LiLaN: A Linear Latent Network as the Solution Operator for Real-Time Solutions to Stiff Nonlinear Ordinary Differential Equations

Solving stiff ordinary differential equations (StODEs) requires sophisticated numerical solvers, which are often computationally expensive. In general, traditional explicit time integration schemes with restricted time step sizes are not suitable for StODEs, and one must resort to costly implicit methods. On the other hand, state-of-the-art machine learning based methods, such as Neural ODE, poorly handle the timescale separation of various elements of the solutions to StODEs, while still requiring expensive implicit/explicit integration at inference time. In this work, we propose a linear latent network (LiLaN) approach in which the dynamics in the latent space can be integrated analytically, and thus numerical integration is completely avoided. At the heart of LiLaN are the following key ideas: i) two encoder networks to encode the initial condition together with parameters of the ODE to the slope and the initial condition for the latent dynamics, respectively. Since the latent dynamics, by design, are linear, the solution can be evaluated analytically; ii) a neural network to map the physical time to latent times, one for each latent variable. Finally, iii) a decoder network to decode the latent solution to the physical solution at the corresponding physical time. We provide a universal approximation theorem for the proposed LiLaN approach, showing that it can approximate the solution of any stiff nonlinear system on a compact set to any degree of accuracy epsilon. We also show an interesting fact that the dimension of the latent dynamical system in LiLaN is independent of epsilon. Numerical results on the "Robertson Stiff Chemical Kinetics Model," "Plasma Collisional-Radiative Model," and "Allen-Cahn" and "Cahn-Hilliard" PDEs suggest that LiLaN outperformed state-of-the-art machine learning approaches for handling stiff ordinary and partial differential equations.

==> figs/AC_dr_errors.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
log basis y={10},
minor ytick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
tick align=outside,
tick pos=left,
title={Relative Error on Holdout Dataset},
x grid style={darkgray176},
xlabel={Training Samples},
xmin=50, xmax=950,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Error},
ymin=0.00944699228428446, ymax=0.152029022173976,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [draw=black, mark=o, only marks]
table{%
x  y
100 0.133992210030556
200 0.0698755532503128
300 0.0460527464747429
400 0.032859742641449
500 0.0243665538728237
600 0.0192273873835802
700 0.0160225853323936
800 0.0114724021404982
900 0.0107186604291201
};
\end{axis}

\end{tikzpicture}


==> figs/AC_errors_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
title={Relative Error on Holdout Dataset},
x grid style={darkgray176},
xlabel={Time (s)},
xmin=0.1, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Error},
ymin=0.00414871499126675, ymax=0.411008569284888,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, steelblue31119180]
table {%
0.1 0.0119883567094803
0.2 0.0110961170867085
0.3 0.0103281373158097
0.4 0.00969468429684639
0.5 0.00909615214914083
0.6 0.00861850380897522
0.7 0.00823754724115133
0.8 0.00794451683759689
0.9 0.00771683035418391
1 0.00750828115269542
1.1 0.00742051843553782
1.2 0.00737359141930938
1.3 0.00738140847533941
1.4 0.0074049006216228
1.5 0.00745340343564749
1.6 0.007512585259974
1.7 0.0075917118228972
1.8 0.00769734429195523
1.9 0.00775890564545989
2 0.00788652990013361
2.1 0.0080210268497467
2.2 0.00816783029586077
2.3 0.00830724090337753
2.4 0.00844394043087959
2.5 0.00857485271990299
2.6 0.00868985988199711
2.7 0.00879298057407141
2.8 0.00889989733695984
2.9 0.00900874007493258
3 0.00912358239293098
3.1 0.00923950131982565
3.2 0.00938905961811543
3.3 0.00956257991492748
3.4 0.00976595003157854
3.5 0.00998338591307402
3.6 0.0102323079481721
3.7 0.0105214053764939
3.8 0.0108797615393996
3.9 0.011237371712923
4 0.0116246724501252
4.1 0.0120896147564054
4.2 0.0125752529129386
4.3 0.0130993407219648
4.4 0.0136653864756227
4.5 0.0143096158280969
4.6 0.0149826603010297
4.7 0.0157134626060724
4.8 0.0164816956967115
4.9 0.0173204820603132
5 0.0182364322245121
5.1 0.0191771388053894
5.2 0.020215256139636
5.3 0.0212675966322422
5.4 0.0223926771432161
5.5 0.0235312189906836
5.6 0.0247865580022335
5.7 0.0259838439524174
5.8 0.027306504547596
5.9 0.0285979956388474
6 0.0299647655338049
6.1 0.0313027240335941
6.2 0.0327143147587776
6.3 0.0340777710080147
6.4 0.0354963019490242
6.5 0.0368154905736446
6.6 0.0382428541779518
6.7 0.0395366288721561
6.8 0.0408989042043686
6.9 0.0421469695866108
7 0.0434409119188786
7.1 0.0446477346122265
7.2 0.0459023527801037
7.3 0.0470349080860615
7.4 0.048207052052021
7.5 0.0492702051997185
7.6 0.0503088571131229
7.7 0.051312044262886
7.8 0.0522263832390308
7.9 0.0531839840114117
8 0.0540042109787464
8.1 0.0548217706382275
8.2 0.0555419251322746
8.3 0.0562832541763783
8.4 0.0570031814277172
8.5 0.0577214322984219
8.6 0.0583183169364929
8.7 0.0589887239038944
8.8 0.0596428960561752
8.9 0.0602511540055275
9 0.0607197657227516
9.1 0.0613710470497608
9.2 0.0618055388331413
9.3 0.0622798055410385
9.4 0.0626786574721336
9.5 0.06307702511549
9.6 0.063531905412674
9.7 0.0639484450221062
9.8 0.0643648356199265
9.9 0.0647820979356766
10 0.0650938004255295
};
\addlegendentry{\tiny \lilans}
\addplot [semithick, darkorange25512714]
table {%
0.1 0.0550904348492622
0.2 0.0415665619075298
0.3 0.0356791019439697
0.4 0.0324432253837585
0.5 0.0300912596285343
0.6 0.0283588878810406
0.7 0.0271893441677094
0.8 0.0265321768820286
0.9 0.0262212697416544
1 0.0260832067579031
1.1 0.0260493028908968
1.2 0.0260095708072186
1.3 0.0259543173015118
1.4 0.0258781425654888
1.5 0.0257774852216244
1.6 0.0256871320307255
1.7 0.0256720781326294
1.8 0.0257739797234535
1.9 0.0260158982127905
2 0.0263919830322266
2.1 0.0268420446664095
2.2 0.0273080132901669
2.3 0.0276980418711901
2.4 0.027979651466012
2.5 0.0281132571399212
2.6 0.0281166359782219
2.7 0.0279883705079556
2.8 0.0277791209518909
2.9 0.0275422763079405
3 0.0273163244128227
3.1 0.0271501243114471
3.2 0.0270875114947557
3.3 0.0271625556051731
3.4 0.0274016615003347
3.5 0.0277782753109932
3.6 0.0283013340085745
3.7 0.0289673041552305
3.8 0.0297139789909124
3.9 0.0305219516158104
4 0.0313617810606956
4.1 0.0322036072611809
4.2 0.0330289974808693
4.3 0.0338142588734627
4.4 0.034558117389679
4.5 0.0352404527366161
4.6 0.0358617566525936
4.7 0.0364175103604794
4.8 0.0369164422154427
4.9 0.0373488143086433
5 0.0377306565642357
5.1 0.0380783900618553
5.2 0.0383727550506592
5.3 0.0386489033699036
5.4 0.0388970226049423
5.5 0.0391130000352859
5.6 0.0393070355057716
5.7 0.0395013056695461
5.8 0.0396689809858799
5.9 0.0398347564041615
6 0.0399877578020096
6.1 0.0401379466056824
6.2 0.0402852818369865
6.3 0.0404122546315193
6.4 0.0405569262802601
6.5 0.0406854674220085
6.6 0.040831446647644
6.7 0.0409612841904163
6.8 0.041109886020422
6.9 0.0412533171474934
7 0.0413921400904655
7.1 0.0415539257228374
7.2 0.0417122766375542
7.3 0.0418812446296215
7.4 0.042060486972332
7.5 0.0422455668449402
7.6 0.0424335673451424
7.7 0.0426282770931721
7.8 0.0428346619009972
7.9 0.0430298671126366
8 0.0432335734367371
8.1 0.0434402078390121
8.2 0.0436405017971992
8.3 0.0438375882804394
8.4 0.0440362170338631
8.5 0.0442371852695942
8.6 0.0444242171943188
8.7 0.0446248613297939
8.8 0.0448205061256886
8.9 0.0450124479830265
9 0.0452070832252502
9.1 0.0453975945711136
9.2 0.045598428696394
9.3 0.0457931235432625
9.4 0.0459833294153214
9.5 0.0461893826723099
9.6 0.0463771633803844
9.7 0.0465787015855312
9.8 0.0467757396399975
9.9 0.0469784401357174
10 0.0471733473241329
};
\addlegendentry{\tiny Sulzer and Buck I}
\addplot [semithick, forestgreen4416044]
table {%
0.1 0.0555080883204937
0.2 0.0396915599703789
0.3 0.0338386259973049
0.4 0.0311508625745773
0.5 0.028923524543643
0.6 0.0268676988780499
0.7 0.025323648005724
0.8 0.0244902223348618
0.9 0.0242363456636667
1 0.0242201518267393
1.1 0.0241562034934759
1.2 0.0239880029112101
1.3 0.0237732548266649
1.4 0.0235981028527021
1.5 0.0235508047044277
1.6 0.0237278714776039
1.7 0.0241423975676298
1.8 0.0248112957924604
1.9 0.0256625507026911
2 0.0266085807234049
2.1 0.0275256335735321
2.2 0.0283418651670218
2.3 0.0289767496287823
2.4 0.0294031091034412
2.5 0.0296053513884544
2.6 0.0296268984675407
2.7 0.0294838063418865
2.8 0.0292285773903131
2.9 0.0289220809936523
3 0.0286028906702995
3.1 0.0283192917704582
3.2 0.0281149055808783
3.3 0.0280286259949207
3.4 0.0280784890055656
3.5 0.0282813105732203
3.6 0.0286342948675156
3.7 0.0291228462010622
3.8 0.0297151897102594
3.9 0.0303842592984438
4 0.0310858283191919
4.1 0.0317831113934517
4.2 0.0324627906084061
4.3 0.0330965518951416
4.4 0.0336760357022285
4.5 0.0341938883066177
4.6 0.0346461497247219
4.7 0.0350352264940739
4.8 0.0353653579950333
4.9 0.0356336757540703
5 0.0358522795140743
5.1 0.0360346548259258
5.2 0.0361784659326077
5.3 0.0362937860190868
5.4 0.0363845862448215
5.5 0.0364543609321117
5.6 0.0365095697343349
5.7 0.0365587212145329
5.8 0.0365923009812832
5.9 0.0366215035319328
6 0.0366544872522354
6.1 0.0366781540215015
6.2 0.0367082878947258
6.3 0.0367268845438957
6.4 0.0367591232061386
6.5 0.0367824546992779
6.6 0.0368180014193058
6.7 0.0368541404604912
6.8 0.0368964709341526
6.9 0.0369562059640884
7 0.0370142310857773
7.1 0.0370865352451801
7.2 0.03717952221632
7.3 0.0372825898230076
7.4 0.0373982675373554
7.5 0.0375330708920956
7.6 0.0376727767288685
7.7 0.0378335416316986
7.8 0.0379947833716869
7.9 0.0381629168987274
8 0.0383347533643246
8.1 0.0385059714317322
8.2 0.0386797450482845
8.3 0.0388490743935108
8.4 0.0390218906104565
8.5 0.0391950830817223
8.6 0.0393632911145687
8.7 0.039532758295536
8.8 0.0396974347531796
8.9 0.0398662090301514
9 0.0400355122983456
9.1 0.0402090027928352
9.2 0.0403712466359138
9.3 0.0405468232929707
9.4 0.0407169759273529
9.5 0.0408913716673851
9.6 0.0410664081573486
9.7 0.0412462167441845
9.8 0.0414186380803585
9.9 0.0415950939059258
10 0.0417812019586563
};
\addlegendentry{\tiny Sulzer and Buck II}
\addplot [semithick, crimson2143940]
table {%
0.1 0.333523511886597
0.2 0.242778956890106
0.3 0.167933076620102
0.4 0.107892423868179
0.5 0.063677042722702
0.6 0.0427313446998596
0.7 0.0552459023892879
0.8 0.0767390206456184
0.9 0.0962200686335564
1 0.112279333174229
1.1 0.124843083322048
1.2 0.134345427155495
1.3 0.141044139862061
1.4 0.145350083708763
1.5 0.147561982274055
1.6 0.147963255643845
1.7 0.146780088543892
1.8 0.144257366657257
1.9 0.140561521053314
2 0.135860919952393
2.1 0.130323231220245
2.2 0.124118074774742
2.3 0.117369621992111
2.4 0.110250473022461
2.5 0.102822929620743
2.6 0.0952680930495262
2.7 0.0877589955925941
2.8 0.0803309828042984
2.9 0.0732227489352226
3 0.0665652006864548
3.1 0.0605833381414413
3.2 0.0554812997579575
3.3 0.051905021071434
3.4 0.0499050430953503
3.5 0.0489998050034046
3.6 0.0491627678275108
3.7 0.0500870421528816
3.8 0.0516633838415146
3.9 0.053661897778511
4 0.0559011436998844
4.1 0.0583132542669773
4.2 0.0607080534100533
4.3 0.063090868294239
4.4 0.0651656091213226
4.5 0.0671262368559837
4.6 0.0687756538391113
4.7 0.0702291280031204
4.8 0.0713486820459366
4.9 0.0722377225756645
5 0.0728081986308098
5.1 0.0732725858688354
5.2 0.0734600350260735
5.3 0.0733638629317284
5.4 0.0731442049145699
5.5 0.0728824138641357
5.6 0.0724643915891647
5.7 0.0720060244202614
5.8 0.071489043533802
5.9 0.0709386095404625
6 0.0705046728253365
6.1 0.0700855702161789
6.2 0.0698046535253525
6.3 0.0696672648191452
6.4 0.0696178898215294
6.5 0.0696892589330673
6.6 0.0698858350515366
6.7 0.0702226981520653
6.8 0.0706159546971321
6.9 0.0711414963006973
7 0.0716958045959473
7.1 0.0722432211041451
7.2 0.0728276148438454
7.3 0.0734265148639679
7.4 0.0738940313458443
7.5 0.0744207873940468
7.6 0.0748018249869347
7.7 0.0750440135598183
7.8 0.0753322616219521
7.9 0.0753835290670395
8 0.0754517316818237
8.1 0.0753529369831085
8.2 0.0751254484057426
8.3 0.0748866498470306
8.4 0.0746099948883057
8.5 0.0741569399833679
8.6 0.0737342610955238
8.7 0.0733181685209274
8.8 0.0729953274130821
8.9 0.0727028101682663
9 0.0725641027092934
9.1 0.0726379379630089
9.2 0.0730279982089996
9.3 0.0737375989556313
9.4 0.0747739896178246
9.5 0.0761970430612564
9.6 0.0780466943979263
9.7 0.0804171711206436
9.8 0.08310866355896
9.9 0.0861125066876411
10 0.0895596742630005
};
\addlegendentry{\tiny DeepONet}
\addplot [semithick, mediumpurple148103189]
table {%
0.1 0.00511255534365773
0.2 0.00961453560739756
0.3 0.013587118126452
0.4 0.0170861519873142
0.5 0.0201549120247364
0.6 0.0228336658328772
0.7 0.02516377158463
0.8 0.0271898247301579
0.9 0.0289546251296997
1 0.0305037293583155
1.1 0.0318797938525677
1.2 0.0331173241138458
1.3 0.0342434272170067
1.4 0.035271804779768
1.5 0.0362094677984715
1.6 0.0370627455413342
1.7 0.0378395840525627
1.8 0.0385514311492443
1.9 0.0392147041857243
2 0.0398473665118217
2.1 0.0404695682227612
2.2 0.0411008819937706
2.3 0.0417587645351887
2.4 0.042457427829504
2.5 0.043207086622715
2.6 0.0440141148865223
2.7 0.0448813959956169
2.8 0.0458085350692272
2.9 0.0467932373285294
3 0.0478318594396114
3.1 0.0489187575876713
3.2 0.0500486679375172
3.3 0.0512135699391365
3.4 0.0524048879742622
3.5 0.0536136999726295
3.6 0.0548287369310856
3.7 0.0560390278697014
3.8 0.0572330467402935
3.9 0.0583985112607479
4 0.0595234483480453
4.1 0.0605971366167068
4.2 0.0616114400327206
4.3 0.0625608041882515
4.4 0.0634422302246094
4.5 0.064256526529789
4.6 0.0650050118565559
4.7 0.0656909197568893
4.8 0.0663192346692085
4.9 0.0668939352035522
5 0.0674204528331757
5.1 0.0679049491882324
5.2 0.068352535367012
5.3 0.0687686800956726
5.4 0.0691580250859261
5.5 0.0695245414972305
5.6 0.0698726624250412
5.7 0.0702055618166924
5.8 0.070525735616684
5.9 0.0708360970020294
6 0.0711389407515526
6.1 0.0714367255568504
6.2 0.0717309713363647
6.3 0.0720232874155045
6.4 0.0723156556487083
6.5 0.0726097896695137
6.6 0.0729070156812668
6.7 0.0732090100646019
6.8 0.0735170766711235
6.9 0.0738331228494644
7 0.0741589367389679
7.1 0.0744960829615593
7.2 0.0748463720083237
7.3 0.0752114504575729
7.4 0.075593613088131
7.5 0.0759943127632141
7.6 0.076415590941906
7.7 0.0768584981560707
7.8 0.0773231461644173
7.9 0.0778092294931412
8 0.0783162638545036
8.1 0.0788429975509644
8.2 0.0793878361582756
8.3 0.0799495130777359
8.4 0.0805262327194214
8.5 0.0811168253421783
8.6 0.0817203000187874
8.7 0.0823360681533813
8.8 0.0829637497663498
8.9 0.0836033821105957
9 0.0842537879943848
9.1 0.0849152579903603
9.2 0.0855879187583923
9.3 0.0862715318799019
9.4 0.0869654268026352
9.5 0.0876700356602669
9.6 0.088384747505188
9.7 0.0891098827123642
9.8 0.0898450836539268
9.9 0.0905904099345207
10 0.0913455784320831
};
\addlegendentry{\tiny NODE}
\end{axis}

\end{tikzpicture}


==> figs/AC_example.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=0.999999701976776,
point meta min=-0.999999940395355,
tick align=outside,
tick pos=left,
title={Numerical Solution},
x grid style={darkgray176},
xlabel={Space},
xmin=-0.5, xmax=201,
xtick style={color=black},
xtick={0,100.5,201},
xticklabels={0,$\pi$,2$\pi$},
y dir=reverse,
y grid style={darkgray176},
ylabel={Time},
ymin=-0.5, ymax=101,
ytick style={color=black},
ytick={0,50.5,101},
yticklabels={0,5,10}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=200.5, ymin=100.5, ymax=-0.5] {AC_example-006.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=1.03502631187439,
point meta min=-1.0297235250473,
tick align=outside,
tick pos=left,
title={Our Prediction},
x grid style={darkgray176},
xlabel={Space},
xmin=-0.5, xmax=201,
xtick style={color=black},
xtick={0,100.5,201},
xticklabels={0,$\pi$,2$\pi$},
y dir=reverse,
y grid style={darkgray176},
ylabel={Time},
ymin=-0.5, ymax=101,
ytick style={color=black},
ytick={0,50.5,101},
yticklabels={0,5,10}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=200.5, ymin=100.5, ymax=-0.5] {AC_example-007.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=0.302362143993378,
point meta min=-1.93156974014698e-19,
tick align=outside,
tick pos=left,
title={Pointwise Absolute Error For One Chosen Sample},
x grid style={darkgray176},
xlabel={Space},
xmin=-0.5, xmax=201,
xtick style={color=black},
xtick={0,100.5,201},
xticklabels={0,$\pi$,2$\pi$},
y dir=reverse,
y grid style={darkgray176},
ylabel={Time},
ymin=-0.5, ymax=101,
ytick style={color=black},
ytick={0,50.5,101},
yticklabels={0,5,10}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=200.5, ymin=100.5, ymax=-0.5] {AC_example-008.png};
\end{groupplot}

\end{tikzpicture}


==> figs/AC_skip_discretizations.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={Various Training Time Discretizations},
x grid style={darkgray176},
xlabel={Times (s)},
xmin=0, xmax=10.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Steps Retained},
ymin=2.5175454367322, ymax=119.163688417637,
ymode=log,
ytick style={color=black},
ytick={1,2,3,4,5,6,7,8,9,10,20,30,40,50,60,70,80,90,100},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{2}}\),
}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.1 100
0.2 100
0.3 100
0.4 100
0.5 100
0.6 100
0.7 100
0.8 100
0.9 100
1 100
1.1 100
1.2 100
1.3 100
1.4 100
1.5 100
1.6 100
1.7 100
1.8 100
1.9 100
2 100
2.1 100
2.2 100
2.3 100
2.4 100
2.5 100
2.6 100
2.7 100
2.8 100
2.9 100
3 100
3.1 100
3.2 100
3.3 100
3.4 100
3.5 100
3.6 100
3.7 100
3.8 100
3.9 100
4 100
4.1 100
4.2 100
4.3 100
4.4 100
4.5 100
4.6 100
4.7 100
4.8 100
4.9 100
5 100
5.1 100
5.2 100
5.3 100
5.4 100
5.5 100
5.6 100
5.7 100
5.8 100
5.9 100
6 100
6.1 100
6.2 100
6.3 100
6.4 100
6.5 100
6.6 100
6.7 100
6.8 100
6.9 100
7 100
7.1 100
7.2 100
7.3 100
7.4 100
7.5 100
7.6 100
7.7 100
7.8 100
7.9 100
8 100
8.1 100
8.2 100
8.3 100
8.4 100
8.5 100
8.6 100
8.7 100
8.8 100
8.9 100
9 100
9.1 100
9.2 100
9.3 100
9.4 100
9.5 100
9.6 100
9.7 100
9.8 100
9.9 100
10 100
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.100000001490116 51
0.200000002980232 51
0.400000005960464 51
0.600000023841858 51
0.800000011920929 51
1 51
1.20000004768372 51
1.39999997615814 51
1.60000002384186 51
1.79999995231628 51
2 51
2.20000004768372 51
2.40000009536743 51
2.59999990463257 51
2.79999995231628 51
3 51
3.20000004768372 51
3.40000009536743 51
3.59999990463257 51
3.79999995231628 51
4 51
4.19999980926514 51
4.40000009536743 51
4.59999990463257 51
4.80000019073486 51
5 51
5.19999980926514 51
5.40000009536743 51
5.59999990463257 51
5.80000019073486 51
6 51
6.19999980926514 51
6.40000009536743 51
6.59999990463257 51
6.80000019073486 51
7 51
7.19999980926514 51
7.40000009536743 51
7.59999990463257 51
7.80000019073486 51
8 51
8.19999980926514 51
8.39999961853027 51
8.60000038146973 51
8.80000019073486 51
9 51
9.19999980926514 51
9.39999961853027 51
9.60000038146973 51
9.80000019073486 51
10 51
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.100000001490116 26
0.400000005960464 26
0.800000011920929 26
1.20000004768372 26
1.60000002384186 26
2 26
2.40000009536743 26
2.79999995231628 26
3.20000004768372 26
3.59999990463257 26
4 26
4.40000009536743 26
4.80000019073486 26
5.19999980926514 26
5.59999990463257 26
6 26
6.40000009536743 26
6.80000019073486 26
7.19999980926514 26
7.59999990463257 26
8 26
8.39999961853027 26
8.80000019073486 26
9.19999980926514 26
9.60000038146973 26
10 26
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.100000001490116 21
0.5 21
1 21
1.5 21
2 21
2.5 21
3 21
3.5 21
4 21
4.5 21
5 21
5.5 21
6 21
6.5 21
7 21
7.5 21
8 21
8.5 21
9 21
9.5 21
10 21
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.100000001490116 11
1 11
2 11
3 11
4 11
5 11
6 11
7 11
8 11
9 11
10 11
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.100000001490116 6
2 6
4 6
6 6
8 6
10 6
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.100000001490116 5
2.5 5
5 5
7.5 5
10 5
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.100000001490116 4
3.40000009536743 4
6.69999980926514 4
10 4
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.100000001490116 3
5 3
10 3
};
\end{axis}

\end{tikzpicture}


==> figs/ACexample.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\pgfplotsset{/pgfplots/group/.cd,
    horizontal sep=4.0cm,
    vertical sep=0.5cm
}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
colorbar,
colorbar style={ylabel={Phase}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=0.999999344348907,
point meta min=-0.999999344348907,
tick align=outside,
tick pos=left,
%title={Numerical Solution},
x grid style={darkgray176},
xlabel={(a)},
xmin=-0.5, xmax=201,
xtick style={color=black},
xtick={0,100.5,201},
xticklabels={0,$\pi$,2$\pi$},
y dir=reverse,
y grid style={darkgray176},
ylabel={Time (s)},
ymin=-0.5, ymax=101,
ytick style={color=black},
ytick={0,50.5,101},
yticklabels={0,5,10}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=200.5, ymin=100.5, ymax=-0.5] {figs/ACexample-045.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={Phase}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=1.00786602497101,
point meta min=-1.00861203670502,
tick align=outside,
tick pos=left,
%title={Our Prediction},
x grid style={darkgray176},
xlabel={(b)},
xmin=-0.5, xmax=201,
xtick style={color=black},
xtick={0,100.5,201},
xticklabels={0,$\pi$,2$\pi$},
y dir=reverse,
y grid style={darkgray176},
ylabel={Time (s)},
ymin=-0.5, ymax=101,
ytick style={color=black},
ytick={0,50.5,101},
yticklabels={0,5,10}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=200.5, ymin=100.5, ymax=-0.5] {figs/ACexample-046.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={Absolute Error ($\cdot 10^{-2}$})},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=6.79640918970108,
point meta min=-3.64299699249033e-19,
tick align=outside,
tick pos=left,
%title={Pointwise Absolute Error For One Chosen Sample},
x grid style={darkgray176},
xlabel={(c)},
xmin=-0.5, xmax=201,
xtick style={color=black},
xtick={0,100.5,201},
xticklabels={0,$\pi$,2$\pi$},
y dir=reverse,
y grid style={darkgray176},
ylabel={Time (s)},
ymin=-0.5, ymax=101,
ytick style={color=black},
ytick={0,50.5,101},
yticklabels={0,5,10}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=200.5, ymin=100.5, ymax=-0.5] {figs/ACexample-047.png};
\end{groupplot}

\end{tikzpicture}


==> figs/CHARGE_rel_errors_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Relative Error on Test Dataset},
x grid style={darkgray176},
xlabel={Time (s)},
xmin=1e-16, xmax=1,
xmode=log,
xtick style={color=black},
xtick={1e-18,1e-16,1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100},
xticklabels={
  \(\displaystyle {10^{-18}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\)
},
y grid style={darkgray176},
ylabel={Error},
ymin=2.44412375099293e-06, ymax=25.1759766182003,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, steelblue31119180]
table {%
1.09673133155882e-16 1.53453165694373e-05
1.20281961362278e-16 1.43670749821467e-05
1.31916995647357e-16 1.348991827399e-05
1.44677502291565e-16 1.2774196875398e-05
1.58672349734831e-16 1.21415851026541e-05
1.74020937406248e-16 1.16513638204196e-05
1.90854214400669e-16 1.12818515844992e-05
2.09315796693257e-16 1.09694792627124e-05
2.2956319242369e-16 1.07167625174043e-05
2.51769145703728e-16 1.05818353404175e-05
2.76123110413076e-16 1.04565306173754e-05
3.02832866557495e-16 1.04323316918453e-05
3.32126292979374e-16 1.04169612313854e-05
3.64253311544964e-16 1.04617865872569e-05
3.99488019395418e-16 1.04977643786697e-05
4.38131027453331e-16 1.05405788417556e-05
4.80512025136123e-16 1.06451516330708e-05
5.26992593157566e-16 1.07526129795588e-05
5.77969288415332e-16 1.08171134343138e-05
6.33877027283849e-16 1.08838667074451e-05
6.95192796177559e-16 1.09361972135957e-05
7.62439721041914e-16 1.09827051346656e-05
8.36191530491633e-16 1.09708016680088e-05
9.17077450674293e-16 1.09465909190476e-05
1.00578757362058e-15 1.08378071672632e-05
1.10307874488222e-15 1.07259984361008e-05
1.2097810206889e-15 1.05724748209468e-05
1.32680474971472e-15 1.0406605724711e-05
1.45514833987319e-15 1.0203512829321e-05
1.59590677640473e-15 9.97680581349414e-06
1.7502809639301e-15 9.72563975665253e-06
1.91958797217311e-15 9.44290331972297e-06
2.1052722727657e-15 9.16398676054087e-06
2.30891806300419e-15 8.84533983480651e-06
2.5322627816988e-15 8.5236906670616e-06
2.77721193242936e-15 8.21437606646214e-06
3.04585534067428e-15 7.9112815001281e-06
3.34048498351324e-15 7.64325704949442e-06
3.66361454402072e-15 7.40103132557124e-06
4.01800085718209e-15 7.15260193828726e-06
4.40666743030178e-15 6.92452158546075e-06
4.83293023857175e-15 6.76388572173892e-06
5.30042601587968e-15 6.58567250866327e-06
5.81314328222471e-15 6.56008023725008e-06
6.37545637245649e-15 6.48732793706586e-06
6.99216275665938e-15 6.45955969957868e-06
7.66852397058703e-15 6.50929860057659e-06
8.4103105053526e-15 6.61727381157107e-06
9.22385103935846e-15 6.71539328322979e-06
1.01160864324958e-14 6.78840797263547e-06
1.10946289432752e-14 6.86157090967754e-06
1.21678271741092e-14 6.96788629284129e-06
1.33448372988384e-14 7.04601552570239e-06
1.46357011801908e-14 7.1139920692076e-06
1.60514320436476e-14 7.20777916285442e-06
1.76041084386555e-14 7.2647876550036e-06
1.93069772888325e-14 7.34384821043932e-06
2.11745669103571e-14 7.33483921067091e-06
2.32228109627773e-14 7.3200617407565e-06
2.54691843897454e-14 7.35790126782376e-06
2.79328525094825e-14 7.33193701307755e-06
3.06348345269608e-14 7.29174007574329e-06
3.35981828628379e-14 7.21512878953945e-06
3.68481798291168e-14 7.15811711415881e-06
4.04125533295059e-14 7.08523566572694e-06
4.43217134247609e-14 6.98601252224762e-06
4.86090117813064e-14 6.90157412464032e-06
5.33110262166703e-14 6.8319754973345e-06
5.84678727693758e-14 6.72102623866522e-06
6.41235479557692e-14 6.63383889332181e-06
7.03263041338066e-14 6.5673511926434e-06
7.71290611762799e-14 6.54085033602314e-06
8.45898579657428e-14 6.58061435387935e-06
9.27723475631406e-14 6.57518830848858e-06
1.01746340274761e-13 6.62791535432916e-06
1.11588399250775e-13 6.77986690789112e-06
1.22382493696819e-13 6.9062816692167e-06
1.34220715271601e-13 7.07974231772823e-06
1.472040637826e-13 7.25866129869246e-06
1.6144330888316e-13 7.51058496462065e-06
1.77059935122689e-13 7.73995088820811e-06
1.94187178412825e-13 8.00707402959233e-06
2.12971162752348e-13 8.27577332529472e-06
2.33572146909012e-13 8.51512959343381e-06
2.56165891694572e-13 8.77799720910843e-06
2.80945159498141e-13 9.07081812329125e-06
3.08121358871401e-13 9.33475348574575e-06
3.37926348196743e-13 9.62309877650114e-06
3.70614413826622e-13 9.82409073913004e-06
4.06464439570963e-13 1.0017760359915e-05
4.45782286041972e-13 1.02275034805643e-05
4.88903400156144e-13 1.0378835213487e-05
5.36195677056881e-13 1.04887185443658e-05
5.88062598874676e-13 1.05965646071127e-05
6.44946677103763e-13 1.06564330053516e-05
7.07333227964444e-13 1.06781153590418e-05
7.7575451296124e-13 1.0667645256035e-05
8.50794279962744e-13 1.06304178189021e-05
9.33092743546168e-13 1.05939670902444e-05
1.02335204709726e-12 1.05225690276711e-05
1.12234225326641e-12 1.04616847238503e-05
1.2309079138896e-12 1.03143001979333e-05
1.34997527542643e-12 1.01721670944244e-05
1.48056018138991e-12 9.98657196760178e-06
1.62377673918872e-12 9.79603100859094e-06
1.78084682532468e-12 9.59807039180305e-06
1.95311051004064e-12 9.35393109102733e-06
2.14203749035838e-12 9.11113147594733e-06
2.34923962904965e-12 8.85561348695774e-06
2.57648470651837e-12 8.62431261339225e-06
2.82571150292083e-12 8.37262177810771e-06
3.09904633919943e-12 8.12115195003571e-06
3.39882121815266e-12 7.86955024523195e-06
3.72759372031494e-12 7.63420939620119e-06
4.0881688243913e-12 7.34477998776129e-06
4.48362283841191e-12 7.05826823832467e-06
4.91732964577901e-12 6.81934079693747e-06
5.39298949012887e-12 6.60779460304184e-06
5.91466054459176e-12 6.38039000477875e-06
6.48679353478851e-12 6.16249508311739e-06
7.11426971095572e-12 6.01759711571503e-06
7.80244249316504e-12 5.83504242968047e-06
8.55718314494002e-12 5.68534551348421e-06
9.38493086494272e-12 5.55146289116237e-06
1.02927477240961e-11 5.412609425548e-06
1.12883789168469e-11 5.28911368746776e-06
1.2380318840614e-11 5.24064762430498e-06
1.35778835671893e-11 5.18229444423923e-06
1.48912903243941e-11 5.10956124344375e-06
1.63317446661017e-11 5.09201527165715e-06
1.79115360743323e-11 5.09544406668283e-06
1.96441428090663e-11 5.10398422193248e-06
2.15443469003188e-11 5.09431083628442e-06
2.36283602635518e-11 5.13534632773371e-06
2.59139630143966e-11 5.1289252951392e-06
2.84206551627451e-11 5.11820235260529e-06
3.11698229804114e-11 5.13382065037149e-06
3.41849214617593e-11 5.19342484039953e-06
3.74916744339889e-11 5.15690680913394e-06
4.11182940243583e-11 5.2131358643237e-06
4.50957213567614e-11 5.15409192303196e-06
4.94578905312064e-11 5.17889930051751e-06
5.42420181383804e-11 5.15208830620395e-06
5.94889207793433e-11 5.12799306306988e-06
6.52433632993261e-11 5.14283237862401e-06
7.15544407066457e-11 5.15554711455479e-06
7.84759970351462e-11 5.13647773914272e-06
8.60670847237616e-11 5.20958110428182e-06
9.43924684324764e-11 5.26503481523832e-06
1.03523177593074e-10 5.29686622030567e-06
1.13537112408852e-10 5.310424057825e-06
1.24519708473503e-10 5.28851205672254e-06
1.36564665679461e-10 5.51339371668291e-06
1.4977474763452e-10 5.55563565285411e-06
1.64262658407093e-10 5.5981581681408e-06
1.80152004080202e-10 5.6858029893192e-06
1.9757834731787e-10 6.01336614636239e-06
2.16690363941118e-10 6.04629940426094e-06
2.37651111381108e-10 6.08344453212339e-06
2.60639419831435e-10 6.60752675685217e-06
2.85851417968447e-10 6.6043912738678e-06
3.13502206256511e-10 6.70085591991665e-06
3.43827692114331e-10 6.73151271257666e-06
3.77086602599345e-10 7.41160511097405e-06
4.1356269178177e-10 7.49319860915421e-06
4.5356716164087e-10 7.53961739974329e-06
4.97441317137746e-10 7.52045389162959e-06
5.45559478116851e-10 8.38726555230096e-06
5.98332172879627e-10 8.44215537654236e-06
6.56209640676755e-10 8.41015298647108e-06
7.19685673001153e-10 8.43220186652616e-06
7.89301826454357e-10 9.64981245488161e-06
8.65652043129092e-10 9.57528664002893e-06
9.49387717927582e-10 9.3493490567198e-06
1.04122325604831e-09 9.16401404538192e-06
1.14194216805586e-09 1.059312671714e-05
1.25240375453507e-09 1.03083966678241e-05
1.37355043736051e-09 1.00316374300746e-05
1.50641580012959e-09 1.19493342936039e-05
1.65213340635737e-09 1.13729920485639e-05
1.81194647066712e-09 1.10337541627814e-05
1.98721846548805e-09 1.10643904918106e-05
2.17944475375299e-09 1.31808083096985e-05
2.39026534684239e-09 1.29064837892656e-05
2.62147889662135e-09 1.32005607156316e-05
2.87505804094488e-09 1.44637697303551e-05
3.15316623355437e-09 1.64538050739793e-05
3.45817620195238e-09 1.73189619090408e-05
3.79269019073224e-09 1.91720318980515e-05
4.15956216307184e-09 2.22983308049152e-05
4.56192214980747e-09 2.49862932832912e-05
5.003202953826e-09 2.76971022685757e-05
5.48716943760859e-09 3.21405896102078e-05
6.01795064379733e-09 3.98489464714658e-05
6.6000750228271e-09 4.44516008428764e-05
7.23850906817325e-09 5.1020149840042e-05
7.93869968883821e-09 6.18113263044506e-05
8.70662068058512e-09 7.31294785509817e-05
9.54882369239568e-09 8.17054315120913e-05
1.04724941229815e-08 0.000101708283182234
1.14855124242393e-08 0.000103115977253765
1.25965213346714e-08 0.000110310982563533
1.38149996163832e-08 0.000130622327560559
1.51513429247605e-08 0.000174857123056427
1.66169525007768e-08 0.000250716751907021
1.82243324426266e-08 0.000342492014169693
1.99871963865725e-08 0.000425802223617211
2.19205845071732e-08 0.00135658890940249
2.40409918350996e-08 0.00159205729141831
2.63665089873036e-08 0.0028318795375526
2.8916976510203e-08 0.00547027215361595
3.171415415269e-08 0.00687336269766092
3.47819065131412e-08 0.00644937437027693
3.81464066443117e-08 0.00845842901617289
4.18363593532002e-08 0.0130768241360784
4.58832461010084e-08 0.0107556274160743
5.03215935925998e-08 0.00819534435868263
5.51892683469737e-08 0.00571201462298632
6.05277997619336e-08 0.00465840380638838
6.63827344292308e-08 0.00551196606829762
7.28040247230855e-08 0.00695420987904072
7.98464549773908e-08 0.0081858467310667
8.75701088876052e-08 0.00593123817816377
9.60408821250537e-08 0.0054270327091217
1.05331044537093e-07 0.00475555984303355
1.15519856729648e-07 0.00452413829043508
1.26694246292591e-07 0.00362445646896958
1.38949549437314e-07 0.00394549779593945
1.52390324373882e-07 0.00547240395098925
1.67131243367249e-07 0.00400580931454897
1.83298071083244e-07 0.00309408362954855
2.01028737571288e-07 0.00331665715202689
2.20474515038147e-07 0.00528279738500714
2.41801308452572e-07 0.00680252304300666
2.65191070991854e-07 0.00623664259910583
2.90843356406404e-07 0.0056001516059041
3.18977021546631e-07 0.00771137326955795
3.49832093577503e-07 0.0111169330775738
3.83671817811265e-07 0.00940344296395779
4.2078490362974e-07 0.00637140776962042
4.61487987657692e-07 0.00476348120719194
5.06128335202221e-07 0.00440451130270958
5.55086803005981e-07 0.00473812967538834
6.08781088591476e-07 0.00583452545106411
6.67669293918754e-07 0.00433491077274084
7.32253833760453e-07 0.005177216604352
8.03085722139152e-07 0.00535041838884354
8.80769273397545e-07 0.00503860972821712
9.6596725800938e-07 0.00484157353639603
1.05940655711885e-06 0.00479309819638729
1.1618843640511e-06 0.00549658667296171
1.27427498570313e-06 0.00646618520841002
1.39753730184229e-06 0.00396938342601061
1.53272294595261e-06 0.00396566744893789
1.68098527742537e-06 0.00422893976792693
1.84358922164149e-06 0.00465921359136701
2.02192206189835e-06 0.00541311781853437
2.21750527525393e-06 0.00640729255974293
2.43200751326795e-06 0.00783195905387402
2.6672588383874e-06 0.00583736225962639
2.92526633743664e-06 0.00540867820382118
3.20823124542107e-06 0.00552408210933208
3.51856772573927e-06 0.00608190335333347
3.8589234670299e-06 0.00692763552069664
4.23220227237926e-06 0.00790026783943176
4.64158883361277e-06 0.00889306142926216
5.09057590203669e-06 0.00993083789944649
5.58299408744191e-06 0.0057758055627346
6.12304453960516e-06 0.00578941311687231
6.71533479111514e-06 0.00595316290855408
7.36491806732297e-06 0.00631542224436998
8.0773363987967e-06 0.00675765890628099
8.8586679041008e-06 0.00723633915185928
9.71557864630185e-06 0.00774310622364283
1.06553795056231e-05 0.00566031550988555
1.16860885534665e-05 0.00522133382037282
1.28164994599575e-05 0.00501551944762468
1.40562565186421e-05 0.00506416615098715
1.54159369284227e-05 0.00523703591898084
1.69071410347358e-05 0.00548872444778681
1.85425912998785e-05 0.00575969088822603
2.03362408468667e-05 0.00599166844040155
2.2303392502885e-05 0.00489233806729317
2.4460829357968e-05 0.00463508069515228
2.68269579527972e-05 0.00446534343063831
2.94219653172437e-05 0.00437878258526325
3.22679911994581e-05 0.00436504743993282
3.53893169549098e-05 0.00437987688928843
3.88125727069152e-05 0.00441958475857973
4.25669645460787e-05 0.00493201240897179
4.66845237070379e-05 0.00471018487587571
5.12003798484088e-05 0.00454110279679298
5.61530607674626e-05 0.00439385045319796
6.15848211066026e-05 0.0042485841549933
6.75420028560559e-05 0.00408390490338206
7.40754307284716e-05 0.00390927353873849
8.12408457786294e-05 0.00376270478591323
8.9099380967761e-05 0.00411944976076484
9.77180827298391e-05 0.00394342793151736
0.000107170482989671 0.00380445923656225
0.000117537226513063 0.0036760582588613
0.000128906758941402 0.0034992943983525
0.000141376081380736 0.00331856869161129
0.000155051577983262 0.00316679710522294
0.000170049923581879 0.00409962050616741
0.000186499079121429 0.00397933972999454
0.000204539383379339 0.00393697991967201
0.000224324750289842 0.00388124538585544
0.000246023982086977 0.00383517891168594
0.000269822209469653 0.00374274770729244
0.000295922471075796 0.00359499990008771
0.000324547445741133 0.00341918016783893
0.000355941352321685 0.0043097073212266
0.000390372033288608 0.00400731433182955
0.00042813323987194 0.00368381012231112
0.000469547138249342 0.00334592699073255
0.000514967058161832 0.00302726216614246
0.000564780507406755 0.00276416260749102
0.000619412477926676 0.00257169478572905
0.000679329071700669 0.00293120765127242
0.000745041477372889 0.00269907829351723
0.000817110331545719 0.00248656724579632
0.000896150501946605 0.00231246766634285
0.000982836333277001 0.00219373125582933
0.00107790740049927 0.0021123185288161
0.00118217481864667 0.00204705260694027
0.00129652816298967 0.00199386337772012
0.00142194305859916 0.00201217876747251
0.00155948950405828 0.0019201502436772
0.00171034100033784 0.00183615554124117
0.00187578456272016 0.00176869914866984
0.00205723170118955 0.0017286972142756
0.00225623046297063 0.00169617065694183
0.00247447863995735 0.0016914545558393
0.00271383825371428 0.00166179414372891
0.00297635144163131 0.0015796828083694
0.00326425787976731 0.00154224783182144
0.00358001389102857 0.00153690623119473
0.00392631340170684 0.00153242261148989
0.00430611092517116 0.00153298012446612
0.00472264676880293 0.00151869014371186
0.0051794746792312 0.00150287931319326
0.00568049216172843 0.00151078402996063
0.00622997373244183 0.00149485294241458
0.00683260738715738 0.00148105155676603
0.00749353459773574 0.00147236697375774
0.00821839417745681 0.00146589847281575
0.00901337038951742 0.00146684283390641
0.00988524570912824 0.00146889628376812
0.0108414586893583 0.00147805851884186
0.0118901674244199 0.00148285808973014
0.0130403191518413 0.00148312840610743
0.0143017265873508 0.00148858840111643
0.0156851516437354 0.00148370815441012
0.017202397247936 0.0014744884101674
0.0188664080397325 0.00145942473318428
0.0206913808111478 0.00144685013219714
0.0226928856288008 0.00143268890678883
0.0248879986725867 0.00141750322654843
0.02729544792402 0.00140546821057796
0.0299357729472048 0.00139497546479106
0.0328315001256304 0.00138086674269289
0.0360073348498562 0.00136892613954842
0.0394903722957669 0.00135062949266285
0.0433103285916898 0.00133828422985971
0.047499794346614 0.00131523329764605
0.0520945127025321 0.00130242574959993
0.0571336842831557 0.00129036523867399
0.0626603016407263 0.00128202966880053
0.0687215160543111 0.00127512810286134
0.0753690398089854 0.00126512837596238
0.082659587388018 0.00126484176144004
0.0906553593421632 0.00126851629465818
0.099424572964274 0.00126819708384573
0.109042044296775 0.0012725000269711
0.119589826437498 0.00127453752793372
0.131157909589684 0.00128142070025206
0.143844988828766 0.00128301419317722
0.157759306136236 0.0012844743905589
0.173019573884589 0.00128456531092525
0.189755987652184 0.001307183643803
0.208111337009039 0.00129643711261451
0.22824222375041 0.00130568200256675
0.250320397971732 0.00130909215658903
0.27453422338387 0.00130788329988718
0.301090284370259 0.00130339758470654
0.330215148496818 0.00130393286235631
0.362157299511807 0.00129033648408949
0.397189257327329 0.00128496298566461
0.43560990306946 0.00126872910186648
0.477747029033577 0.0012598221655935
0.523960135300263 0.0012409370392561
0.574643496871595 0.00122818211093545
0.630229527495601 0.00124282692559063
0.691192468877937 0.00127906433772296
0.758052436755925 0.00137676717713475
0.83137985835473 0.00147233414463699
0.911800339084566 0.00159444974269718
1 0.00172786205075681
};
\addlegendentry{\tiny \lilans}
\addplot [semithick, darkorange25512714]
table {%
1.09673133155882e-16 8.30906719784252e-06
1.20281961362278e-16 8.2162569015054e-06
1.31916995647357e-16 8.11917561804876e-06
1.44677502291565e-16 8.07621563581051e-06
1.58672349734831e-16 8.0511254054727e-06
1.74020937406248e-16 7.9817664300208e-06
1.90854214400669e-16 7.99111603555502e-06
2.09315796693257e-16 7.99607460066909e-06
2.2956319242369e-16 8.09607809060253e-06
2.51769145703728e-16 8.19143679109402e-06
2.76123110413076e-16 8.28615156933665e-06
3.02832866557495e-16 8.44656096887775e-06
3.32126292979374e-16 8.6537329480052e-06
3.64253311544964e-16 8.89908187673427e-06
3.99488019395418e-16 9.16069257073104e-06
4.38131027453331e-16 9.42499536904506e-06
4.80512025136123e-16 9.74809245235519e-06
5.26992593157566e-16 1.00901588666602e-05
5.77969288415332e-16 1.0355111953686e-05
6.33877027283849e-16 1.06799489003606e-05
6.95192796177559e-16 1.10078171928762e-05
7.62439721041914e-16 1.13203368528048e-05
8.36191530491633e-16 1.16191695269663e-05
9.17077450674293e-16 1.19423002615804e-05
1.00578757362058e-15 1.22234578157077e-05
1.10307874488222e-15 1.25091937661637e-05
1.2097810206889e-15 1.27804987641866e-05
1.32680474971472e-15 1.3043101716903e-05
1.45514833987319e-15 1.32762988869217e-05
1.59590677640473e-15 1.34879637698759e-05
1.7502809639301e-15 1.36855105665745e-05
1.91958797217311e-15 1.38847663038177e-05
2.1052722727657e-15 1.40341307997005e-05
2.30891806300419e-15 1.41360287670977e-05
2.5322627816988e-15 1.42560129461344e-05
2.77721193242936e-15 1.43076485983329e-05
3.04585534067428e-15 1.43700881380937e-05
3.34048498351324e-15 1.43712295539444e-05
3.66361454402072e-15 1.44044206535909e-05
4.01800085718209e-15 1.43766847031657e-05
4.40666743030178e-15 1.43405932249152e-05
4.83293023857175e-15 1.42766020871932e-05
5.30042601587968e-15 1.41507662192453e-05
5.81314328222471e-15 1.40527463372564e-05
6.37545637245649e-15 1.39156736622681e-05
6.99216275665938e-15 1.38004979817197e-05
7.66852397058703e-15 1.36335920615238e-05
8.4103105053526e-15 1.35015452542575e-05
9.22385103935846e-15 1.3359261174628e-05
1.01160864324958e-14 1.31566448544618e-05
1.10946289432752e-14 1.29540585476207e-05
1.21678271741092e-14 1.2772952686646e-05
1.33448372988384e-14 1.26033655760693e-05
1.46357011801908e-14 1.24080206660437e-05
1.60514320436476e-14 1.22455558084766e-05
1.76041084386555e-14 1.20815329864854e-05
1.93069772888325e-14 1.19416954476037e-05
2.11745669103571e-14 1.18115094664972e-05
2.32228109627773e-14 1.16490227810573e-05
2.54691843897454e-14 1.1570888091228e-05
2.79328525094825e-14 1.15221864689374e-05
3.06348345269608e-14 1.13632886495907e-05
3.35981828628379e-14 1.12794759843382e-05
3.68481798291168e-14 1.12127891043201e-05
4.04125533295059e-14 1.11571498564444e-05
4.43217134247609e-14 1.11438757812721e-05
4.86090117813064e-14 1.11341087176697e-05
5.33110262166703e-14 1.11162953544408e-05
5.84678727693758e-14 1.11037079477683e-05
6.41235479557692e-14 1.11439294414595e-05
7.03263041338066e-14 1.11739782369114e-05
7.71290611762799e-14 1.1194668331882e-05
8.45898579657428e-14 1.12548914330546e-05
9.27723475631406e-14 1.12972975330194e-05
1.01746340274761e-13 1.13213118311251e-05
1.11588399250775e-13 1.14026688606828e-05
1.22382493696819e-13 1.14777594717452e-05
1.34220715271601e-13 1.15480706881499e-05
1.472040637826e-13 1.15998718683841e-05
1.6144330888316e-13 1.1714612810465e-05
1.77059935122689e-13 1.17444851639448e-05
1.94187178412825e-13 1.1805233953055e-05
2.12971162752348e-13 1.18949428724591e-05
2.33572146909012e-13 1.19245196401607e-05
2.56165891694572e-13 1.19798160085338e-05
2.80945159498141e-13 1.20542572403792e-05
3.08121358871401e-13 1.20721033454174e-05
3.37926348196743e-13 1.20874183267006e-05
3.70614413826622e-13 1.21286684588995e-05
4.06464439570963e-13 1.21993407447007e-05
4.45782286041972e-13 1.22058208944509e-05
4.88903400156144e-13 1.21696029964369e-05
5.36195677056881e-13 1.21482025861042e-05
5.88062598874676e-13 1.21758348541334e-05
6.44946677103763e-13 1.21389202831779e-05
7.07333227964444e-13 1.21441253213561e-05
7.7575451296124e-13 1.21077137009706e-05
8.50794279962744e-13 1.20533677545609e-05
9.33092743546168e-13 1.20185413834406e-05
1.02335204709726e-12 1.19935048132902e-05
1.12234225326641e-12 1.19493442980456e-05
1.2309079138896e-12 1.18897451102384e-05
1.34997527542643e-12 1.18283460324164e-05
1.48056018138991e-12 1.1808860108431e-05
1.62377673918872e-12 1.18085863505257e-05
1.78084682532468e-12 1.17572217277484e-05
1.95311051004064e-12 1.1769638149417e-05
2.14203749035838e-12 1.18123170977924e-05
2.34923962904965e-12 1.18275384011213e-05
2.57648470651837e-12 1.18427842608071e-05
2.82571150292083e-12 1.1896278920176e-05
3.09904633919943e-12 1.19051437650342e-05
3.39882121815266e-12 1.19625092338538e-05
3.72759372031494e-12 1.19687438200344e-05
4.0881688243913e-12 1.21125531222788e-05
4.48362283841191e-12 1.21695593406912e-05
4.91732964577901e-12 1.21832354125218e-05
5.39298949012887e-12 1.22623587230919e-05
5.91466054459176e-12 1.23080135381315e-05
6.48679353478851e-12 1.23143663586234e-05
7.11426971095572e-12 1.23504287330434e-05
7.80244249316504e-12 1.23823047033511e-05
8.55718314494002e-12 1.24101070468896e-05
9.38493086494272e-12 1.24279258670867e-05
1.02927477240961e-11 1.24505286294152e-05
1.12883789168469e-11 1.24435227917274e-05
1.2380318840614e-11 1.24140715342946e-05
1.35778835671893e-11 1.23673053167295e-05
1.48912903243941e-11 1.23419758892851e-05
1.63317446661017e-11 1.23325298773125e-05
1.79115360743323e-11 1.23324589367257e-05
1.96441428090663e-11 1.22465426102281e-05
2.15443469003188e-11 1.22091796583845e-05
2.36283602635518e-11 1.22469309644657e-05
2.59139630143966e-11 1.21764569485094e-05
2.84206551627451e-11 1.21881967061199e-05
3.11698229804114e-11 1.21905031846836e-05
3.41849214617593e-11 1.22249020932941e-05
3.74916744339889e-11 1.22883175208699e-05
4.11182940243583e-11 1.23500249173958e-05
4.50957213567614e-11 1.2455731848604e-05
4.94578905312064e-11 1.25508468045155e-05
5.42420181383804e-11 1.2670611795329e-05
5.94889207793433e-11 1.2793565474567e-05
6.52433632993261e-11 1.29436211864231e-05
7.15544407066457e-11 1.31103588500991e-05
7.84759970351462e-11 1.32905697682872e-05
8.60670847237616e-11 1.34234369397745e-05
9.43924684324764e-11 1.36631497298367e-05
1.03523177593074e-10 1.38379855343373e-05
1.13537112408852e-10 1.40215470310068e-05
1.24519708473503e-10 1.42916960612638e-05
1.36564665679461e-10 1.44375781019335e-05
1.4977474763452e-10 1.46350939758122e-05
1.64262658407093e-10 1.48668750625802e-05
1.80152004080202e-10 1.50271680467995e-05
1.9757834731787e-10 1.52261172843282e-05
2.16690363941118e-10 1.54281733557582e-05
2.37651111381108e-10 1.56274909386411e-05
2.60639419831435e-10 1.58286566147581e-05
2.85851417968447e-10 1.60274139489047e-05
3.13502206256511e-10 1.62473024829524e-05
3.43827692114331e-10 1.645834709052e-05
3.77086602599345e-10 1.67086745932465e-05
4.1356269178177e-10 1.69609575095819e-05
4.5356716164087e-10 1.71700194186997e-05
4.97441317137746e-10 1.75385703187203e-05
5.45559478116851e-10 1.77634210558608e-05
5.98332172879627e-10 1.80689239641652e-05
6.56209640676755e-10 1.83821903192438e-05
7.19685673001153e-10 1.883843287942e-05
7.89301826454357e-10 1.92137904377887e-05
8.65652043129092e-10 1.95775173779111e-05
9.49387717927582e-10 2.00369249796495e-05
1.04122325604831e-09 2.04699535970576e-05
1.14194216805586e-09 2.09073295991402e-05
1.25240375453507e-09 2.13511029869551e-05
1.37355043736051e-09 2.17659908230416e-05
1.50641580012959e-09 2.23532551899552e-05
1.65213340635737e-09 2.2931293642614e-05
1.81194647066712e-09 2.3473479814129e-05
1.98721846548805e-09 2.41857596847694e-05
2.17944475375299e-09 2.48795658990275e-05
2.39026534684239e-09 2.56081912084483e-05
2.62147889662135e-09 2.65007056441391e-05
2.87505804094488e-09 2.74182966677472e-05
3.15316623355437e-09 2.83855551970191e-05
3.45817620195238e-09 2.93779557978269e-05
3.79269019073224e-09 3.04815366689581e-05
4.15956216307184e-09 3.17505327984691e-05
4.56192214980747e-09 3.34291034960188e-05
5.003202953826e-09 3.55668016709387e-05
5.48716943760859e-09 3.82802390959114e-05
6.01795064379733e-09 4.16602124460042e-05
6.6000750228271e-09 4.59383118140977e-05
7.23850906817325e-09 5.15864885528572e-05
7.93869968883821e-09 5.89476694585755e-05
8.70662068058512e-09 6.92433823132887e-05
9.54882369239568e-09 8.29721175250597e-05
1.04724941229815e-08 0.00010051840217784
1.14855124242393e-08 0.000121471719467081
1.25965213346714e-08 0.00014940879191272
1.38149996163832e-08 0.000188117497600615
1.51513429247605e-08 0.00024274351017084
1.66169525007768e-08 0.000318948295898736
1.82243324426266e-08 0.000420197669882327
1.99871963865725e-08 0.00057318969629705
2.19205845071732e-08 0.000960379373282194
2.40409918350996e-08 0.0020931304898113
2.63665089873036e-08 0.00492434110492468
2.8916976510203e-08 0.00970010552555323
3.171415415269e-08 0.0132467430084944
3.47819065131412e-08 0.0127844456583261
3.81464066443117e-08 0.0099472738802433
4.18363593532002e-08 0.00814340077340603
4.58832461010084e-08 0.00755237322300673
5.03215935925998e-08 0.00733321951702237
5.51892683469737e-08 0.00694741401821375
6.05277997619336e-08 0.00632504094392061
6.63827344292308e-08 0.00539548555389047
7.28040247230855e-08 0.00468779820948839
7.98464549773908e-08 0.00418840115889907
8.75701088876052e-08 0.0038440297357738
9.60408821250537e-08 0.00368437403813004
1.05331044537093e-07 0.00356488302350044
1.15519856729648e-07 0.00360042927786708
1.26694246292591e-07 0.00339004420675337
1.38949549437314e-07 0.00333487661555409
1.52390324373882e-07 0.00329972268082201
1.67131243367249e-07 0.003114755731076
1.83298071083244e-07 0.00293355202302337
2.01028737571288e-07 0.00314751313999295
2.20474515038147e-07 0.00377399264834821
2.41801308452572e-07 0.00434479350224137
2.65191070991854e-07 0.00531151425093412
2.90843356406404e-07 0.00741631863638759
3.18977021546631e-07 0.012605506926775
3.49832093577503e-07 0.0196443125605583
3.83671817811265e-07 0.0218944139778614
4.2078490362974e-07 0.0159423276782036
4.61487987657692e-07 0.00828428193926811
5.06128335202221e-07 0.00495238043367863
5.55086803005981e-07 0.00403289962559938
6.08781088591476e-07 0.00425671134144068
6.67669293918754e-07 0.00558841368183494
7.32253833760453e-07 0.00680691190063953
8.03085722139152e-07 0.00713102240115404
8.80769273397545e-07 0.00661946553736925
9.6596725800938e-07 0.00568852759897709
1.05940655711885e-06 0.00485365185886621
1.1618843640511e-06 0.0047347703948617
1.27427498570313e-06 0.00485308794304729
1.39753730184229e-06 0.00504362396895885
1.53272294595261e-06 0.0052937725558877
1.68098527742537e-06 0.0055905394256115
1.84358922164149e-06 0.00586999580264091
2.02192206189835e-06 0.00605544447898865
2.21750527525393e-06 0.0061450470238924
2.43200751326795e-06 0.00619146507233381
2.6672588383874e-06 0.00623245490714908
2.92526633743664e-06 0.00648018205538392
3.20823124542107e-06 0.00680473167449236
3.51856772573927e-06 0.00715338625013828
3.8589234670299e-06 0.00744454655796289
4.23220227237926e-06 0.00766680389642715
4.64158883361277e-06 0.00775714870542288
5.09057590203669e-06 0.00776004558429122
5.58299408744191e-06 0.00772050675004721
6.12304453960516e-06 0.00763490609824657
6.71533479111514e-06 0.00758730433881283
7.36491806732297e-06 0.00745498389005661
8.0773363987967e-06 0.0074091418646276
8.8586679041008e-06 0.00732908863574266
9.71557864630185e-06 0.00723132770508528
1.06553795056231e-05 0.00706306658685207
1.16860885534665e-05 0.00690342765301466
1.28164994599575e-05 0.00679894955828786
1.40562565186421e-05 0.0066589885391295
1.54159369284227e-05 0.0065120505169034
1.69071410347358e-05 0.00634005293250084
1.85425912998785e-05 0.00618564616888762
2.03362408468667e-05 0.00599378254264593
2.2303392502885e-05 0.00584703730419278
2.4460829357968e-05 0.00577136455103755
2.68269579527972e-05 0.00572049152106047
2.94219653172437e-05 0.00569354463368654
3.22679911994581e-05 0.00565845891833305
3.53893169549098e-05 0.00562136247754097
3.88125727069152e-05 0.00557097932323813
4.25669645460787e-05 0.00550241209566593
4.66845237070379e-05 0.00540487095713615
5.12003798484088e-05 0.00525913573801517
5.61530607674626e-05 0.00511612230911851
6.15848211066026e-05 0.00498957931995392
6.75420028560559e-05 0.0048907371237874
7.40754307284716e-05 0.00483251735568047
8.12408457786294e-05 0.00475979130715132
8.9099380967761e-05 0.0047373129054904
9.77180827298391e-05 0.00472666323184967
0.000107170482989671 0.00470941886305809
0.000117537226513063 0.00470050703734159
0.000128906758941402 0.00468310806900263
0.000141376081380736 0.00467000249773264
0.000155051577983262 0.0046613859012723
0.000170049923581879 0.00457347184419632
0.000186499079121429 0.00445708446204662
0.000204539383379339 0.00433240178972483
0.000224324750289842 0.00424954434856772
0.000246023982086977 0.00423647463321686
0.000269822209469653 0.00429025199264288
0.000295922471075796 0.00433940533548594
0.000324547445741133 0.00436977110803127
0.000355941352321685 0.00440838886424899
0.000390372033288608 0.00438917335122824
0.00042813323987194 0.00435986556112766
0.000469547138249342 0.0042417193762958
0.000514967058161832 0.00411554286256433
0.000564780507406755 0.00390933314338326
0.000619412477926676 0.00367035390809178
0.000679329071700669 0.00342486961744726
0.000745041477372889 0.00317900511436164
0.000817110331545719 0.00296007562428713
0.000896150501946605 0.0027661481872201
0.000982836333277001 0.0025926420930773
0.00107790740049927 0.00244684610515833
0.00118217481864667 0.002312614582479
0.00129652816298967 0.00218097260221839
0.00142194305859916 0.00204127794131637
0.00155948950405828 0.00191112048923969
0.00171034100033784 0.00178934331052005
0.00187578456272016 0.00166321452707052
0.00205723170118955 0.00153759017121047
0.00225623046297063 0.00144800008274615
0.00247447863995735 0.00136649236083031
0.00271383825371428 0.00128812168259174
0.00297635144163131 0.00121831300202757
0.00326425787976731 0.00115454290062189
0.00358001389102857 0.0010827595833689
0.00392631340170684 0.00101720169186592
0.00430611092517116 0.000991324661299586
0.00472264676880293 0.000977171119302511
0.0051794746792312 0.000994581263512373
0.00568049216172843 0.00100939010735601
0.00622997373244183 0.00101883138995618
0.00683260738715738 0.0010188075248152
0.00749353459773574 0.00101096113212407
0.00821839417745681 0.000998468836769462
0.00901337038951742 0.000971575907897204
0.00988524570912824 0.000968649401329458
0.0108414586893583 0.000935850141104311
0.0118901674244199 0.000928048393689096
0.0130403191518413 0.000902278698049486
0.0143017265873508 0.000879900180734694
0.0156851516437354 0.000858019862789661
0.017202397247936 0.000841332948766649
0.0188664080397325 0.000832761637866497
0.0206913808111478 0.000815242296084762
0.0226928856288008 0.00080964167136699
0.0248879986725867 0.000792724662460387
0.02729544792402 0.000782409682869911
0.0299357729472048 0.00077479489846155
0.0328315001256304 0.00077077723108232
0.0360073348498562 0.000766285578720272
0.0394903722957669 0.000784292118623853
0.0433103285916898 0.000791937171015888
0.047499794346614 0.000815727049484849
0.0520945127025321 0.00084041606169194
0.0571336842831557 0.000859365449286997
0.0626603016407263 0.000897052639629692
0.0687215160543111 0.00092700868844986
0.0753690398089854 0.000963854079600424
0.082659587388018 0.00100578798446804
0.0906553593421632 0.00105653284117579
0.099424572964274 0.00108597916550934
0.109042044296775 0.0011300549376756
0.119589826437498 0.00117456261068583
0.131157909589684 0.00120955682359636
0.143844988828766 0.00125570280943066
0.157759306136236 0.00127897539641708
0.173019573884589 0.00131662876810879
0.189755987652184 0.00134481571149081
0.208111337009039 0.00135673116892576
0.22824222375041 0.00138434313703328
0.250320397971732 0.00139143434353173
0.27453422338387 0.00140675785951316
0.301090284370259 0.00139753369148821
0.330215148496818 0.00138826575130224
0.362157299511807 0.00137971574440598
0.397189257327329 0.00136229302734137
0.43560990306946 0.00134885776787996
0.477747029033577 0.00132736098021269
0.523960135300263 0.00131239159964025
0.574643496871595 0.00130489328876138
0.630229527495601 0.00130383181385696
0.691192468877937 0.00131487008184195
0.758052436755925 0.00132186873815954
0.83137985835473 0.00134314177557826
0.911800339084566 0.00136376614682376
1 0.00140488776378334
};
\addlegendentry{\tiny Sulzer and Buck I}
\addplot [semithick, forestgreen4416044]
table {%
1.09673133155882e-16 1.04500886664027e-05
1.20281961362278e-16 1.06472152765491e-05
1.31916995647357e-16 1.09175525722094e-05
1.44677502291565e-16 1.11682438728167e-05
1.58672349734831e-16 1.13920159492409e-05
1.74020937406248e-16 1.1649386578938e-05
1.90854214400669e-16 1.19000369522837e-05
2.09315796693257e-16 1.21353650683886e-05
2.2956319242369e-16 1.24123980640434e-05
2.51769145703728e-16 1.26801314763725e-05
2.76123110413076e-16 1.29885256683338e-05
3.02832866557495e-16 1.32982077047927e-05
3.32126292979374e-16 1.35961854539346e-05
3.64253311544964e-16 1.38741743285209e-05
3.99488019395418e-16 1.41570972118643e-05
4.38131027453331e-16 1.44565183290979e-05
4.80512025136123e-16 1.47170039781486e-05
5.26992593157566e-16 1.49392799357884e-05
5.77969288415332e-16 1.51535004988546e-05
6.33877027283849e-16 1.5438003174495e-05
6.95192796177559e-16 1.56279384100344e-05
7.62439721041914e-16 1.5825518858037e-05
8.36191530491633e-16 1.60171330207959e-05
9.17077450674293e-16 1.61285352078266e-05
1.00578757362058e-15 1.62845244631171e-05
1.10307874488222e-15 1.63634977070615e-05
1.2097810206889e-15 1.65021901921136e-05
1.32680474971472e-15 1.66321497090394e-05
1.45514833987319e-15 1.66531335707987e-05
1.59590677640473e-15 1.67304679052904e-05
1.7502809639301e-15 1.68215756275458e-05
1.91958797217311e-15 1.69093909789808e-05
2.1052722727657e-15 1.68631668202579e-05
2.30891806300419e-15 1.69377453858033e-05
2.5322627816988e-15 1.69600425579119e-05
2.77721193242936e-15 1.69450904650148e-05
3.04585534067428e-15 1.68790538737085e-05
3.34048498351324e-15 1.68286715052091e-05
3.66361454402072e-15 1.68352144100936e-05
4.01800085718209e-15 1.67187481565634e-05
4.40666743030178e-15 1.65805668075336e-05
4.83293023857175e-15 1.64510784088634e-05
5.30042601587968e-15 1.63724362209905e-05
5.81314328222471e-15 1.62793185154442e-05
6.37545637245649e-15 1.61039915838046e-05
6.99216275665938e-15 1.59076353156706e-05
7.66852397058703e-15 1.57889880938455e-05
8.4103105053526e-15 1.56399109982885e-05
9.22385103935846e-15 1.55017751239939e-05
1.01160864324958e-14 1.5332640032284e-05
1.10946289432752e-14 1.52127040564665e-05
1.21678271741092e-14 1.50822579598753e-05
1.33448372988384e-14 1.48857634485466e-05
1.46357011801908e-14 1.46903403219767e-05
1.60514320436476e-14 1.45174544741167e-05
1.76041084386555e-14 1.43050001497613e-05
1.93069772888325e-14 1.4079316315474e-05
2.11745669103571e-14 1.39433777803788e-05
2.32228109627773e-14 1.37930974233313e-05
2.54691843897454e-14 1.37365386763122e-05
2.79328525094825e-14 1.36180515255546e-05
3.06348345269608e-14 1.35473601403646e-05
3.35981828628379e-14 1.34684723889222e-05
3.68481798291168e-14 1.33795165311312e-05
4.04125533295059e-14 1.3326160114957e-05
4.43217134247609e-14 1.3301625585882e-05
4.86090117813064e-14 1.32077602756908e-05
5.33110262166703e-14 1.32317163661355e-05
5.84678727693758e-14 1.32233999465825e-05
6.41235479557692e-14 1.32171153381933e-05
7.03263041338066e-14 1.32204640976852e-05
7.71290611762799e-14 1.32368531922111e-05
8.45898579657428e-14 1.33407656903728e-05
9.27723475631406e-14 1.33800567709841e-05
1.01746340274761e-13 1.34352985696751e-05
1.11588399250775e-13 1.34962610900402e-05
1.22382493696819e-13 1.35869904624997e-05
1.34220715271601e-13 1.37630513563636e-05
1.472040637826e-13 1.38092473207507e-05
1.6144330888316e-13 1.39135991048533e-05
1.77059935122689e-13 1.40637448566849e-05
1.94187178412825e-13 1.41771133712609e-05
2.12971162752348e-13 1.43820516314008e-05
2.33572146909012e-13 1.45613548738766e-05
2.56165891694572e-13 1.47656355693471e-05
2.80945159498141e-13 1.49256447912194e-05
3.08121358871401e-13 1.51471122080693e-05
3.37926348196743e-13 1.53162291098852e-05
3.70614413826622e-13 1.54507724801078e-05
4.06464439570963e-13 1.56625628733309e-05
4.45782286041972e-13 1.57605682034045e-05
4.88903400156144e-13 1.58623261086177e-05
5.36195677056881e-13 1.59648225235287e-05
5.88062598874676e-13 1.60402778419666e-05
6.44946677103763e-13 1.6070935089374e-05
7.07333227964444e-13 1.60463259817334e-05
7.7575451296124e-13 1.59995706781046e-05
8.50794279962744e-13 1.59793780767359e-05
9.33092743546168e-13 1.58810526045272e-05
1.02335204709726e-12 1.57302602019627e-05
1.12234225326641e-12 1.55449088197201e-05
1.2309079138896e-12 1.54136432684027e-05
1.34997527542643e-12 1.51783306137077e-05
1.48056018138991e-12 1.49453617268591e-05
1.62377673918872e-12 1.47350147017278e-05
1.78084682532468e-12 1.4604189345846e-05
1.95311051004064e-12 1.4357867257786e-05
2.14203749035838e-12 1.41906439239392e-05
2.34923962904965e-12 1.39893345476594e-05
2.57648470651837e-12 1.37861625262303e-05
2.82571150292083e-12 1.35839345603017e-05
3.09904633919943e-12 1.3429251339403e-05
3.39882121815266e-12 1.32988507175469e-05
3.72759372031494e-12 1.31492815853562e-05
4.0881688243913e-12 1.30094931591884e-05
4.48362283841191e-12 1.28660276459414e-05
4.91732964577901e-12 1.27576859085821e-05
5.39298949012887e-12 1.25787537399447e-05
5.91466054459176e-12 1.25200904221856e-05
6.48679353478851e-12 1.24111084005563e-05
7.11426971095572e-12 1.23563313536579e-05
7.80244249316504e-12 1.23454456115724e-05
8.55718314494002e-12 1.22841975098709e-05
9.38493086494272e-12 1.22766168715316e-05
1.02927477240961e-11 1.23241243272787e-05
1.12883789168469e-11 1.22953169920947e-05
1.2380318840614e-11 1.22744277177844e-05
1.35778835671893e-11 1.23009131129947e-05
1.48912903243941e-11 1.22580740935518e-05
1.63317446661017e-11 1.23128320410615e-05
1.79115360743323e-11 1.22867077152478e-05
1.96441428090663e-11 1.23239242384443e-05
2.15443469003188e-11 1.22866595120286e-05
2.36283602635518e-11 1.2281827366678e-05
2.59139630143966e-11 1.21765206131386e-05
2.84206551627451e-11 1.20425584100303e-05
3.11698229804114e-11 1.19412006824859e-05
3.41849214617593e-11 1.18783700600034e-05
3.74916744339889e-11 1.17445906653302e-05
4.11182940243583e-11 1.17019990284462e-05
4.50957213567614e-11 1.15850425572717e-05
4.94578905312064e-11 1.14538006528164e-05
5.42420181383804e-11 1.13478363346076e-05
5.94889207793433e-11 1.12638990685809e-05
6.52433632993261e-11 1.10785904325894e-05
7.15544407066457e-11 1.099736073229e-05
7.84759970351462e-11 1.10080472950358e-05
8.60670847237616e-11 1.09515367512358e-05
9.43924684324764e-11 1.08794265543111e-05
1.03523177593074e-10 1.08086669570184e-05
1.13537112408852e-10 1.08629628812196e-05
1.24519708473503e-10 1.08207941593719e-05
1.36564665679461e-10 1.08383901533671e-05
1.4977474763452e-10 1.08781659946544e-05
1.64262658407093e-10 1.09123457150417e-05
1.80152004080202e-10 1.09110769699328e-05
1.9757834731787e-10 1.10230321297422e-05
2.16690363941118e-10 1.10468272396247e-05
2.37651111381108e-10 1.10886630864115e-05
2.60639419831435e-10 1.12925172288669e-05
2.85851417968447e-10 1.12912675831467e-05
3.13502206256511e-10 1.13705937110353e-05
3.43827692114331e-10 1.15402672236087e-05
3.77086602599345e-10 1.15821549115935e-05
4.1356269178177e-10 1.1749611076084e-05
4.5356716164087e-10 1.19306105261785e-05
4.97441317137746e-10 1.2032144695695e-05
5.45559478116851e-10 1.22294368338771e-05
5.98332172879627e-10 1.24928883451503e-05
6.56209640676755e-10 1.26895529319881e-05
7.19685673001153e-10 1.29578647829476e-05
7.89301826454357e-10 1.3237506209407e-05
8.65652043129092e-10 1.35761947603896e-05
9.49387717927582e-10 1.3946966646472e-05
1.04122325604831e-09 1.42319968290394e-05
1.14194216805586e-09 1.46123047670699e-05
1.25240375453507e-09 1.48765429912601e-05
1.37355043736051e-09 1.5248606359819e-05
1.50641580012959e-09 1.55620600708062e-05
1.65213340635737e-09 1.58250768436119e-05
1.81194647066712e-09 1.62126962095499e-05
1.98721846548805e-09 1.6638237866573e-05
2.17944475375299e-09 1.7131202184828e-05
2.39026534684239e-09 1.77825513674179e-05
2.62147889662135e-09 1.84796444955282e-05
2.87505804094488e-09 1.92790648725349e-05
3.15316623355437e-09 2.02774244826287e-05
3.45817620195238e-09 2.14779138332233e-05
3.79269019073224e-09 2.30171099246945e-05
4.15956216307184e-09 2.48959768214263e-05
4.56192214980747e-09 2.7207668608753e-05
5.003202953826e-09 3.00301835522987e-05
5.48716943760859e-09 3.33283023792319e-05
6.01795064379733e-09 3.66965177818201e-05
6.6000750228271e-09 4.03227422793861e-05
7.23850906817325e-09 4.35539259342477e-05
7.93869968883821e-09 4.66123783553485e-05
8.70662068058512e-09 4.98351728310809e-05
9.54882369239568e-09 5.36923980689608e-05
1.04724941229815e-08 5.92270662309602e-05
1.14855124242393e-08 6.71100715408102e-05
1.25965213346714e-08 7.76377128204331e-05
1.38149996163832e-08 9.15552373044193e-05
1.51513429247605e-08 0.000113735921331681
1.66169525007768e-08 0.000150863939779811
1.82243324426266e-08 0.00021952175302431
1.99871963865725e-08 0.000340587226673961
2.19205845071732e-08 0.000553696416318417
2.40409918350996e-08 0.000952458591200411
2.63665089873036e-08 0.00180184550117701
2.8916976510203e-08 0.0035290434025228
3.171415415269e-08 0.00569945946335793
3.47819065131412e-08 0.00731337070465088
3.81464066443117e-08 0.00773997185751796
4.18363593532002e-08 0.00763335451483727
4.58832461010084e-08 0.00741214398294687
5.03215935925998e-08 0.00693634711205959
5.51892683469737e-08 0.00623816903680563
6.05277997619336e-08 0.0055964682251215
6.63827344292308e-08 0.00512555381283164
7.28040247230855e-08 0.00472242338582873
7.98464549773908e-08 0.00440840516239405
8.75701088876052e-08 0.00414032954722643
9.60408821250537e-08 0.00379646359942853
1.05331044537093e-07 0.00363557855598629
1.15519856729648e-07 0.00342597812414169
1.26694246292591e-07 0.00331765762530267
1.38949549437314e-07 0.00350965093821287
1.52390324373882e-07 0.00358112948015332
1.67131243367249e-07 0.00338820996694267
1.83298071083244e-07 0.00275583285838366
2.01028737571288e-07 0.0029359741602093
2.20474515038147e-07 0.00340846600010991
2.41801308452572e-07 0.00297542614862323
2.65191070991854e-07 0.00224308716133237
2.90843356406404e-07 0.00210394570603967
3.18977021546631e-07 0.0028235325589776
3.49832093577503e-07 0.00425480119884014
3.83671817811265e-07 0.00518706953153014
4.2078490362974e-07 0.00463202269747853
4.61487987657692e-07 0.00348819978535175
5.06128335202221e-07 0.00287378672510386
5.55086803005981e-07 0.00262080505490303
6.08781088591476e-07 0.00254662008956075
6.67669293918754e-07 0.002867566421628
7.32253833760453e-07 0.00350644649006426
8.03085722139152e-07 0.00392602384090424
8.80769273397545e-07 0.00371962739154696
9.6596725800938e-07 0.0034019467420876
1.05940655711885e-06 0.00301087880507112
1.1618843640511e-06 0.00299210147932172
1.27427498570313e-06 0.00320439483039081
1.39753730184229e-06 0.00347173609770834
1.53272294595261e-06 0.00375442206859589
1.68098527742537e-06 0.00407036207616329
1.84358922164149e-06 0.00438944902271032
2.02192206189835e-06 0.00465689226984978
2.21750527525393e-06 0.00486263306811452
2.43200751326795e-06 0.00498476438224316
2.6672588383874e-06 0.00502445176243782
2.92526633743664e-06 0.00509082991629839
3.20823124542107e-06 0.00516011938452721
3.51856772573927e-06 0.00519663328304887
3.8589234670299e-06 0.00523942289873958
4.23220227237926e-06 0.00529501447454095
4.64158883361277e-06 0.00532626546919346
5.09057590203669e-06 0.00533596333116293
5.58299408744191e-06 0.00535070709884167
6.12304453960516e-06 0.00529873743653297
6.71533479111514e-06 0.00522371008992195
7.36491806732297e-06 0.00512831006199121
8.0773363987967e-06 0.00499525293707848
8.8586679041008e-06 0.00489500816911459
9.71557864630185e-06 0.00482197944074869
1.06553795056231e-05 0.00473664980381727
1.16860885534665e-05 0.00464554782956839
1.28164994599575e-05 0.0045497128739953
1.40562565186421e-05 0.0044284462928772
1.54159369284227e-05 0.00426456611603498
1.69071410347358e-05 0.00407841056585312
1.85425912998785e-05 0.00397850945591927
2.03362408468667e-05 0.00400488264858723
2.2303392502885e-05 0.00408033654093742
2.4460829357968e-05 0.00416448805481195
2.68269579527972e-05 0.00427865888923407
2.94219653172437e-05 0.00434888200834394
3.22679911994581e-05 0.00434418581426144
3.53893169549098e-05 0.00425500143319368
3.88125727069152e-05 0.00414044409990311
4.25669645460787e-05 0.00400407053530216
4.66845237070379e-05 0.00387741206213832
5.12003798484088e-05 0.00378535059280694
5.61530607674626e-05 0.00369320856407285
6.15848211066026e-05 0.00365591770969331
6.75420028560559e-05 0.00364018511027098
7.40754307284716e-05 0.00362047669477761
8.12408457786294e-05 0.00361569738015532
8.9099380967761e-05 0.00360554177314043
9.77180827298391e-05 0.00360258296132088
0.000107170482989671 0.00363698275759816
0.000117537226513063 0.00372791336849332
0.000128906758941402 0.00387657503597438
0.000141376081380736 0.00407717749476433
0.000155051577983262 0.00427691452205181
0.000170049923581879 0.00447958474978805
0.000186499079121429 0.00461938977241516
0.000204539383379339 0.00470338808372617
0.000224324750289842 0.00472011230885983
0.000246023982086977 0.0046994611620903
0.000269822209469653 0.00460509490221739
0.000295922471075796 0.00449846498668194
0.000324547445741133 0.00440779980272055
0.000355941352321685 0.00429672701284289
0.000390372033288608 0.00416665151715279
0.00042813323987194 0.00401656376197934
0.000469547138249342 0.00385243911296129
0.000514967058161832 0.0036902311258018
0.000564780507406755 0.00353208417072892
0.000619412477926676 0.0033835032954812
0.000679329071700669 0.00323951081372797
0.000745041477372889 0.003128282725811
0.000817110331545719 0.00302100786939263
0.000896150501946605 0.00293144397437572
0.000982836333277001 0.00286330608651042
0.00107790740049927 0.00279912818223238
0.00118217481864667 0.00274215382523835
0.00129652816298967 0.00267714541405439
0.00142194305859916 0.00261936942115426
0.00155948950405828 0.00255135563202202
0.00171034100033784 0.0024690879508853
0.00187578456272016 0.00239259144291282
0.00205723170118955 0.00231035519391298
0.00225623046297063 0.00221984880045056
0.00247447863995735 0.00211057439446449
0.00271383825371428 0.00200561992824078
0.00297635144163131 0.00189094094093889
0.00326425787976731 0.0017820147331804
0.00358001389102857 0.00167741859331727
0.00392631340170684 0.00158193882089108
0.00430611092517116 0.00151442061178386
0.00472264676880293 0.00146802212111652
0.0051794746792312 0.00143630488310009
0.00568049216172843 0.00142626056913286
0.00622997373244183 0.00142417754977942
0.00683260738715738 0.00142079673241824
0.00749353459773574 0.00142900529317558
0.00821839417745681 0.00144059665035456
0.00901337038951742 0.00144720589742064
0.00988524570912824 0.00146358553320169
0.0108414586893583 0.00147187057882547
0.0118901674244199 0.00149043626151979
0.0130403191518413 0.00150798191316426
0.0143017265873508 0.00152426725253463
0.0156851516437354 0.00154985685367137
0.017202397247936 0.00157167261932045
0.0188664080397325 0.00158879684749991
0.0206913808111478 0.00160907604731619
0.0226928856288008 0.00162517139688134
0.0248879986725867 0.00163777149282396
0.02729544792402 0.00165714300237596
0.0299357729472048 0.00168523553293198
0.0328315001256304 0.00170593534130603
0.0360073348498562 0.00171202898491174
0.0394903722957669 0.00173521984834224
0.0433103285916898 0.00175684003625065
0.047499794346614 0.00177340221125633
0.0520945127025321 0.00180462165735662
0.0571336842831557 0.00182705698534846
0.0626603016407263 0.00185351725667715
0.0687215160543111 0.00189162406604737
0.0753690398089854 0.00192101905122399
0.082659587388018 0.00197329255752265
0.0906553593421632 0.00201132637448609
0.099424572964274 0.00206235935911536
0.109042044296775 0.00211583077907562
0.119589826437498 0.00216678599826992
0.131157909589684 0.00221599964424968
0.143844988828766 0.00227436050772667
0.157759306136236 0.00231327628716826
0.173019573884589 0.0023531464394182
0.189755987652184 0.00237974454648793
0.208111337009039 0.00239753350615501
0.22824222375041 0.00241636880673468
0.250320397971732 0.00243505975231528
0.27453422338387 0.00243250839412212
0.301090284370259 0.00242403522133827
0.330215148496818 0.00242198212072253
0.362157299511807 0.00240787025541067
0.397189257327329 0.00240703532472253
0.43560990306946 0.00239759404212236
0.477747029033577 0.00239260075613856
0.523960135300263 0.00239512440748513
0.574643496871595 0.00239315978251398
0.630229527495601 0.00238886242732406
0.691192468877937 0.00236764317378402
0.758052436755925 0.00235275598242879
0.83137985835473 0.00233602663502097
0.911800339084566 0.00232999818399549
1 0.00233938614837825
};
\addlegendentry{\tiny Sulzer and Buck II}
\addplot [semithick, crimson2143940]
table {%
1.09673133155882e-16 1.92261413758388e-05
1.20281961362278e-16 1.90978935279418e-05
1.31916995647357e-16 1.89871007023612e-05
1.44677502291565e-16 1.88877384061925e-05
1.58672349734831e-16 1.87648038263433e-05
1.74020937406248e-16 1.86406396096572e-05
1.90854214400669e-16 1.85222252184758e-05
2.09315796693257e-16 1.84264172276016e-05
2.2956319242369e-16 1.83430402103113e-05
2.51769145703728e-16 1.82650310307508e-05
2.76123110413076e-16 1.81866525963414e-05
3.02832866557495e-16 1.81231480382849e-05
3.32126292979374e-16 1.80564893526025e-05
3.64253311544964e-16 1.79864910023753e-05
3.99488019395418e-16 1.79084745468572e-05
4.38131027453331e-16 1.78651516762329e-05
4.80512025136123e-16 1.7812752048485e-05
5.26992593157566e-16 1.77497058757581e-05
5.77969288415332e-16 1.77078363776673e-05
6.33877027283849e-16 1.76689463842195e-05
6.95192796177559e-16 1.76156954694306e-05
7.62439721041914e-16 1.75803270394681e-05
8.36191530491633e-16 1.75410677911714e-05
9.17077450674293e-16 1.75144050444942e-05
1.00578757362058e-15 1.74782471731305e-05
1.10307874488222e-15 1.74578417500015e-05
1.2097810206889e-15 1.74346914718626e-05
1.32680474971472e-15 1.7435617337469e-05
1.45514833987319e-15 1.74191809492186e-05
1.59590677640473e-15 1.74054803210311e-05
1.7502809639301e-15 1.74001834238879e-05
1.91958797217311e-15 1.73975677171256e-05
2.1052722727657e-15 1.73765220097266e-05
2.30891806300419e-15 1.73697007994633e-05
2.5322627816988e-15 1.73637636180501e-05
2.77721193242936e-15 1.73601329152007e-05
3.04585534067428e-15 1.73633070517099e-05
3.34048498351324e-15 1.73739645106252e-05
3.66361454402072e-15 1.73823391378392e-05
4.01800085718209e-15 1.74023771251086e-05
4.40666743030178e-15 1.74049600900616e-05
4.83293023857175e-15 1.7423208191758e-05
5.30042601587968e-15 1.74396445800085e-05
5.81314328222471e-15 1.74700653587934e-05
6.37545637245649e-15 1.74841698026285e-05
6.99216275665938e-15 1.74857268575579e-05
7.66852397058703e-15 1.75087479874492e-05
8.4103105053526e-15 1.75315672095167e-05
9.22385103935846e-15 1.75490476976847e-05
1.01160864324958e-14 1.75775330717443e-05
1.10946289432752e-14 1.7599668353796e-05
1.21678271741092e-14 1.76201283466071e-05
1.33448372988384e-14 1.76379944605287e-05
1.46357011801908e-14 1.76575395016698e-05
1.60514320436476e-14 1.76777939486783e-05
1.76041084386555e-14 1.76932881004177e-05
1.93069772888325e-14 1.76960420503747e-05
2.11745669103571e-14 1.77060355781578e-05
2.32228109627773e-14 1.77375022758497e-05
2.54691843897454e-14 1.77509209606797e-05
2.79328525094825e-14 1.77706933754962e-05
3.06348345269608e-14 1.7776768800104e-05
3.35981828628379e-14 1.77806032297667e-05
3.68481798291168e-14 1.77912843355443e-05
4.04125533295059e-14 1.78100090124644e-05
4.43217134247609e-14 1.78472964762477e-05
4.86090117813064e-14 1.78659429366235e-05
5.33110262166703e-14 1.7867139831651e-05
5.84678727693758e-14 1.7889393348014e-05
6.41235479557692e-14 1.79081907845102e-05
7.03263041338066e-14 1.79196467797738e-05
7.71290611762799e-14 1.79242979356786e-05
8.45898579657428e-14 1.79390262928791e-05
9.27723475631406e-14 1.79563630808843e-05
1.01746340274761e-13 1.79687758645741e-05
1.11588399250775e-13 1.79875278263353e-05
1.22382493696819e-13 1.80000752152409e-05
1.34220715271601e-13 1.80149181687739e-05
1.472040637826e-13 1.80239985638764e-05
1.6144330888316e-13 1.80501574504888e-05
1.77059935122689e-13 1.80590523086721e-05
1.94187178412825e-13 1.80853057827335e-05
2.12971162752348e-13 1.81114864972187e-05
2.33572146909012e-13 1.81291034095921e-05
2.56165891694572e-13 1.81524992513005e-05
2.80945159498141e-13 1.81595150934299e-05
3.08121358871401e-13 1.81730320036877e-05
3.37926348196743e-13 1.81776067620376e-05
3.70614413826622e-13 1.81986124516698e-05
4.06464439570963e-13 1.82060448423726e-05
4.45782286041972e-13 1.82032727025216e-05
4.88903400156144e-13 1.82122457772493e-05
5.36195677056881e-13 1.82252151716966e-05
5.88062598874676e-13 1.82414059963776e-05
6.44946677103763e-13 1.82438634510618e-05
7.07333227964444e-13 1.82438616320724e-05
7.7575451296124e-13 1.82591065822635e-05
8.50794279962744e-13 1.82564526767237e-05
9.33092743546168e-13 1.8266149709234e-05
1.02335204709726e-12 1.82782532647252e-05
1.12234225326641e-12 1.82785188371781e-05
1.2309079138896e-12 1.82811781996861e-05
1.34997527542643e-12 1.82987532753032e-05
1.48056018138991e-12 1.82932617462939e-05
1.62377673918872e-12 1.82969561137725e-05
1.78084682532468e-12 1.83184201887343e-05
1.95311051004064e-12 1.83164611371467e-05
2.14203749035838e-12 1.8315569832339e-05
2.34923962904965e-12 1.83108750206884e-05
2.57648470651837e-12 1.82921248779166e-05
2.82571150292083e-12 1.82799485628493e-05
3.09904633919943e-12 1.82787916855887e-05
3.39882121815266e-12 1.8258739146404e-05
3.72759372031494e-12 1.82286985364044e-05
4.0881688243913e-12 1.82006897375686e-05
4.48362283841191e-12 1.81713166966802e-05
4.91732964577901e-12 1.81509512913181e-05
5.39298949012887e-12 1.81102877832018e-05
5.91466054459176e-12 1.80625356733799e-05
6.48679353478851e-12 1.80371916940203e-05
7.11426971095572e-12 1.8017875845544e-05
7.80244249316504e-12 1.79595990630332e-05
8.55718314494002e-12 1.79152266355231e-05
9.38493086494272e-12 1.78417431015987e-05
1.02927477240961e-11 1.77454676304478e-05
1.12883789168469e-11 1.77124293259112e-05
1.2380318840614e-11 1.76507965079509e-05
1.35778835671893e-11 1.75876411958598e-05
1.48912903243941e-11 1.75552886503283e-05
1.63317446661017e-11 1.74683918885421e-05
1.79115360743323e-11 1.73782536876388e-05
1.96441428090663e-11 1.73199932760326e-05
2.15443469003188e-11 1.722866363707e-05
2.36283602635518e-11 1.7164318705909e-05
2.59139630143966e-11 1.70897183124907e-05
2.84206551627451e-11 1.69555987667991e-05
3.11698229804114e-11 1.69235081557417e-05
3.41849214617593e-11 1.68445949384477e-05
3.74916744339889e-11 1.67560974659864e-05
4.11182940243583e-11 1.66794125107117e-05
4.50957213567614e-11 1.6574704204686e-05
4.94578905312064e-11 1.6467078239657e-05
5.42420181383804e-11 1.63415534188971e-05
5.94889207793433e-11 1.62224223458907e-05
6.52433632993261e-11 1.61304888024461e-05
7.15544407066457e-11 1.60181061801268e-05
7.84759970351462e-11 1.58726998051861e-05
8.60670847237616e-11 1.57722224685131e-05
9.43924684324764e-11 1.56372989295051e-05
1.03523177593074e-10 1.54852568812203e-05
1.13537112408852e-10 1.53452856466174e-05
1.24519708473503e-10 1.51598396769259e-05
1.36564665679461e-10 1.49897241499275e-05
1.4977474763452e-10 1.48514318425441e-05
1.64262658407093e-10 1.46516795211937e-05
1.80152004080202e-10 1.45814374263864e-05
1.9757834731787e-10 1.44629229907878e-05
2.16690363941118e-10 1.43436645885231e-05
2.37651111381108e-10 1.42823901114753e-05
2.60639419831435e-10 1.42550925374962e-05
2.85851417968447e-10 1.42396647788701e-05
3.13502206256511e-10 1.43213010233012e-05
3.43827692114331e-10 1.44126861414406e-05
3.77086602599345e-10 1.45573721965775e-05
4.1356269178177e-10 1.47755235957447e-05
4.5356716164087e-10 1.51102203744813e-05
4.97441317137746e-10 1.53665823745541e-05
5.45559478116851e-10 1.57098547788337e-05
5.98332172879627e-10 1.61186108016409e-05
6.56209640676755e-10 1.65556957654189e-05
7.19685673001153e-10 1.70387902471703e-05
7.89301826454357e-10 1.75780551217031e-05
8.65652043129092e-10 1.82264720933745e-05
9.49387717927582e-10 1.88384656212293e-05
1.04122325604831e-09 1.95951506611891e-05
1.14194216805586e-09 2.05256183107849e-05
1.25240375453507e-09 2.17077267734567e-05
1.37355043736051e-09 2.30651658057468e-05
1.50641580012959e-09 2.47824136749841e-05
1.65213340635737e-09 2.69374686467927e-05
1.81194647066712e-09 2.94830242637545e-05
1.98721846548805e-09 3.25695509673096e-05
2.17944475375299e-09 3.61378406523727e-05
2.39026534684239e-09 4.01695433538407e-05
2.62147889662135e-09 4.45596742792986e-05
2.87505804094488e-09 4.92642539029475e-05
3.15316623355437e-09 5.40553774044383e-05
3.45817620195238e-09 5.86928981647361e-05
3.79269019073224e-09 6.28511697868817e-05
4.15956216307184e-09 6.6292705014348e-05
4.56192214980747e-09 6.86380662955344e-05
5.003202953826e-09 6.96500428603031e-05
5.48716943760859e-09 6.95999333402142e-05
6.01795064379733e-09 6.91162567818537e-05
6.6000750228271e-09 7.08209117874503e-05
7.23850906817325e-09 7.84830845077522e-05
7.93869968883821e-09 9.54802017076872e-05
8.70662068058512e-09 0.000125117046991363
9.54882369239568e-09 0.000167552003404126
1.04724941229815e-08 0.000218287081224844
1.14855124242393e-08 0.00027240248164162
1.25965213346714e-08 0.000327756395563483
1.38149996163832e-08 0.000395171518903226
1.51513429247605e-08 0.000518153654411435
1.66169525007768e-08 0.000759565678890795
1.82243324426266e-08 0.00121867260895669
1.99871963865725e-08 0.00208676978945732
2.19205845071732e-08 0.00376751972362399
2.40409918350996e-08 0.00728980544954538
2.63665089873036e-08 0.0157086402177811
2.8916976510203e-08 0.0358567982912064
3.171415415269e-08 0.0721488296985626
3.47819065131412e-08 0.117953039705753
3.81464066443117e-08 0.159924745559692
4.18363593532002e-08 0.188122063875198
4.58832461010084e-08 0.194095209240913
5.03215935925998e-08 0.165749490261078
5.51892683469737e-08 0.130593851208687
6.05277997619336e-08 0.177346929907799
6.63827344292308e-08 0.195785999298096
7.28040247230855e-08 0.170266509056091
7.98464549773908e-08 0.13443449139595
8.75701088876052e-08 0.0976001769304276
9.60408821250537e-08 0.0640533864498138
1.05331044537093e-07 0.0457357428967953
1.15519856729648e-07 0.0509258918464184
1.26694246292591e-07 0.0661879330873489
1.38949549437314e-07 0.0777114778757095
1.52390324373882e-07 0.0880060940980911
1.67131243367249e-07 0.11542221903801
1.83298071083244e-07 0.170452207326889
2.01028737571288e-07 0.186081618070602
2.20474515038147e-07 0.165008187294006
2.41801308452572e-07 0.136564537882805
2.65191070991854e-07 0.115900911390781
2.90843356406404e-07 0.105321325361729
3.18977021546631e-07 0.0981052294373512
3.49832093577503e-07 0.086005762219429
3.83671817811265e-07 0.0635931193828583
4.2078490362974e-07 0.0391674302518368
4.61487987657692e-07 0.0239630807191133
5.06128335202221e-07 0.0177105031907558
5.55086803005981e-07 0.0151989702135324
6.08781088591476e-07 0.014903636649251
6.67669293918754e-07 0.0161126554012299
7.32253833760453e-07 0.0177543964236975
8.03085722139152e-07 0.0187965612858534
8.80769273397545e-07 0.0193693190813065
9.6596725800938e-07 0.0201222337782383
1.05940655711885e-06 0.0212764889001846
1.1618843640511e-06 0.0233016721904278
1.27427498570313e-06 0.0256902184337378
1.39753730184229e-06 0.0282098799943924
1.53272294595261e-06 0.0308383051306009
1.68098527742537e-06 0.033567301928997
1.84358922164149e-06 0.0364894866943359
2.02192206189835e-06 0.0393093153834343
2.21750527525393e-06 0.0418122261762619
2.43200751326795e-06 0.0439199171960354
2.6672588383874e-06 0.0461195856332779
2.92526633743664e-06 0.048082709312439
3.20823124542107e-06 0.0496465191245079
3.51856772573927e-06 0.0509181246161461
3.8589234670299e-06 0.0523304864764214
4.23220227237926e-06 0.0535015389323235
4.64158883361277e-06 0.054423950612545
5.09057590203669e-06 0.0551271736621857
5.58299408744191e-06 0.0557800158858299
6.12304453960516e-06 0.0562795959413052
6.71533479111514e-06 0.0564550757408142
7.36491806732297e-06 0.0565163865685463
8.0773363987967e-06 0.0563088767230511
8.8586679041008e-06 0.0557599663734436
9.71557864630185e-06 0.0557134076952934
1.06553795056231e-05 0.057554118335247
1.16860885534665e-05 0.0606959797441959
1.28164994599575e-05 0.065067894756794
1.40562565186421e-05 0.0701827481389046
1.54159369284227e-05 0.0750349164009094
1.69071410347358e-05 0.0792872756719589
1.85425912998785e-05 0.0825603306293488
2.03362408468667e-05 0.0845388025045395
2.2303392502885e-05 0.0852862298488617
2.4460829357968e-05 0.0847745314240456
2.68269579527972e-05 0.0831857472658157
2.94219653172437e-05 0.08045694231987
3.22679911994581e-05 0.0769354775547981
3.53893169549098e-05 0.0730884596705437
3.88125727069152e-05 0.0687615871429443
4.25669645460787e-05 0.0644171386957169
4.66845237070379e-05 0.0603256821632385
5.12003798484088e-05 0.0566499754786491
5.61530607674626e-05 0.0535707026720047
6.15848211066026e-05 0.0510515756905079
6.75420028560559e-05 0.0492288842797279
7.40754307284716e-05 0.0480485185980797
8.12408457786294e-05 0.0475143939256668
8.9099380967761e-05 0.0477175004780293
9.77180827298391e-05 0.0485885366797447
0.000107170482989671 0.0499676503241062
0.000117537226513063 0.051662128418684
0.000128906758941402 0.0535930618643761
0.000141376081380736 0.0555956289172173
0.000155051577983262 0.0574629455804825
0.000170049923581879 0.0592892318964005
0.000186499079121429 0.0608034804463387
0.000204539383379339 0.0618308186531067
0.000224324750289842 0.0621714219450951
0.000246023982086977 0.0617135614156723
0.000269822209469653 0.0605843365192413
0.000295922471075796 0.0587982907891273
0.000324547445741133 0.0566096007823944
0.000355941352321685 0.0540789104998112
0.000390372033288608 0.0512717179954052
0.00042813323987194 0.0482632219791412
0.000469547138249342 0.0452180989086628
0.000514967058161832 0.0420704632997513
0.000564780507406755 0.0388928428292274
0.000619412477926676 0.0357680916786194
0.000679329071700669 0.0326980240643024
0.000745041477372889 0.0297442469745874
0.000817110331545719 0.0269790943711996
0.000896150501946605 0.0243030339479446
0.000982836333277001 0.0217633415013552
0.00107790740049927 0.0193456187844276
0.00118217481864667 0.0170988515019417
0.00129652816298967 0.0150219853967428
0.00142194305859916 0.0130790425464511
0.00155948950405828 0.0113902855664492
0.00171034100033784 0.0101039297878742
0.00187578456272016 0.00904161669313908
0.00205723170118955 0.0081377699971199
0.00225623046297063 0.00730702746659517
0.00247447863995735 0.00656705070286989
0.00271383825371428 0.00597922410815954
0.00297635144163131 0.00541909784078598
0.00326425787976731 0.00491000711917877
0.00358001389102857 0.00448986748233438
0.00392631340170684 0.0041058175265789
0.00430611092517116 0.00377515656873584
0.00472264676880293 0.00348228169605136
0.0051794746792312 0.00327322632074356
0.00568049216172843 0.00312219746410847
0.00622997373244183 0.0029811654239893
0.00683260738715738 0.00285936356522143
0.00749353459773574 0.0028530228883028
0.00821839417745681 0.00290634459815919
0.00901337038951742 0.00293098506517708
0.00988524570912824 0.00293226633220911
0.0108414586893583 0.00291558704338968
0.0118901674244199 0.00288636330515146
0.0130403191518413 0.00284883775748312
0.0143017265873508 0.00280569423921406
0.0156851516437354 0.00275953020900488
0.017202397247936 0.00271217105910182
0.0188664080397325 0.00266504008322954
0.0206913808111478 0.00262108724564314
0.0226928856288008 0.00258524948731065
0.0248879986725867 0.00255362782627344
0.02729544792402 0.00252395728603005
0.0299357729472048 0.00249523110687733
0.0328315001256304 0.00246717501431704
0.0360073348498562 0.00243935780599713
0.0394903722957669 0.00241125328466296
0.0433103285916898 0.00238309591077268
0.047499794346614 0.00235502235591412
0.0520945127025321 0.00232751620933414
0.0571336842831557 0.00230084569193423
0.0626603016407263 0.00227544642984867
0.0687215160543111 0.00225133751519024
0.0753690398089854 0.00222875061444938
0.082659587388018 0.00220762914977968
0.0906553593421632 0.00218845158815384
0.099424572964274 0.00217119744047523
0.109042044296775 0.00215584179386497
0.119589826437498 0.00214255880564451
0.131157909589684 0.00213148631155491
0.143844988828766 0.00212278636172414
0.157759306136236 0.00211706943809986
0.173019573884589 0.00211411598138511
0.189755987652184 0.00211403588764369
0.208111337009039 0.00211666664108634
0.22824222375041 0.0021220101043582
0.250320397971732 0.00213039666414261
0.27453422338387 0.00214179209433496
0.301090284370259 0.00215636426582932
0.330215148496818 0.00217395974323153
0.362157299511807 0.00219462718814611
0.397189257327329 0.00221880991011858
0.43560990306946 0.0022468171082437
0.477747029033577 0.00227895844727755
0.523960135300263 0.00231444835662842
0.574643496871595 0.00235291593708098
0.630229527495601 0.00239428039640188
0.691192468877937 0.00243892171420157
0.758052436755925 0.00248661683872342
0.83137985835473 0.00253741047345102
0.911800339084566 0.0025913252029568
1 0.00264853658154607
};
\addlegendentry{\tiny DeepONet}
\addplot [semithick, mediumpurple148103189]
table {%
1.09673133155882e-16 0.00862964522093534
1.20281961362278e-16 0.0173337459564209
1.31916995647357e-16 0.0261129774153233
1.44677502291565e-16 0.0349679328501225
1.58672349734831e-16 0.0438993535935879
1.74020937406248e-16 0.0529078580439091
1.90854214400669e-16 0.0619940608739853
2.09315796693257e-16 0.0711586177349091
2.2956319242369e-16 0.0804023668169975
2.51769145703728e-16 0.0897257626056671
2.76123110413076e-16 0.09912970662117
3.02832866557495e-16 0.108614906668663
3.32126292979374e-16 0.118181884288788
3.64253311544964e-16 0.127831384539604
3.99488019395418e-16 0.137563928961754
4.38131027453331e-16 0.147380828857422
4.80512025136123e-16 0.157282143831253
5.26992593157566e-16 0.167269110679626
5.77969288415332e-16 0.177342221140862
6.33877027283849e-16 0.187502205371857
6.95192796177559e-16 0.197750091552734
7.62439721041914e-16 0.20808607339859
8.36191530491633e-16 0.218511581420898
9.17077450674293e-16 0.229026824235916
1.00578757362058e-15 0.239633172750473
1.10307874488222e-15 0.2503302693367
1.2097810206889e-15 0.261120200157166
1.32680474971472e-15 0.27200323343277
1.45514833987319e-15 0.28298032283783
1.59590677640473e-15 0.294052094221115
1.7502809639301e-15 0.305219173431396
1.91958797217311e-15 0.316482603549957
2.1052722727657e-15 0.327843219041824
2.30891806300419e-15 0.339302152395248
2.5322627816988e-15 0.350860357284546
2.77721193242936e-15 0.362517863512039
3.04585534067428e-15 0.374275326728821
3.34048498351324e-15 0.386135101318359
3.66361454402072e-15 0.398097157478333
4.01800085718209e-15 0.410161852836609
4.40666743030178e-15 0.422331511974335
4.83293023857175e-15 0.434604912996292
5.30042601587968e-15 0.44698566198349
5.81314328222471e-15 0.459472596645355
6.37545637245649e-15 0.472067505121231
6.99216275665938e-15 0.484770983457565
7.66852397058703e-15 0.497583627700806
8.4103105053526e-15 0.510506510734558
9.22385103935846e-15 0.523542165756226
1.01160864324958e-14 0.536689758300781
1.10946289432752e-14 0.549950301647186
1.21678271741092e-14 0.56332665681839
1.33448372988384e-14 0.576817393302917
1.46357011801908e-14 0.590424060821533
1.60514320436476e-14 0.604149043560028
1.76041084386555e-14 0.617993116378784
1.93069772888325e-14 0.631955504417419
2.11745669103571e-14 0.646039009094238
2.32228109627773e-14 0.660242795944214
2.54691843897454e-14 0.674570441246033
2.79328525094825e-14 0.689020931720734
3.06348345269608e-14 0.703597784042358
3.35981828628379e-14 0.718299388885498
3.68481798291168e-14 0.733126282691956
4.04125533295059e-14 0.74808394908905
4.43217134247609e-14 0.763168394565582
4.86090117813064e-14 0.778383374214172
5.33110262166703e-14 0.793731451034546
5.84678727693758e-14 0.809210896492004
6.41235479557692e-14 0.824822068214417
7.03263041338066e-14 0.840569794178009
7.71290611762799e-14 0.8564532995224
8.45898579657428e-14 0.872474670410156
9.27723475631406e-14 0.888633668422699
1.01746340274761e-13 0.904930651187897
1.11588399250775e-13 0.921371161937714
1.22382493696819e-13 0.937950491905212
1.34220715271601e-13 0.954674184322357
1.472040637826e-13 0.971542596817017
1.6144330888316e-13 0.988556265830994
1.77059935122689e-13 1.00571620464325
1.94187178412825e-13 1.02302575111389
2.12971162752348e-13 1.04048299789429
2.33572146909012e-13 1.05809140205383
2.56165891694572e-13 1.07585227489471
2.80945159498141e-13 1.09376621246338
3.08121358871401e-13 1.11183500289917
3.37926348196743e-13 1.13005983829498
3.70614413826622e-13 1.14844107627869
4.06464439570963e-13 1.16698229312897
4.45782286041972e-13 1.18568325042725
4.88903400156144e-13 1.20454430580139
5.36195677056881e-13 1.2235689163208
5.88062598874676e-13 1.24275660514832
6.44946677103763e-13 1.2621111869812
7.07333227964444e-13 1.2816321849823
7.7575451296124e-13 1.30132150650024
8.50794279962744e-13 1.32118260860443
9.33092743546168e-13 1.34121298789978
1.02335204709726e-12 1.36141753196716
1.12234225326641e-12 1.38179397583008
1.2309079138896e-12 1.402348279953
1.34997527542643e-12 1.42308115959167
1.48056018138991e-12 1.4439902305603
1.62377673918872e-12 1.4650821685791
1.78084682532468e-12 1.48635506629944
1.95311051004064e-12 1.50781214237213
2.14203749035838e-12 1.52945184707642
2.34923962904965e-12 1.55128145217896
2.57648470651837e-12 1.57329821586609
2.82571150292083e-12 1.59550595283508
3.09904633919943e-12 1.61790370941162
3.39882121815266e-12 1.64049386978149
3.72759372031494e-12 1.66328155994415
4.0881688243913e-12 1.68625855445862
4.48362283841191e-12 1.70944106578827
4.91732964577901e-12 1.73282241821289
5.39298949012887e-12 1.75640606880188
5.91466054459176e-12 1.7801924943924
6.48679353478851e-12 1.80418729782104
7.11426971095572e-12 1.82838559150696
7.80244249316504e-12 1.85279273986816
8.55718314494002e-12 1.87741327285767
9.38493086494272e-12 1.90224456787109
1.02927477240961e-11 1.92728459835052
1.12883789168469e-11 1.9525454044342
1.2380318840614e-11 1.97802591323853
1.35778835671893e-11 2.00372552871704
1.48912903243941e-11 2.0296483039856
1.63317446661017e-11 2.05579519271851
1.79115360743323e-11 2.08216667175293
1.96441428090663e-11 2.10876560211182
2.15443469003188e-11 2.1355881690979
2.36283602635518e-11 2.16264843940735
2.59139630143966e-11 2.1899356842041
2.84206551627451e-11 2.21746683120728
3.11698229804114e-11 2.2452335357666
3.41849214617593e-11 2.27324271202087
3.74916744339889e-11 2.30149245262146
4.11182940243583e-11 2.3299777507782
4.50957213567614e-11 2.35871028900146
4.94578905312064e-11 2.38770008087158
5.42420181383804e-11 2.41693949699402
5.94889207793433e-11 2.44641470909119
6.52433632993261e-11 2.47616100311279
7.15544407066457e-11 2.50616502761841
7.84759970351462e-11 2.53642082214355
8.60670847237616e-11 2.56693768501282
9.43924684324764e-11 2.59771299362183
1.03523177593074e-10 2.62876677513123
1.13537112408852e-10 2.66006851196289
1.24519708473503e-10 2.69165563583374
1.36564665679461e-10 2.72351741790771
1.4977474763452e-10 2.7556471824646
1.64262658407093e-10 2.78805446624756
1.80152004080202e-10 2.82074332237244
1.9757834731787e-10 2.85371589660645
2.16690363941118e-10 2.8869833946228
2.37651111381108e-10 2.92052316665649
2.60639419831435e-10 2.95436263084412
2.85851417968447e-10 2.98848819732666
3.13502206256511e-10 3.02289247512817
3.43827692114331e-10 3.05761623382568
3.77086602599345e-10 3.09263181686401
4.1356269178177e-10 3.12794542312622
4.5356716164087e-10 3.16357684135437
4.97441317137746e-10 3.19949340820312
5.45559478116851e-10 3.23573350906372
5.98332172879627e-10 3.272292137146
6.56209640676755e-10 3.30915331840515
7.19685673001153e-10 3.34634947776794
7.89301826454357e-10 3.38384628295898
8.65652043129092e-10 3.42168498039246
9.49387717927582e-10 3.45984077453613
1.04122325604831e-09 3.49832630157471
1.14194216805586e-09 3.53712749481201
1.25240375453507e-09 3.57629680633545
1.37355043736051e-09 3.61577987670898
1.50641580012959e-09 3.65561151504517
1.65213340635737e-09 3.6957859992981
1.81194647066712e-09 3.73630905151367
1.98721846548805e-09 3.77717638015747
2.17944475375299e-09 3.81840491294861
2.39026534684239e-09 3.85999083518982
2.62147889662135e-09 3.90191984176636
2.87505804094488e-09 3.94422197341919
3.15316623355437e-09 3.98687481880188
3.45817620195238e-09 4.02990913391113
3.79269019073224e-09 4.07330560684204
4.15956216307184e-09 4.11708784103394
4.56192214980747e-09 4.16125011444092
5.003202953826e-09 4.20577716827393
5.48716943760859e-09 4.25070285797119
6.01795064379733e-09 4.29599666595459
6.6000750228271e-09 4.34170246124268
7.23850906817325e-09 4.38779211044312
7.93869968883821e-09 4.43429279327393
8.70662068058512e-09 4.48117589950562
9.54882369239568e-09 4.52849006652832
1.04724941229815e-08 4.57620477676392
1.14855124242393e-08 4.62431526184082
1.25965213346714e-08 4.67287683486938
1.38149996163832e-08 4.72187805175781
1.51513429247605e-08 4.77131748199463
1.66169525007768e-08 4.82122325897217
1.82243324426266e-08 4.87165069580078
1.99871963865725e-08 4.92266321182251
2.19205845071732e-08 4.97432708740234
2.40409918350996e-08 5.02653884887695
2.63665089873036e-08 5.07533073425293
2.8916976510203e-08 5.08245420455933
3.171415415269e-08 4.89408540725708
3.47819065131412e-08 4.27867126464844
3.81464066443117e-08 3.18252515792847
4.18363593532002e-08 1.93081593513489
4.58832461010084e-08 1.11979711055756
5.03215935925998e-08 1.06113934516907
5.51892683469737e-08 1.30479609966278
6.05277997619336e-08 1.63587856292725
6.63827344292308e-08 2.01067113876343
7.28040247230855e-08 2.43061447143555
7.98464549773908e-08 2.89490032196045
8.75701088876052e-08 3.39911508560181
9.60408821250537e-08 3.93529629707336
1.05331044537093e-07 4.49822807312012
1.15519856729648e-07 5.08303880691528
1.26694246292591e-07 5.67208862304688
1.38949549437314e-07 6.27627372741699
1.52390324373882e-07 6.88762903213501
1.67131243367249e-07 7.46375370025635
1.83298071083244e-07 8.03687286376953
2.01028737571288e-07 8.6405029296875
2.20474515038147e-07 9.19733810424805
2.41801308452572e-07 9.66727828979492
2.65191070991854e-07 10.1220893859863
2.90843356406404e-07 10.5894784927368
3.18977021546631e-07 11.0443305969238
3.49832093577503e-07 11.4583578109741
3.83671817811265e-07 11.7608098983765
4.2078490362974e-07 11.9305820465088
4.61487987657692e-07 12.022611618042
5.06128335202221e-07 12.0738391876221
5.55086803005981e-07 12.0842533111572
6.08781088591476e-07 12.0481643676758
6.67669293918754e-07 11.9608316421509
7.32253833760453e-07 11.8164710998535
8.03085722139152e-07 11.6088848114014
8.80769273397545e-07 11.3299989700317
9.6596725800938e-07 10.9795484542847
1.05940655711885e-06 10.5558948516846
1.1618843640511e-06 10.0621871948242
1.27427498570313e-06 9.50179004669189
1.39753730184229e-06 8.87804412841797
1.53272294595261e-06 8.19652557373047
1.68098527742537e-06 7.46527242660522
1.84358922164149e-06 6.69494867324829
2.02192206189835e-06 5.89930200576782
2.21750527525393e-06 5.09519577026367
2.43200751326795e-06 4.3021559715271
2.6672588383874e-06 3.54180192947388
2.92526633743664e-06 2.83661985397339
3.20823124542107e-06 2.20906114578247
3.51856772573927e-06 1.68006134033203
3.8589234670299e-06 1.2771452665329
4.23220227237926e-06 1.02836394309998
4.64158883361277e-06 0.926377475261688
5.09057590203669e-06 0.900642931461334
5.58299408744191e-06 0.903064846992493
6.12304453960516e-06 0.915601193904877
6.71533479111514e-06 0.929854273796082
7.36491806732297e-06 0.942322850227356
8.0773363987967e-06 0.951927423477173
8.8586679041008e-06 0.958678841590881
9.71557864630185e-06 0.962999224662781
1.06553795056231e-05 0.965406894683838
1.16860885534665e-05 0.966381192207336
1.28164994599575e-05 0.96631532907486
1.40562565186421e-05 0.965510427951813
1.54159369284227e-05 0.964186489582062
1.69071410347358e-05 0.962501406669617
1.85425912998785e-05 0.960567653179169
2.03362408468667e-05 0.958466649055481
2.2303392502885e-05 0.956257939338684
2.4460829357968e-05 0.953985154628754
2.68269579527972e-05 0.951680421829224
2.94219653172437e-05 0.949367165565491
3.22679911994581e-05 0.947063028812408
3.53893169549098e-05 0.94478040933609
3.88125727069152e-05 0.942529439926147
4.25669645460787e-05 0.940316438674927
4.66845237070379e-05 0.938145577907562
5.12003798484088e-05 0.936018466949463
5.61530607674626e-05 0.933935105800629
6.15848211066026e-05 0.931894540786743
6.75420028560559e-05 0.929895102977753
7.40754307284716e-05 0.927936017513275
8.12408457786294e-05 0.926017701625824
8.9099380967761e-05 0.924142003059387
9.77180827298391e-05 0.922312557697296
0.000107170482989671 0.920534133911133
0.000117537226513063 0.918812453746796
0.000128906758941402 0.917152225971222
0.000141376081380736 0.915557622909546
0.000155051577983262 0.914032578468323
0.000170049923581879 0.912579894065857
0.000186499079121429 0.911201536655426
0.000204539383379339 0.909899234771729
0.000224324750289842 0.908673346042633
0.000246023982086977 0.90752512216568
0.000269822209469653 0.906454741954803
0.000295922471075796 0.905464291572571
0.000324547445741133 0.904556274414062
0.000355941352321685 0.903734445571899
0.000390372033288608 0.903003334999084
0.00042813323987194 0.902366876602173
0.000469547138249342 0.90183013677597
0.000514967058161832 0.901396632194519
0.000564780507406755 0.901069104671478
0.000619412477926676 0.900851428508759
0.000679329071700669 0.900745451450348
0.000745041477372889 0.900753498077393
0.000817110331545719 0.900875926017761
0.000896150501946605 0.901112675666809
0.000982836333277001 0.901461958885193
0.00107790740049927 0.901919960975647
0.00118217481864667 0.902481198310852
0.00129652816298967 0.903140246868134
0.00142194305859916 0.903889775276184
0.00155948950405828 0.90472424030304
0.00171034100033784 0.905638813972473
0.00187578456272016 0.906630754470825
0.00205723170118955 0.907700538635254
0.00225623046297063 0.908849358558655
0.00247447863995735 0.91007936000824
0.00271383825371428 0.911394894123077
0.00297635144163131 0.912800192832947
0.00326425787976731 0.914298534393311
0.00358001389102857 0.915895402431488
0.00392631340170684 0.917594313621521
0.00430611092517116 0.91939902305603
0.00472264676880293 0.921313166618347
0.0051794746792312 0.923338711261749
0.00568049216172843 0.925477564334869
0.00622997373244183 0.92772763967514
0.00683260738715738 0.93007504940033
0.00749353459773574 0.932469308376312
0.00821839417745681 0.934796392917633
0.00901337038951742 0.936949491500854
0.00988524570912824 0.93889856338501
0.0108414586893583 0.940657019615173
0.0118901674244199 0.942245423793793
0.0130403191518413 0.943682909011841
0.0143017265873508 0.944986760616302
0.0156851516437354 0.946171462535858
0.017202397247936 0.947250008583069
0.0188664080397325 0.948233723640442
0.0206913808111478 0.9491326212883
0.0226928856288008 0.949955701828003
0.0248879986725867 0.950710535049438
0.02729544792402 0.951403915882111
0.0299357729472048 0.952041864395142
0.0328315001256304 0.952629208564758
0.0360073348498562 0.953169524669647
0.0394903722957669 0.953668415546417
0.0433103285916898 0.954126596450806
0.047499794346614 0.954551041126251
0.0520945127025321 0.95493745803833
0.0571336842831557 0.955296277999878
0.0626603016407263 0.955626130104065
0.0687215160543111 0.955918550491333
0.0753690398089854 0.956192076206207
0.082659587388018 0.956449091434479
0.0906553593421632 0.956667304039001
0.099424572964274 0.956850528717041
0.109042044296775 0.957021594047546
0.119589826437498 0.957190275192261
0.131157909589684 0.957357823848724
0.143844988828766 0.95752489566803
0.157759306136236 0.957691133022308
0.173019573884589 0.957856774330139
0.189755987652184 0.958021879196167
0.208111337009039 0.958186209201813
0.22824222375041 0.958349943161011
0.250320397971732 0.958512961864471
0.27453422338387 0.958675622940063
0.301090284370259 0.958837270736694
0.330215148496818 0.958998441696167
0.362157299511807 0.959158897399902
0.397189257327329 0.959318876266479
0.43560990306946 0.959478139877319
0.477747029033577 0.959636807441711
0.523960135300263 0.959794759750366
0.574643496871595 0.959952235221863
0.630229527495601 0.960108995437622
0.691192468877937 0.960265278816223
0.758052436755925 0.960420727729797
0.83137985835473 0.960575699806213
0.911800339084566 0.960730075836182
1 0.960883855819702
};
\addlegendentry{\tiny NODE}
\end{axis}

\end{tikzpicture}


==> figs/CH_dr_errors.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
log basis y={10},
minor ytick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
tick align=outside,
tick pos=left,
title={Relative Error on Test Dataset},
x grid style={darkgray176},
xlabel={Training Samples},
xmin=50, xmax=950,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Error},
ymin=0.0464419001300416, ymax=0.348884623817227,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [draw=black, mark=o, only marks]
table{%
x  y
100 0.318327397108078
200 0.177455902099609
300 0.146176785230637
400 0.120832175016403
500 0.0873842015862465
600 0.0716001912951469
700 0.0653960183262825
800 0.0557465627789497
900 0.0509000010788441
};
\end{axis}

\end{tikzpicture}


==> figs/CH_errors_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
title={Relative Error on Holdout Dataset},
x grid style={darkgray176},
xlabel={Time (s)},
xmin=0.025, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Error},
ymin=0.00818844845578246, ymax=0.443689696362379,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, steelblue31119180]
table {%
0.025 0.0687038600444794
0.05 0.0626419112086296
0.075 0.0573688223958015
0.1 0.0528988875448704
0.125 0.0494628809392452
0.15 0.0468039885163307
0.175 0.044955063611269
0.2 0.0435466170310974
0.225 0.0424666292965412
0.25 0.0416184328496456
0.275 0.0409127473831177
0.3 0.0403225682675838
0.325 0.0397958382964134
0.35 0.0392971970140934
0.375 0.0388238243758678
0.4 0.0383814722299576
0.425 0.0379613973200321
0.45 0.037496380507946
0.475 0.0370298586785793
0.5 0.0365990810096264
0.525 0.0361213348805904
0.55 0.0356381200253963
0.575 0.0351577028632164
0.6 0.0347087122499943
0.625 0.0341841317713261
0.65 0.0337474755942822
0.675 0.0332857631146908
0.7 0.0328336097300053
0.725 0.0323757827281952
0.75 0.0319897644221783
0.775 0.0315455086529255
0.8 0.0312002263963223
0.825 0.0308092795312405
0.85 0.0304934550076723
0.875 0.0302412174642086
0.9 0.0300442352890968
0.925 0.0298896487802267
0.95 0.029727766290307
0.975 0.0296451188623905
1 0.0296130143105984
1.025 0.0295975655317307
1.05 0.0296275578439236
1.075 0.029626689851284
1.1 0.0296586360782385
1.125 0.0296650733798742
1.15 0.0296811424195766
1.175 0.0297101158648729
1.2 0.0296961292624474
1.225 0.0296959280967712
1.25 0.0296752899885178
1.275 0.0296703781932592
1.3 0.0296437405049801
1.325 0.0296302493661642
1.35 0.0296511352062225
1.375 0.0296589583158493
1.4 0.0297534912824631
1.425 0.0298293493688107
1.45 0.0300005171447992
1.475 0.0302034523338079
1.5 0.0305318348109722
1.525 0.0309467054903507
1.55 0.0314377509057522
1.575 0.0319379791617393
1.6 0.0324882790446281
1.625 0.0330222547054291
1.65 0.0336044579744339
1.675 0.0341241434216499
1.7 0.0346709452569485
1.725 0.0351030118763447
1.75 0.0355593897402287
1.775 0.035893902182579
1.8 0.0362443551421165
1.825 0.0364746600389481
1.85 0.0367801934480667
1.875 0.0369482040405273
1.9 0.0371132865548134
1.925 0.0373468957841396
1.95 0.0374584794044495
1.975 0.0376630164682865
2 0.0378159023821354
2.025 0.0381130650639534
2.05 0.0384553521871567
2.075 0.038955956697464
2.1 0.0394401624798775
2.125 0.0400153808295727
2.15 0.0405001491308212
2.175 0.0410382971167564
2.2 0.0414973571896553
2.225 0.0420067869126797
2.25 0.0424358062446117
2.275 0.0429279990494251
2.3 0.0433614738285542
2.325 0.0437903478741646
2.35 0.0441922098398209
2.375 0.0446213223040104
2.4 0.0449686236679554
2.425 0.0453417375683784
2.45 0.0456675216555595
2.475 0.046021718531847
2.5 0.0464594215154648
2.525 0.0469109751284122
2.55 0.0472877509891987
2.575 0.0476707071065903
2.6 0.0479568652808666
2.625 0.0481217429041862
2.65 0.0482341647148132
2.675 0.0483100600540638
2.7 0.0482733808457851
2.725 0.0481638088822365
2.75 0.0480394177138805
2.775 0.0479212217032909
2.8 0.0478220842778683
2.825 0.0477158315479755
2.85 0.0476805679500103
2.875 0.0476129613816738
2.9 0.0476127341389656
2.925 0.0476447269320488
2.95 0.0477442927658558
2.975 0.047823004424572
3 0.0480618886649609
3.025 0.0483517050743103
3.05 0.0487278215587139
3.075 0.0490169413387775
3.1 0.0494117736816406
3.125 0.0498293489217758
3.15 0.0502279065549374
3.175 0.0506756454706192
3.2 0.0510177947580814
3.225 0.0515494719147682
3.25 0.0521084293723106
3.275 0.0526683777570724
3.3 0.0531244650483131
3.325 0.0536750070750713
3.35 0.0542189739644527
3.375 0.0547608472406864
3.4 0.0551984496414661
3.425 0.0557506643235683
3.45 0.0562779791653156
3.475 0.056791178882122
3.5 0.0571602135896683
3.525 0.0575824342668056
3.55 0.0579178035259247
3.575 0.0581739991903305
3.6 0.0583285614848137
3.625 0.0584445372223854
3.65 0.0584853626787663
3.675 0.0584583729505539
3.7 0.0583409667015076
3.725 0.0582337938249111
3.75 0.0580868199467659
3.775 0.0579706951975822
3.8 0.0578490607440472
3.825 0.0576881170272827
3.85 0.0576049610972404
3.875 0.0575300790369511
3.9 0.0574453286826611
3.925 0.0573711134493351
3.95 0.0573077574372292
3.975 0.0572476089000702
4 0.057186096906662
4.025 0.0570431426167488
4.05 0.0569422468543053
4.075 0.0567924380302429
4.1 0.0566544979810715
4.125 0.0564519874751568
4.15 0.0562404617667198
4.175 0.0560508221387863
4.2 0.0558093711733818
4.225 0.0556309223175049
4.25 0.0553821250796318
4.275 0.0551882721483707
4.3 0.0549850352108479
4.325 0.0547609403729439
4.35 0.0545013323426247
4.375 0.0542342849075794
4.4 0.0539338923990726
4.425 0.0536898709833622
4.45 0.0534891225397587
4.475 0.0531792640686035
4.5 0.0529682710766792
4.525 0.0526790283620358
4.55 0.0525480434298515
4.575 0.0524395927786827
4.6 0.0521686412394047
4.625 0.0520720854401588
4.65 0.0519948527216911
4.675 0.0518408566713333
4.7 0.0517451018095016
4.725 0.0516268350183964
4.75 0.0516708567738533
4.775 0.0516181848943233
4.8 0.0516542792320251
4.825 0.0516661927103996
4.85 0.0518411062657833
4.875 0.0519742667675018
4.9 0.0521668381989002
4.925 0.0523592829704285
4.95 0.0526778399944305
4.975 0.0529003515839577
5 0.0530441254377365
5.025 0.053215067833662
5.05 0.0532949194312096
5.075 0.0533630326390266
5.1 0.0533962622284889
5.125 0.0535384453833103
5.15 0.053401030600071
5.175 0.0532803982496262
5.2 0.0530775710940361
5.225 0.0527911856770515
5.25 0.0525639727711678
5.275 0.0522420406341553
5.3 0.0519061833620071
5.325 0.0517906472086906
5.35 0.0513795353472233
5.375 0.05101028829813
5.4 0.0506229773163795
5.425 0.0502271354198456
5.45 0.0498824194073677
5.475 0.0495509505271912
5.5 0.0492118746042252
5.525 0.0490916520357132
5.55 0.048793014138937
5.575 0.0485814362764359
5.6 0.048271119594574
5.625 0.048057459294796
5.65 0.0478407293558121
5.675 0.0476545616984367
5.7 0.0474555492401123
5.725 0.0472662635147572
5.75 0.0471768081188202
5.775 0.0470796637237072
5.8 0.047109492123127
5.825 0.0471557639539242
5.85 0.0473250932991505
5.875 0.0475196242332458
5.9 0.0477788113057613
5.925 0.0479980371892452
5.95 0.0481975264847279
5.975 0.0483948029577732
6 0.0485725589096546
6.025 0.0487351417541504
6.05 0.0488741956651211
6.075 0.0490149296820164
6.1 0.0490998551249504
6.125 0.049280259758234
6.15 0.049505203962326
6.175 0.0496655255556107
6.2 0.0497769899666309
6.225 0.0499703735113144
6.25 0.0501581951975822
6.275 0.0502982474863529
6.3 0.0504869893193245
6.325 0.0505555421113968
6.35 0.0507003962993622
6.375 0.0508891269564629
6.4 0.0509419366717339
6.425 0.0510693863034248
6.45 0.0511247925460339
6.475 0.0512521788477898
6.5 0.0513264387845993
6.525 0.0514348223805428
6.55 0.051535289734602
6.575 0.0516682267189026
6.6 0.0518536940217018
6.625 0.0520101152360439
6.65 0.0522233843803406
6.675 0.0524019226431847
6.7 0.0526455007493496
6.725 0.0529379360377789
6.75 0.0531475245952606
6.775 0.0535141080617905
6.8 0.0538123771548271
6.825 0.0541013665497303
6.85 0.0544465519487858
6.875 0.0547425784170628
6.9 0.0550600625574589
6.925 0.0553903169929981
6.95 0.0556763559579849
6.975 0.0559542365372181
7 0.0563160963356495
7.025 0.0565835162997246
7.05 0.0569059252738953
7.075 0.0571883395314217
7.1 0.0573540143668652
7.125 0.0575999096035957
7.15 0.0578237809240818
7.175 0.0580247640609741
7.2 0.0582889169454575
7.225 0.058446753770113
7.25 0.0585784614086151
7.275 0.0586658827960491
7.3 0.0587167479097843
7.325 0.0586831644177437
7.35 0.0587266869843006
7.375 0.0586189813911915
7.4 0.0585337802767754
7.425 0.0582130402326584
7.45 0.0578917525708675
7.475 0.057419128715992
7.5 0.0568727105855942
7.525 0.0562002584338188
7.55 0.0554432757198811
7.575 0.0546262711286545
7.6 0.0537059307098389
7.625 0.0528667829930782
7.65 0.0518794618546963
7.675 0.0509127303957939
7.7 0.0500014871358871
7.725 0.0491094589233398
7.75 0.0483165830373764
7.775 0.0475391633808613
7.8 0.0469183214008808
7.825 0.0463466346263885
7.85 0.0457866080105305
7.875 0.0452989488840103
7.9 0.0449240133166313
7.925 0.0445943996310234
7.95 0.044320534914732
7.975 0.0440833829343319
8 0.0439229868352413
8.025 0.0437728688120842
8.05 0.0437143333256245
8.075 0.0436144545674324
8.1 0.0435698218643665
8.125 0.043541431427002
8.15 0.0435646623373032
8.175 0.0435647182166576
8.2 0.0435960665345192
8.225 0.0436159297823906
8.25 0.0436863601207733
8.275 0.0437189750373363
8.3 0.0438146404922009
8.325 0.0438806191086769
8.35 0.0439238734543324
8.375 0.0440133139491081
8.4 0.0440903455018997
8.425 0.0441934950649738
8.45 0.0442935489118099
8.475 0.0443747453391552
8.5 0.0444970987737179
8.525 0.0445798970758915
8.55 0.0446883477270603
8.575 0.0447917133569717
8.6 0.0448791570961475
8.625 0.0449804626405239
8.65 0.0450715720653534
8.675 0.0451857782900333
8.7 0.0453023985028267
8.725 0.0454058237373829
8.75 0.0454924367368221
8.775 0.0456169508397579
8.8 0.0457219965755939
8.825 0.0457948967814445
8.85 0.0458986833691597
8.875 0.0460361167788506
8.9 0.0461570918560028
8.925 0.0462784618139267
8.95 0.046352531760931
8.975 0.0465001091361046
9 0.046617578715086
9.025 0.0467367842793465
9.05 0.0468312650918961
9.075 0.0469899773597717
9.1 0.0470906533300877
9.125 0.0472484678030014
9.15 0.0473489463329315
9.175 0.0474615432322025
9.2 0.0476336292922497
9.225 0.047747440636158
9.25 0.0478903651237488
9.275 0.0480486899614334
9.3 0.0481571517884731
9.325 0.0482882298529148
9.35 0.0484494864940643
9.375 0.0485595613718033
9.4 0.0486933887004852
9.425 0.0488503761589527
9.45 0.048949871212244
9.475 0.0490605682134628
9.5 0.0491955690085888
9.525 0.0493315532803535
9.55 0.049444168806076
9.575 0.0495945923030376
9.6 0.0497346445918083
9.625 0.0498238392174244
9.65 0.0499237515032291
9.675 0.0500892736017704
9.7 0.0502149872481823
9.725 0.050341185182333
9.75 0.0504724308848381
9.775 0.0505867004394531
9.8 0.0507011115550995
9.825 0.050887193530798
9.85 0.0510107986629009
9.875 0.0511565878987312
9.9 0.0513185001909733
9.925 0.051443450152874
9.95 0.051624521613121
9.975 0.0517688356339931
10 0.0519410222768784
};
\addlegendentry{\tiny \lilans}
\addplot [semithick, darkorange25512714]
table {%
0.025 0.135219365358353
0.05 0.122156023979187
0.075 0.110890604555607
0.1 0.101515397429466
0.125 0.0937189683318138
0.15 0.0874467566609383
0.175 0.082554392516613
0.2 0.0788861140608788
0.225 0.076045922935009
0.25 0.0737511590123177
0.275 0.0720005184412003
0.3 0.0705590322613716
0.325 0.0692182779312134
0.35 0.0681807473301888
0.375 0.067278228700161
0.4 0.0664247199892998
0.425 0.0656800791621208
0.45 0.0649906843900681
0.475 0.0644383206963539
0.5 0.0638704523444176
0.525 0.0632670521736145
0.55 0.0627388954162598
0.575 0.0621509253978729
0.6 0.061605803668499
0.625 0.0610168352723122
0.65 0.0603335686028004
0.675 0.0598017498850822
0.7 0.0592182725667953
0.725 0.0586621575057507
0.75 0.0581322275102139
0.775 0.0576676353812218
0.8 0.0572984106838703
0.825 0.0569096319377422
0.85 0.0566711239516735
0.875 0.0564549714326859
0.9 0.0563547685742378
0.925 0.0563522055745125
0.95 0.0563125349581242
0.975 0.05632234364748
1 0.0563673973083496
1.025 0.0564016997814178
1.05 0.0564217083156109
1.075 0.0563621409237385
1.1 0.056270245462656
1.125 0.0561529323458672
1.15 0.0560196563601494
1.175 0.0557576343417168
1.2 0.0555400364100933
1.225 0.0553000643849373
1.25 0.0550837330520153
1.275 0.0549179464578629
1.3 0.0548869296908379
1.325 0.0549279190599918
1.35 0.0551087930798531
1.375 0.0554485507309437
1.4 0.0559713244438171
1.425 0.056560855358839
1.45 0.0572164431214333
1.475 0.0579220950603485
1.5 0.0586516708135605
1.525 0.0593659467995167
1.55 0.0600039176642895
1.575 0.0606607384979725
1.6 0.0612781383097172
1.625 0.061835952103138
1.65 0.062324732542038
1.675 0.0626983791589737
1.7 0.0630173087120056
1.725 0.0632045418024063
1.75 0.0633082464337349
1.775 0.0633869171142578
1.8 0.0633544027805328
1.825 0.0633265897631645
1.85 0.0631686300039291
1.875 0.0629491060972214
1.9 0.0627524107694626
1.925 0.0624938867986202
1.95 0.0621794871985912
1.975 0.0619199648499489
2 0.0617437623441219
2.025 0.0616820566356182
2.05 0.0616361983120441
2.075 0.0617479011416435
2.1 0.0617582127451897
2.125 0.0617751404643059
2.15 0.0616815127432346
2.175 0.0615414716303349
2.2 0.0613128840923309
2.225 0.0610236711800098
2.25 0.0606853105127811
2.275 0.0603206269443035
2.3 0.059936199337244
2.325 0.0594631806015968
2.35 0.0590522214770317
2.375 0.0586429499089718
2.4 0.0583314225077629
2.425 0.0580195114016533
2.45 0.0578499212861061
2.475 0.0579104237258434
2.5 0.0581924617290497
2.525 0.0584658794105053
2.55 0.0586482957005501
2.575 0.0588117055594921
2.6 0.0589349940419197
2.625 0.0589922703802586
2.65 0.0589869953691959
2.675 0.0589386075735092
2.7 0.0588947758078575
2.725 0.0588678196072578
2.75 0.058867584913969
2.775 0.058960746973753
2.8 0.0591433383524418
2.825 0.059316873550415
2.85 0.059567965567112
2.875 0.0598080158233643
2.9 0.0600773319602013
2.925 0.0603454858064651
2.95 0.0605954453349113
2.975 0.0608439296483994
3 0.0611344985663891
3.025 0.061393566429615
3.05 0.0616594962775707
3.075 0.0619484968483448
3.1 0.0622164569795132
3.125 0.0625672787427902
3.15 0.0628047436475754
3.175 0.0631060749292374
3.2 0.0633373036980629
3.225 0.0635213628411293
3.25 0.0637123957276344
3.275 0.0638751983642578
3.3 0.0641519799828529
3.325 0.0644637569785118
3.35 0.0648060142993927
3.375 0.0651812702417374
3.4 0.0655472576618195
3.425 0.0659078434109688
3.45 0.0662241652607918
3.475 0.0665818452835083
3.5 0.0668771415948868
3.525 0.0672271922230721
3.55 0.0675201639533043
3.575 0.0677883252501488
3.6 0.0680027008056641
3.625 0.0681975707411766
3.65 0.068231426179409
3.675 0.068222276866436
3.7 0.068162776529789
3.725 0.0679947659373283
3.75 0.0677951723337173
3.775 0.0675586014986038
3.8 0.0673236027359962
3.825 0.0670902654528618
3.85 0.0668729022145271
3.875 0.0666823834180832
3.9 0.0664570704102516
3.925 0.0662469863891602
3.95 0.0661002323031425
3.975 0.0659233331680298
4 0.065833568572998
4.025 0.0657760426402092
4.05 0.0657822340726852
4.075 0.0657669752836227
4.1 0.0657678842544556
4.125 0.0657400861382484
4.15 0.0656726583838463
4.175 0.065572664141655
4.2 0.0654710829257965
4.225 0.0653733313083649
4.25 0.0652077496051788
4.275 0.0650237649679184
4.3 0.0648896098136902
4.325 0.0646683573722839
4.35 0.0644237995147705
4.375 0.064141221344471
4.4 0.0638536289334297
4.425 0.0634814277291298
4.45 0.0631058663129807
4.475 0.0627013444900513
4.5 0.0622516460716724
4.525 0.0618441104888916
4.55 0.0613877810537815
4.575 0.0609768554568291
4.6 0.0605346001684666
4.625 0.0601309016346931
4.65 0.0598068311810493
4.675 0.0594235993921757
4.7 0.0591032952070236
4.725 0.058853380382061
4.75 0.0586542934179306
4.775 0.0585278309881687
4.8 0.0584772191941738
4.825 0.0584694370627403
4.85 0.0584639720618725
4.875 0.058429691940546
4.9 0.0583779811859131
4.925 0.058263260871172
4.95 0.0581240989267826
4.975 0.0579505898058414
5 0.0577158257365227
5.025 0.057465385645628
5.05 0.0571943558752537
5.075 0.0568765439093113
5.1 0.0566239878535271
5.125 0.0563496500253677
5.15 0.0561015009880066
5.175 0.0558496192097664
5.2 0.0556808263063431
5.225 0.0554784052073956
5.25 0.0553837008774281
5.275 0.0552973672747612
5.3 0.0552266873419285
5.325 0.0552160739898682
5.35 0.0552206486463547
5.375 0.0553200505673885
5.4 0.0554046891629696
5.425 0.0555358678102493
5.45 0.0557024292647839
5.475 0.0558439828455448
5.5 0.0559803619980812
5.525 0.0561223588883877
5.55 0.0562584474682808
5.575 0.0563424564898014
5.6 0.0564454011619091
5.625 0.0564941726624966
5.65 0.0565762929618359
5.675 0.0565698370337486
5.7 0.0566167905926704
5.725 0.0565874464809895
5.75 0.0565698742866516
5.775 0.0565197914838791
5.8 0.0564785189926624
5.825 0.0564155615866184
5.85 0.0563378483057022
5.875 0.0562331900000572
5.9 0.0561550594866276
5.925 0.0560317821800709
5.95 0.055891178548336
5.975 0.0557929873466492
6 0.0556601323187351
6.025 0.0555243752896786
6.05 0.0553973652422428
6.075 0.0552455373108387
6.1 0.0551269501447678
6.125 0.054977647960186
6.15 0.0548784285783768
6.175 0.0547721087932587
6.2 0.0546335652470589
6.225 0.0545311830937862
6.25 0.0543764010071754
6.275 0.0542825348675251
6.3 0.0541360303759575
6.325 0.0540347099304199
6.35 0.0538965202867985
6.375 0.0537729188799858
6.4 0.0536418706178665
6.425 0.0535244941711426
6.45 0.053395003080368
6.475 0.0532398484647274
6.5 0.0531126409769058
6.525 0.053016159683466
6.55 0.0528899766504765
6.575 0.052777674049139
6.6 0.0526561588048935
6.625 0.0525843501091003
6.65 0.0524995699524879
6.675 0.0523804277181625
6.7 0.0522819235920906
6.725 0.0522114597260952
6.75 0.0521121881902218
6.775 0.0520428121089935
6.8 0.0519770421087742
6.825 0.0518877319991589
6.85 0.0518320985138416
6.875 0.0517842657864094
6.9 0.0517185106873512
6.925 0.0516476780176163
6.95 0.0516012459993362
6.975 0.0515289530158043
7 0.0514690354466438
7.025 0.0514043495059013
7.05 0.0513231307268143
7.075 0.051257636398077
7.1 0.0511568263173103
7.125 0.051078986376524
7.15 0.050978098064661
7.175 0.0508348271250725
7.2 0.0507249981164932
7.225 0.0505948252975941
7.25 0.0504721067845821
7.275 0.0503389574587345
7.3 0.0501903109252453
7.325 0.050000537186861
7.35 0.0498062036931515
7.375 0.0496394485235214
7.4 0.0494425371289253
7.425 0.0491782948374748
7.45 0.0489561632275581
7.475 0.0487350560724735
7.5 0.0484627187252045
7.525 0.0482489913702011
7.55 0.0479866415262222
7.575 0.047768522053957
7.6 0.0475410893559456
7.625 0.0473350808024406
7.65 0.0471589788794518
7.675 0.0469977259635925
7.7 0.0468561388552189
7.725 0.0467386804521084
7.75 0.046637125313282
7.775 0.0465613752603531
7.8 0.0464875586330891
7.825 0.0464356429874897
7.85 0.0463771149516106
7.875 0.0463201217353344
7.9 0.0462703518569469
7.925 0.0462216474115849
7.95 0.0461767241358757
7.975 0.0461343564093113
8 0.0460836626589298
8.025 0.0460295863449574
8.05 0.0459783636033535
8.075 0.045923475176096
8.1 0.0458711050450802
8.125 0.0458122864365578
8.15 0.04575439915061
8.175 0.0456947572529316
8.2 0.045636385679245
8.225 0.045574989169836
8.25 0.0455251596868038
8.275 0.0454537533223629
8.3 0.0453925356268883
8.325 0.0453326962888241
8.35 0.0452714823186398
8.375 0.0452011674642563
8.4 0.0451438277959824
8.425 0.0450705327093601
8.45 0.0450115762650967
8.475 0.0449449308216572
8.5 0.0448930859565735
8.525 0.0448146723210812
8.55 0.0447539985179901
8.575 0.0446942411363125
8.6 0.0446284525096416
8.625 0.0445712096989155
8.65 0.044514711946249
8.675 0.0444552227854729
8.7 0.0443866513669491
8.725 0.0443349108099937
8.75 0.0442825704813004
8.775 0.0442212373018265
8.8 0.0441641882061958
8.825 0.0441104657948017
8.85 0.0440625138580799
8.875 0.0440022125840187
8.9 0.0439529307186604
8.925 0.0439085997641087
8.95 0.0438551567494869
8.975 0.0438058525323868
9 0.0437646396458149
9.025 0.043711818754673
9.05 0.0436719693243504
9.075 0.0436308942735195
9.1 0.0435915365815163
9.125 0.0435477904975414
9.15 0.0435097739100456
9.175 0.0434665940701962
9.2 0.0434280335903168
9.225 0.0433897115290165
9.25 0.0433605499565601
9.275 0.0433276258409023
9.3 0.0433042980730534
9.325 0.0432712696492672
9.35 0.0432456880807877
9.375 0.0432158447802067
9.4 0.0431982539594173
9.425 0.0431678779423237
9.45 0.0431602671742439
9.475 0.0431309416890144
9.5 0.0431195423007011
9.525 0.0431066676974297
9.55 0.0430960655212402
9.575 0.0430857837200165
9.6 0.0430720672011375
9.625 0.0430660061538219
9.65 0.0430648475885391
9.675 0.0430585667490959
9.7 0.0430566780269146
9.725 0.0430524535477161
9.75 0.0430537797510624
9.775 0.0430609136819839
9.8 0.0430652461946011
9.825 0.0430775433778763
9.85 0.0430800057947636
9.875 0.043102502822876
9.9 0.043113000690937
9.925 0.0431265719234943
9.95 0.0431500412523746
9.975 0.043174110352993
10 0.0431922227144241
};
\addlegendentry{\tiny Sulzer and Buck I}
\addplot [semithick, forestgreen4416044]
table {%
0.025 0.135061681270599
0.05 0.121567100286484
0.075 0.110037416219711
0.1 0.100315660238266
0.125 0.0921881496906281
0.15 0.0859382972121239
0.175 0.0810360983014107
0.2 0.0773584097623825
0.225 0.0745895951986313
0.25 0.0726761966943741
0.275 0.0712007582187653
0.3 0.0701353624463081
0.325 0.0692899152636528
0.35 0.068495474755764
0.375 0.0678076893091202
0.4 0.0670010223984718
0.425 0.0662663951516151
0.45 0.0655727535486221
0.475 0.0648422166705132
0.5 0.064121276140213
0.525 0.0633820295333862
0.55 0.0627116486430168
0.575 0.0620840676128864
0.6 0.0615630373358727
0.625 0.0608532316982746
0.65 0.0601968355476856
0.675 0.0595149397850037
0.7 0.0588676854968071
0.725 0.0582267567515373
0.75 0.0576274581253529
0.775 0.0570255629718304
0.8 0.0564933568239212
0.825 0.0560355335474014
0.85 0.0556079484522343
0.875 0.0552254766225815
0.9 0.054945707321167
0.925 0.0546534806489944
0.95 0.0544675625860691
0.975 0.0542414076626301
1 0.0540272556245327
1.025 0.0539051853120327
1.05 0.0537761673331261
1.075 0.0536314845085144
1.1 0.0535103343427181
1.125 0.053387425839901
1.15 0.0531646236777306
1.175 0.0529428757727146
1.2 0.0526832193136215
1.225 0.0524287484586239
1.25 0.0520878620445728
1.275 0.0517955757677555
1.3 0.0515171624720097
1.325 0.0512468218803406
1.35 0.051052950322628
1.375 0.0510052852332592
1.4 0.0510929748415947
1.425 0.05124381929636
1.45 0.0514715164899826
1.475 0.0518240742385387
1.5 0.0522732548415661
1.525 0.0527383238077164
1.55 0.0532554537057877
1.575 0.0538392066955566
1.6 0.0543949976563454
1.625 0.0549823641777039
1.65 0.0555706210434437
1.675 0.0560473948717117
1.7 0.0564538575708866
1.725 0.0567742697894573
1.75 0.0570358447730541
1.775 0.0571757815778255
1.8 0.0572582520544529
1.825 0.0573873221874237
1.85 0.0574476607143879
1.875 0.0573814362287521
1.9 0.0573512054979801
1.925 0.0572909973561764
1.95 0.0572420209646225
1.975 0.0573639012873173
2 0.0574560910463333
2.025 0.0577697418630123
2.05 0.0580590292811394
2.075 0.0584126450121403
2.1 0.0587038807570934
2.125 0.0588681250810623
2.15 0.059107456356287
2.175 0.0592451840639114
2.2 0.0593327134847641
2.225 0.0593749023973942
2.25 0.0593176819384098
2.275 0.0592943467199802
2.3 0.0592071563005447
2.325 0.0590769946575165
2.35 0.0589640699326992
2.375 0.0588692277669907
2.4 0.0588170886039734
2.425 0.0588254258036613
2.45 0.0590757168829441
2.475 0.0594243369996548
2.5 0.0597912780940533
2.525 0.060102429240942
2.55 0.0603448748588562
2.575 0.0605278015136719
2.6 0.0605516359210014
2.625 0.0605595372617245
2.65 0.0604581907391548
2.675 0.0603507310152054
2.7 0.060124110430479
2.725 0.0599207356572151
2.75 0.0597476847469807
2.775 0.0596084482967854
2.8 0.0595801137387753
2.825 0.0595583282411098
2.85 0.0595857426524162
2.875 0.0596868209540844
2.9 0.0598127357661724
2.925 0.0599500834941864
2.95 0.0601492188870907
2.975 0.060347069054842
3 0.0605663284659386
3.025 0.0609020888805389
3.05 0.0612677857279778
3.075 0.0616610459983349
3.1 0.0621639564633369
3.125 0.0626407936215401
3.15 0.0631089881062508
3.175 0.0635626316070557
3.2 0.0640544891357422
3.225 0.0645355433225632
3.25 0.0650735348463058
3.275 0.0656817927956581
3.3 0.0663018524646759
3.325 0.0668796300888062
3.35 0.0674236789345741
3.375 0.0678979977965355
3.4 0.0683961734175682
3.425 0.0688521936535835
3.45 0.0693566128611565
3.475 0.0699085220694542
3.5 0.0704358667135239
3.525 0.0709711015224457
3.55 0.0714004933834076
3.575 0.0717489868402481
3.6 0.0720746442675591
3.625 0.0722475573420525
3.65 0.0723727270960808
3.675 0.0724640339612961
3.7 0.0724358558654785
3.725 0.0723851248621941
3.75 0.0723102912306786
3.775 0.072192020714283
3.8 0.072017714381218
3.825 0.0717895328998566
3.85 0.0714906230568886
3.875 0.0712513625621796
3.9 0.0709224343299866
3.925 0.0706431195139885
3.95 0.0703958049416542
3.975 0.0702441856265068
4 0.0700861811637878
4.025 0.0699202716350555
4.05 0.0697622299194336
4.075 0.0696063712239265
4.1 0.0693992227315903
4.125 0.0692098289728165
4.15 0.0689145624637604
4.175 0.0686686858534813
4.2 0.0684061497449875
4.225 0.0681055933237076
4.25 0.0678061321377754
4.275 0.067542739212513
4.3 0.0672041997313499
4.325 0.0669057071208954
4.35 0.0665393993258476
4.375 0.0662035271525383
4.4 0.0658344849944115
4.425 0.0654009059071541
4.45 0.0649433583021164
4.475 0.0644932612776756
4.5 0.0640090554952621
4.525 0.0635843947529793
4.55 0.0631007924675941
4.575 0.0626349374651909
4.6 0.0622125715017319
4.625 0.061822947114706
4.65 0.0614821799099445
4.675 0.0611147433519363
4.7 0.0607610829174519
4.725 0.0604636743664742
4.75 0.0603136867284775
4.775 0.0601684637367725
4.8 0.0600932575762272
4.825 0.0600334294140339
4.85 0.0599839761853218
4.875 0.0599509328603745
4.9 0.0598859861493111
4.925 0.0597571544349194
4.95 0.0595505647361279
4.975 0.0593486689031124
5 0.0590509884059429
5.025 0.0586965307593346
5.05 0.0582775101065636
5.075 0.0578456372022629
5.1 0.0573899410665035
5.125 0.056909553706646
5.15 0.0564243160188198
5.175 0.0559731908142567
5.2 0.0555319301784039
5.225 0.0551330707967281
5.25 0.0547628626227379
5.275 0.0544825941324234
5.3 0.0542389489710331
5.325 0.0540568083524704
5.35 0.0539481341838837
5.375 0.0538124367594719
5.4 0.0537758804857731
5.425 0.0536844059824944
5.45 0.0536454953253269
5.475 0.0536368116736412
5.5 0.0536567308008671
5.525 0.0536937192082405
5.55 0.053726751357317
5.575 0.0537630841135979
5.6 0.053828988224268
5.625 0.0538669750094414
5.65 0.0539142154157162
5.675 0.0539242699742317
5.7 0.0539744943380356
5.725 0.0539572574198246
5.75 0.053939163684845
5.775 0.0539050623774529
5.8 0.0538684576749802
5.825 0.0538472086191177
5.85 0.0537622421979904
5.875 0.0536888763308525
5.9 0.0536063127219677
5.925 0.0534990355372429
5.95 0.0533837750554085
5.975 0.0532746687531471
6 0.0531719103455544
6.025 0.0530161559581757
6.05 0.0528921037912369
6.075 0.0527702569961548
6.1 0.0526445172727108
6.125 0.0525405444204807
6.15 0.0524133667349815
6.175 0.0522926226258278
6.2 0.0521559119224548
6.225 0.0520656853914261
6.25 0.051923431456089
6.275 0.0518163368105888
6.3 0.0516980476677418
6.325 0.0515716597437859
6.35 0.0514351651072502
6.375 0.0513062924146652
6.4 0.0511520057916641
6.425 0.0510276891291142
6.45 0.0508800148963928
6.475 0.0507489703595638
6.5 0.0505737476050854
6.525 0.0504706092178822
6.55 0.0503276996314526
6.575 0.0501966811716557
6.6 0.050071008503437
6.625 0.0499476715922356
6.65 0.0498350225389004
6.675 0.0497189983725548
6.7 0.0496155619621277
6.725 0.0495096668601036
6.75 0.049414224922657
6.775 0.0493088029325008
6.8 0.0492155626416206
6.825 0.0491154007613659
6.85 0.0490628816187382
6.875 0.0489626415073872
6.9 0.0488637499511242
6.925 0.0487986654043198
6.95 0.0486905984580517
6.975 0.0486143194139004
7 0.0485344417393208
7.025 0.0484763123095036
7.05 0.0483531504869461
7.075 0.0482820756733418
7.1 0.0481970459222794
7.125 0.0480870679020882
7.15 0.0479837469756603
7.175 0.0478571504354477
7.2 0.0477691777050495
7.225 0.047633346170187
7.25 0.0474871136248112
7.275 0.0473993085324764
7.3 0.0472259223461151
7.325 0.0470858477056026
7.35 0.0469506978988647
7.375 0.0467740148305893
7.4 0.0466448105871677
7.425 0.0464722700417042
7.45 0.0463092885911465
7.475 0.0461433194577694
7.5 0.045985534787178
7.525 0.0458067543804646
7.55 0.0456597208976746
7.575 0.0455261319875717
7.6 0.0453715249896049
7.625 0.0452554784715176
7.65 0.0451274178922176
7.675 0.0450316183269024
7.7 0.0449324920773506
7.725 0.0448246076703072
7.75 0.0447488389909267
7.775 0.0446596518158913
7.8 0.0445884503424168
7.825 0.0445112586021423
7.85 0.0444293580949306
7.875 0.0443617813289165
7.9 0.0442902334034443
7.925 0.0442207045853138
7.95 0.0441600605845451
7.975 0.0440881960093975
8 0.0440108142793179
8.025 0.0439447090029716
8.05 0.0438730046153069
8.075 0.0438040234148502
8.1 0.0437317453324795
8.125 0.0436684042215347
8.15 0.0435910485684872
8.175 0.0435261651873589
8.2 0.0434564091265202
8.225 0.0433852486312389
8.25 0.0433136150240898
8.275 0.0432473942637444
8.3 0.0431803204119205
8.325 0.0431134179234505
8.35 0.0430464632809162
8.375 0.0429790578782558
8.4 0.0429159440100193
8.425 0.0428531430661678
8.45 0.0427874587476254
8.475 0.042731735855341
8.5 0.0426710471510887
8.525 0.0426110401749611
8.55 0.0425571613013744
8.575 0.0425028689205647
8.6 0.0424453765153885
8.625 0.0423929020762444
8.65 0.042341485619545
8.675 0.0422943122684956
8.7 0.0422494225203991
8.725 0.0421976745128632
8.75 0.0421522222459316
8.775 0.0421102233231068
8.8 0.0420673601329327
8.825 0.0420244783163071
8.85 0.0419895835220814
8.875 0.0419478490948677
8.9 0.0419129617512226
8.925 0.0418782308697701
8.95 0.0418480969965458
8.975 0.0418120957911015
9 0.0417857505381107
9.025 0.0417586900293827
9.05 0.041735053062439
9.075 0.041711013764143
9.1 0.0416929125785828
9.125 0.0416748076677322
9.15 0.041651539504528
9.175 0.0416378863155842
9.2 0.0416200049221516
9.225 0.0416096188127995
9.25 0.0415974669158459
9.275 0.041589941829443
9.3 0.0415808483958244
9.325 0.0415735505521297
9.35 0.0415685847401619
9.375 0.0415663197636604
9.4 0.0415668822824955
9.425 0.0415656976401806
9.45 0.0415706299245358
9.475 0.0415744185447693
9.5 0.041581429541111
9.525 0.0415970794856548
9.55 0.041600625962019
9.575 0.0416146442294121
9.6 0.0416277125477791
9.625 0.0416399389505386
9.65 0.0416612513363361
9.675 0.041678674519062
9.7 0.041700217872858
9.725 0.0417289361357689
9.75 0.0417543165385723
9.775 0.0417720638215542
9.8 0.0418033823370934
9.825 0.041838388890028
9.85 0.041868831962347
9.875 0.0419060923159122
9.9 0.0419440679252148
9.925 0.0419807508587837
9.95 0.042029146105051
9.975 0.0420693047344685
10 0.0421076193451881
};
\addlegendentry{\tiny Sulzer and Buck II}
\addplot [semithick, crimson2143940]
table {%
0.025 0.370055377483368
0.05 0.334892153739929
0.075 0.302526414394379
0.1 0.272827088832855
0.125 0.245750114321709
0.15 0.22116507589817
0.175 0.198937997221947
0.2 0.179038107395172
0.225 0.161487385630608
0.25 0.146422415971756
0.275 0.134006842970848
0.3 0.124840565025806
0.325 0.119525544345379
0.35 0.117352977395058
0.375 0.117325142025948
0.4 0.119426056742668
0.425 0.123422846198082
0.45 0.12896665930748
0.475 0.135656535625458
0.5 0.142931595444679
0.525 0.15028940141201
0.55 0.157529547810555
0.575 0.164336487650871
0.6 0.170791164040565
0.625 0.17680686712265
0.65 0.182379379868507
0.675 0.187635228037834
0.7 0.192446529865265
0.725 0.196843490004539
0.75 0.200830534100533
0.775 0.204562336206436
0.8 0.207932502031326
0.825 0.21104171872139
0.85 0.21388341486454
0.875 0.216473028063774
0.9 0.218853294849396
0.925 0.221043467521667
0.95 0.223007470369339
0.975 0.22481632232666
1 0.226447984576225
1.025 0.227901414036751
1.05 0.229171931743622
1.075 0.230289608240128
1.1 0.231245741248131
1.125 0.232030361890793
1.15 0.232675999403
1.175 0.23316952586174
1.2 0.233520463109016
1.225 0.233745530247688
1.25 0.233848109841347
1.275 0.233827546238899
1.3 0.233741521835327
1.325 0.233547553420067
1.35 0.233293905854225
1.375 0.233015432953835
1.4 0.232744172215462
1.425 0.232499867677689
1.45 0.232338786125183
1.475 0.232226029038429
1.5 0.232146188616753
1.525 0.232037723064423
1.55 0.231906697154045
1.575 0.231763854622841
1.6 0.231602162122726
1.625 0.231444537639618
1.65 0.231270313262939
1.675 0.231135234236717
1.7 0.230986550450325
1.725 0.230878755450249
1.75 0.230812236666679
1.775 0.230794101953506
1.8 0.230834648013115
1.825 0.230910927057266
1.85 0.23108384013176
1.875 0.231317177414894
1.9 0.231630891561508
1.925 0.231992617249489
1.95 0.232432812452316
1.975 0.232940137386322
2 0.233512714505196
2.025 0.234121963381767
2.05 0.234793767333031
2.075 0.235488817095757
2.1 0.236241891980171
2.125 0.236985698342323
2.15 0.237745434045792
2.175 0.238510310649872
2.2 0.239249646663666
2.225 0.239986598491669
2.25 0.240699633955956
2.275 0.241381391882896
2.3 0.242036774754524
2.325 0.242657124996185
2.35 0.243232354521751
2.375 0.243774220347404
2.4 0.244272455573082
2.425 0.244740650057793
2.45 0.245177134871483
2.475 0.245598718523979
2.5 0.245994314551353
2.525 0.246379643678665
2.55 0.246772035956383
2.575 0.247168958187103
2.6 0.247566044330597
2.625 0.24801878631115
2.65 0.24849446117878
2.675 0.249011605978012
2.7 0.249580726027489
2.725 0.250205814838409
2.75 0.250875443220139
2.775 0.251626938581467
2.8 0.252445816993713
2.825 0.253313660621643
2.85 0.254243582487106
2.875 0.255232572555542
2.9 0.256277561187744
2.925 0.257354110479355
2.95 0.258455753326416
2.975 0.25958189368248
3 0.260718137025833
3.025 0.261855840682983
3.05 0.262973576784134
3.075 0.264066427946091
3.1 0.265129685401917
3.125 0.266161233186722
3.15 0.267135292291641
3.175 0.268074214458466
3.2 0.268937647342682
3.225 0.26974755525589
3.25 0.270498842000961
3.275 0.271180987358093
3.3 0.271794587373734
3.325 0.272352755069733
3.35 0.272838920354843
3.375 0.273263424634933
3.4 0.273641109466553
3.425 0.27397346496582
3.45 0.274236768484116
3.475 0.27447298169136
3.5 0.274648398160934
3.525 0.274823516607285
3.55 0.274950623512268
3.575 0.275030046701431
3.6 0.275131195783615
3.625 0.275162130594254
3.65 0.275199800729752
3.675 0.275192439556122
3.7 0.275182843208313
3.725 0.275109082460403
3.75 0.275052279233932
3.775 0.274937003850937
3.8 0.27482146024704
3.825 0.274649083614349
3.85 0.274477660655975
3.875 0.274256497621536
3.9 0.274030566215515
3.925 0.273786246776581
3.95 0.27351513504982
3.975 0.273236036300659
4 0.272932320833206
4.025 0.272651851177216
4.05 0.27234622836113
4.075 0.272057384252548
4.1 0.27176558971405
4.125 0.271438717842102
4.15 0.271140098571777
4.175 0.270835846662521
4.2 0.27054288983345
4.225 0.270265221595764
4.25 0.269993156194687
4.275 0.269741863012314
4.3 0.269509136676788
4.325 0.269261747598648
4.35 0.269017100334167
4.375 0.268820405006409
4.4 0.268625050783157
4.425 0.268433898687363
4.45 0.268274188041687
4.475 0.268120616674423
4.5 0.267964422702789
4.525 0.267808765172958
4.55 0.267691344022751
4.575 0.267578065395355
4.6 0.267463803291321
4.625 0.267357468605042
4.65 0.267244905233383
4.675 0.267127007246017
4.7 0.267010688781738
4.725 0.266927748918533
4.75 0.266823559999466
4.775 0.266731381416321
4.8 0.266640186309814
4.825 0.266557604074478
4.85 0.266491115093231
4.875 0.266415804624557
4.9 0.266358107328415
4.925 0.266308903694153
4.95 0.266283422708511
4.975 0.266259044408798
5 0.266243636608124
5.025 0.266227245330811
5.05 0.266245901584625
5.075 0.266249567270279
5.1 0.266266316175461
5.125 0.266271471977234
5.15 0.266288548707962
5.175 0.266301065683365
5.2 0.266315460205078
5.225 0.266313672065735
5.25 0.266304463148117
5.275 0.266286104917526
5.3 0.26625719666481
5.325 0.266218662261963
5.35 0.266172707080841
5.375 0.266104608774185
5.4 0.266021728515625
5.425 0.26594266295433
5.45 0.265837877988815
5.475 0.265732973814011
5.5 0.26559990644455
5.525 0.265474170446396
5.55 0.265343844890594
5.575 0.265192985534668
5.6 0.265046685934067
5.625 0.264904677867889
5.65 0.26474592089653
5.675 0.264585167169571
5.7 0.264429301023483
5.725 0.264279067516327
5.75 0.264115512371063
5.775 0.263968855142593
5.8 0.263807982206345
5.825 0.263663083314896
5.85 0.26350599527359
5.875 0.263369828462601
5.9 0.263223946094513
5.925 0.263089209794998
5.95 0.262944757938385
5.975 0.262805968523026
6 0.262668341398239
6.025 0.262535721063614
6.05 0.262410283088684
6.075 0.262282967567444
6.1 0.262154787778854
6.125 0.26203128695488
6.15 0.261902391910553
6.175 0.261773824691772
6.2 0.261650562286377
6.225 0.261523395776749
6.25 0.261397957801819
6.275 0.261272698640823
6.3 0.261144250631332
6.325 0.261022001504898
6.35 0.260885238647461
6.375 0.2607461810112
6.4 0.260630130767822
6.425 0.260490328073502
6.45 0.260349452495575
6.475 0.260219305753708
6.5 0.26007205247879
6.525 0.25993800163269
6.55 0.259780377149582
6.575 0.259639620780945
6.6 0.259508848190308
6.625 0.259343594312668
6.65 0.259186714887619
6.675 0.259044140577316
6.7 0.258881151676178
6.725 0.258727192878723
6.75 0.258561342954636
6.775 0.258408933877945
6.8 0.258241266012192
6.825 0.258081555366516
6.85 0.257915914058685
6.875 0.257737100124359
6.9 0.257581353187561
6.925 0.257415264844894
6.95 0.257258683443069
6.975 0.257096141576767
7 0.256921947002411
7.025 0.256758511066437
7.05 0.256601780653
7.075 0.256434708833694
7.1 0.256271570920944
7.125 0.256115406751633
7.15 0.255956143140793
7.175 0.255812764167786
7.2 0.255662709474564
7.225 0.2555011510849
7.25 0.255357086658478
7.275 0.255206406116486
7.3 0.255064338445663
7.325 0.254938900470734
7.35 0.254794090986252
7.375 0.254654109477997
7.4 0.25452333688736
7.425 0.254405438899994
7.45 0.254288703203201
7.475 0.254159271717072
7.5 0.254052549600601
7.525 0.253940343856812
7.55 0.253839671611786
7.575 0.253728359937668
7.6 0.253646105527878
7.625 0.253543019294739
7.65 0.253457546234131
7.675 0.253367841243744
7.7 0.253263592720032
7.725 0.253166735172272
7.75 0.25308832526207
7.775 0.253001123666763
7.8 0.252913266420364
7.825 0.252825915813446
7.85 0.252735197544098
7.875 0.252648681402206
7.9 0.252570599317551
7.925 0.252491533756256
7.95 0.252418011426926
7.975 0.252330213785172
8 0.252244561910629
8.025 0.25218254327774
8.05 0.252115935087204
8.075 0.252042382955551
8.1 0.251977622509003
8.125 0.251909375190735
8.15 0.251856714487076
8.175 0.251802325248718
8.2 0.251746743917465
8.225 0.251687228679657
8.25 0.251628756523132
8.275 0.25158417224884
8.3 0.251542270183563
8.325 0.251485824584961
8.35 0.251442492008209
8.375 0.251404613256454
8.4 0.251367896795273
8.425 0.251326322555542
8.45 0.251286655664444
8.475 0.251252144575119
8.5 0.2512087225914
8.525 0.251183301210403
8.55 0.251146018505096
8.575 0.251120150089264
8.6 0.251087576150894
8.625 0.251054912805557
8.65 0.251034468412399
8.675 0.251009434461594
8.7 0.250983327627182
8.725 0.250955194234848
8.75 0.250936269760132
8.775 0.250910669565201
8.8 0.250889748334885
8.825 0.250880390405655
8.85 0.250852853059769
8.875 0.250835001468658
8.9 0.250824391841888
8.925 0.250804245471954
8.95 0.250796675682068
8.975 0.250792354345322
9 0.250767350196838
9.025 0.250763207674026
9.05 0.250753253698349
9.075 0.250750124454498
9.1 0.250750601291656
9.125 0.250749379396439
9.15 0.250749886035919
9.175 0.250747561454773
9.2 0.250740051269531
9.225 0.250750690698624
9.25 0.250763475894928
9.275 0.250773310661316
9.3 0.250781059265137
9.325 0.25078222155571
9.35 0.250807106494904
9.375 0.250821173191071
9.4 0.250836282968521
9.425 0.250862181186676
9.45 0.250877797603607
9.475 0.250893771648407
9.5 0.250931888818741
9.525 0.250964760780334
9.55 0.251008868217468
9.575 0.251031458377838
9.6 0.251058608293533
9.625 0.251094192266464
9.65 0.251146912574768
9.675 0.251180738210678
9.7 0.251242846250534
9.725 0.251282334327698
9.75 0.251345813274384
9.775 0.251409709453583
9.8 0.251460522413254
9.825 0.251514196395874
9.85 0.251578122377396
9.875 0.251641422510147
9.9 0.251723885536194
9.925 0.251789301633835
9.95 0.251879543066025
9.975 0.251956731081009
10 0.25204598903656
};
\addlegendentry{\tiny DeepONet}
\addplot [semithick, mediumpurple148103189]
table {%
0.025 0.00981780141592026
0.05 0.0182719640433788
0.075 0.0255891438573599
0.1 0.0319436006247997
0.125 0.0374726615846157
0.15 0.0422839596867561
0.175 0.0464643761515617
0.2 0.0500762462615967
0.225 0.0531701408326626
0.25 0.0557875521481037
0.275 0.057970717549324
0.3 0.0597675740718842
0.325 0.0612246990203857
0.35 0.0623887293040752
0.375 0.0632999688386917
0.4 0.0639981031417847
0.425 0.064516969025135
0.45 0.0648834779858589
0.475 0.0651255324482918
0.5 0.0652638226747513
0.525 0.0653185322880745
0.55 0.0653059631586075
0.575 0.0652405694127083
0.6 0.0651388168334961
0.625 0.065015435218811
0.65 0.0648845210671425
0.675 0.0647621378302574
0.7 0.0646611452102661
0.725 0.0645945370197296
0.75 0.0645714104175568
0.775 0.064600758254528
0.8 0.0646844357252121
0.825 0.064825750887394
0.85 0.0650213286280632
0.875 0.0652681514620781
0.9 0.0655612200498581
0.925 0.0658943876624107
0.95 0.0662591978907585
0.975 0.066650964319706
1 0.0670629516243935
1.025 0.0674920901656151
1.05 0.0679388642311096
1.075 0.0684102475643158
1.1 0.0689126029610634
1.125 0.0694549381732941
1.15 0.0700417757034302
1.175 0.0706734955310822
1.2 0.071343868970871
1.225 0.0720493122935295
1.25 0.0727861747145653
1.275 0.0735532641410828
1.3 0.0743484795093536
1.325 0.0751690119504929
1.35 0.0759982466697693
1.375 0.076815590262413
1.4 0.07761350274086
1.425 0.0783983916044235
1.45 0.0791943892836571
1.475 0.080043837428093
1.5 0.0809961035847664
1.525 0.0820600837469101
1.55 0.0831959620118141
1.575 0.0843480378389359
1.6 0.0854664221405983
1.625 0.0865108594298363
1.65 0.0874553695321083
1.675 0.0882860273122787
1.7 0.0890001654624939
1.725 0.0896047353744507
1.75 0.0901119560003281
1.775 0.0905337482690811
1.8 0.0908765569329262
1.825 0.091148242354393
1.85 0.0913582816720009
1.875 0.0915219858288765
1.9 0.0916559770703316
1.925 0.0917786508798599
1.95 0.0919088125228882
1.975 0.0920629277825356
2 0.0922576040029526
2.025 0.092512920498848
2.05 0.0928568616509438
2.075 0.0933263748884201
2.1 0.0939375832676888
2.125 0.09464992582798
2.15 0.0953921899199486
2.175 0.0961079224944115
2.2 0.0967623144388199
2.225 0.0973367989063263
2.25 0.0978244766592979
2.275 0.098225362598896
2.3 0.0985449180006981
2.325 0.0987917855381966
2.35 0.0989756733179092
2.375 0.0991078540682793
2.4 0.0991991683840752
2.425 0.099260501563549
2.45 0.0993032976984978
2.475 0.0993398651480675
2.5 0.0993853136897087
2.525 0.0994564518332481
2.55 0.0995683521032333
2.575 0.0997258946299553
2.6 0.0999201536178589
2.625 0.100131928920746
2.65 0.100340031087399
2.675 0.100525893270969
2.7 0.100674629211426
2.725 0.100775010883808
2.75 0.100818939507008
2.775 0.100802578032017
2.8 0.100725047290325
2.825 0.100588627159595
2.85 0.100398488342762
2.875 0.100161693990231
2.9 0.0998861789703369
2.925 0.0995819047093391
2.95 0.0992599576711655
2.975 0.0989319980144501
3 0.0986106097698212
3.025 0.0983068272471428
3.05 0.0980287417769432
3.075 0.0977826490998268
3.1 0.0975716561079025
3.125 0.0973983183503151
3.15 0.0972636938095093
3.175 0.0971696153283119
3.2 0.0971166417002678
3.225 0.0971053317189217
3.25 0.0971342101693153
3.275 0.0972007140517235
3.3 0.0973017066717148
3.325 0.0974327996373177
3.35 0.0975900739431381
3.375 0.0977702662348747
3.4 0.0979704484343529
3.425 0.0981880202889442
3.45 0.0984209030866623
3.475 0.098667599260807
3.5 0.0989257618784904
3.525 0.0991936698555946
3.55 0.0994682088494301
3.575 0.0997472256422043
3.6 0.100027441978455
3.625 0.100305698812008
3.65 0.100578583776951
3.675 0.100842796266079
3.7 0.101095080375671
3.725 0.101332172751427
3.75 0.101551376283169
3.775 0.101750284433365
3.8 0.101926632225513
3.825 0.102078706026077
3.85 0.102205671370029
3.875 0.102307394146919
3.9 0.102384299039841
3.925 0.102437369525433
3.95 0.102468319237232
3.975 0.102479472756386
4 0.102473065257072
4.025 0.102451615035534
4.05 0.102418169379234
4.075 0.102376475930214
4.1 0.102329477667809
4.125 0.102281406521797
4.15 0.102236412465572
4.175 0.102197974920273
4.2 0.102169215679169
4.225 0.102151907980442
4.25 0.102146610617638
4.275 0.102151468396187
4.3 0.102162949740887
4.325 0.102175109088421
4.35 0.102180078625679
4.375 0.102168574929237
4.4 0.102130942046642
4.425 0.10205802321434
4.45 0.101941056549549
4.475 0.101771861314774
4.5 0.101544104516506
4.525 0.101251617074013
4.55 0.10089036822319
4.575 0.100457020103931
4.6 0.0999507382512093
4.625 0.0993729159235954
4.65 0.0987282544374466
4.675 0.098024383187294
4.7 0.0972718521952629
4.725 0.0964842140674591
4.75 0.0956762656569481
4.775 0.0948638319969177
4.8 0.094062551856041
4.825 0.093286819756031
4.85 0.0925496965646744
4.875 0.0918617323040962
4.9 0.0912311896681786
4.925 0.0906637758016586
4.95 0.0901627913117409
4.975 0.0897292271256447
5 0.0893628001213074
5.025 0.0890614092350006
5.05 0.0888224467635155
5.075 0.0886427089571953
5.1 0.0885183289647102
5.125 0.0884442403912544
5.15 0.088415190577507
5.175 0.0884259194135666
5.2 0.0884703919291496
5.225 0.0885427668690681
5.25 0.0886369124054909
5.275 0.0887470543384552
5.3 0.0888675600290298
5.325 0.0889932960271835
5.35 0.0891194120049477
5.375 0.0892419219017029
5.4 0.0893573388457298
5.425 0.0894632115960121
5.45 0.0895577818155289
5.475 0.0896396636962891
5.5 0.089708499610424
5.525 0.089764229953289
5.55 0.0898070111870766
5.575 0.0898374542593956
5.6 0.0898560434579849
5.625 0.0898636803030968
5.65 0.0898609980940819
5.675 0.0898488536477089
5.7 0.0898278579115868
5.725 0.089798741042614
5.75 0.0897619128227234
5.775 0.0897178426384926
5.8 0.0896672531962395
5.825 0.0896100625395775
5.85 0.0895465388894081
5.875 0.0894770398736
5.9 0.0894016921520233
5.925 0.0893212333321571
5.95 0.0892358496785164
5.975 0.0891463235020638
6 0.0890535116195679
6.025 0.088958777487278
6.05 0.0888632386922836
6.075 0.0887685790657997
6.1 0.0886766761541367
6.125 0.0885892063379288
6.15 0.0885078907012939
6.175 0.0884342864155769
6.2 0.0883693546056747
6.225 0.0883135795593262
6.25 0.0882671326398849
6.275 0.0882298424839973
6.3 0.0882013291120529
6.325 0.088181160390377
6.35 0.0881686583161354
6.375 0.0881636589765549
6.4 0.0881657227873802
6.425 0.0881746485829353
6.45 0.0881900191307068
6.475 0.0882115215063095
6.5 0.0882391929626465
6.525 0.0882726684212685
6.55 0.0883118212223053
6.575 0.0883563086390495
6.6 0.0884054750204086
6.625 0.0884591117501259
6.65 0.0885165557265282
6.675 0.0885772183537483
6.7 0.0886405482888222
6.725 0.0887058600783348
6.75 0.088772751390934
6.775 0.0888403803110123
6.8 0.0889082700014114
6.825 0.0889757499098778
6.85 0.0890423953533173
6.875 0.0891074314713478
6.9 0.0891704857349396
6.925 0.0892312303185463
6.95 0.0892891734838486
6.975 0.0893439725041389
7 0.0893951207399368
7.025 0.089442603290081
7.05 0.0894861370325089
7.075 0.0895252376794815
7.1 0.0895601660013199
7.125 0.0895903408527374
7.15 0.0896154493093491
7.175 0.0896351113915443
7.2 0.0896487906575203
7.225 0.0896560251712799
7.25 0.0896557942032814
7.275 0.0896474346518517
7.3 0.089629702270031
7.325 0.0896011739969254
7.35 0.0895605608820915
7.375 0.0895064696669579
7.4 0.0894374549388885
7.425 0.0893522650003433
7.45 0.0892500653862953
7.475 0.0891309157013893
7.5 0.0889955312013626
7.525 0.0888459160923958
7.55 0.0886848792433739
7.575 0.0885163322091103
7.6 0.0883448570966721
7.625 0.088175006210804
7.65 0.0880112946033478
7.675 0.0878573209047318
7.7 0.0877156034111977
7.725 0.087587982416153
7.75 0.0874751433730125
7.775 0.0873770490288734
7.8 0.0872931182384491
7.825 0.0872222483158112
7.85 0.0871630683541298
7.875 0.0871144458651543
7.9 0.0870751142501831
7.925 0.0870439484715462
7.95 0.0870199874043465
7.975 0.0870020911097527
8 0.0869897529482841
8.025 0.0869822800159454
8.05 0.0869792997837067
8.075 0.0869801491498947
8.1 0.086984746158123
8.125 0.0869927778840065
8.15 0.0870041027665138
8.175 0.0870184674859047
8.2 0.0870358124375343
8.225 0.0870558395981789
8.25 0.0870787426829338
8.275 0.0871042832732201
8.3 0.087132453918457
8.325 0.0871632546186447
8.35 0.0871966555714607
8.375 0.0872325301170349
8.4 0.0872708931565285
8.425 0.087311714887619
8.45 0.08735491335392
8.475 0.0874004065990448
8.5 0.0874482393264771
8.525 0.0874983668327332
8.55 0.0875507518649101
8.575 0.0876053422689438
8.6 0.087662048637867
8.625 0.0877208486199379
8.65 0.0877816453576088
8.675 0.0878444835543633
8.7 0.0879092589020729
8.725 0.0879759788513184
8.75 0.0880444496870041
8.775 0.0881147459149361
8.8 0.0881869420409203
8.825 0.0882609561085701
8.85 0.0883368626236916
8.875 0.0884148553013802
8.9 0.0884947255253792
8.925 0.0885764956474304
8.95 0.0886604264378548
8.975 0.0887463837862015
9 0.0888345539569855
9.025 0.0889248251914978
9.05 0.0890171825885773
9.075 0.0891117826104164
9.1 0.08920868486166
9.125 0.0893077477812767
9.15 0.0894090756773949
9.175 0.0895125493407249
9.2 0.0896181017160416
9.225 0.0897256731987
9.25 0.0898352637887001
9.275 0.0899467766284943
9.3 0.0900602117180824
9.325 0.0901754349470139
9.35 0.0902923718094826
9.375 0.0904109105467796
9.4 0.0905310213565826
9.425 0.0906528383493423
9.45 0.090776152908802
9.475 0.0909008979797363
9.5 0.0910270288586617
9.525 0.091154545545578
9.55 0.091283492743969
9.575 0.091413676738739
9.6 0.0915452018380165
9.625 0.0916780009865761
9.65 0.091811902821064
9.675 0.0919469743967056
9.7 0.0920832976698875
9.725 0.0922208204865456
9.75 0.092359222471714
9.775 0.092498742043972
9.8 0.0926393941044807
9.825 0.0927809700369835
9.85 0.092923603951931
9.875 0.0930672809481621
9.9 0.0932119265198708
9.925 0.0933574810624123
9.95 0.0935040712356567
9.975 0.0936516299843788
10 0.0938001647591591
};
\addlegendentry{\tiny NODE}
\end{axis}

\end{tikzpicture}


==> figs/CH_skip.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
minor ytick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
tick align=outside,
tick pos=left,
title={Relative Error on Test Data},
x grid style={darkgray176},
xlabel={Skipped Steps},
xmin=0.899999976158142, xmax=240,
xmode=log,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,20,30,40,50,60,70,80,90,100,200,300},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
},
y grid style={darkgray176},
ylabel={Relative L2 Error},
ymin=0.0410280248307637, ymax=0.354511174998557,
ymode=log,
ytick style={color=black},
ytick={0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4,0.5},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
}
]
\addplot [draw=black, mark=o, only marks]
table{%
x  y
1 0.0452533811330795
2 0.0483093485236168
4 0.0462674051523209
5 0.0480397641658783
10 0.0454860627651215
20 0.0485944449901581
25 0.0470181740820408
40 0.0513629727065563
50 0.0556519106030464
80 0.0730401501059532
100 0.085146002471447
133 0.120074115693569
200 0.162173762917519
};
\addlegendentry{\lilan}
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
1 0.0528070628643036
2 0.0522412471473217
4 0.051187090575695
5 0.052790954709053
10 0.0521610490977764
20 0.0551119297742844
25 0.057461604475975
40 0.0675373375415802
50 0.0788189768791199
80 0.12363813072443
100 0.174845963716507
133 0.280819594860077
200 0.321410089731216
};
\addlegendentry{$\lilan_{\cancel{\boldsymbol{\tau}}}$}
\end{axis}

\end{tikzpicture}


==> figs/CH_skip_discretizations.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={Various Training Time Discretizations},
x grid style={darkgray176},
xlabel={Times (s)},
xmin=-0.1, xmax=10.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Steps Retained},
ymin=2.34895295016408, ymax=510.865915775867,
ymode=log,
ytick style={color=black},
ytick={1,2,3,4,5,6,7,8,9,10,20,30,40,50,60,70,80,90,100,200,300,400},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.025 400
0.05 400
0.075 400
0.1 400
0.125 400
0.15 400
0.175 400
0.2 400
0.225 400
0.25 400
0.275 400
0.3 400
0.325 400
0.35 400
0.375 400
0.4 400
0.425 400
0.45 400
0.475 400
0.5 400
0.525 400
0.55 400
0.575 400
0.6 400
0.625 400
0.65 400
0.675 400
0.7 400
0.725 400
0.75 400
0.775 400
0.8 400
0.825 400
0.85 400
0.875 400
0.9 400
0.925 400
0.95 400
0.975 400
1 400
1.025 400
1.05 400
1.075 400
1.1 400
1.125 400
1.15 400
1.175 400
1.2 400
1.225 400
1.25 400
1.275 400
1.3 400
1.325 400
1.35 400
1.375 400
1.4 400
1.425 400
1.45 400
1.475 400
1.5 400
1.525 400
1.55 400
1.575 400
1.6 400
1.625 400
1.65 400
1.675 400
1.7 400
1.725 400
1.75 400
1.775 400
1.8 400
1.825 400
1.85 400
1.875 400
1.9 400
1.925 400
1.95 400
1.975 400
2 400
2.025 400
2.05 400
2.075 400
2.1 400
2.125 400
2.15 400
2.175 400
2.2 400
2.225 400
2.25 400
2.275 400
2.3 400
2.325 400
2.35 400
2.375 400
2.4 400
2.425 400
2.45 400
2.475 400
2.5 400
2.525 400
2.55 400
2.575 400
2.6 400
2.625 400
2.65 400
2.675 400
2.7 400
2.725 400
2.75 400
2.775 400
2.8 400
2.825 400
2.85 400
2.875 400
2.9 400
2.925 400
2.95 400
2.975 400
3 400
3.025 400
3.05 400
3.075 400
3.1 400
3.125 400
3.15 400
3.175 400
3.2 400
3.225 400
3.25 400
3.275 400
3.3 400
3.325 400
3.35 400
3.375 400
3.4 400
3.425 400
3.45 400
3.475 400
3.5 400
3.525 400
3.55 400
3.575 400
3.6 400
3.625 400
3.65 400
3.675 400
3.7 400
3.725 400
3.75 400
3.775 400
3.8 400
3.825 400
3.85 400
3.875 400
3.9 400
3.925 400
3.95 400
3.975 400
4 400
4.025 400
4.05 400
4.075 400
4.1 400
4.125 400
4.15 400
4.175 400
4.2 400
4.225 400
4.25 400
4.275 400
4.3 400
4.325 400
4.35 400
4.375 400
4.4 400
4.425 400
4.45 400
4.475 400
4.5 400
4.525 400
4.55 400
4.575 400
4.6 400
4.625 400
4.65 400
4.675 400
4.7 400
4.725 400
4.75 400
4.775 400
4.8 400
4.825 400
4.85 400
4.875 400
4.9 400
4.925 400
4.95 400
4.975 400
5 400
5.025 400
5.05 400
5.075 400
5.1 400
5.125 400
5.15 400
5.175 400
5.2 400
5.225 400
5.25 400
5.275 400
5.3 400
5.325 400
5.35 400
5.375 400
5.4 400
5.425 400
5.45 400
5.475 400
5.5 400
5.525 400
5.55 400
5.575 400
5.6 400
5.625 400
5.65 400
5.675 400
5.7 400
5.725 400
5.75 400
5.775 400
5.8 400
5.825 400
5.85 400
5.875 400
5.9 400
5.925 400
5.95 400
5.975 400
6 400
6.025 400
6.05 400
6.075 400
6.1 400
6.125 400
6.15 400
6.175 400
6.2 400
6.225 400
6.25 400
6.275 400
6.3 400
6.325 400
6.35 400
6.375 400
6.4 400
6.425 400
6.45 400
6.475 400
6.5 400
6.525 400
6.55 400
6.575 400
6.6 400
6.625 400
6.65 400
6.675 400
6.7 400
6.725 400
6.75 400
6.775 400
6.8 400
6.825 400
6.85 400
6.875 400
6.9 400
6.925 400
6.95 400
6.975 400
7 400
7.025 400
7.05 400
7.075 400
7.1 400
7.125 400
7.15 400
7.175 400
7.2 400
7.225 400
7.25 400
7.275 400
7.3 400
7.325 400
7.35 400
7.375 400
7.4 400
7.425 400
7.45 400
7.475 400
7.5 400
7.525 400
7.55 400
7.575 400
7.6 400
7.625 400
7.65 400
7.675 400
7.7 400
7.725 400
7.75 400
7.775 400
7.8 400
7.825 400
7.85 400
7.875 400
7.9 400
7.925 400
7.95 400
7.975 400
8 400
8.025 400
8.05 400
8.075 400
8.1 400
8.125 400
8.15 400
8.175 400
8.2 400
8.225 400
8.25 400
8.275 400
8.3 400
8.325 400
8.35 400
8.375 400
8.4 400
8.425 400
8.45 400
8.475 400
8.5 400
8.525 400
8.55 400
8.575 400
8.6 400
8.625 400
8.65 400
8.675 400
8.7 400
8.725 400
8.75 400
8.775 400
8.8 400
8.825 400
8.85 400
8.875 400
8.9 400
8.925 400
8.95 400
8.975 400
9 400
9.025 400
9.05 400
9.075 400
9.1 400
9.125 400
9.15 400
9.175 400
9.2 400
9.225 400
9.25 400
9.275 400
9.3 400
9.325 400
9.35 400
9.375 400
9.4 400
9.425 400
9.45 400
9.475 400
9.5 400
9.525 400
9.55 400
9.575 400
9.6 400
9.625 400
9.65 400
9.675 400
9.7 400
9.725 400
9.75 400
9.775 400
9.8 400
9.825 400
9.85 400
9.875 400
9.9 400
9.925 400
9.95 400
9.975 400
10 400
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.025000000372529 201
0.0500000007450581 201
0.100000001490116 201
0.150000005960464 201
0.200000002980232 201
0.25 201
0.300000011920929 201
0.349999994039536 201
0.400000005960464 201
0.449999988079071 201
0.5 201
0.550000011920929 201
0.600000023841858 201
0.649999976158142 201
0.699999988079071 201
0.75 201
0.800000011920929 201
0.850000023841858 201
0.899999976158142 201
0.949999988079071 201
1 201
1.04999995231628 201
1.10000002384186 201
1.14999997615814 201
1.20000004768372 201
1.25 201
1.29999995231628 201
1.35000002384186 201
1.39999997615814 201
1.45000004768372 201
1.5 201
1.54999995231628 201
1.60000002384186 201
1.64999997615814 201
1.70000004768372 201
1.75 201
1.79999995231628 201
1.85000002384186 201
1.89999997615814 201
1.95000004768372 201
2 201
2.04999995231628 201
2.09999990463257 201
2.15000009536743 201
2.20000004768372 201
2.25 201
2.29999995231628 201
2.34999990463257 201
2.40000009536743 201
2.45000004768372 201
2.5 201
2.54999995231628 201
2.59999990463257 201
2.65000009536743 201
2.70000004768372 201
2.75 201
2.79999995231628 201
2.84999990463257 201
2.90000009536743 201
2.95000004768372 201
3 201
3.04999995231628 201
3.09999990463257 201
3.15000009536743 201
3.20000004768372 201
3.25 201
3.29999995231628 201
3.34999990463257 201
3.40000009536743 201
3.45000004768372 201
3.5 201
3.54999995231628 201
3.59999990463257 201
3.65000009536743 201
3.70000004768372 201
3.75 201
3.79999995231628 201
3.84999990463257 201
3.90000009536743 201
3.95000004768372 201
4 201
4.05000019073486 201
4.09999990463257 201
4.15000009536743 201
4.19999980926514 201
4.25 201
4.30000019073486 201
4.34999990463257 201
4.40000009536743 201
4.44999980926514 201
4.5 201
4.55000019073486 201
4.59999990463257 201
4.65000009536743 201
4.69999980926514 201
4.75 201
4.80000019073486 201
4.84999990463257 201
4.90000009536743 201
4.94999980926514 201
5 201
5.05000019073486 201
5.09999990463257 201
5.15000009536743 201
5.19999980926514 201
5.25 201
5.30000019073486 201
5.34999990463257 201
5.40000009536743 201
5.44999980926514 201
5.5 201
5.55000019073486 201
5.59999990463257 201
5.65000009536743 201
5.69999980926514 201
5.75 201
5.80000019073486 201
5.84999990463257 201
5.90000009536743 201
5.94999980926514 201
6 201
6.05000019073486 201
6.09999990463257 201
6.15000009536743 201
6.19999980926514 201
6.25 201
6.30000019073486 201
6.34999990463257 201
6.40000009536743 201
6.44999980926514 201
6.5 201
6.55000019073486 201
6.59999990463257 201
6.65000009536743 201
6.69999980926514 201
6.75 201
6.80000019073486 201
6.84999990463257 201
6.90000009536743 201
6.94999980926514 201
7 201
7.05000019073486 201
7.09999990463257 201
7.15000009536743 201
7.19999980926514 201
7.25 201
7.30000019073486 201
7.34999990463257 201
7.40000009536743 201
7.44999980926514 201
7.5 201
7.55000019073486 201
7.59999990463257 201
7.65000009536743 201
7.69999980926514 201
7.75 201
7.80000019073486 201
7.84999990463257 201
7.90000009536743 201
7.94999980926514 201
8 201
8.05000019073486 201
8.10000038146973 201
8.14999961853027 201
8.19999980926514 201
8.25 201
8.30000019073486 201
8.35000038146973 201
8.39999961853027 201
8.44999980926514 201
8.5 201
8.55000019073486 201
8.60000038146973 201
8.64999961853027 201
8.69999980926514 201
8.75 201
8.80000019073486 201
8.85000038146973 201
8.89999961853027 201
8.94999980926514 201
9 201
9.05000019073486 201
9.10000038146973 201
9.14999961853027 201
9.19999980926514 201
9.25 201
9.30000019073486 201
9.35000038146973 201
9.39999961853027 201
9.44999980926514 201
9.5 201
9.55000019073486 201
9.60000038146973 201
9.64999961853027 201
9.69999980926514 201
9.75 201
9.80000019073486 201
9.85000038146973 201
9.89999961853027 201
9.94999980926514 201
10 201
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.025000000372529 101
0.100000001490116 101
0.200000002980232 101
0.300000011920929 101
0.400000005960464 101
0.5 101
0.600000023841858 101
0.699999988079071 101
0.800000011920929 101
0.899999976158142 101
1 101
1.10000002384186 101
1.20000004768372 101
1.29999995231628 101
1.39999997615814 101
1.5 101
1.60000002384186 101
1.70000004768372 101
1.79999995231628 101
1.89999997615814 101
2 101
2.09999990463257 101
2.20000004768372 101
2.29999995231628 101
2.40000009536743 101
2.5 101
2.59999990463257 101
2.70000004768372 101
2.79999995231628 101
2.90000009536743 101
3 101
3.09999990463257 101
3.20000004768372 101
3.29999995231628 101
3.40000009536743 101
3.5 101
3.59999990463257 101
3.70000004768372 101
3.79999995231628 101
3.90000009536743 101
4 101
4.09999990463257 101
4.19999980926514 101
4.30000019073486 101
4.40000009536743 101
4.5 101
4.59999990463257 101
4.69999980926514 101
4.80000019073486 101
4.90000009536743 101
5 101
5.09999990463257 101
5.19999980926514 101
5.30000019073486 101
5.40000009536743 101
5.5 101
5.59999990463257 101
5.69999980926514 101
5.80000019073486 101
5.90000009536743 101
6 101
6.09999990463257 101
6.19999980926514 101
6.30000019073486 101
6.40000009536743 101
6.5 101
6.59999990463257 101
6.69999980926514 101
6.80000019073486 101
6.90000009536743 101
7 101
7.09999990463257 101
7.19999980926514 101
7.30000019073486 101
7.40000009536743 101
7.5 101
7.59999990463257 101
7.69999980926514 101
7.80000019073486 101
7.90000009536743 101
8 101
8.10000038146973 101
8.19999980926514 101
8.30000019073486 101
8.39999961853027 101
8.5 101
8.60000038146973 101
8.69999980926514 101
8.80000019073486 101
8.89999961853027 101
9 101
9.10000038146973 101
9.19999980926514 101
9.30000019073486 101
9.39999961853027 101
9.5 101
9.60000038146973 101
9.69999980926514 101
9.80000019073486 101
9.89999961853027 101
10 101
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.025000000372529 81
0.125 81
0.25 81
0.375 81
0.5 81
0.625 81
0.75 81
0.875 81
1 81
1.125 81
1.25 81
1.375 81
1.5 81
1.625 81
1.75 81
1.875 81
2 81
2.125 81
2.25 81
2.375 81
2.5 81
2.625 81
2.75 81
2.875 81
3 81
3.125 81
3.25 81
3.375 81
3.5 81
3.625 81
3.75 81
3.875 81
4 81
4.125 81
4.25 81
4.375 81
4.5 81
4.625 81
4.75 81
4.875 81
5 81
5.125 81
5.25 81
5.375 81
5.5 81
5.625 81
5.75 81
5.875 81
6 81
6.125 81
6.25 81
6.375 81
6.5 81
6.625 81
6.75 81
6.875 81
7 81
7.125 81
7.25 81
7.375 81
7.5 81
7.625 81
7.75 81
7.875 81
8 81
8.125 81
8.25 81
8.375 81
8.5 81
8.625 81
8.75 81
8.875 81
9 81
9.125 81
9.25 81
9.375 81
9.5 81
9.625 81
9.75 81
9.875 81
10 81
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.025000000372529 41
0.25 41
0.5 41
0.75 41
1 41
1.25 41
1.5 41
1.75 41
2 41
2.25 41
2.5 41
2.75 41
3 41
3.25 41
3.5 41
3.75 41
4 41
4.25 41
4.5 41
4.75 41
5 41
5.25 41
5.5 41
5.75 41
6 41
6.25 41
6.5 41
6.75 41
7 41
7.25 41
7.5 41
7.75 41
8 41
8.25 41
8.5 41
8.75 41
9 41
9.25 41
9.5 41
9.75 41
10 41
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.025000000372529 21
0.5 21
1 21
1.5 21
2 21
2.5 21
3 21
3.5 21
4 21
4.5 21
5 21
5.5 21
6 21
6.5 21
7 21
7.5 21
8 21
8.5 21
9 21
9.5 21
10 21
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.025000000372529 17
0.625 17
1.25 17
1.875 17
2.5 17
3.125 17
3.75 17
4.375 17
5 17
5.625 17
6.25 17
6.875 17
7.5 17
8.125 17
8.75 17
9.375 17
10 17
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.025000000372529 11
1 11
2 11
3 11
4 11
5 11
6 11
7 11
8 11
9 11
10 11
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.025000000372529 9
1.25 9
2.5 9
3.75 9
5 9
6.25 9
7.5 9
8.75 9
10 9
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.025000000372529 6
2 6
4 6
6 6
8 6
10 6
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.025000000372529 5
2.5 5
5 5
7.5 5
10 5
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.025000000372529 4
3.34999990463257 4
6.67500019073486 4
10 4
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.025000000372529 3
5 3
10 3
};
\end{axis}

\end{tikzpicture}


==> figs/CHexample.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\pgfplotsset{/pgfplots/group/.cd,
    horizontal sep=4.0cm,
    vertical sep=0.5cm
}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
colorbar,
colorbar style={ylabel={Phase}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=0.999930322170258,
point meta min=-0.999930322170258,
tick align=outside,
tick pos=left,
%title={Numerical Solution},
x grid style={darkgray176},
xlabel={(a)},
xmin=-0.5, xmax=201,
xtick style={color=black},
xtick={0,100.5,201},
xticklabels={-1,0,1},
y dir=reverse,
y grid style={darkgray176},
ylabel={Time (s)},
ymin=-0.5, ymax=401,
ytick style={color=black},
ytick={0,200.5,401},
yticklabels={0,5,20}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=200.5, ymin=400.5, ymax=-0.5] {figs/CHexample-006.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={Phase}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=1.02281224727631,
point meta min=-1.02118098735809,
tick align=outside,
tick pos=left,
%title={Our Prediction},
x grid style={darkgray176},
xlabel={(b)},
xmin=-0.5, xmax=201,
xtick style={color=black},
xtick={0,100.5,201},
xticklabels={-1,0,1},
y dir=reverse,
y grid style={darkgray176},
ylabel={Time (s)},
ymin=-0.5, ymax=401,
ytick style={color=black},
ytick={0,200.5,401},
yticklabels={0,5,20}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=200.5, ymin=400.5, ymax=-0.5] {figs/CHexample-007.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={Absolute Error ($\cdot 10^{-2}$})},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=8.36205780506134,
point meta min=-1.16240341400596e-18,
tick align=outside,
tick pos=left,
%title={Pointwise Absolute Error For One Chosen Sample},
x grid style={darkgray176},
xlabel={(c)},
xmin=-0.5, xmax=201,
xtick style={color=black},
xtick={0,100.5,201},
xticklabels={-1,0,1},
y dir=reverse,
y grid style={darkgray176},
ylabel={Time (s)},
ymin=-0.5, ymax=401,
ytick style={color=black},
ytick={0,200.5,401},
yticklabels={0,5,20}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=200.5, ymin=400.5, ymax=-0.5] {figs/CHexample-008.png};
\end{groupplot}

\end{tikzpicture}


==> figs/CR_dr_errors.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
log basis x={2},
log basis y={10},
tick align=outside,
tick pos=left,
title={Relative Error on Test Dataset},
x grid style={darkgray176},
xlabel={Training Samples},
xmin=6, xmax=6000,
xmode=log,
xtick style={color=black},
xtick={1,4,16,64,256,1024,4096,16384,65536},
xticklabels={
  \(\displaystyle {2^{0}}\),
  \(\displaystyle {2^{2}}\),
  \(\displaystyle {2^{4}}\),
  \(\displaystyle {2^{6}}\),
  \(\displaystyle {2^{8}}\),
  \(\displaystyle {2^{10}}\),
  \(\displaystyle {2^{12}}\),
  \(\displaystyle {2^{14}}\),
  \(\displaystyle {2^{16}}\)
},
y grid style={darkgray176},
ylabel={Relative Error},
ymin=0.00579443425613876, ymax=0.663176535482284,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [draw=black, mark=o, only marks]
table{%
x  y
8 0.534632802009583
16 0.30271577835083
32 0.0763823986053467
64 0.039219107478857
128 0.0189175773411989
256 0.0105170635506511
512 0.00992537382990122
1024 0.00882995035499334
2048 0.00718761142343283
4096 0.00748600019142032
};
\end{axis}

\end{tikzpicture}


==> figs/CR_err_band_width.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1,at={(0.98,0.2)}, text opacity=1, draw=lightgray204},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Error Range of Networks Trained from 100 Random Initializations},
x grid style={darkgray176},
xlabel={Time (s)},
xmin=1.09673091474103e-16, xmax=1,
xmode=log,
xtick style={color=black},
xtick={1e-18,1e-16,1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100},
xticklabels={
  \(\displaystyle {10^{-18}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\)
},
y grid style={darkgray176},
ylabel={Width of Error Band},
ymin=1.91630082576165e-05, ymax=0.0445867878674018,
ymode=log,
ytick style={color=black},
ytick={0.001,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4,0.5},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
}
]
\addplot [semithick, steelblue31119180]
table {%
1.09673091474103e-16 4.41276861238293e-05
1.20281868118553e-16 4.41452393715736e-05
1.31916845030936e-16 4.40783333033323e-05
1.44677608139559e-16 4.396611257107e-05
1.58672418842992e-16 4.37596536357887e-05
1.74020947014816e-16 4.34749708801974e-05
1.90854165124498e-16 4.31505068263505e-05
2.0931567172638e-16 4.27650920755696e-05
2.29562948774199e-16 4.22940574935637e-05
2.51769346854569e-16 4.17621704400517e-05
2.76123238154025e-16 4.12079170928337e-05
3.02832913368252e-16 4.1341787436977e-05
3.32126224360062e-16 4.1495863115415e-05
3.64253125258233e-16 4.16503971791826e-05
3.99487657690983e-16 4.17742194258608e-05
4.38131418327092e-16 4.18804920627736e-05
4.80512314796267e-16 4.19916032114998e-05
5.26992771320814e-16 4.21064760303125e-05
5.77969172850268e-16 4.21815457229968e-05
6.33876735500841e-16 4.22869597969111e-05
6.95192232942718e-16 4.23327473981772e-05
7.62440507965842e-16 4.24185782321729e-05
8.36192090199748e-16 4.24597965320572e-05
9.17077807431903e-16 4.25126199843362e-05
1.00578756799785e-15 4.25283215008676e-05
1.10307830171507e-15 4.25353755417746e-05
1.20978010087187e-15 4.25796242780052e-05
1.32680331412833e-15 4.26730257458985e-05
1.45514945206545e-15 4.27305640187114e-05
1.59590737553692e-15 4.27936574851628e-05
1.75028093011903e-15 4.28140119765885e-05
1.91958735792387e-15 4.28668099630158e-05
2.10527074424741e-15 4.28916573582683e-05
2.30892096993163e-15 4.29257815994788e-05
2.53226492339775e-15 4.29468855145387e-05
2.77721329921654e-15 4.29541687481105e-05
3.04585551591063e-15 4.29677056672517e-05
3.34048427991002e-15 4.29653155151755e-05
3.66361231445272e-15 4.29463580076117e-05
4.01799650002381e-15 4.29221581725869e-05
4.40667196743155e-15 4.29004358011298e-05
4.83293282780781e-15 4.28617750003468e-05
5.30042682853993e-15 4.28529201599304e-05
5.81314264777653e-15 4.28180319431704e-05
6.37545309310782e-15 4.27751983806957e-05
6.99215702969647e-15 4.27271334046964e-05
7.66853231983682e-15 4.26750630140305e-05
8.41031634119709e-15 4.2637711885618e-05
9.22385337055222e-15 4.25746184191667e-05
1.01160856899379e-14 4.25324469688348e-05
1.10946238903852e-14 4.24790669057984e-05
1.21678180226882e-14 4.24354948336259e-05
1.33448228189408e-14 4.23772216890939e-05
1.46357128890176e-14 4.23398450948298e-05
1.60514386748608e-14 4.22633675043471e-05
1.76041076654183e-14 4.22281154897064e-05
1.93069691500512e-14 4.21961667598225e-05
2.11745514378707e-14 4.21802942582872e-05
2.32228380405916e-14 4.21704935433809e-05
2.54692049920938e-14 4.21325603383593e-05
2.79328663877528e-14 4.21038421336561e-05
3.06348405031218e-14 4.20904980273917e-05
3.35981751046956e-14 4.20549840782769e-05
3.68481558200157e-14 4.20275500800926e-05
4.04125178959068e-14 4.19809839513618e-05
4.43216562626483e-14 4.19405987486243e-05
4.86090388860522e-14 4.19045209127944e-05
5.33110373608734e-14 4.18559648096561e-05
5.84678654233159e-14 4.18433664890472e-05
6.412351796466e-14 4.1831150156213e-05
7.03262453697132e-14 4.18265117332339e-05
7.71291396636092e-14 4.18051095039118e-05
8.45899142832424e-14 4.17766495957039e-05
9.27723677501997e-14 4.17718001699541e-05
1.01746329460653e-13 4.17474875575863e-05
1.1158834408798e-13 4.17543269577436e-05
1.22382396642966e-13 4.17258197558112e-05
1.34220556218846e-13 4.17049704992678e-05
1.47204175389958e-13 4.17004630435258e-05
1.6144338199197e-13 4.16924813180231e-05
1.77059931928854e-13 4.1645147575764e-05
1.94187100752662e-13 4.16574366681743e-05
2.12970998258663e-13 4.16408256569412e-05
2.33572411629038e-13 4.15974900533911e-05
2.56166100701463e-13 4.15522445109673e-05
2.80945297408131e-13 4.15086433349643e-05
3.08121366962566e-13 4.14661808463279e-05
3.37926247314518e-13 4.1608334868215e-05
3.70614156768381e-13 4.17500232288148e-05
4.06464033438081e-13 4.1937229980249e-05
4.45781703651421e-13 4.21093536715489e-05
4.88903676657687e-13 4.22368975705467e-05
5.36195762269875e-13 4.23609271820169e-05
5.8806247631854e-13 4.2451069020899e-05
6.44946281710274e-13 4.25358884967864e-05
7.07334147850847e-13 4.26459846494254e-05
7.75755219610541e-13 4.27099184889812e-05
8.50794803532173e-13 4.27500235673506e-05
9.33093012578379e-13 4.27515406045131e-05
1.02335208449628e-12 4.27802187914494e-05
1.12234180282833e-12 4.27749000664335e-05
1.23090686948713e-12 4.27081104135141e-05
1.34997373522905e-12 4.27417835453525e-05
1.48055786380885e-12 4.26640835939907e-05
1.62377739292702e-12 4.25776634074282e-05
1.78084684585716e-12 4.24650716013275e-05
1.95310998277187e-12 4.23601231887005e-05
2.14204066810442e-12 4.22464363509789e-05
2.34924232844769e-12 4.21365912188776e-05
2.57648676699196e-12 4.2014020436909e-05
2.82571253722164e-12 4.19316493207589e-05
3.09904641011827e-12 4.1798128222581e-05
3.39882028771443e-12 4.16285474784672e-05
3.72759158609459e-12 4.14606220147107e-05
4.0881647025981e-12 4.12992885685526e-05
4.48361703667133e-12 4.11194414482452e-05
4.91732132443246e-12 4.08465311920736e-05
5.39299030780094e-12 4.05786122428253e-05
5.91465938726277e-12 4.03204940084834e-05
6.48679027159815e-12 4.00793760491069e-05
7.11427878413717e-12 3.97446419810876e-05
7.80244965858934e-12 3.95758215745445e-05
8.5571879443469e-12 3.91646426578518e-05
9.38493380231442e-12 3.88291882700287e-05
1.02927458223157e-11 3.8516656786669e-05
1.12883738814795e-11 3.814370938926e-05
1.23803077164975e-11 3.79383382096421e-05
1.35778671292441e-11 3.75486815755721e-05
1.48912670389079e-11 3.73674265574664e-05
1.63317501883364e-11 3.67720749636646e-05
1.79115351023329e-11 3.63236758857965e-05
1.96441352767751e-11 3.60823250957765e-05
2.15443791279357e-11 3.57453136530239e-05
2.3628387441077e-11 3.53881405317225e-05
2.59139827651911e-11 3.479489532765e-05
2.84206651268715e-11 3.45240368915256e-05
3.11698236665769e-11 3.41088816639967e-05
3.41849118457027e-11 3.3686839742586e-05
3.74916521439506e-11 3.32059171341825e-05
4.11182476955929e-11 3.27806701534428e-05
4.50956563757821e-11 3.24182692565955e-05
4.94578059062611e-11 3.22696723742411e-05
5.42420240667862e-11 3.19471182592679e-05
5.94889137950361e-11 3.15965662593953e-05
6.52433246317585e-11 3.133489008178e-05
7.15545331320122e-11 3.10938412440009e-05
7.84760728622658e-11 3.08830167341512e-05
8.60671325875195e-11 3.06673646264244e-05
9.43924868823665e-11 3.04567456623772e-05
1.03523162264807e-10 3.02420030493522e-05
1.13537054757806e-10 2.98771283269161e-05
1.24519602962003e-10 2.97792194032809e-05
1.36564509700676e-10 2.94288256554864e-05
1.49774512236966e-10 2.91852338705212e-05
1.6426270066372e-10 2.88380433630664e-05
1.80151976669762e-10 2.86507074633846e-05
1.97578273186672e-10 2.8324022423476e-05
2.16690665411079e-10 2.79202249657828e-05
2.3765137080467e-10 2.76390728686238e-05
2.60639620996983e-10 2.72582165052881e-05
2.85851509129742e-10 2.77057224593591e-05
3.13502224180695e-10 2.85226851701736e-05
3.43827577520273e-10 2.95534737233538e-05
3.77086334379939e-10 3.06782858388033e-05
4.13562267764789e-10 3.19015307468362e-05
4.53566517677473e-10 3.32539966620971e-05
4.97440422186912e-10 3.46199376508594e-05
5.45559486475611e-10 3.60577250830829e-05
5.98332050572026e-10 3.7515663279919e-05
6.56209253602213e-10 3.893043322023e-05
7.19686532590913e-10 4.04008533223532e-05
7.89302512238521e-10 4.18321287725121e-05
8.65652494130842e-10 4.36985355918296e-05
9.49387790605272e-10 4.65737903141417e-05
1.04122299671161e-09 4.94410414830782e-05
1.14194165234949e-09 5.23092239745893e-05
1.25240273707306e-09 5.50516524526756e-05
1.37354871920792e-09 5.76782222196925e-05
1.50641343843461e-09 5.99195809627417e-05
1.65213387415264e-09 6.89594162395224e-05
1.81194625969994e-09 8.3291255577933e-05
1.98721772370902e-09 0.000103813814348541
2.17944773339696e-09 0.000133394423755817
2.39026776149842e-09 0.000172617161297239
2.62148081020541e-09 0.000222223374294117
2.87505907969887e-09 0.00028144646785222
3.15316617260919e-09 0.000348602770827711
3.45817485758459e-09 0.000418971932958812
3.79268749739481e-09 0.00048773197340779
4.15955758725772e-09 0.000550377415493131
4.56191573405818e-09 0.000604088476393372
5.00320540552934e-09 0.000647258420940489
5.48716982962105e-09 0.000679623859468848
6.01794880594753e-09 0.000701290497090667
6.6000702680924e-09 0.000712146167643368
7.23851734107939e-09 0.000711203087121248
7.93870658100104e-09 0.000699194148182869
8.70662475449535e-09 0.000678223615977913
9.54882484194286e-09 0.000650844303891063
1.04724913185805e-08 0.000621134182438254
1.14855049915263e-08 0.000595593359321356
1.25965096131608e-08 0.000581128464546055
1.38150122452885e-08 0.000574425735976547
1.5151352172893e-08 0.000578681298065931
1.66169566995222e-08 0.000590682378970087
1.82243304891472e-08 0.000608098634984344
1.9987187016568e-08 0.000629417540039867
2.19205666951439e-08 0.000653828610666096
2.40409629981286e-08 0.000679965771269053
2.63665267397073e-08 0.000704652746208012
2.89169861389382e-08 0.000724912970326841
3.17141548578093e-08 0.00074098922777921
3.47818946977441e-08 0.000753897649701685
3.81463785004144e-08 0.000791576225310564
4.18363121923448e-08 0.000833487662021071
4.58832829508538e-08 0.000878634746186435
5.0321613542792e-08 0.000930923735722899
5.51892718192448e-08 0.000979732489213347
6.05277818976901e-08 0.000993235036730766
6.63826895674902e-08 0.00110370805487037
7.28039495356825e-08 0.00136741122696549
7.98465151774508e-08 0.00174633774440736
8.75701502422999e-08 0.00230900291353464
9.60408925720913e-08 0.00284122861921787
1.05331025679334e-07 0.00374443782493472
1.1551978928992e-07 0.0047496035695076
1.26694132518423e-07 0.00533786928281188
1.38949673100797e-07 0.00746920332312584
1.52390427388127e-07 0.0119906738400459
1.67131275929933e-07 0.0178838726133108
1.83298055844716e-07 0.0228163357824087
2.01028640844925e-07 0.0265520885586739
2.20474348111566e-07 0.0300430785864592
2.41801018319165e-07 0.0313453003764153
2.65191260950814e-07 0.0305236708372831
2.90843473749192e-07 0.0266958102583885
3.18977015467681e-07 0.0268485154956579
3.49831935864131e-07 0.025467811152339
3.83671533654706e-07 0.0198396183550358
4.20784431298671e-07 0.0212751142680645
4.61488326664039e-07 0.0156296081840992
5.06128515098681e-07 0.0136351138353348
5.55086785425374e-07 0.0127361426129937
6.08780965194455e-07 0.0102360192686319
6.67668814458011e-07 0.00714317057281733
7.32253113255865e-07 0.00760105764493346
8.03086379619344e-07 0.00703639211133122
8.80769675859483e-07 0.00567347044125199
9.65967274169088e-07 0.00377506157383323
1.05940625871881e-06 0.00365865090861917
1.16188368792791e-06 0.00406295899301767
1.27427381357847e-06 0.00437928596511483
1.39753854000446e-06 0.00467769522219896
1.53272378611291e-06 0.00492402352392673
1.68098563335661e-06 0.00510090729221702
1.84358884780522e-06 0.00518445624038577
2.02192109099997e-06 0.00516766216605902
2.21750315176905e-06 0.0051003722473979
2.43200452132442e-06 0.00540416594594717
2.66726055997424e-06 0.00576669396832585
2.92526715384156e-06 0.00599369173869491
3.20823119182023e-06 0.00605053640902042
3.51856601810141e-06 0.0059581222012639
3.85892053600401e-06 0.00598953431472182
4.23219717049506e-06 0.00664378562942147
4.64159211333026e-06 0.00708753662183881
5.09057781528099e-06 0.00733523583039641
5.58299416297814e-06 0.00743259489536285
6.12304302194389e-06 0.00731839379295707
6.71533007334801e-06 0.00761328730732203
7.36491028874298e-06 0.00846522301435471
8.07734340924071e-06 0.00926876533776522
8.8586712081451e-06 0.0100697176530957
9.71557983575622e-06 0.0105415359139442
1.06553761725081e-05 0.0106110479682684
1.16860819616704e-05 0.0103330686688423
1.28164874695358e-05 0.0102095957845449
1.40562688102364e-05 0.0113654639571905
1.54159461089876e-05 0.0122800869867206
1.69071445270674e-05 0.0124790705740452
1.85425888048485e-05 0.0120357237756252
2.03362305910559e-05 0.011477586813271
2.23033730435418e-05 0.0114791449159384
2.44607999775326e-05 0.0112474802881479
2.68269723164849e-05 0.0106570459902287
2.94219735224033e-05 0.00968101434409618
3.22679879900534e-05 0.0090955588966608
3.53893046849407e-05 0.00832868833094835
3.88125408790074e-05 0.00756073230877519
4.25669131800532e-05 0.00677685579285026
4.66845558548812e-05 0.00592984957620502
5.12003971380182e-05 0.00520552368834615
5.61530578124803e-05 0.00469727208837867
6.15848111920059e-05 0.0049249310977757
6.75419578328729e-05 0.00501072593033314
7.40753530408256e-05 0.00499437749385834
8.12409052741714e-05 0.00487409206107259
8.9099419710692e-05 0.00483178626745939
9.77180898189545e-05 0.00494827004149556
0.000107170446426608 0.00519323348999023
0.000117537150799762 0.00532206054776907
0.000128906642203219 0.00534327980130911
0.000141376207466237 0.00541031546890736
0.0001550516608404 0.00547915045171976
0.000170049941516481 0.00551944505423307
0.000186499033588916 0.00538397766649723
0.000204539261176251 0.00525210425257683
0.000224324539885856 0.00535980984568596
0.000246023701038212 0.00570973195135593
0.00026982236886397 0.00621145498007536
0.000295922538498417 0.00667407177388668
0.000324547407217324 0.00733683910220861
0.000355941185262054 0.00804840587079525
0.000390371715184301 0.00872577074915171
0.000428132712841034 0.00930394046008587
0.000469547463580966 0.00975603610277176
0.00051496725063771 0.0101920571178198
0.000564780493732542 0.0106155732646585
0.000619412225205451 0.0112624196335673
0.000679328513797373 0.0118843279778957
0.00074504065560177 0.0123286107555032
0.000817110936623067 0.0126170637086034
0.000896150828339159 0.0129941375926137
0.000982836470939219 0.0132592488080263
0.00107790704350919 0.0133663453161716
0.00118217407725751 0.0133899189531803
0.00129652675241232 0.0136453900486231
0.00142194435466081 0.0137937013059855
0.00155949033796787 0.0136694815009832
0.00171034119557589 0.013238400220871
0.00187578424811363 0.0131935868412256
0.00205723056569695 0.0138222835958004
0.00225622835569084 0.0144809447228909
0.0024744754191488 0.0150398388504982
0.00271383975632489 0.0158579275012016
0.00297635211609304 0.0166022628545761
0.00326425745151937 0.0173454266041517
0.00358001212589443 0.0181223005056381
0.00392631022259593 0.0189011041074991
0.00430610589683056 0.01965606585145
0.00472265016287565 0.0203189700841904
0.00517947599291801 0.0208531748503447
0.00568049214780331 0.0212452746927738
0.00622997106984258 0.0214671902358532
0.00683260289952159 0.0214977785944939
0.00749352620914578 0.0218547508120537
0.00821840018033981 0.0223338454961777
0.00901337433606386 0.0227806400507689
0.00988524686545134 0.0231899973005056
0.0108414553105831 0.0235571209341288
0.0118901589885354 0.0238246005028486
0.0130403051152825 0.0239434987306595
0.0143017387017608 0.023970253765583
0.0156851597130299 0.0239377804100513
0.0172023996710777 0.0238319039344788
0.0188664030283689 0.0236664470285177
0.0206913687288761 0.0235132891684771
0.0226928628981113 0.0234055928885937
0.0248879659920931 0.0233229584991932
0.0272954646497965 0.0232515186071396
0.0299357790499926 0.0231739822775126
0.0328314937651157 0.0230660159140825
0.0360073149204254 0.0228860229253769
0.0394903384149075 0.0232084207236767
0.0433102734386921 0.0236317720264196
0.0474998243153095 0.0240379981696606
0.0520945265889168 0.0244257561862469
0.0571336783468723 0.0247926786541939
0.0626602694392204 0.0251359287649393
0.0687214583158493 0.0254546254873276
0.0753689557313919 0.0257475730031729
0.0826596468687057 0.0260134562849998
0.0906553938984871 0.0262504406273365
0.0994245782494545 0.0264563821256161
0.109042011201382 0.0266314186155796
0.119589745998383 0.026994938030839
0.131157770752907 0.0274085737764835
0.143845111131668 0.0277774445712566
0.157759368419647 0.0280926395207644
0.173019587993622 0.0283441245555878
0.18975593149662 0.0285339243710041
0.208111211657524 0.0286579020321369
0.228241994976997 0.0287195201963186
0.250320613384247 0.0287306383252144
0.274534374475479 0.0286968983709812
0.301090329885483 0.0286207348108292
0.330215096473694 0.0285033416002989
0.362157106399536 0.0283442307263613
0.397188931703568 0.0281414836645126
0.435609370470047 0.0278936121612787
0.477747321128845 0.0276071969419718
0.52396023273468 0.0273006688803434
0.574643433094025 0.0269743371754885
0.630229234695435 0.0266538374125957
0.691191911697388 0.0263401083648205
0.758051514625549 0.0260181240737438
0.831380367279053 0.0256842989474535
0.911800682544708 0.0255830585956573
1 0.0257035605609417
};
\addlegendentry{\tiny Width of Error Band}
\end{axis}

\end{tikzpicture}


==> figs/CR_rand_err.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1,at={(0.98,0.2)}, text opacity=1, draw=lightgray204},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Error Range of Networks Trained from 100 Random Initializations},
x grid style={darkgray176},
xlabel={Time (s)},
xmin=1.09673091474103e-16, xmax=1,
xmode=log,
xtick style={color=black},
xtick={1e-18,1e-16,1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100},
xticklabels={
  \(\displaystyle {10^{-18}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\)
},
y grid style={darkgray176},
ylabel={Relative L2-Norm Error},
ymin=1.78225336142022e-06, ymax=0.0854332556733181,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:1.09673091474103e-16,4.91189894091804e-05)
--(axis cs:1.09673091474103e-16,4.99130328535102e-06)
--(axis cs:1.20281868118553e-16,4.90505135530839e-06)
--(axis cs:1.31916845030936e-16,4.82055429529282e-06)
--(axis cs:1.44677608139559e-16,4.7193830141623e-06)
--(axis cs:1.58672418842992e-16,4.63092692370992e-06)
--(axis cs:1.74020947014816e-16,4.5380397750705e-06)
--(axis cs:1.90854165124498e-16,4.44338229499408e-06)
--(axis cs:2.0931567172638e-16,4.35685569755151e-06)
--(axis cs:2.29562948774199e-16,4.29138071922353e-06)
--(axis cs:2.51769346854569e-16,4.23517803938012e-06)
--(axis cs:2.76123238154025e-16,4.17713681599707e-06)
--(axis cs:3.02832913368252e-16,4.10979146181489e-06)
--(axis cs:3.32126224360062e-16,4.05434502681601e-06)
--(axis cs:3.64253125258233e-16,4.00689395974041e-06)
--(axis cs:3.99487657690983e-16,3.974516857852e-06)
--(axis cs:4.38131418327092e-16,3.96595578422421e-06)
--(axis cs:4.80512314796267e-16,3.94120115743135e-06)
--(axis cs:5.26992771320814e-16,3.91813227906823e-06)
--(axis cs:5.77969172850268e-16,3.90829154639505e-06)
--(axis cs:6.33876735500841e-16,3.88297894460266e-06)
--(axis cs:6.95192232942718e-16,3.88995022149174e-06)
--(axis cs:7.62440507965842e-16,3.86995907319942e-06)
--(axis cs:8.36192090199748e-16,3.88321905120392e-06)
--(axis cs:9.17077807431903e-16,3.88508760806872e-06)
--(axis cs:1.00578756799785e-15,3.90424293073011e-06)
--(axis cs:1.10307830171507e-15,3.92003357774229e-06)
--(axis cs:1.20978010087187e-15,3.89971955883084e-06)
--(axis cs:1.32680331412833e-15,3.83418546334724e-06)
--(axis cs:1.45514945206545e-15,3.7767367757624e-06)
--(axis cs:1.59590737553692e-15,3.71504256690969e-06)
--(axis cs:1.75028093011903e-15,3.66308336197108e-06)
--(axis cs:1.91958735792387e-15,3.59812884198618e-06)
--(axis cs:2.10527074424741e-15,3.54819439962739e-06)
--(axis cs:2.30892096993163e-15,3.50147115568689e-06)
--(axis cs:2.53226492339775e-15,3.4519246128184e-06)
--(axis cs:2.77721329921654e-15,3.41243071488861e-06)
--(axis cs:3.04585551591063e-15,3.36591006089293e-06)
--(axis cs:3.34048427991002e-15,3.32265926772379e-06)
--(axis cs:3.66361231445272e-15,3.29233171214582e-06)
--(axis cs:4.01799650002381e-15,3.25553196489636e-06)
--(axis cs:4.40667196743155e-15,3.21956486004638e-06)
--(axis cs:4.83293282780781e-15,3.21111565426691e-06)
--(axis cs:5.30042682853993e-15,3.18453226100246e-06)
--(axis cs:5.81314264777653e-15,3.16758882945578e-06)
--(axis cs:6.37545309310782e-15,3.15717375087843e-06)
--(axis cs:6.99215702969647e-15,3.14322505801101e-06)
--(axis cs:7.66853231983682e-15,3.14410772261908e-06)
--(axis cs:8.41031634119709e-15,3.14373824039649e-06)
--(axis cs:9.22385337055222e-15,3.15284341922961e-06)
--(axis cs:1.01160856899379e-14,3.1526185466646e-06)
--(axis cs:1.10946238903852e-14,3.1516954095423e-06)
--(axis cs:1.21678180226882e-14,3.15336660605681e-06)
--(axis cs:1.33448228189408e-14,3.14326803163567e-06)
--(axis cs:1.46357128890176e-14,3.14779049404024e-06)
--(axis cs:1.60514386748608e-14,3.16993168780755e-06)
--(axis cs:1.76041076654183e-14,3.16778255182726e-06)
--(axis cs:1.93069691500512e-14,3.17088051815517e-06)
--(axis cs:2.11745514378707e-14,3.16683758683212e-06)
--(axis cs:2.32228380405916e-14,3.16858017868071e-06)
--(axis cs:2.54692049920938e-14,3.18007687383215e-06)
--(axis cs:2.79328663877528e-14,3.18308048008475e-06)
--(axis cs:3.06348405031218e-14,3.18662364406919e-06)
--(axis cs:3.35981751046956e-14,3.2016232580645e-06)
--(axis cs:3.68481558200157e-14,3.20961498800898e-06)
--(axis cs:4.04125178959068e-14,3.22296841659409e-06)
--(axis cs:4.43216562626483e-14,3.23947892866272e-06)
--(axis cs:4.86090388860522e-14,3.2418272439827e-06)
--(axis cs:5.33110373608734e-14,3.26104600389954e-06)
--(axis cs:5.84678654233159e-14,3.24114284921961e-06)
--(axis cs:6.412351796466e-14,3.2134100820258e-06)
--(axis cs:7.03262453697132e-14,3.18357751893927e-06)
--(axis cs:7.71291396636092e-14,3.15795318783785e-06)
--(axis cs:8.45899142832424e-14,3.1455806492886e-06)
--(axis cs:9.27723677501997e-14,3.11479584524932e-06)
--(axis cs:1.01746329460653e-13,3.09029928757809e-06)
--(axis cs:1.1158834408798e-13,3.06329229715629e-06)
--(axis cs:1.22382396642966e-13,3.05077560369682e-06)
--(axis cs:1.34220556218846e-13,3.02799912788032e-06)
--(axis cs:1.47204175389958e-13,3.01106570077536e-06)
--(axis cs:1.6144338199197e-13,2.98818190458405e-06)
--(axis cs:1.77059931928854e-13,2.97913197755406e-06)
--(axis cs:1.94187100752662e-13,2.95390464088996e-06)
--(axis cs:2.12970998258663e-13,2.9414072741929e-06)
--(axis cs:2.33572411629038e-13,2.91828473564237e-06)
--(axis cs:2.56166100701463e-13,2.91709034172527e-06)
--(axis cs:2.80945297408131e-13,2.90888533527323e-06)
--(axis cs:3.08121366962566e-13,2.91968581223045e-06)
--(axis cs:3.37926247314518e-13,2.93866810352483e-06)
--(axis cs:3.70614156768381e-13,2.95087352242263e-06)
--(axis cs:4.06464033438081e-13,2.9387174436124e-06)
--(axis cs:4.45781703651421e-13,2.94891242447193e-06)
--(axis cs:4.88903676657687e-13,2.9777797863062e-06)
--(axis cs:5.36195762269875e-13,2.9871675906179e-06)
--(axis cs:5.8806247631854e-13,3.03254410027876e-06)
--(axis cs:6.44946281710274e-13,3.0576507015212e-06)
--(axis cs:7.07334147850847e-13,3.09255074171233e-06)
--(axis cs:7.75755219610541e-13,3.13322152578621e-06)
--(axis cs:8.50794803532173e-13,3.18359047923877e-06)
--(axis cs:9.33093012578379e-13,3.22859455081925e-06)
--(axis cs:1.02335208449628e-12,3.25475548379472e-06)
--(axis cs:1.12234180282833e-12,3.31018964061514e-06)
--(axis cs:1.23090686948713e-12,3.38256199938769e-06)
--(axis cs:1.34997373522905e-12,3.41168220074906e-06)
--(axis cs:1.48055786380885e-12,3.45840976478939e-06)
--(axis cs:1.62377739292702e-12,3.53081077264505e-06)
--(axis cs:1.78084684585716e-12,3.59411978934077e-06)
--(axis cs:1.95310998277187e-12,3.64582706424699e-06)
--(axis cs:2.14204066810442e-12,3.69182293979975e-06)
--(axis cs:2.34924232844769e-12,3.75666581931e-06)
--(axis cs:2.57648676699196e-12,3.76313687411312e-06)
--(axis cs:2.82571253722164e-12,3.74573392036837e-06)
--(axis cs:3.09904641011827e-12,3.71173541680037e-06)
--(axis cs:3.39882028771443e-12,3.6828855627391e-06)
--(axis cs:3.72759158609459e-12,3.65905384569487e-06)
--(axis cs:4.0881647025981e-12,3.63745380127511e-06)
--(axis cs:4.48361703667133e-12,3.62438186130021e-06)
--(axis cs:4.91732132443246e-12,3.63455842489202e-06)
--(axis cs:5.39299030780094e-12,3.71908845409052e-06)
--(axis cs:5.91465938726277e-12,3.83726001018658e-06)
--(axis cs:6.48679027159815e-12,3.82363441531197e-06)
--(axis cs:7.11427878413717e-12,3.89049500881811e-06)
--(axis cs:7.80244965858934e-12,3.98121710531996e-06)
--(axis cs:8.5571879443469e-12,4.10341590395547e-06)
--(axis cs:9.38493380231442e-12,3.97406802221667e-06)
--(axis cs:1.02927458223157e-11,3.94559174310416e-06)
--(axis cs:1.12883738814795e-11,4.00216504203854e-06)
--(axis cs:1.23803077164975e-11,4.10805614592391e-06)
--(axis cs:1.35778671292441e-11,4.33102832175791e-06)
--(axis cs:1.48912670389079e-11,4.1551406866347e-06)
--(axis cs:1.63317501883364e-11,4.21815411755233e-06)
--(axis cs:1.79115351023329e-11,4.19819571106927e-06)
--(axis cs:1.96441352767751e-11,4.25915868618176e-06)
--(axis cs:2.15443791279357e-11,4.32600700150942e-06)
--(axis cs:2.3628387441077e-11,4.37480275650159e-06)
--(axis cs:2.59139827651911e-11,4.50872994406382e-06)
--(axis cs:2.84206651268715e-11,4.45515888713999e-06)
--(axis cs:3.11698236665769e-11,4.5895194489276e-06)
--(axis cs:3.41849118457027e-11,4.65028415419511e-06)
--(axis cs:3.74916521439506e-11,4.76046352559933e-06)
--(axis cs:4.11182476955929e-11,4.82742188978591e-06)
--(axis cs:4.50956563757821e-11,4.98456120112678e-06)
--(axis cs:4.94578059062611e-11,5.00835631100927e-06)
--(axis cs:5.42420240667862e-11,5.231908744463e-06)
--(axis cs:5.94889137950361e-11,5.34372338734102e-06)
--(axis cs:6.52433246317585e-11,5.45271450391738e-06)
--(axis cs:7.15545331320122e-11,5.55445694772061e-06)
--(axis cs:7.84760728622658e-11,5.53259314983734e-06)
--(axis cs:8.60671325875195e-11,5.62908053325373e-06)
--(axis cs:9.43924868823665e-11,5.67336792300921e-06)
--(axis cs:1.03523162264807e-10,5.70049269299489e-06)
--(axis cs:1.13537054757806e-10,5.79735751671251e-06)
--(axis cs:1.24519602962003e-10,5.74984187551308e-06)
--(axis cs:1.36564509700676e-10,5.85568977840012e-06)
--(axis cs:1.49774512236966e-10,5.90184572502039e-06)
--(axis cs:1.6426270066372e-10,5.93281583860517e-06)
--(axis cs:1.80151976669762e-10,5.9802860050695e-06)
--(axis cs:1.97578273186672e-10,6.01642796027591e-06)
--(axis cs:2.16690665411079e-10,6.09132939644041e-06)
--(axis cs:2.3765137080467e-10,6.14229566053837e-06)
--(axis cs:2.60639620996983e-10,6.19665524936863e-06)
--(axis cs:2.85851509129742e-10,6.31929560768185e-06)
--(axis cs:3.13502224180695e-10,6.43488147034077e-06)
--(axis cs:3.43827577520273e-10,6.56099382467801e-06)
--(axis cs:3.77086334379939e-10,6.67751055516419e-06)
--(axis cs:4.13562267764789e-10,6.9121047090448e-06)
--(axis cs:4.53566517677473e-10,7.14329780748812e-06)
--(axis cs:4.97440422186912e-10,7.34621698939009e-06)
--(axis cs:5.45559486475611e-10,7.66167886467883e-06)
--(axis cs:5.98332050572026e-10,7.92310311226174e-06)
--(axis cs:6.56209253602213e-10,8.31309171189787e-06)
--(axis cs:7.19686532590913e-10,8.65474612510297e-06)
--(axis cs:7.89302512238521e-10,9.09225400391733e-06)
--(axis cs:8.65652494130842e-10,9.47934222494951e-06)
--(axis cs:9.49387790605272e-10,1.00100169220241e-05)
--(axis cs:1.04122299671161e-09,1.05553244793555e-05)
--(axis cs:1.14194165234949e-09,1.117960891861e-05)
--(axis cs:1.25240273707306e-09,1.18869393190835e-05)
--(axis cs:1.37354871920792e-09,1.269213953492e-05)
--(axis cs:1.50641343843461e-09,1.36538401420694e-05)
--(axis cs:1.65213387415264e-09,1.47930650200578e-05)
--(axis cs:1.81194625969994e-09,1.60661820700625e-05)
--(axis cs:1.98721772370902e-09,1.76111661858158e-05)
--(axis cs:2.17944773339696e-09,1.86853030754719e-05)
--(axis cs:2.39026776149842e-09,2.03790459636366e-05)
--(axis cs:2.62148081020541e-09,2.29384386329912e-05)
--(axis cs:2.87505907969887e-09,2.62094908975996e-05)
--(axis cs:3.15316617260919e-09,2.91179530904628e-05)
--(axis cs:3.45817485758459e-09,3.22105042869225e-05)
--(axis cs:3.79268749739481e-09,3.54781695932616e-05)
--(axis cs:4.15955758725772e-09,3.89398483093828e-05)
--(axis cs:4.56191573405818e-09,4.24516256316565e-05)
--(axis cs:5.00320540552934e-09,4.60313021903858e-05)
--(axis cs:5.48716982962105e-09,4.96838838444091e-05)
--(axis cs:6.01794880594753e-09,5.34476203029044e-05)
--(axis cs:6.6000702680924e-09,5.73674442421179e-05)
--(axis cs:7.23851734107939e-09,6.20629289187491e-05)
--(axis cs:7.93870658100104e-09,6.77538628224283e-05)
--(axis cs:8.70662475449535e-09,7.47745580156334e-05)
--(axis cs:9.54882484194286e-09,8.44557725940831e-05)
--(axis cs:1.04724913185805e-08,9.72049601841718e-05)
--(axis cs:1.14855049915263e-08,0.000110327360744122)
--(axis cs:1.25965096131608e-08,0.000119512784294784)
--(axis cs:1.38150122452885e-08,0.000129639578517526)
--(axis cs:1.5151352172893e-08,0.000137505121529102)
--(axis cs:1.66169566995222e-08,0.000146173479151912)
--(axis cs:1.82243304891472e-08,0.000157426111400127)
--(axis cs:1.9987187016568e-08,0.000172098589246161)
--(axis cs:2.19205666951439e-08,0.000189847341971472)
--(axis cs:2.40409629981286e-08,0.000210200014407746)
--(axis cs:2.63665267397073e-08,0.000234651699429378)
--(axis cs:2.89169861389382e-08,0.000265723472693935)
--(axis cs:3.17141548578093e-08,0.000303926761262119)
--(axis cs:3.47818946977441e-08,0.000350866059307009)
--(axis cs:3.81463785004144e-08,0.000381560763344169)
--(axis cs:4.18363121923448e-08,0.000417499279137701)
--(axis cs:4.58832829508538e-08,0.000462870113551617)
--(axis cs:5.0321613542792e-08,0.000514151062816381)
--(axis cs:5.51892718192448e-08,0.000579011451918632)
--(axis cs:6.05277818976901e-08,0.000687060819473118)
--(axis cs:6.63826895674902e-08,0.000873029290232807)
--(axis cs:7.28039495356825e-08,0.00116237986367196)
--(axis cs:7.98465151774508e-08,0.00144741858821362)
--(axis cs:8.75701502422999e-08,0.00170185219030827)
--(axis cs:9.60408925720913e-08,0.00221637450158596)
--(axis cs:1.05331025679334e-07,0.0028250552713871)
--(axis cs:1.1551978928992e-07,0.00393812451511621)
--(axis cs:1.26694132518423e-07,0.00538396975025535)
--(axis cs:1.38949673100797e-07,0.00893841870129108)
--(axis cs:1.52390427388127e-07,0.0123965553939342)
--(axis cs:1.67131275929933e-07,0.0161170866340399)
--(axis cs:1.83298055844716e-07,0.0169981922954321)
--(axis cs:2.01028640844925e-07,0.0170967802405357)
--(axis cs:2.20474348111566e-07,0.0177992340177298)
--(axis cs:2.41801018319165e-07,0.0168839376419783)
--(axis cs:2.65191260950814e-07,0.0192697551101446)
--(axis cs:2.90843473749192e-07,0.0211903229355812)
--(axis cs:3.18977015467681e-07,0.0226861033588648)
--(axis cs:3.49831935864131e-07,0.026876537129283)
--(axis cs:3.83671533654706e-07,0.0242995396256447)
--(axis cs:4.20784431298671e-07,0.0162078663706779)
--(axis cs:4.61488326664039e-07,0.0119538325816393)
--(axis cs:5.06128515098681e-07,0.010060228407383)
--(axis cs:5.55086785425374e-07,0.00948310364037752)
--(axis cs:6.08780965194455e-07,0.00908466055989265)
--(axis cs:6.67668814458011e-07,0.00881542544811964)
--(axis cs:7.32253113255865e-07,0.00602621817961335)
--(axis cs:8.03086379619344e-07,0.00472232652828097)
--(axis cs:8.80769675859483e-07,0.00330485915765166)
--(axis cs:9.65967274169088e-07,0.00211290642619133)
--(axis cs:1.05940625871881e-06,0.00120611803140491)
--(axis cs:1.16188368792791e-06,0.00116284191608429)
--(axis cs:1.27427381357847e-06,0.00124520866665989)
--(axis cs:1.39753854000446e-06,0.00134534970857203)
--(axis cs:1.53272378611291e-06,0.0014753044815734)
--(axis cs:1.68098563335661e-06,0.00164831196889281)
--(axis cs:1.84358884780522e-06,0.00188624684233218)
--(axis cs:2.02192109099997e-06,0.00219461577944458)
--(axis cs:2.21750315176905e-06,0.00252188905142248)
--(axis cs:2.43200452132442e-06,0.00286511308513582)
--(axis cs:2.66726055997424e-06,0.00319953775033355)
--(axis cs:2.92526715384156e-06,0.00349849415943027)
--(axis cs:3.20823119182023e-06,0.00373899447731674)
--(axis cs:3.51856601810141e-06,0.00387243670411408)
--(axis cs:3.85892053600401e-06,0.00396698666736484)
--(axis cs:4.23219717049506e-06,0.00405139895156026)
--(axis cs:4.64159211333026e-06,0.00415063789114356)
--(axis cs:5.09057781528099e-06,0.00419871741905808)
--(axis cs:5.58299416297814e-06,0.00412142090499401)
--(axis cs:6.12304302194389e-06,0.00398032879456878)
--(axis cs:6.71533007334801e-06,0.00388469453901052)
--(axis cs:7.36491028874298e-06,0.00393665442243218)
--(axis cs:8.07734340924071e-06,0.0041074063628912)
--(axis cs:8.8586712081451e-06,0.00435397308319807)
--(axis cs:9.71557983575622e-06,0.00470389565452933)
--(axis cs:1.06553761725081e-05,0.00515961460769176)
--(axis cs:1.16860819616704e-05,0.00568749941885471)
--(axis cs:1.28164874695358e-05,0.0058047235943377)
--(axis cs:1.40562688102364e-05,0.00543967867270112)
--(axis cs:1.54159461089876e-05,0.00530880037695169)
--(axis cs:1.69071445270674e-05,0.00550074083730578)
--(axis cs:1.85425888048485e-05,0.00595260970294476)
--(axis cs:2.03362305910559e-05,0.00618191529065371)
--(axis cs:2.23033730435418e-05,0.00563520798459649)
--(axis cs:2.44607999775326e-05,0.00520373368635774)
--(axis cs:2.68269723164849e-05,0.00500966375693679)
--(axis cs:2.94219735224033e-05,0.00514438981190324)
--(axis cs:3.22679879900534e-05,0.00490398611873388)
--(axis cs:3.53893046849407e-05,0.00488121900707483)
--(axis cs:3.88125408790074e-05,0.00487978244200349)
--(axis cs:4.25669131800532e-05,0.00492602633312345)
--(axis cs:4.66845558548812e-05,0.00506567535921931)
--(axis cs:5.12003971380182e-05,0.00510851899161935)
--(axis cs:5.61530578124803e-05,0.00501220999285579)
--(axis cs:6.15848111920059e-05,0.00486435974016786)
--(axis cs:6.75419578328729e-05,0.00468465406447649)
--(axis cs:7.40753530408256e-05,0.00446917861700058)
--(axis cs:8.12409052741714e-05,0.00430752011016011)
--(axis cs:8.9099419710692e-05,0.00419150665402412)
--(axis cs:9.77180898189545e-05,0.00412593362852931)
--(axis cs:0.000107170446426608,0.00387941207736731)
--(axis cs:0.000117537150799762,0.00365817546844482)
--(axis cs:0.000128906642203219,0.00352878216654062)
--(axis cs:0.000141376207466237,0.00347290257923305)
--(axis cs:0.0001550516608404,0.00344623252749443)
--(axis cs:0.000170049941516481,0.00344842742197216)
--(axis cs:0.000186499033588916,0.00355774536728859)
--(axis cs:0.000204539261176251,0.00366958999074996)
--(axis cs:0.000224324539885856,0.00377931352704763)
--(axis cs:0.000246023701038212,0.00374144688248634)
--(axis cs:0.00026982236886397,0.0035389915574342)
--(axis cs:0.000295922538498417,0.00332866120152175)
--(axis cs:0.000324547407217324,0.00314790941774845)
--(axis cs:0.000355941185262054,0.00298639060929418)
--(axis cs:0.000390371715184301,0.00290327426046133)
--(axis cs:0.000428132712841034,0.00283222505822778)
--(axis cs:0.000469547463580966,0.00276941224001348)
--(axis cs:0.00051496725063771,0.00274719786830246)
--(axis cs:0.000564780493732542,0.00278420094400644)
--(axis cs:0.000619412225205451,0.00289074773900211)
--(axis cs:0.000679328513797373,0.00307965744286776)
--(axis cs:0.00074504065560177,0.00330936280079186)
--(axis cs:0.000817110936623067,0.00354242627508938)
--(axis cs:0.000896150828339159,0.00376627710647881)
--(axis cs:0.000982836470939219,0.00398288806900382)
--(axis cs:0.00107790704350919,0.00420323805883527)
--(axis cs:0.00118217407725751,0.00440899422392249)
--(axis cs:0.00129652675241232,0.00426015444099903)
--(axis cs:0.00142194435466081,0.00410709390416741)
--(axis cs:0.00155949033796787,0.00408219685778022)
--(axis cs:0.00171034119557589,0.00418889103457332)
--(axis cs:0.00187578424811363,0.0043112519197166)
--(axis cs:0.00205723056569695,0.00445088325068355)
--(axis cs:0.00225622835569084,0.00459080701693892)
--(axis cs:0.0024744754191488,0.00486786616966128)
--(axis cs:0.00271383975632489,0.00492157321423292)
--(axis cs:0.00297635211609304,0.00507229659706354)
--(axis cs:0.00326425745151937,0.0052540204487741)
--(axis cs:0.00358001212589443,0.00542578706517816)
--(axis cs:0.00392631022259593,0.00559142464771867)
--(axis cs:0.00430610589683056,0.00577109074220061)
--(axis cs:0.00472265016287565,0.00599799724295735)
--(axis cs:0.00517947599291801,0.00628248788416386)
--(axis cs:0.00568049214780331,0.00661159493029118)
--(axis cs:0.00622997106984258,0.00700620841234922)
--(axis cs:0.00683260289952159,0.00748487282544374)
--(axis cs:0.00749352620914578,0.00751927169039845)
--(axis cs:0.00821840018033981,0.00731028709560633)
--(axis cs:0.00901337433606386,0.00702324137091637)
--(axis cs:0.00988524686545134,0.0066794790327549)
--(axis cs:0.0108414553105831,0.00630373368039727)
--(axis cs:0.0118901589885354,0.00597905134782195)
--(axis cs:0.0130403051152825,0.00578113691881299)
--(axis cs:0.0143017387017608,0.00567550491541624)
--(axis cs:0.0156851597130299,0.00565038993954659)
--(axis cs:0.0172023996710777,0.00572676211595535)
--(axis cs:0.0188664030283689,0.00590185588225722)
--(axis cs:0.0206913687288761,0.0061122621409595)
--(axis cs:0.0226928628981113,0.00632901396602392)
--(axis cs:0.0248879659920931,0.00657281000167131)
--(axis cs:0.0272954646497965,0.00685462169349194)
--(axis cs:0.0299357790499926,0.00718612177297473)
--(axis cs:0.0328314937651157,0.00758434599265456)
--(axis cs:0.0360073149204254,0.00808249972760677)
--(axis cs:0.0394903384149075,0.00809723604470491)
--(axis cs:0.0433102734386921,0.00802176259458065)
--(axis cs:0.0474998243153095,0.00796645227819681)
--(axis cs:0.0520945265889168,0.00792614463716745)
--(axis cs:0.0571336783468723,0.00789790321141481)
--(axis cs:0.0626602694392204,0.00788056664168835)
--(axis cs:0.0687214583158493,0.00787217263132334)
--(axis cs:0.0753689557313919,0.00787193886935711)
--(axis cs:0.0826596468687057,0.00788031239062548)
--(axis cs:0.0906553938984871,0.00789859145879745)
--(axis cs:0.0994245782494545,0.00792892556637526)
--(axis cs:0.109042011201382,0.00797131285071373)
--(axis cs:0.119589745998383,0.00780689204111695)
--(axis cs:0.131157770752907,0.00757440645247698)
--(axis cs:0.143845111131668,0.00736984331160784)
--(axis cs:0.157759368419647,0.00720295868813992)
--(axis cs:0.173019587993622,0.00708490144461393)
--(axis cs:0.18975593149662,0.00701484829187393)
--(axis cs:0.208111211657524,0.00699583860114217)
--(axis cs:0.228241994976997,0.00702809728682041)
--(axis cs:0.250320613384247,0.007100366987288)
--(axis cs:0.274534374475479,0.00720617128536105)
--(axis cs:0.301090329885483,0.00734690856188536)
--(axis cs:0.330215096473694,0.00752257043495774)
--(axis cs:0.362157106399536,0.00773050077259541)
--(axis cs:0.397188931703568,0.00797118339687586)
--(axis cs:0.435609370470047,0.00824668817222118)
--(axis cs:0.477747321128845,0.00855097360908985)
--(axis cs:0.52396023273468,0.00887207128107548)
--(axis cs:0.574643433094025,0.00920946337282658)
--(axis cs:0.630229234695435,0.00956305582076311)
--(axis cs:0.691191911697388,0.00993141904473305)
--(axis cs:0.758051514625549,0.0103150615468621)
--(axis cs:0.831380367279053,0.010715814307332)
--(axis cs:0.911800682544708,0.0111323213204741)
--(axis cs:1,0.011322152800858)
--(axis cs:1,0.0370257124304771)
--(axis cs:1,0.0370257124304771)
--(axis cs:0.911800682544708,0.0367153808474541)
--(axis cs:0.831380367279053,0.0364001132547855)
--(axis cs:0.758051514625549,0.0363331846892834)
--(axis cs:0.691191911697388,0.0362715274095535)
--(axis cs:0.630229234695435,0.0362168923020363)
--(axis cs:0.574643433094025,0.036183800548315)
--(axis cs:0.52396023273468,0.0361727401614189)
--(axis cs:0.477747321128845,0.0361581705510616)
--(axis cs:0.435609370470047,0.0361403003334999)
--(axis cs:0.397188931703568,0.0361126661300659)
--(axis cs:0.362157106399536,0.0360747314989567)
--(axis cs:0.330215096473694,0.0360259115695953)
--(axis cs:0.301090329885483,0.0359676443040371)
--(axis cs:0.274534374475479,0.0359030701220036)
--(axis cs:0.250320613384247,0.0358310043811798)
--(axis cs:0.228241994976997,0.035747617483139)
--(axis cs:0.208111211657524,0.0356537401676178)
--(axis cs:0.18975593149662,0.035548772662878)
--(axis cs:0.173019587993622,0.0354290269315243)
--(axis cs:0.157759368419647,0.0352955982089043)
--(axis cs:0.143845111131668,0.0351472869515419)
--(axis cs:0.131157770752907,0.0349829792976379)
--(axis cs:0.119589745998383,0.0348018296062946)
--(axis cs:0.109042011201382,0.0346027314662933)
--(axis cs:0.0994245782494545,0.0343853086233139)
--(axis cs:0.0906553938984871,0.034149032086134)
--(axis cs:0.0826596468687057,0.0338937677443027)
--(axis cs:0.0753689557313919,0.03361951187253)
--(axis cs:0.0687214583158493,0.0333267971873283)
--(axis cs:0.0626602694392204,0.0330164954066277)
--(axis cs:0.0571336783468723,0.0326905809342861)
--(axis cs:0.0520945265889168,0.0323518998920918)
--(axis cs:0.0474998243153095,0.0320044495165348)
--(axis cs:0.0433102734386921,0.0316535346210003)
--(axis cs:0.0394903384149075,0.031305655837059)
--(axis cs:0.0360073149204254,0.0309685226529837)
--(axis cs:0.0328314937651157,0.0306503623723984)
--(axis cs:0.0299357790499926,0.0303601045161486)
--(axis cs:0.0272954646497965,0.0301061403006315)
--(axis cs:0.0248879659920931,0.0298957694321871)
--(axis cs:0.0226928628981113,0.029734605923295)
--(axis cs:0.0206913687288761,0.0296255517750978)
--(axis cs:0.0188664030283689,0.0295683033764362)
--(axis cs:0.0172023996710777,0.0295586660504341)
--(axis cs:0.0156851597130299,0.0295881703495979)
--(axis cs:0.0143017387017608,0.0296457596123219)
--(axis cs:0.0130403051152825,0.0297246351838112)
--(axis cs:0.0118901589885354,0.0298036523163319)
--(axis cs:0.0108414553105831,0.0298608541488647)
--(axis cs:0.00988524686545134,0.0298694763332605)
--(axis cs:0.00901337433606386,0.0298038814216852)
--(axis cs:0.00821840018033981,0.0296441335231066)
--(axis cs:0.00749352620914578,0.0293740220367908)
--(axis cs:0.00683260289952159,0.0289826523512602)
--(axis cs:0.00622997106984258,0.028473399579525)
--(axis cs:0.00568049214780331,0.027856869623065)
--(axis cs:0.00517947599291801,0.0271356627345085)
--(axis cs:0.00472265016287565,0.0263169668614864)
--(axis cs:0.00430610589683056,0.0254271570593119)
--(axis cs:0.00392631022259593,0.0244925282895565)
--(axis cs:0.00358001212589443,0.023548087105155)
--(axis cs:0.00326425745151937,0.0225994475185871)
--(axis cs:0.00297635211609304,0.0216745603829622)
--(axis cs:0.00271383975632489,0.0207795016467571)
--(axis cs:0.0024744754191488,0.0199077054858208)
--(axis cs:0.00225622835569084,0.0190717522054911)
--(axis cs:0.00205723056569695,0.0182731673121452)
--(axis cs:0.00187578424811363,0.0175048392266035)
--(axis cs:0.00171034119557589,0.0174272917211056)
--(axis cs:0.00155949033796787,0.0177516788244247)
--(axis cs:0.00142194435466081,0.0179007947444916)
--(axis cs:0.00129652675241232,0.0179055444896221)
--(axis cs:0.00118217407725751,0.0177989136427641)
--(axis cs:0.00107790704350919,0.0175695829093456)
--(axis cs:0.000982836470939219,0.0172421373426914)
--(axis cs:0.000896150828339159,0.0167604144662619)
--(axis cs:0.000817110936623067,0.0161594897508621)
--(axis cs:0.00074504065560177,0.0156379733234644)
--(axis cs:0.000679328513797373,0.0149639854207635)
--(axis cs:0.000619412225205451,0.0141531676054001)
--(axis cs:0.000564780493732542,0.0133997742086649)
--(axis cs:0.00051496725063771,0.0129392547532916)
--(axis cs:0.000469547463580966,0.0125254485756159)
--(axis cs:0.000428132712841034,0.0121361650526524)
--(axis cs:0.000390371715184301,0.011629045009613)
--(axis cs:0.000355941185262054,0.0110347969457507)
--(axis cs:0.000324547407217324,0.0104847485199571)
--(axis cs:0.000295922538498417,0.0100027332082391)
--(axis cs:0.00026982236886397,0.00975044630467892)
--(axis cs:0.000246023701038212,0.00945117883384228)
--(axis cs:0.000224324539885856,0.00913912337273359)
--(axis cs:0.000204539261176251,0.00892169401049614)
--(axis cs:0.000186499033588916,0.00894172303378582)
--(axis cs:0.000170049941516481,0.00896787270903587)
--(axis cs:0.0001550516608404,0.00892538297921419)
--(axis cs:0.000141376207466237,0.00888321828097105)
--(axis cs:0.000128906642203219,0.00887206196784973)
--(axis cs:0.000117537150799762,0.00898023601621389)
--(axis cs:0.000107170446426608,0.00907264556735754)
--(axis cs:9.77180898189545e-05,0.00907420367002487)
--(axis cs:8.9099419710692e-05,0.00902329292148352)
--(axis cs:8.12409052741714e-05,0.0091816121712327)
--(axis cs:7.40753530408256e-05,0.00946355611085892)
--(axis cs:6.75419578328729e-05,0.00969537999480963)
--(axis cs:6.15848111920059e-05,0.00978929083794355)
--(axis cs:5.61530578124803e-05,0.00970948208123446)
--(axis cs:5.12003971380182e-05,0.0103140426799655)
--(axis cs:4.66845558548812e-05,0.0109955249354243)
--(axis cs:4.25669131800532e-05,0.0117028821259737)
--(axis cs:3.88125408790074e-05,0.0124405147507787)
--(axis cs:3.53893046849407e-05,0.0132099073380232)
--(axis cs:3.22679879900534e-05,0.0139995450153947)
--(axis cs:2.94219735224033e-05,0.0148254036903381)
--(axis cs:2.68269723164849e-05,0.0156667102128267)
--(axis cs:2.44607999775326e-05,0.0164512135088444)
--(axis cs:2.23033730435418e-05,0.0171143524348736)
--(axis cs:2.03362305910559e-05,0.0176595021039248)
--(axis cs:1.85425888048485e-05,0.01798833347857)
--(axis cs:1.69071445270674e-05,0.0179798118770123)
--(axis cs:1.54159461089876e-05,0.0175888873636723)
--(axis cs:1.40562688102364e-05,0.0168051421642303)
--(axis cs:1.28164874695358e-05,0.0160143189132214)
--(axis cs:1.16860819616704e-05,0.016020568087697)
--(axis cs:1.06553761725081e-05,0.0157706625759602)
--(axis cs:9.71557983575622e-06,0.0152454311028123)
--(axis cs:8.8586712081451e-06,0.0144236907362938)
--(axis cs:8.07734340924071e-06,0.0133761717006564)
--(axis cs:7.36491028874298e-06,0.0124018779024482)
--(axis cs:6.71533007334801e-06,0.0114979818463326)
--(axis cs:6.12304302194389e-06,0.0112987225875258)
--(axis cs:5.58299416297814e-06,0.0115540158003569)
--(axis cs:5.09057781528099e-06,0.0115339532494545)
--(axis cs:4.64159211333026e-06,0.0112381745129824)
--(axis cs:4.23219717049506e-06,0.0106951845809817)
--(axis cs:3.85892053600401e-06,0.00995652098208666)
--(axis cs:3.51856601810141e-06,0.00983055867254734)
--(axis cs:3.20823119182023e-06,0.0097895311191678)
--(axis cs:2.92526715384156e-06,0.00949218589812517)
--(axis cs:2.66726055997424e-06,0.0089662317186594)
--(axis cs:2.43200452132442e-06,0.00826927926391363)
--(axis cs:2.21750315176905e-06,0.00762226106598973)
--(axis cs:2.02192109099997e-06,0.00736227771267295)
--(axis cs:1.84358884780522e-06,0.00707070296630263)
--(axis cs:1.68098563335661e-06,0.00674921926110983)
--(axis cs:1.53272378611291e-06,0.00639932788908482)
--(axis cs:1.39753854000446e-06,0.00602304469794035)
--(axis cs:1.27427381357847e-06,0.0056244945153594)
--(axis cs:1.16188368792791e-06,0.00522580090910196)
--(axis cs:1.05940625871881e-06,0.0048647690564394)
--(axis cs:9.65967274169088e-07,0.00588796800002456)
--(axis cs:8.80769675859483e-07,0.00897832959890366)
--(axis cs:8.03086379619344e-07,0.0117587186396122)
--(axis cs:7.32253113255865e-07,0.0136272758245468)
--(axis cs:6.67668814458011e-07,0.015958596020937)
--(axis cs:6.08780965194455e-07,0.0193206798285246)
--(axis cs:5.55086785425374e-07,0.0222192462533712)
--(axis cs:5.06128515098681e-07,0.0236953422427177)
--(axis cs:4.61488326664039e-07,0.0275834407657385)
--(axis cs:4.20784431298671e-07,0.0374829806387424)
--(axis cs:3.83671533654706e-07,0.0441391579806805)
--(axis cs:3.49831935864131e-07,0.0523443482816219)
--(axis cs:3.18977015467681e-07,0.0495346188545227)
--(axis cs:2.90843473749192e-07,0.0478861331939697)
--(axis cs:2.65191260950814e-07,0.0497934259474277)
--(axis cs:2.41801018319165e-07,0.0482292398810387)
--(axis cs:2.20474348111566e-07,0.0478423126041889)
--(axis cs:2.01028640844925e-07,0.0436488687992096)
--(axis cs:1.83298055844716e-07,0.0398145280778408)
--(axis cs:1.67131275929933e-07,0.0340009592473507)
--(axis cs:1.52390427388127e-07,0.0243872292339802)
--(axis cs:1.38949673100797e-07,0.0164076220244169)
--(axis cs:1.26694132518423e-07,0.0107218390330672)
--(axis cs:1.1551978928992e-07,0.00868772808462381)
--(axis cs:1.05331025679334e-07,0.00656949309632182)
--(axis cs:9.60408925720913e-08,0.00505760312080383)
--(axis cs:8.75701502422999e-08,0.00401085522025824)
--(axis cs:7.98465151774508e-08,0.00319375633262098)
--(axis cs:7.28039495356825e-08,0.00252979109063745)
--(axis cs:6.63826895674902e-08,0.00197673728689551)
--(axis cs:6.05277818976901e-08,0.00168029591441154)
--(axis cs:5.51892718192448e-08,0.00155874399933964)
--(axis cs:5.0321613542792e-08,0.00144507479853928)
--(axis cs:4.58832829508538e-08,0.00134150485973805)
--(axis cs:4.18363121923448e-08,0.00125098694115877)
--(axis cs:3.81463785004144e-08,0.00117313698865473)
--(axis cs:3.47818946977441e-08,0.00110476370900869)
--(axis cs:3.17141548578093e-08,0.00104491598904133)
--(axis cs:2.89169861389382e-08,0.000990636413916945)
--(axis cs:2.63665267397073e-08,0.00093930441653356)
--(axis cs:2.40409629981286e-08,0.000890165800228715)
--(axis cs:2.19205666951439e-08,0.000843675981741399)
--(axis cs:1.9987187016568e-08,0.000801516114734113)
--(axis cs:1.82243304891472e-08,0.000765524746384472)
--(axis cs:1.66169566995222e-08,0.000736855843570083)
--(axis cs:1.5151352172893e-08,0.000716186419595033)
--(axis cs:1.38150122452885e-08,0.000704065314494073)
--(axis cs:1.25965096131608e-08,0.000700641248840839)
--(axis cs:1.14855049915263e-08,0.000705920741893351)
--(axis cs:1.04724913185805e-08,0.000718339171726257)
--(axis cs:9.54882484194286e-09,0.000735300069209188)
--(axis cs:8.70662475449535e-09,0.000752998166717589)
--(axis cs:7.93870658100104e-09,0.000766948040109128)
--(axis cs:7.23851734107939e-09,0.000773266016039997)
--(axis cs:6.6000702680924e-09,0.00076951360097155)
--(axis cs:6.01794880594753e-09,0.000754738110117614)
--(axis cs:5.48716982962105e-09,0.000729307765141129)
--(axis cs:5.00320540552934e-09,0.00069328973768279)
--(axis cs:4.56191573405818e-09,0.000646540080197155)
--(axis cs:4.15955758725772e-09,0.000589317234698683)
--(axis cs:3.79268749739481e-09,0.000523210153914988)
--(axis cs:3.45817485758459e-09,0.000451182451797649)
--(axis cs:3.15316617260919e-09,0.000377720716642216)
--(axis cs:2.87505907969887e-09,0.000307655951473862)
--(axis cs:2.62148081020541e-09,0.000245161820203066)
--(axis cs:2.39026776149842e-09,0.000192996201803908)
--(axis cs:2.17944773339696e-09,0.00015207972319331)
--(axis cs:1.98721772370902e-09,0.000121424978715368)
--(axis cs:1.81194625969994e-09,9.93574358290061e-05)
--(axis cs:1.65213387415264e-09,8.37524785310961e-05)
--(axis cs:1.50641343843461e-09,7.35734211048111e-05)
--(axis cs:1.37354871920792e-09,7.03703626641072e-05)
--(axis cs:1.25240273707306e-09,6.69385917717591e-05)
--(axis cs:1.14194165234949e-09,6.34888347121887e-05)
--(axis cs:1.04122299671161e-09,5.99963641434442e-05)
--(axis cs:9.49387790605272e-10,5.65838090551551e-05)
--(axis cs:8.65652494130842e-10,5.31778787262738e-05)
--(axis cs:7.89302512238521e-10,5.09243836859241e-05)
--(axis cs:7.19686532590913e-10,4.90556012664456e-05)
--(axis cs:6.56209253602213e-10,4.72435240226332e-05)
--(axis cs:5.98332050572026e-10,4.54387663921807e-05)
--(axis cs:5.45559486475611e-10,4.3719403038267e-05)
--(axis cs:4.97440422186912e-10,4.19661555497441e-05)
--(axis cs:4.53566517677473e-10,4.03972953790799e-05)
--(axis cs:4.13562267764789e-10,3.88136359106284e-05)
--(axis cs:3.77086334379939e-10,3.73557959392201e-05)
--(axis cs:3.43827577520273e-10,3.61144666385371e-05)
--(axis cs:3.13502224180695e-10,3.49575675500091e-05)
--(axis cs:2.85851509129742e-10,3.40250189765356e-05)
--(axis cs:2.60639620996983e-10,3.34548712999094e-05)
--(axis cs:2.3765137080467e-10,3.37813689839095e-05)
--(axis cs:2.16690665411079e-10,3.40115548169706e-05)
--(axis cs:1.97578273186672e-10,3.43404499290045e-05)
--(axis cs:1.80151976669762e-10,3.46309934684541e-05)
--(axis cs:1.6426270066372e-10,3.47708592016716e-05)
--(axis cs:1.49774512236966e-10,3.50870795955416e-05)
--(axis cs:1.36564509700676e-10,3.52845163433813e-05)
--(axis cs:1.24519602962003e-10,3.5529061278794e-05)
--(axis cs:1.13537054757806e-10,3.56744858436286e-05)
--(axis cs:1.03523162264807e-10,3.59424957423471e-05)
--(axis cs:9.43924868823665e-11,3.61301135853864e-05)
--(axis cs:8.60671325875195e-11,3.62964456144255e-05)
--(axis cs:7.84760728622658e-11,3.64156112482306e-05)
--(axis cs:7.15545331320122e-11,3.6648300010711e-05)
--(axis cs:6.52433246317585e-11,3.67876054951921e-05)
--(axis cs:5.94889137950361e-11,3.69402878277469e-05)
--(axis cs:5.42420240667862e-11,3.71790265489835e-05)
--(axis cs:4.94578059062611e-11,3.72780268662609e-05)
--(axis cs:4.50956563757821e-11,3.7402831367217e-05)
--(axis cs:4.11182476955929e-11,3.76080934074707e-05)
--(axis cs:3.74916521439506e-11,3.79663797502872e-05)
--(axis cs:3.41849118457027e-11,3.83371225325391e-05)
--(axis cs:3.11698236665769e-11,3.86983992939349e-05)
--(axis cs:2.84206651268715e-11,3.89791966881603e-05)
--(axis cs:2.59139827651911e-11,3.93036243622191e-05)
--(axis cs:2.3628387441077e-11,3.97629446524661e-05)
--(axis cs:2.15443791279357e-11,4.0071321564028e-05)
--(axis cs:1.96441352767751e-11,4.03414851462003e-05)
--(axis cs:1.79115351023329e-11,4.05218706873711e-05)
--(axis cs:1.63317501883364e-11,4.09902277169749e-05)
--(axis cs:1.48912670389079e-11,4.1522565879859e-05)
--(axis cs:1.35778671292441e-11,4.187970989733e-05)
--(axis cs:1.23803077164975e-11,4.20463948103134e-05)
--(axis cs:1.12883738814795e-11,4.21458753407933e-05)
--(axis cs:1.02927458223157e-11,4.24622485297732e-05)
--(axis cs:9.38493380231442e-12,4.28032581112348e-05)
--(axis cs:8.5571879443469e-12,4.32680571975652e-05)
--(axis cs:7.80244965858934e-12,4.35570400441065e-05)
--(axis cs:7.11427878413717e-12,4.36351365351584e-05)
--(axis cs:6.48679027159815e-12,4.3903011828661e-05)
--(axis cs:5.91465938726277e-12,4.41577540186699e-05)
--(axis cs:5.39299030780094e-12,4.42976997874212e-05)
--(axis cs:4.91732132443246e-12,4.44810902990866e-05)
--(axis cs:4.48361703667133e-12,4.4743821490556e-05)
--(axis cs:4.0881647025981e-12,4.49367435066961e-05)
--(axis cs:3.72759158609459e-12,4.51196756330319e-05)
--(axis cs:3.39882028771443e-12,4.53114334959537e-05)
--(axis cs:3.09904641011827e-12,4.55098634120077e-05)
--(axis cs:2.82571253722164e-12,4.56773850601166e-05)
--(axis cs:2.57648676699196e-12,4.57771566289011e-05)
--(axis cs:2.34924232844769e-12,4.58932554465719e-05)
--(axis cs:2.14204066810442e-12,4.59382608823944e-05)
--(axis cs:1.95310998277187e-12,4.60059491160791e-05)
--(axis cs:1.78084684585716e-12,4.60591909359209e-05)
--(axis cs:1.62377739292702e-12,4.61084746348206e-05)
--(axis cs:1.48055786380885e-12,4.61224917671643e-05)
--(axis cs:1.34997373522905e-12,4.61534655187279e-05)
--(axis cs:1.23090686948713e-12,4.60906740045175e-05)
--(axis cs:1.12234180282833e-12,4.60850897070486e-05)
--(axis cs:1.02335208449628e-12,4.60349729110021e-05)
--(axis cs:9.33093012578379e-13,4.5980134018464e-05)
--(axis cs:8.50794803532173e-13,4.59336151834577e-05)
--(axis cs:7.75755219610541e-13,4.58431386505254e-05)
--(axis cs:7.07334147850847e-13,4.57385358458851e-05)
--(axis cs:6.44946281710274e-13,4.55935405625496e-05)
--(axis cs:5.8806247631854e-13,4.54836117569357e-05)
--(axis cs:5.36195762269875e-13,4.53480934083927e-05)
--(axis cs:4.88903676657687e-13,4.52146778116003e-05)
--(axis cs:4.45781703651421e-13,4.50582665507682e-05)
--(axis cs:4.06464033438081e-13,4.4875945604872e-05)
--(axis cs:3.70614156768381e-13,4.47008969786111e-05)
--(axis cs:3.37926247314518e-13,4.45470031991135e-05)
--(axis cs:3.08121366962566e-13,4.4385866203811e-05)
--(axis cs:2.80945297408131e-13,4.44175275333691e-05)
--(axis cs:2.56166100701463e-13,4.44693359895609e-05)
--(axis cs:2.33572411629038e-13,4.45157747890335e-05)
--(axis cs:2.12970998258663e-13,4.45822333858814e-05)
--(axis cs:1.94187100752662e-13,4.46113408543169e-05)
--(axis cs:1.77059931928854e-13,4.46242811449338e-05)
--(axis cs:1.6144338199197e-13,4.46806625404861e-05)
--(axis cs:1.47204175389958e-13,4.47115271526854e-05)
--(axis cs:1.34220556218846e-13,4.47329693997744e-05)
--(axis cs:1.22382396642966e-13,4.47765960416291e-05)
--(axis cs:1.1158834408798e-13,4.48176178906579e-05)
--(axis cs:1.01746329460653e-13,4.48377868451644e-05)
--(axis cs:9.27723677501997e-14,4.48865976068191e-05)
--(axis cs:8.45899142832424e-14,4.49222316092346e-05)
--(axis cs:7.71291396636092e-14,4.49630642833654e-05)
--(axis cs:7.03262453697132e-14,4.50100887974259e-05)
--(axis cs:6.412351796466e-14,4.5044558646623e-05)
--(axis cs:5.84678654233159e-14,4.50845109298825e-05)
--(axis cs:5.33110373608734e-14,4.51170089945663e-05)
--(axis cs:4.86090388860522e-14,4.51463492936455e-05)
--(axis cs:4.43216562626483e-14,4.5180076995166e-05)
--(axis cs:4.04125178959068e-14,4.5203953050077e-05)
--(axis cs:3.68481558200157e-14,4.52371641586069e-05)
--(axis cs:3.35981751046956e-14,4.5256605517352e-05)
--(axis cs:3.06348405031218e-14,4.52771200798452e-05)
--(axis cs:2.79328663877528e-14,4.52869244327303e-05)
--(axis cs:2.54692049920938e-14,4.53126376669388e-05)
--(axis cs:2.32228380405916e-14,4.533907485893e-05)
--(axis cs:2.11745514378707e-14,4.53471329819877e-05)
--(axis cs:1.93069691500512e-14,4.53670472779777e-05)
--(axis cs:1.76041076654183e-14,4.53958964499179e-05)
--(axis cs:1.60514386748608e-14,4.54332985100336e-05)
--(axis cs:1.46357128890176e-14,4.54876353614964e-05)
--(axis cs:1.33448228189408e-14,4.55204899481032e-05)
--(axis cs:1.21678180226882e-14,4.55888621218037e-05)
--(axis cs:1.10946238903852e-14,4.5630760723725e-05)
--(axis cs:1.01160856899379e-14,4.56850648333784e-05)
--(axis cs:9.22385337055222e-15,4.57274618383963e-05)
--(axis cs:8.41031634119709e-15,4.57814494438935e-05)
--(axis cs:7.66853231983682e-15,4.58191716461442e-05)
--(axis cs:6.99215702969647e-15,4.587035800796e-05)
--(axis cs:6.37545309310782e-15,4.59323709947057e-05)
--(axis cs:5.81314264777653e-15,4.59856200905051e-05)
--(axis cs:5.30042682853993e-15,4.60374540125486e-05)
--(axis cs:4.83293282780781e-15,4.60728915641084e-05)
--(axis cs:4.40667196743155e-15,4.61199997516815e-05)
--(axis cs:4.01799650002381e-15,4.61776908196043e-05)
--(axis cs:3.66361231445272e-15,4.62386888102628e-05)
--(axis cs:3.34048427991002e-15,4.62879761471413e-05)
--(axis cs:3.04585551591063e-15,4.63336145912763e-05)
--(axis cs:2.77721329921654e-15,4.63666001451202e-05)
--(axis cs:2.53226492339775e-15,4.63988108094782e-05)
--(axis cs:2.30892096993163e-15,4.6427252527792e-05)
--(axis cs:2.10527074424741e-15,4.6439850848401e-05)
--(axis cs:1.91958735792387e-15,4.64649383502547e-05)
--(axis cs:1.75028093011903e-15,4.6477096475428e-05)
--(axis cs:1.59590737553692e-15,4.65086995973252e-05)
--(axis cs:1.45514945206545e-15,4.65073026134633e-05)
--(axis cs:1.32680331412833e-15,4.65072116639931e-05)
--(axis cs:1.20978010087187e-15,4.64793447463308e-05)
--(axis cs:1.10307830171507e-15,4.64554104837589e-05)
--(axis cs:1.00578756799785e-15,4.64325639768504e-05)
--(axis cs:9.17077807431903e-16,4.63977085018996e-05)
--(axis cs:8.36192090199748e-16,4.63430151285138e-05)
--(axis cs:7.62440507965842e-16,4.62885363958776e-05)
--(axis cs:6.95192232942718e-16,4.62226962554269e-05)
--(axis cs:6.33876735500841e-16,4.61699382867664e-05)
--(axis cs:5.77969172850268e-16,4.60898372693919e-05)
--(axis cs:5.26992771320814e-16,4.60246083093807e-05)
--(axis cs:4.80512314796267e-16,4.59328039141838e-05)
--(axis cs:4.38131418327092e-16,4.58464492112398e-05)
--(axis cs:3.99487657690983e-16,4.57487367384601e-05)
--(axis cs:3.64253125258233e-16,4.56572925031651e-05)
--(axis cs:3.32126224360062e-16,4.55502085969783e-05)
--(axis cs:3.02832913368252e-16,4.54515793535393e-05)
--(axis cs:2.76123238154025e-16,4.53850552730728e-05)
--(axis cs:2.51769346854569e-16,4.59973489341792e-05)
--(axis cs:2.29562948774199e-16,4.6585439122282e-05)
--(axis cs:2.0931567172638e-16,4.7121946408879e-05)
--(axis cs:1.90854165124498e-16,4.75938904855866e-05)
--(axis cs:1.74020947014816e-16,4.80130111100152e-05)
--(axis cs:1.58672418842992e-16,4.8390582378488e-05)
--(axis cs:1.44677608139559e-16,4.86854951304849e-05)
--(axis cs:1.31916845030936e-16,4.88988880533725e-05)
--(axis cs:1.20281868118553e-16,4.90502898173872e-05)
--(axis cs:1.09673091474103e-16,4.91189894091804e-05)
--cycle;
\addlegendimage{area legend, fill=steelblue31119180, fill opacity=0.2}
\addlegendentry{\tiny Min/Max Error Range}

\addplot [semithick, steelblue31119180]
table {%
1.09673091474103e-16 1.67797697940841e-05
1.20281868118553e-16 1.66727641044417e-05
1.31916845030936e-16 1.65624041983392e-05
1.44677608139559e-16 1.64519369718619e-05
1.58672418842992e-16 1.63439890457084e-05
1.74020947014816e-16 1.62330888997531e-05
1.90854165124498e-16 1.61142015713267e-05
2.0931567172638e-16 1.59979572345037e-05
2.29562948774199e-16 1.58848160936031e-05
2.51769346854569e-16 1.57674294314347e-05
2.76123238154025e-16 1.56530641106656e-05
3.02832913368252e-16 1.5531926692347e-05
3.32126224360062e-16 1.54176468640799e-05
3.64253125258233e-16 1.53047531057382e-05
3.99487657690983e-16 1.51906488099485e-05
4.38131418327092e-16 1.50857631524559e-05
4.80512314796267e-16 1.49828420035192e-05
5.26992771320814e-16 1.48851104313508e-05
5.77969172850268e-16 1.47860582728754e-05
6.33876735500841e-16 1.46948605106445e-05
6.95192232942718e-16 1.46079428304802e-05
7.62440507965842e-16 1.45296535265516e-05
8.36192090199748e-16 1.44526920848875e-05
9.17077807431903e-16 1.43818888318492e-05
1.00578756799785e-15 1.43126317198039e-05
1.10307830171507e-15 1.42495018735644e-05
1.20978010087187e-15 1.41905975397094e-05
1.32680331412833e-15 1.4136976460577e-05
1.45514945206545e-15 1.40850606840104e-05
1.59590737553692e-15 1.40371330417111e-05
1.75028093011903e-15 1.39880876304233e-05
1.91958735792387e-15 1.39422645588638e-05
2.10527074424741e-15 1.3901492820878e-05
2.30892096993163e-15 1.3857165868103e-05
2.53226492339775e-15 1.38174455059925e-05
2.77721329921654e-15 1.37817032737075e-05
3.04585551591063e-15 1.37506058308645e-05
3.34048427991002e-15 1.3714642591367e-05
3.66361231445272e-15 1.36833250508062e-05
4.01799650002381e-15 1.36554044729564e-05
4.40667196743155e-15 1.36352082336089e-05
4.83293282780781e-15 1.3612268048746e-05
5.30042682853993e-15 1.35958416649373e-05
5.81314264777653e-15 1.3584943189926e-05
6.37545309310782e-15 1.35708478410379e-05
6.99215702969647e-15 1.35575965032331e-05
7.66853231983682e-15 1.35532900458202e-05
8.41031634119709e-15 1.35485051941941e-05
9.22385337055222e-15 1.3546099580708e-05
1.01160856899379e-14 1.35459677039762e-05
1.10946238903852e-14 1.35470645545865e-05
1.21678180226882e-14 1.35472973852302e-05
1.33448228189408e-14 1.35518503157073e-05
1.46357128890176e-14 1.35641184897395e-05
1.60514386748608e-14 1.35710051836213e-05
1.76041076654183e-14 1.35799227791722e-05
1.93069691500512e-14 1.35913232952589e-05
2.11745514378707e-14 1.36006419779733e-05
2.32228380405916e-14 1.36145672513521e-05
2.54692049920938e-14 1.36285007101833e-05
2.79328663877528e-14 1.36387197926524e-05
3.06348405031218e-14 1.36475819090265e-05
3.35981751046956e-14 1.36567186928005e-05
3.68481558200157e-14 1.36643775476841e-05
4.04125178959068e-14 1.3671102351509e-05
4.43216562626483e-14 1.36812641358119e-05
4.86090388860522e-14 1.3687363207282e-05
5.33110373608734e-14 1.36966218633461e-05
5.84678654233159e-14 1.37044617076754e-05
6.412351796466e-14 1.37075985549018e-05
7.03262453697132e-14 1.37110555442632e-05
7.71291396636092e-14 1.37134702526964e-05
8.45899142832424e-14 1.37219149110024e-05
9.27723677501997e-14 1.37280640046811e-05
1.01746329460653e-13 1.37281931529287e-05
1.1158834408798e-13 1.37321339934715e-05
1.22382396642966e-13 1.3737069821218e-05
1.34220556218846e-13 1.37411598188919e-05
1.47204175389958e-13 1.37494125738158e-05
1.6144338199197e-13 1.37570687002153e-05
1.77059931928854e-13 1.37609176817932e-05
1.94187100752662e-13 1.3769539691566e-05
2.12970998258663e-13 1.37814859044738e-05
2.33572411629038e-13 1.37848746817326e-05
2.56166100701463e-13 1.37928846015711e-05
2.80945297408131e-13 1.38051700560027e-05
3.08121366962566e-13 1.38184377647121e-05
3.37926247314518e-13 1.38293607960804e-05
3.70614156768381e-13 1.38433379106573e-05
4.06464033438081e-13 1.38585173772299e-05
4.45781703651421e-13 1.38694367706194e-05
4.88903676657687e-13 1.38736086228164e-05
5.36195762269875e-13 1.38833702294505e-05
5.8806247631854e-13 1.3893313735025e-05
6.44946281710274e-13 1.38982322823722e-05
7.07334147850847e-13 1.39134072014713e-05
7.75755219610541e-13 1.39207477332093e-05
8.50794803532173e-13 1.39293233587523e-05
9.33093012578379e-13 1.39353069243953e-05
1.02335208449628e-12 1.39395879159565e-05
1.12234180282833e-12 1.39446337925619e-05
1.23090686948713e-12 1.39496096380753e-05
1.34997373522905e-12 1.39645781018771e-05
1.48055786380885e-12 1.39734675030923e-05
1.62377739292702e-12 1.39860540002701e-05
1.78084684585716e-12 1.39892918014084e-05
1.95310998277187e-12 1.39872563522658e-05
2.14204066810442e-12 1.39883586598444e-05
2.34924232844769e-12 1.39797730298596e-05
2.57648676699196e-12 1.39588946694857e-05
2.82571253722164e-12 1.39228350235499e-05
3.09904641011827e-12 1.38686164063984e-05
3.39882028771443e-12 1.38003870233661e-05
3.72759158609459e-12 1.37439656100469e-05
4.0881647025981e-12 1.37102360895369e-05
4.48361703667133e-12 1.36667731567286e-05
4.91732132443246e-12 1.36423723233747e-05
5.39299030780094e-12 1.36641601784504e-05
5.91465938726277e-12 1.36979433591478e-05
6.48679027159815e-12 1.36737016873667e-05
7.11427878413717e-12 1.36289227157249e-05
7.80244965858934e-12 1.36851049319375e-05
8.5571879443469e-12 1.36870539790834e-05
9.38493380231442e-12 1.35698373924242e-05
1.02927458223157e-11 1.3494925951818e-05
1.12883738814795e-11 1.34610090753995e-05
1.23803077164975e-11 1.35578939080006e-05
1.35778671292441e-11 1.35883883558563e-05
1.48912670389079e-11 1.35102573040058e-05
1.63317501883364e-11 1.34327001433121e-05
1.79115351023329e-11 1.33261301016319e-05
1.96441352767751e-11 1.33397506942856e-05
2.15443791279357e-11 1.33489593281411e-05
2.3628387441077e-11 1.33588646349381e-05
2.59139827651911e-11 1.33286566779134e-05
2.84206651268715e-11 1.32884924823884e-05
3.11698236665769e-11 1.33022831505514e-05
3.41849118457027e-11 1.33168869069777e-05
3.74916521439506e-11 1.33338244268089e-05
4.11182476955929e-11 1.3333214155864e-05
4.50956563757821e-11 1.33452549562207e-05
4.94578059062611e-11 1.33569255922339e-05
5.42420240667862e-11 1.3393008885032e-05
5.94889137950361e-11 1.34144338517217e-05
6.52433246317585e-11 1.34906294988468e-05
7.15545331320122e-11 1.34924857775331e-05
7.84760728622658e-11 1.35458230943186e-05
8.60671325875195e-11 1.36580429170863e-05
9.43924868823665e-11 1.37792230816558e-05
1.03523162264807e-10 1.38916157084168e-05
1.13537054757806e-10 1.40280026244e-05
1.24519602962003e-10 1.41970094773569e-05
1.36564509700676e-10 1.43951083373395e-05
1.49774512236966e-10 1.46662250699592e-05
1.6426270066372e-10 1.4891809769324e-05
1.80151976669762e-10 1.52412158058723e-05
1.97578273186672e-10 1.55828529386781e-05
2.16690665411079e-10 1.59541614266345e-05
2.3765137080467e-10 1.64025386766298e-05
2.60639620996983e-10 1.68510468938621e-05
2.85851509129742e-10 1.73524549609283e-05
3.13502224180695e-10 1.78794216481037e-05
3.43827577520273e-10 1.8458111298969e-05
3.77086334379939e-10 1.9030912881135e-05
4.13562267764789e-10 1.96861692529637e-05
4.53566517677473e-10 2.03563740797108e-05
4.97440422186912e-10 2.10422040254343e-05
5.45559486475611e-10 2.17859796975972e-05
5.98332050572026e-10 2.2548078050022e-05
6.56209253602213e-10 2.34055114560761e-05
7.19686532590913e-10 2.42931437242078e-05
7.89302512238521e-10 2.52356658165809e-05
8.65652494130842e-10 2.62665344052948e-05
9.49387790605272e-10 2.74081721727271e-05
1.04122299671161e-09 2.8650785679929e-05
1.14194165234949e-09 3.00546980724903e-05
1.25240273707306e-09 3.15953875542618e-05
1.37354871920792e-09 3.33414391207043e-05
1.50641343843461e-09 3.53804534825031e-05
1.65213387415264e-09 3.77542819478549e-05
1.81194625969994e-09 4.05775572289713e-05
1.98721772370902e-09 4.40172152593732e-05
2.17944773339696e-09 4.82317045680247e-05
2.39026776149842e-09 5.33580132469069e-05
2.62148081020541e-09 5.95280762354378e-05
2.87505907969887e-09 6.6682230681181e-05
3.15316617260919e-09 7.46382283978164e-05
3.45817485758459e-09 8.31390352686867e-05
3.79268749739481e-09 9.19234298635274e-05
4.15955758725772e-09 0.000100666766229551
4.56191573405818e-09 0.000109190739749465
5.00320540552934e-09 0.000117415031127166
5.48716982962105e-09 0.000125371661852114
6.01794880594753e-09 0.000133061519591138
6.6000702680924e-09 0.000140577874844894
7.23851734107939e-09 0.000148015969898552
7.93870658100104e-09 0.000155562564032152
8.70662475449535e-09 0.000163553399033844
9.54882484194286e-09 0.000172545071109198
1.04724913185805e-08 0.000182994772330858
1.14855049915263e-08 0.000195208223885857
1.25965096131608e-08 0.000209226287552156
1.38150122452885e-08 0.000225210897042416
1.5151352172893e-08 0.000243230533669703
1.66169566995222e-08 0.000263434543740004
1.82243304891472e-08 0.000285862712189555
1.9987187016568e-08 0.000310677976813167
2.19205666951439e-08 0.000338155077770352
2.40409629981286e-08 0.000368521898053586
2.63665267397073e-08 0.00040245070704259
2.89169861389382e-08 0.00044072512537241
3.17141548578093e-08 0.000483937095850706
3.47818946977441e-08 0.000533119135070592
3.81463785004144e-08 0.00059017795138061
4.18363121923448e-08 0.000658297096379101
4.58832829508538e-08 0.000742516596801579
5.0321613542792e-08 0.000848651747219265
5.51892718192448e-08 0.000982580124400556
6.05277818976901e-08 0.0011519918916747
6.63826895674902e-08 0.00136729993391782
7.28039495356825e-08 0.00163929269183427
7.98465151774508e-08 0.00198066025041044
8.75701502422999e-08 0.00245139817707241
9.60408925720913e-08 0.00314836110919714
1.05331025679334e-07 0.004228834528476
1.1551978928992e-07 0.00585962273180485
1.26694132518423e-07 0.00842850189656019
1.38949673100797e-07 0.0127270380035043
1.52390427388127e-07 0.0174413695931435
1.67131275929933e-07 0.021496556699276
1.83298055844716e-07 0.0237080343067646
2.01028640844925e-07 0.0247160792350769
2.20474348111566e-07 0.0261880531907082
2.41801018319165e-07 0.0278624761849642
2.65191260950814e-07 0.0305563434958458
2.90843473749192e-07 0.0318965874612331
3.18977015467681e-07 0.0325745269656181
3.49831935864131e-07 0.0345564819872379
3.83671533654706e-07 0.0331634543836117
4.20784431298671e-07 0.0267667900770903
4.61488326664039e-07 0.0201739314943552
5.06128515098681e-07 0.0165741648525
5.55086785425374e-07 0.015281455591321
6.08780965194455e-07 0.0137918284162879
6.67668814458011e-07 0.0120107783004642
7.32253113255865e-07 0.0103521328419447
8.03086379619344e-07 0.00833758432418108
8.80769675859483e-07 0.00592671055346727
9.65967274169088e-07 0.00378487864509225
1.05940625871881e-06 0.00248545804060996
1.16188368792791e-06 0.00238364608958364
1.27427381357847e-06 0.00258690142072737
1.39753854000446e-06 0.00282202148810029
1.53272378611291e-06 0.00308439112268388
1.68098563335661e-06 0.00337817403487861
1.84358884780522e-06 0.00371243967674673
2.02192109099997e-06 0.00408327672630548
2.21750315176905e-06 0.00447470461949706
2.43200452132442e-06 0.00487521896138787
2.66726055997424e-06 0.00527995079755783
2.92526715384156e-06 0.00569505617022514
3.20823119182023e-06 0.00611843727529049
3.51856601810141e-06 0.00653775222599506
3.85892053600401e-06 0.00694389594718814
4.23219717049506e-06 0.00733089772984385
4.64159211333026e-06 0.00769980251789093
5.09057781528099e-06 0.00804112292826176
5.58299416297814e-06 0.0083466786891222
6.12304302194389e-06 0.0086074760183692
6.71533007334801e-06 0.00882416311651468
7.36491028874298e-06 0.00901799369603395
8.07734340924071e-06 0.00919795501977205
8.8586712081451e-06 0.00935306306928396
9.71557983575622e-06 0.00948136113584042
1.06553761725081e-05 0.00957402121275663
1.16860819616704e-05 0.00964536238461733
1.28164874695358e-05 0.00971440505236387
1.40562688102364e-05 0.00977993477135897
1.54159461089876e-05 0.00981387309730053
1.69071445270674e-05 0.00976789556443691
1.85425888048485e-05 0.00961984880268574
2.03362305910559e-05 0.00936222728341818
2.23033730435418e-05 0.00902296137064695
2.44607999775326e-05 0.00865045189857483
2.68269723164849e-05 0.00831461604684591
2.94219735224033e-05 0.00808754842728376
3.22679879900534e-05 0.00793099869042635
3.53893046849407e-05 0.00782113801687956
3.88125408790074e-05 0.00769329350441694
4.25669131800532e-05 0.00755465822294354
4.66845558548812e-05 0.00741186318919063
5.12003971380182e-05 0.00729273213073611
5.61530578124803e-05 0.00717467209324241
6.15848111920059e-05 0.00706907687708735
6.75419578328729e-05 0.00694859959185123
7.40753530408256e-05 0.00681766355410218
8.12409052741714e-05 0.00667679402977228
8.9099419710692e-05 0.00652937917038798
9.77180898189545e-05 0.00640777079388499
0.000107170446426608 0.00631074607372284
0.000117537150799762 0.0062205963768065
0.000128906642203219 0.00617794087156653
0.000141376207466237 0.00616016518324614
0.0001550516608404 0.00615371577441692
0.000170049941516481 0.006182252895087
0.000186499033588916 0.00623702723532915
0.000204539261176251 0.00631152791902423
0.000224324539885856 0.00640990678220987
0.000246023701038212 0.0065371566452086
0.00026982236886397 0.00670682871714234
0.000295922538498417 0.00689887208864093
0.000324547407217324 0.00708317290991545
0.000355941185262054 0.00727802887558937
0.000390371715184301 0.00751307466998696
0.000428132712841034 0.00777153158560395
0.000469547463580966 0.00805255305022001
0.00051496725063771 0.0083551062270999
0.000564780493732542 0.00866490975022316
0.000619412225205451 0.00895920861512423
0.000679328513797373 0.00925385486334562
0.00074504065560177 0.00952794030308723
0.000817110936623067 0.00975801609456539
0.000896150828339159 0.00993093941360712
0.000982836470939219 0.0100602097809315
0.00107790704350919 0.0101404218003154
0.00118217407725751 0.010195123963058
0.00129652675241232 0.0101962462067604
0.00142194435466081 0.0101664159446955
0.00155949033796787 0.010136341676116
0.00171034119557589 0.010128291323781
0.00187578424811363 0.0101427808403969
0.00205723056569695 0.0101937716826797
0.00225622835569084 0.0102991610765457
0.0024744754191488 0.0104777002707124
0.00271383975632489 0.0107321394607425
0.00297635211609304 0.0110750468447804
0.00326425745151937 0.011490985751152
0.00358001212589443 0.0119789633899927
0.00392631022259593 0.0125301023945212
0.00430610589683056 0.0131228184327483
0.00472265016287565 0.013736879453063
0.00517947599291801 0.0143527779728174
0.00568049214780331 0.0149505641311407
0.00622997106984258 0.0155077176168561
0.00683260289952159 0.0160199292004108
0.00749352620914578 0.0164863858371973
0.00821840018033981 0.0168874226510525
0.00901337433606386 0.0172115247696638
0.00988524686545134 0.0174597036093473
0.0108414553105831 0.0176500510424376
0.0118901589885354 0.0177797954529524
0.0130403051152825 0.0178552772849798
0.0143017387017608 0.017873540520668
0.0156851597130299 0.0178367663174868
0.0172023996710777 0.0177575536072254
0.0188664030283689 0.0176646374166012
0.0206913687288761 0.0175568107515574
0.0226928628981113 0.0174452289938927
0.0248879659920931 0.0173451136797667
0.0272954646497965 0.0172641649842262
0.0299357790499926 0.0172110851854086
0.0328314937651157 0.0171865820884705
0.0360073149204254 0.0171896815299988
0.0394903384149075 0.0172162111848593
0.0433102734386921 0.0172610506415367
0.0474998243153095 0.0173207595944405
0.0520945265889168 0.017392149195075
0.0571336783468723 0.0174710731953382
0.0626602694392204 0.0175526104867458
0.0687214583158493 0.0176330041140318
0.0753689557313919 0.0177106913179159
0.0826596468687057 0.0177845638245344
0.0906553938984871 0.0178587548434734
0.0994245782494545 0.0179467666894197
0.109042011201382 0.0180368945002556
0.119589745998383 0.0181237384676933
0.131157770752907 0.0182191785424948
0.143845111131668 0.0183222703635693
0.157759368419647 0.0184236317873001
0.173019587993622 0.0185216311365366
0.18975593149662 0.0186250135302544
0.208111211657524 0.0187405403703451
0.228241994976997 0.0188642535358667
0.250320613384247 0.0189868118613958
0.274534374475479 0.0191073101013899
0.301090329885483 0.0192282684147358
0.330215096473694 0.0193565599620342
0.362157106399536 0.0194930080324411
0.397188931703568 0.0196342635899782
0.435609370470047 0.0197721645236015
0.477747321128845 0.0199059639126062
0.52396023273468 0.0200365092605352
0.574643433094025 0.0201633702963591
0.630229234695435 0.0202873274683952
0.691191911697388 0.0204092524945736
0.758051514625549 0.0205281209200621
0.831380367279053 0.020643699914217
0.911800682544708 0.0207560677081347
1 0.0208664312958717
};
\addlegendentry{\tiny Mean Error}
\end{axis}

\end{tikzpicture}


==> figs/CR_rel_errors_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Relative Error on Test Dataset},
x grid style={darkgray176},
xlabel={Time (s)},
xmin=1e-16, xmax=1,
xmode=log,
xtick style={color=black},
xtick={1e-18,1e-16,1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100},
xticklabels={
  \(\displaystyle {10^{-18}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\)
},
y grid style={darkgray176},
ylabel={Error},
ymin=3.46017544356692e-06, ymax=1.83692410611862,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, steelblue31119180]
table {%
1.09673133155882e-16 7.2255670602317e-06
1.20281961362278e-16 7.15172927812091e-06
1.31916995647357e-16 7.0973228503135e-06
1.44677502291565e-16 7.03774685462122e-06
1.58672349734831e-16 6.97631003276911e-06
1.74020937406248e-16 6.9259044721548e-06
1.90854214400669e-16 6.87657575326739e-06
2.09315796693257e-16 6.80945595377125e-06
2.2956319242369e-16 6.75685532769421e-06
2.51769145703728e-16 6.71049474476604e-06
2.76123110413076e-16 6.67117365082959e-06
3.02832866557495e-16 6.63762057229178e-06
3.32126292979374e-16 6.59734314467642e-06
3.64253311544964e-16 6.56078054817044e-06
3.99488019395418e-16 6.53775487080566e-06
4.38131027453331e-16 6.50857464279397e-06
4.80512025136123e-16 6.49655748929945e-06
5.26992593157566e-16 6.47118531560409e-06
5.77969288415332e-16 6.45154159428785e-06
6.33877027283849e-16 6.43501698505133e-06
6.95192796177559e-16 6.41962878944469e-06
7.62439721041914e-16 6.4018845478131e-06
8.36191530491633e-16 6.39806057733949e-06
9.17077450674293e-16 6.38253914075904e-06
1.00578757362058e-15 6.36562845102162e-06
1.10307874488222e-15 6.35388187220087e-06
1.2097810206889e-15 6.3456086536462e-06
1.32680474971472e-15 6.32758292340441e-06
1.45514833987319e-15 6.32969113212312e-06
1.59590677640473e-15 6.31988996246946e-06
1.7502809639301e-15 6.3270431382989e-06
1.91958797217311e-15 6.30935483059147e-06
2.1052722727657e-15 6.29977557764505e-06
2.30891806300419e-15 6.30219801678322e-06
2.5322627816988e-15 6.30982640359434e-06
2.77721193242936e-15 6.31804368822486e-06
3.04585534067428e-15 6.33887020740076e-06
3.34048498351324e-15 6.33343233857886e-06
3.66361454402072e-15 6.34034722679644e-06
4.01800085718209e-15 6.35317837804905e-06
4.40666743030178e-15 6.37031780570396e-06
4.83293023857175e-15 6.36338882031851e-06
5.30042601587968e-15 6.35326841802453e-06
5.81314328222471e-15 6.34824846201809e-06
6.37545637245649e-15 6.35835385764949e-06
6.99216275665938e-15 6.35662672721082e-06
7.66852397058703e-15 6.3681036408525e-06
8.4103105053526e-15 6.38213123238529e-06
9.22385103935846e-15 6.38489837001543e-06
1.01160864324958e-14 6.40367170490208e-06
1.10946289432752e-14 6.41221595287789e-06
1.21678271741092e-14 6.41753604213591e-06
1.33448372988384e-14 6.43020030111074e-06
1.46357011801908e-14 6.4344098973379e-06
1.60514320436476e-14 6.44395504423301e-06
1.76041084386555e-14 6.45494901618804e-06
1.93069772888325e-14 6.45239788354957e-06
2.11745669103571e-14 6.45693216938525e-06
2.32228109627773e-14 6.46708667773055e-06
2.54691843897454e-14 6.48234254185809e-06
2.79328525094825e-14 6.49383810014115e-06
3.06348345269608e-14 6.49381581752095e-06
3.35981828628379e-14 6.51272830509697e-06
3.68481798291168e-14 6.52265543976682e-06
4.04125533295059e-14 6.52264498057775e-06
4.43217134247609e-14 6.5203612393816e-06
4.86090117813064e-14 6.52915605314774e-06
5.33110262166703e-14 6.54197629046394e-06
5.84678727693758e-14 6.54383575238171e-06
6.41235479557692e-14 6.57155624139705e-06
7.03263041338066e-14 6.59794341117959e-06
7.71290611762799e-14 6.6106717895309e-06
8.45898579657428e-14 6.61711010252475e-06
9.27723475631406e-14 6.62815409668838e-06
1.01746340274761e-13 6.63618266116828e-06
1.11588399250775e-13 6.65443667458021e-06
1.22382493696819e-13 6.67460562908673e-06
1.34220715271601e-13 6.70055442242301e-06
1.472040637826e-13 6.71667567075929e-06
1.6144330888316e-13 6.71940733809606e-06
1.77059935122689e-13 6.73037538945209e-06
1.94187178412825e-13 6.7604896685225e-06
2.12971162752348e-13 6.78229253026075e-06
2.33572146909012e-13 6.80060202284949e-06
2.56165891694572e-13 6.80583116263733e-06
2.80945159498141e-13 6.85778695697081e-06
3.08121358871401e-13 6.87079727867967e-06
3.37926348196743e-13 6.88042973706615e-06
3.70614413826622e-13 6.90331944497302e-06
4.06464439570963e-13 6.93681204211316e-06
4.45782286041972e-13 6.93716037858394e-06
4.88903400156144e-13 6.92655203238246e-06
5.36195677056881e-13 6.89451690050191e-06
5.88062598874676e-13 6.86113071424188e-06
6.44946677103763e-13 6.87244209984783e-06
7.07333227964444e-13 6.86066005073371e-06
7.7575451296124e-13 6.84484075463843e-06
8.50794279962744e-13 6.88138743498712e-06
9.33092743546168e-13 6.91103832650697e-06
1.02335204709726e-12 6.92318235451239e-06
1.12234225326641e-12 6.95270819051075e-06
1.2309079138896e-12 6.9626844378945e-06
1.34997527542643e-12 6.95736980560469e-06
1.48056018138991e-12 6.87461397319566e-06
1.62377673918872e-12 6.8458002715488e-06
1.78084682532468e-12 6.86474413669202e-06
1.95311051004064e-12 6.93350284564076e-06
2.14203749035838e-12 6.9338839239208e-06
2.34923962904965e-12 6.89790977048688e-06
2.57648470651837e-12 6.87134524923749e-06
2.82571150292083e-12 6.90352135279682e-06
3.09904633919943e-12 6.91560035193106e-06
3.39882121815266e-12 6.91374589223415e-06
3.72759372031494e-12 6.90375645717722e-06
4.0881688243913e-12 6.822869181633e-06
4.48362283841191e-12 6.86705834596069e-06
4.91732964577901e-12 6.9164898377494e-06
5.39298949012887e-12 7.00152213539695e-06
5.91466054459176e-12 6.94351911079139e-06
6.48679353478851e-12 6.94048549121362e-06
7.11426971095572e-12 7.05871116224444e-06
7.80244249316504e-12 7.09421783540165e-06
8.55718314494002e-12 7.11397524355561e-06
9.38493086494272e-12 7.1337713052344e-06
1.02927477240961e-11 7.19603485777043e-06
1.12883789168469e-11 7.25851032257196e-06
1.2380318840614e-11 7.3806209002214e-06
1.35778835671893e-11 7.41290114092408e-06
1.48912903243941e-11 7.42277552490123e-06
1.63317446661017e-11 7.58677242629346e-06
1.79115360743323e-11 7.57175575927249e-06
1.96441428090663e-11 7.76294564275304e-06
2.15443469003188e-11 7.84121675678762e-06
2.36283602635518e-11 8.02586509962566e-06
2.59139630143966e-11 8.15156363387359e-06
2.84206551627451e-11 8.45424619910773e-06
3.11698229804114e-11 8.58430394146126e-06
3.41849214617593e-11 8.85979989107e-06
3.74916744339889e-11 9.19776812224882e-06
4.11182940243583e-11 9.48890556173865e-06
4.50957213567614e-11 9.91446722764522e-06
4.94578905312064e-11 1.03508846223122e-05
5.42420181383804e-11 1.08888070826652e-05
5.94889207793433e-11 1.14096756078652e-05
6.52433632993261e-11 1.20749091365724e-05
7.15544407066457e-11 1.27616640384076e-05
7.84759970351462e-11 1.34317069750978e-05
8.60670847237616e-11 1.43302650030819e-05
9.43924684324764e-11 1.52923457790166e-05
1.03523177593074e-10 1.63173917826498e-05
1.13537112408852e-10 1.740767947922e-05
1.24519708473503e-10 1.85969056474278e-05
1.36564665679461e-10 1.99315018107882e-05
1.4977474763452e-10 2.13955227081897e-05
1.64262658407093e-10 2.29586094064871e-05
1.80152004080202e-10 2.46291965595447e-05
1.9757834731787e-10 2.65311409748392e-05
2.16690363941118e-10 2.85811420326354e-05
2.37651111381108e-10 3.08112030324992e-05
2.60639419831435e-10 3.33025927830022e-05
2.85851417968447e-10 3.59572586603463e-05
3.13502206256511e-10 3.89574524888303e-05
3.43827692114331e-10 4.21992044721264e-05
3.77086602599345e-10 4.58105059806257e-05
4.1356269178177e-10 4.96713873872068e-05
4.5356716164087e-10 5.38634812983219e-05
4.97441317137746e-10 5.83690853090957e-05
5.45559478116851e-10 6.31683724350296e-05
5.98332172879627e-10 6.82360769133084e-05
6.56209640676755e-10 7.36281144781969e-05
7.19685673001153e-10 7.9256235039793e-05
7.89301826454357e-10 8.5120576841291e-05
8.65652043129092e-10 9.14555785129778e-05
9.49387717927582e-10 9.81805205810815e-05
1.04122325604831e-09 0.000105433173303027
1.14194216805586e-09 0.000113410205813125
1.25240375453507e-09 0.000122345707495697
1.37355043736051e-09 0.000132541244965978
1.50641580012959e-09 0.000144219782669097
1.65213340635737e-09 0.000157736154505983
1.81194647066712e-09 0.000173410822753794
1.98721846548805e-09 0.000191516694030724
2.17944475375299e-09 0.000212288374314085
2.39026534684239e-09 0.000235696978052147
2.62147889662135e-09 0.000261552806477994
2.87505804094488e-09 0.000289705552859232
3.15316623355437e-09 0.000319312559440732
3.45817620195238e-09 0.000349589972756803
3.79269019073224e-09 0.000379658013116568
4.15956216307184e-09 0.000408605847042054
4.56192214980747e-09 0.000435980677139014
5.003202953826e-09 0.000461815827293321
5.48716943760859e-09 0.000487106153741479
6.01795064379733e-09 0.000513865146785975
6.6000750228271e-09 0.000545499380677938
7.23850906817325e-09 0.000586606503929943
7.93869968883821e-09 0.000642362225335091
8.70662068058512e-09 0.000717132235877216
9.54882369239568e-09 0.000813875172752887
1.04724941229815e-08 0.000932705297600478
1.14855124242393e-08 0.00107080861926079
1.25965213346714e-08 0.00122049346100539
1.38149996163832e-08 0.00136777909938246
1.51513429247605e-08 0.00149831152521074
1.66169525007768e-08 0.0016428540693596
1.82243324426266e-08 0.00186983332969248
1.99871963865725e-08 0.00232013105414808
2.19205845071732e-08 0.00327140488661826
2.40409918350996e-08 0.00531877670437098
2.63665089873036e-08 0.0098325377330184
2.8916976510203e-08 0.0178556144237518
3.171415415269e-08 0.0265283808112144
3.47819065131412e-08 0.0310035329312086
3.81464066443117e-08 0.0303421448916197
4.18363593532002e-08 0.0267156641930342
4.58832461010084e-08 0.0229221154004335
5.03215935925998e-08 0.0204725377261639
5.51892683469737e-08 0.0194694008678198
6.05277997619336e-08 0.0181334521621466
6.63827344292308e-08 0.0173396077007055
7.28040247230855e-08 0.015664491802454
7.98464549773908e-08 0.0130304740741849
8.75701088876052e-08 0.0112964324653149
9.60408821250537e-08 0.00972170569002628
1.05331044537093e-07 0.009093401953578
1.15519856729648e-07 0.00781454425305128
1.26694246292591e-07 0.00738816801458597
1.38949549437314e-07 0.00697337463498116
1.52390324373882e-07 0.00646054232493043
1.67131243367249e-07 0.00589050678536296
1.83298071083244e-07 0.00570795312523842
2.01028737571288e-07 0.00568276969715953
2.20474515038147e-07 0.0054721562191844
2.41801308452572e-07 0.00555498106405139
2.65191070991854e-07 0.00611398462206125
2.90843356406404e-07 0.00547478068619967
3.18977021546631e-07 0.00445434404537082
3.49832093577503e-07 0.00506135681644082
3.83671817811265e-07 0.00635034497827291
4.2078490362974e-07 0.00607631681486964
4.61487987657692e-07 0.00435419892892241
5.06128335202221e-07 0.00378046673722565
5.55086803005981e-07 0.00401170738041401
6.08781088591476e-07 0.00384049746207893
6.67669293918754e-07 0.00361434649676085
7.32253833760453e-07 0.00374073814600706
8.03085722139152e-07 0.00401748064905405
8.80769273397545e-07 0.00418745120987296
9.6596725800938e-07 0.00425628293305635
1.05940655711885e-06 0.00450335536152124
1.1618843640511e-06 0.00473778415471315
1.27427498570313e-06 0.00497394939884543
1.39753730184229e-06 0.00524484692141414
1.53272294595261e-06 0.00558284670114517
1.68098527742537e-06 0.00599085772410035
1.84358922164149e-06 0.00646563153713942
2.02192206189835e-06 0.00695063779130578
2.21750527525393e-06 0.00738093396648765
2.43200751326795e-06 0.00771251739934087
2.6672588383874e-06 0.00792197044938803
2.92526633743664e-06 0.00802081730216742
3.20823124542107e-06 0.00802467484027147
3.51856772573927e-06 0.00796254444867373
3.8589234670299e-06 0.00785606820136309
4.23220227237926e-06 0.00774106569588184
4.64158883361277e-06 0.00762909697368741
5.09057590203669e-06 0.00753161776810884
5.58299408744191e-06 0.00743119651451707
6.12304453960516e-06 0.00733365444466472
6.71533479111514e-06 0.00723644904792309
7.36491806732297e-06 0.00712288171052933
8.0773363987967e-06 0.00696924515068531
8.8586679041008e-06 0.00678400043398142
9.71557864630185e-06 0.00662122387439013
1.06553795056231e-05 0.00650047417730093
1.16860885534665e-05 0.00642650807276368
1.28164994599575e-05 0.00637696450576186
1.40562565186421e-05 0.00633846037089825
1.54159369284227e-05 0.00625841366127133
1.69071410347358e-05 0.00614492502063513
1.85425912998785e-05 0.00600803690031171
2.03362408468667e-05 0.00584902707487345
2.2303392502885e-05 0.00569728668779135
2.4460829357968e-05 0.00560622615739703
2.68269579527972e-05 0.00561195379123092
2.94219653172437e-05 0.00578570552170277
3.22679911994581e-05 0.00603996030986309
3.53893169549098e-05 0.00635418901219964
3.88125727069152e-05 0.00671394309028983
4.25669645460787e-05 0.00712396902963519
4.66845237070379e-05 0.00751621462404728
5.12003798484088e-05 0.00791024416685104
5.61530607674626e-05 0.00832580961287022
6.15848211066026e-05 0.00877397507429123
6.75420028560559e-05 0.0092720091342926
7.40754307284716e-05 0.00980029068887234
8.12408457786294e-05 0.0103762093931437
8.9099380967761e-05 0.0109546594321728
9.77180827298391e-05 0.0115023832768202
0.000107170482989671 0.0120271127671003
0.000117537226513063 0.0124963391572237
0.000128906758941402 0.0129625452682376
0.000141376081380736 0.0134508861228824
0.000155051577983262 0.0139616057276726
0.000170049923581879 0.0144698219373822
0.000186499079121429 0.0149794323369861
0.000204539383379339 0.0154769709333777
0.000224324750289842 0.0159565359354019
0.000246023982086977 0.0164216309785843
0.000269822209469653 0.0168753787875175
0.000295922471075796 0.0173515826463699
0.000324547445741133 0.0178793948143721
0.000355941352321685 0.0184527523815632
0.000390372033288608 0.0190854892134666
0.00042813323987194 0.0197358783334494
0.000469547138249342 0.0204046256840229
0.000514967058161832 0.0211161505430937
0.000564780507406755 0.0218765512108803
0.000619412477926676 0.0226720049977303
0.000679329071700669 0.023456159979105
0.000745041477372889 0.0242172032594681
0.000817110331545719 0.0249219872057438
0.000896150501946605 0.0255419295281172
0.000982836333277001 0.0260650422424078
0.00107790740049927 0.0264444909989834
0.00118217481864667 0.0266876220703125
0.00129652816298967 0.0267846304923296
0.00142194305859916 0.0267519038170576
0.00155948950405828 0.0266330428421497
0.00171034100033784 0.0264400988817215
0.00187578456272016 0.0261842217296362
0.00205723170118955 0.0258924122899771
0.00225623046297063 0.025588558986783
0.00247447863995735 0.0252944305539131
0.00271383825371428 0.0250165872275829
0.00297635144163131 0.0247531644999981
0.00326425787976731 0.0245063416659832
0.00358001389102857 0.0242692697793245
0.00392631340170684 0.0240392535924911
0.00430611092517116 0.0238157734274864
0.00472264676880293 0.0236003771424294
0.0051794746792312 0.0233966074883938
0.00568049216172843 0.0232085939496756
0.00622997373244183 0.0230403766036034
0.00683260738715738 0.0228951182216406
0.00749353459773574 0.0227745641022921
0.00821839417745681 0.0226783603429794
0.00901337038951742 0.0226040128618479
0.00988524570912824 0.0225472692400217
0.0108414586893583 0.022503599524498
0.0118901674244199 0.0224678069353104
0.0130403191518413 0.0224357657134533
0.0143017265873508 0.022403996437788
0.0156851516437354 0.0223700683563948
0.017202397247936 0.0223332066088915
0.0188664080397325 0.0222934670746326
0.0206913808111478 0.0222518723458052
0.0226928856288008 0.022210156545043
0.0248879986725867 0.0221703182905912
0.02729544792402 0.022134218364954
0.0299357729472048 0.0221028439700603
0.0328315001256304 0.0220764093101025
0.0360073348498562 0.0220544766634703
0.0394903722957669 0.0220365785062313
0.0433103285916898 0.0220223274081945
0.047499794346614 0.0220107175409794
0.0520945127025321 0.0220004934817553
0.0571336842831557 0.0219906568527222
0.0626603016407263 0.0219806041568518
0.0687215160543111 0.0219698920845985
0.0753690398089854 0.0219579171389341
0.082659587388018 0.0219445154070854
0.0906553593421632 0.0219293981790543
0.099424572964274 0.0219127591699362
0.109042044296775 0.0218948014080524
0.119589826437498 0.0218752808868885
0.131157909589684 0.0218542870134115
0.143844988828766 0.0218322314321995
0.157759306136236 0.0218089036643505
0.173019573884589 0.0217844787985086
0.189755987652184 0.0217592809349298
0.208111337009039 0.0217339377850294
0.22824222375041 0.0217083543539047
0.250320397971732 0.0216862112283707
0.27453422338387 0.0216694548726082
0.301090284370259 0.0216572713106871
0.330215148496818 0.0216534044593573
0.362157299511807 0.0216559860855341
0.397189257327329 0.0216610617935658
0.43560990306946 0.0216680802404881
0.477747029033577 0.0216763094067574
0.523960135300263 0.0216843616217375
0.574643496871595 0.0216939877718687
0.630229527495601 0.0217070039361715
0.691192468877937 0.0217218864709139
0.758052436755925 0.0217365007847548
0.83137985835473 0.0217558611184359
0.911800339084566 0.0217858906835318
1 0.0218259152024984
};
\addlegendentry{\lilans}
\addplot [semithick, darkorange25512714]
table {%
1.09673133155882e-16 3.79210250684991e-05
1.20281961362278e-16 3.59116856998298e-05
1.31916995647357e-16 3.36437915393617e-05
1.44677502291565e-16 3.11653966491576e-05
1.58672349734831e-16 2.85815567622194e-05
1.74020937406248e-16 2.58784402831225e-05
1.90854214400669e-16 2.30988771363627e-05
2.09315796693257e-16 2.04693897103425e-05
2.2956319242369e-16 1.81538962351624e-05
2.51769145703728e-16 1.63743115990655e-05
2.76123110413076e-16 1.53591754497029e-05
3.02832866557495e-16 1.52013926708605e-05
3.32126292979374e-16 1.57938502525212e-05
3.64253311544964e-16 1.7047403161996e-05
3.99488019395418e-16 1.87539699254557e-05
4.38131027453331e-16 2.08699784707278e-05
4.80512025136123e-16 2.33752398344222e-05
5.26992593157566e-16 2.62093417404685e-05
5.77969288415332e-16 2.92100266960915e-05
6.33877027283849e-16 3.19523314828984e-05
6.95192796177559e-16 3.43529281963129e-05
7.62439721041914e-16 3.63831350114197e-05
8.36191530491633e-16 3.77203759853728e-05
9.17077450674293e-16 3.84622253477573e-05
1.00578757362058e-15 3.84771519748028e-05
1.10307874488222e-15 3.77478645532392e-05
1.2097810206889e-15 3.62058526661713e-05
1.32680474971472e-15 3.3948144846363e-05
1.45514833987319e-15 3.10862160404213e-05
1.59590677640473e-15 2.7731126465369e-05
1.7502809639301e-15 2.44232469412964e-05
1.91958797217311e-15 2.13506864383817e-05
2.1052722727657e-15 1.87268797162687e-05
2.30891806300419e-15 1.67922135005938e-05
2.5322627816988e-15 1.59820901899366e-05
2.77721193242936e-15 1.65932851814432e-05
3.04585534067428e-15 1.87656078196596e-05
3.34048498351324e-15 2.2429061573348e-05
3.66361454402072e-15 2.72967299679294e-05
4.01800085718209e-15 3.2307805668097e-05
4.40666743030178e-15 3.65635132766329e-05
4.83293023857175e-15 3.90984241676051e-05
5.30042601587968e-15 3.87759500881657e-05
5.81314328222471e-15 3.51788403349929e-05
6.37545637245649e-15 2.87767252302729e-05
6.99216275665938e-15 2.28191875066841e-05
7.66852397058703e-15 2.28171156777535e-05
8.4103105053526e-15 3.04917830362683e-05
9.22385103935846e-15 4.08025043725502e-05
1.01160864324958e-14 4.87783436255995e-05
1.10946289432752e-14 5.13969353050925e-05
1.21678271741092e-14 4.76224231533706e-05
1.33448372988384e-14 3.8359641621355e-05
1.46357011801908e-14 2.69934225798352e-05
1.60514320436476e-14 1.91310755326413e-05
1.76041084386555e-14 1.93943742488045e-05
1.93069772888325e-14 2.56726889347192e-05
2.11745669103571e-14 3.20013241434935e-05
2.32228109627773e-14 3.53877185261808e-05
2.54691843897454e-14 3.66366803064011e-05
2.79328525094825e-14 3.67877655662596e-05
3.06348345269608e-14 3.57837234332692e-05
3.35981828628379e-14 3.38870740961283e-05
3.68481798291168e-14 3.23354361171369e-05
4.04125533295059e-14 3.16072291752789e-05
4.43217134247609e-14 3.07309965137392e-05
4.86090117813064e-14 2.90760690404568e-05
5.33110262166703e-14 2.57517567661125e-05
5.84678727693758e-14 2.30617733905092e-05
6.41235479557692e-14 2.40153585764347e-05
7.03263041338066e-14 2.11670685530407e-05
7.71290611762799e-14 2.22225007746601e-05
8.45898579657428e-14 3.50655027432367e-05
9.27723475631406e-14 3.65136511391029e-05
1.01746340274761e-13 4.08242231060285e-05
1.11588399250775e-13 5.19622772117145e-05
1.22382493696819e-13 5.1576458645286e-05
1.34220715271601e-13 4.34916400990915e-05
1.472040637826e-13 3.67489010386635e-05
1.6144330888316e-13 3.23989406751934e-05
1.77059935122689e-13 3.32471463480033e-05
1.94187178412825e-13 3.99156051571481e-05
2.12971162752348e-13 4.91997234348673e-05
2.33572146909012e-13 5.70908487134147e-05
2.56165891694572e-13 6.03240005148109e-05
2.80945159498141e-13 5.6702356232563e-05
3.08121358871401e-13 4.69309416075703e-05
3.37926348196743e-13 3.86019564757589e-05
3.70614413826622e-13 4.14433307014406e-05
4.06464439570963e-13 4.61751551483758e-05
4.45782286041972e-13 4.51976557087619e-05
4.88903400156144e-13 4.70467348350212e-05
5.36195677056881e-13 5.93640979786869e-05
5.88062598874676e-13 7.14094203431159e-05
6.44946677103763e-13 7.25917052477598e-05
7.07333227964444e-13 6.24948152108118e-05
7.7575451296124e-13 4.98313711432274e-05
8.50794279962744e-13 4.63990363641642e-05
9.33092743546168e-13 4.66474775748793e-05
1.02335204709726e-12 4.95478489028756e-05
1.12234225326641e-12 5.53723912162241e-05
1.2309079138896e-12 6.02127765887417e-05
1.34997527542643e-12 6.29188871243969e-05
1.48056018138991e-12 6.54402756481431e-05
1.62377673918872e-12 6.74423426971771e-05
1.78084682532468e-12 6.77482821629383e-05
1.95311051004064e-12 6.72177484375425e-05
2.14203749035838e-12 6.81380843161605e-05
2.34923962904965e-12 7.37732771085575e-05
2.57648470651837e-12 8.21956637082621e-05
2.82571150292083e-12 8.60492946230806e-05
3.09904633919943e-12 8.59587016748264e-05
3.39882121815266e-12 8.50829310365953e-05
3.72759372031494e-12 8.50564902066253e-05
4.0881688243913e-12 8.61057851579972e-05
4.48362283841191e-12 8.76329067978077e-05
4.91732964577901e-12 8.92075695446692e-05
5.39298949012887e-12 9.09458103706129e-05
5.91466054459176e-12 9.31448084884323e-05
6.48679353478851e-12 9.55065261223353e-05
7.11426971095572e-12 9.80930926743895e-05
7.80244249316504e-12 0.000100650329841301
8.55718314494002e-12 0.000103347752883565
9.38493086494272e-12 0.000106663559563458
1.02927477240961e-11 0.00011120161798317
1.12883789168469e-11 0.000116902381705586
1.2380318840614e-11 0.000121937104268
1.35778835671893e-11 0.000125392893096432
1.48912903243941e-11 0.000127132283523679
1.63317446661017e-11 0.00012742867693305
1.79115360743323e-11 0.000126770581118762
1.96441428090663e-11 0.000125148842926137
2.15443469003188e-11 0.000122957484563813
2.36283602635518e-11 0.000120433032861911
2.59139630143966e-11 0.000117892581329215
2.84206551627451e-11 0.000115786511742044
3.11698229804114e-11 0.000113910813524853
3.41849214617593e-11 0.000112234556581825
3.74916744339889e-11 0.00011054017522838
4.11182940243583e-11 0.000108770938823
4.50957213567614e-11 0.000107008694612887
4.94578905312064e-11 0.000105597253423184
5.42420181383804e-11 0.000104722639662214
5.94889207793433e-11 0.00010477208707016
6.52433632993261e-11 0.000106222243630327
7.15544407066457e-11 0.000109913300548214
7.84759970351462e-11 0.000116334696940612
8.60670847237616e-11 0.00012452105875127
9.43924684324764e-11 0.000132551751448773
1.03523177593074e-10 0.000138938426971436
1.13537112408852e-10 0.000142081786179915
1.24519708473503e-10 0.000140692631248385
1.36564665679461e-10 0.000135163340019062
1.4977474763452e-10 0.000129791733343154
1.64262658407093e-10 0.000129786407342181
1.80152004080202e-10 0.000134371191961691
1.9757834731787e-10 0.000138426563353278
2.16690363941118e-10 0.000139267285703681
2.37651111381108e-10 0.000137297494802624
2.60639419831435e-10 0.000134166693896987
2.85851417968447e-10 0.000132481276523322
3.13502206256511e-10 0.000135125868837349
3.43827692114331e-10 0.000144510006066412
3.77086602599345e-10 0.00015824350703042
4.1356269178177e-10 0.000169840452144854
4.5356716164087e-10 0.000177883339347318
4.97441317137746e-10 0.000184583448572084
5.45559478116851e-10 0.000192944920854643
5.98332172879627e-10 0.000203960371436551
6.56209640676755e-10 0.000217685534153134
7.19685673001153e-10 0.000232462261919864
7.89301826454357e-10 0.000246615847572684
8.65652043129092e-10 0.000258706480963156
9.49387717927582e-10 0.000267350726062432
1.04122325604831e-09 0.000273833080427721
1.14194216805586e-09 0.000279129249975085
1.25240375453507e-09 0.000286340567981824
1.37355043736051e-09 0.000298716709949076
1.50641580012959e-09 0.00031909896642901
1.65213340635737e-09 0.000349283393006772
1.81194647066712e-09 0.00038790816324763
1.98721846548805e-09 0.000435335241490975
2.17944475375299e-09 0.000485768599901348
2.39026534684239e-09 0.000536475738044828
2.62147889662135e-09 0.000580171996261925
2.87505804094488e-09 0.000613835698459297
3.15316623355437e-09 0.000638555618934333
3.45817620195238e-09 0.000658453558571637
3.79269019073224e-09 0.000679008371662349
4.15956216307184e-09 0.000699327734764665
4.56192214980747e-09 0.000722195429261774
5.003202953826e-09 0.00074906786903739
5.48716943760859e-09 0.000785856740549207
6.01795064379733e-09 0.000834269856568426
6.6000750228271e-09 0.000895284640137106
7.23850906817325e-09 0.000982075231149793
7.93869968883821e-09 0.00108907511457801
8.70662068058512e-09 0.00123196595814079
9.54882369239568e-09 0.00151179276872426
1.04724941229815e-08 0.00200594705529511
1.14855124242393e-08 0.00274390587583184
1.25965213346714e-08 0.00354405120015144
1.38149996163832e-08 0.00434679770842195
1.51513429247605e-08 0.00593783799558878
1.66169525007768e-08 0.00904720555990934
1.82243324426266e-08 0.013769619166851
1.99871963865725e-08 0.019156975671649
2.19205845071732e-08 0.0253604799509048
2.40409918350996e-08 0.0389237962663174
2.63665089873036e-08 0.0661297664046288
2.8916976510203e-08 0.0983205810189247
3.171415415269e-08 0.119482196867466
3.47819065131412e-08 0.124868795275688
3.81464066443117e-08 0.119762890040874
4.18363593532002e-08 0.114582784473896
4.58832461010084e-08 0.113186970353127
5.03215935925998e-08 0.114020600914955
5.51892683469737e-08 0.112062975764275
6.05277997619336e-08 0.108479559421539
6.63827344292308e-08 0.100862570106983
7.28040247230855e-08 0.0935340896248817
7.98464549773908e-08 0.0887316539883614
8.75701088876052e-08 0.085331104695797
9.60408821250537e-08 0.0821687132120132
1.05331044537093e-07 0.0770944282412529
1.15519856729648e-07 0.0718932822346687
1.26694246292591e-07 0.0666546151041985
1.38949549437314e-07 0.0632129237055779
1.52390324373882e-07 0.0611859001219273
1.67131243367249e-07 0.058904342353344
1.83298071083244e-07 0.05516691878438
2.01028737571288e-07 0.0522123575210571
2.20474515038147e-07 0.049820501357317
2.41801308452572e-07 0.0463317073881626
2.65191070991854e-07 0.0449014529585838
2.90843356406404e-07 0.0451299287378788
3.18977021546631e-07 0.044007919728756
3.49832093577503e-07 0.0387926921248436
3.83671817811265e-07 0.0293125547468662
4.2078490362974e-07 0.0196224208921194
4.61487987657692e-07 0.0142511315643787
5.06128335202221e-07 0.0121141010895371
5.55086803005981e-07 0.0100722974166274
6.08781088591476e-07 0.00845125690102577
6.67669293918754e-07 0.00848568510264158
7.32253833760453e-07 0.00914258044213057
8.03085722139152e-07 0.00975253153592348
8.80769273397545e-07 0.0101389307528734
9.6596725800938e-07 0.0100953532382846
1.05940655711885e-06 0.0101426038891077
1.1618843640511e-06 0.0103317396715283
1.27427498570313e-06 0.0106092458590865
1.39753730184229e-06 0.0110666202381253
1.53272294595261e-06 0.0118331713601947
1.68098527742537e-06 0.0127109512686729
1.84358922164149e-06 0.0135664558038116
2.02192206189835e-06 0.0143621563911438
2.21750527525393e-06 0.0150937680155039
2.43200751326795e-06 0.0157329346984625
2.6672588383874e-06 0.0162663105875254
2.92526633743664e-06 0.0166844148188829
3.20823124542107e-06 0.0172658413648605
3.51856772573927e-06 0.0178724620491266
3.8589234670299e-06 0.0184087697416544
4.23220227237926e-06 0.0188378412276506
4.64158883361277e-06 0.0193228665739298
5.09057590203669e-06 0.0198699906468391
5.58299408744191e-06 0.020323732867837
6.12304453960516e-06 0.0206218585371971
6.71533479111514e-06 0.0210584253072739
7.36491806732297e-06 0.0216876976191998
8.0773363987967e-06 0.0223759263753891
8.8586679041008e-06 0.0231020282953978
9.71557864630185e-06 0.0236464627087116
1.06553795056231e-05 0.0238718874752522
1.16860885534665e-05 0.0237733963876963
1.28164994599575e-05 0.0235403720289469
1.40562565186421e-05 0.0232849325984716
1.54159369284227e-05 0.0230394825339317
1.69071410347358e-05 0.0227446276694536
1.85425912998785e-05 0.0223479885607958
2.03362408468667e-05 0.0218478292226791
2.2303392502885e-05 0.0213351715356112
2.4460829357968e-05 0.0209714379161596
2.68269579527972e-05 0.0206788592040539
2.94219653172437e-05 0.0206076800823212
3.22679911994581e-05 0.0205280594527721
3.53893169549098e-05 0.0204053949564695
3.88125727069152e-05 0.0203565880656242
4.25669645460787e-05 0.0204342417418957
4.66845237070379e-05 0.0207017045468092
5.12003798484088e-05 0.0209290757775307
5.61530607674626e-05 0.0211191941052675
6.15848211066026e-05 0.0214645136147738
6.75420028560559e-05 0.0218783617019653
7.40754307284716e-05 0.022412421181798
8.12408457786294e-05 0.022909227758646
8.9099380967761e-05 0.0234492979943752
9.77180827298391e-05 0.0240095052868128
0.000107170482989671 0.0245969407260418
0.000117537226513063 0.0251550376415253
0.000128906758941402 0.0257208924740553
0.000141376081380736 0.026230376213789
0.000155051577983262 0.0267287101596594
0.000170049923581879 0.027241250500083
0.000186499079121429 0.0276841018348932
0.000204539383379339 0.0280520562082529
0.000224324750289842 0.0282581299543381
0.000246023982086977 0.0282692741602659
0.000269822209469653 0.0279878843575716
0.000295922471075796 0.0275592431426048
0.000324547445741133 0.027115510776639
0.000355941352321685 0.0268092583864927
0.000390372033288608 0.0267382804304361
0.00042813323987194 0.0267538838088512
0.000469547138249342 0.026826873421669
0.000514967058161832 0.0270324647426605
0.000564780507406755 0.0274295210838318
0.000619412477926676 0.0280138179659843
0.000679329071700669 0.0288064256310463
0.000745041477372889 0.0297783799469471
0.000817110331545719 0.0308735836297274
0.000896150501946605 0.0320849157869816
0.000982836333277001 0.0333285257220268
0.00107790740049927 0.0346364304423332
0.00118217481864667 0.0360008254647255
0.00129652816298967 0.0373915582895279
0.00142194305859916 0.0387568697333336
0.00155948950405828 0.0401104055345058
0.00171034100033784 0.0414736494421959
0.00187578456272016 0.0428037159144878
0.00205723170118955 0.0440982170403004
0.00225623046297063 0.0453122928738594
0.00247447863995735 0.0465344041585922
0.00271383825371428 0.0476933382451534
0.00297635144163131 0.0488220155239105
0.00326425787976731 0.0498591363430023
0.00358001389102857 0.0508225224912167
0.00392631340170684 0.051680039614439
0.00430611092517116 0.0525040440261364
0.00472264676880293 0.0532769933342934
0.0051794746792312 0.0540117099881172
0.00568049216172843 0.0547327697277069
0.00622997373244183 0.0553761720657349
0.00683260738715738 0.0559623651206493
0.00749353459773574 0.0565054304897785
0.00821839417745681 0.056994553655386
0.00901337038951742 0.0574323162436485
0.00988524570912824 0.0577978119254112
0.0108414586893583 0.0581528916954994
0.0118901674244199 0.0584863759577274
0.0130403191518413 0.0587776154279709
0.0143017265873508 0.0590037107467651
0.0156851516437354 0.0592175051569939
0.017202397247936 0.0594097636640072
0.0188664080397325 0.0595824830234051
0.0206913808111478 0.0597320422530174
0.0226928856288008 0.0598504990339279
0.0248879986725867 0.0599397197365761
0.02729544792402 0.0600149258971214
0.0299357729472048 0.0600865818560123
0.0328315001256304 0.060146402567625
0.0360073348498562 0.0601734966039658
0.0394903722957669 0.0601957142353058
0.0433103285916898 0.0602360218763351
0.047499794346614 0.0602689608931541
0.0520945127025321 0.0602806620299816
0.0571336842831557 0.0603084750473499
0.0626603016407263 0.0603218115866184
0.0687215160543111 0.0603485703468323
0.0753690398089854 0.0603598728775978
0.082659587388018 0.0603756941854954
0.0906553593421632 0.060390904545784
0.099424572964274 0.0604157745838165
0.109042044296775 0.0604493282735348
0.119589826437498 0.0604835934937
0.131157909589684 0.060510128736496
0.143844988828766 0.0605483613908291
0.157759306136236 0.0605784729123116
0.173019573884589 0.0606226287782192
0.189755987652184 0.0606476068496704
0.208111337009039 0.0606828033924103
0.22824222375041 0.0607236325740814
0.250320397971732 0.060761034488678
0.27453422338387 0.0608026795089245
0.301090284370259 0.0608483999967575
0.330215148496818 0.0609034039080143
0.362157299511807 0.0609607398509979
0.397189257327329 0.0610155127942562
0.43560990306946 0.061075821518898
0.477747029033577 0.0611185058951378
0.523960135300263 0.0611735098063946
0.574643496871595 0.0612140968441963
0.630229527495601 0.0612484067678452
0.691192468877937 0.0612808875739574
0.758052436755925 0.0612929984927177
0.83137985835473 0.0612983368337154
0.911800339084566 0.061303086578846
1 0.0613077245652676
};
\addlegendentry{Sulzer and Buck I}
\addplot [semithick, forestgreen4416044]
table {%
1.09673133155882e-16 8.55671387398615e-05
1.20281961362278e-16 8.53646997711621e-05
1.31916995647357e-16 8.48837953526527e-05
1.44677502291565e-16 8.42330700834282e-05
1.58672349734831e-16 8.34904421935789e-05
1.74020937406248e-16 8.28511474537663e-05
1.90854214400669e-16 8.17668915260583e-05
2.09315796693257e-16 8.05785530246794e-05
2.2956319242369e-16 7.96496315160766e-05
2.51769145703728e-16 7.86975215305574e-05
2.76123110413076e-16 7.76591259636916e-05
3.02832866557495e-16 7.68048412282951e-05
3.32126292979374e-16 7.59610848035663e-05
3.64253311544964e-16 7.49447935959324e-05
3.99488019395418e-16 7.38366070436314e-05
4.38131027453331e-16 7.29089588276111e-05
4.80512025136123e-16 7.21216565580107e-05
5.26992593157566e-16 7.10811218596064e-05
5.77969288415332e-16 7.02089309925213e-05
6.33877027283849e-16 6.95366979925893e-05
6.95192796177559e-16 6.86748244334012e-05
7.62439721041914e-16 6.79885124554858e-05
8.36191530491633e-16 6.7305845732335e-05
9.17077450674293e-16 6.68670545564964e-05
1.00578757362058e-15 6.62398961139843e-05
1.10307874488222e-15 6.57575146760792e-05
1.2097810206889e-15 6.52989765512757e-05
1.32680474971472e-15 6.48928180453368e-05
1.45514833987319e-15 6.44860483589582e-05
1.59590677640473e-15 6.41749356873333e-05
1.7502809639301e-15 6.39286008663476e-05
1.91958797217311e-15 6.3558472902514e-05
2.1052722727657e-15 6.35864125797525e-05
2.30891806300419e-15 6.30671347607858e-05
2.5322627816988e-15 6.3233332184609e-05
2.77721193242936e-15 6.33094387012534e-05
3.04585534067428e-15 6.35590622550808e-05
3.34048498351324e-15 6.41663282294758e-05
3.66361454402072e-15 6.47759152343497e-05
4.01800085718209e-15 6.52707676636055e-05
4.40666743030178e-15 6.58865465084091e-05
4.83293023857175e-15 6.65407133055851e-05
5.30042601587968e-15 6.70998924761079e-05
5.81314328222471e-15 6.76016279612668e-05
6.37545637245649e-15 6.80099110468291e-05
6.99216275665938e-15 6.83842517901212e-05
7.66852397058703e-15 6.87294668750837e-05
8.4103105053526e-15 6.86665080138482e-05
9.22385103935846e-15 6.87883512000553e-05
1.01160864324958e-14 6.84223923599347e-05
1.10946289432752e-14 6.81112142046914e-05
1.21678271741092e-14 6.74208713462576e-05
1.33448372988384e-14 6.65977786411531e-05
1.46357011801908e-14 6.53989991405979e-05
1.60514320436476e-14 6.41559599898756e-05
1.76041084386555e-14 6.29388523520902e-05
1.93069772888325e-14 6.14597083767876e-05
2.11745669103571e-14 5.9917067119386e-05
2.32228109627773e-14 5.83954133617226e-05
2.54691843897454e-14 5.69363000977319e-05
2.79328525094825e-14 5.55573678866494e-05
3.06348345269608e-14 5.45957664144225e-05
3.35981828628379e-14 5.39124594070017e-05
3.68481798291168e-14 5.37277446710505e-05
4.04125533295059e-14 5.41333247383591e-05
4.43217134247609e-14 5.49484175280668e-05
4.86090117813064e-14 5.66023627470713e-05
5.33110262166703e-14 5.86432870477438e-05
5.84678727693758e-14 6.1493345128838e-05
6.41235479557692e-14 6.485734047601e-05
7.03263041338066e-14 6.92022877046838e-05
7.71290611762799e-14 7.44109856896102e-05
8.45898579657428e-14 8.04316659923643e-05
9.27723475631406e-14 8.72187883942388e-05
1.01746340274761e-13 9.4830225862097e-05
1.11588399250775e-13 0.000103218961157836
1.22382493696819e-13 0.000111942499643192
1.34220715271601e-13 0.000120351469377056
1.472040637826e-13 0.000127561870613135
1.6144330888316e-13 0.000132447457872331
1.77059935122689e-13 0.000133880297653377
1.94187178412825e-13 0.000130447762785479
2.12971162752348e-13 0.000121756049338728
2.33572146909012e-13 0.000107929976365995
2.56165891694572e-13 9.30402311496437e-05
2.80945159498141e-13 8.14920203993097e-05
3.08121358871401e-13 7.63659918447956e-05
3.37926348196743e-13 7.77830719016492e-05
3.70614413826622e-13 8.2539911090862e-05
4.06464439570963e-13 8.63217064761557e-05
4.45782286041972e-13 8.71134470799007e-05
4.88903400156144e-13 8.54895479278639e-05
5.36195677056881e-13 8.30043136375025e-05
5.88062598874676e-13 8.1275160482619e-05
6.44946677103763e-13 8.16908723209053e-05
7.07333227964444e-13 8.35395258036442e-05
7.7575451296124e-13 8.68966453708708e-05
8.50794279962744e-13 9.10714952624403e-05
9.33092743546168e-13 9.55071591306478e-05
1.02335204709726e-12 9.9986202258151e-05
1.12234225326641e-12 0.000104276747151744
1.2309079138896e-12 0.000108247346361168
1.34997527542643e-12 0.000111860055767465
1.48056018138991e-12 0.000115009112050757
1.62377673918872e-12 0.000117626281280536
1.78084682532468e-12 0.000120012628030963
1.95311051004064e-12 0.000121680830488913
2.14203749035838e-12 0.000122872457723133
2.34923962904965e-12 0.000123697653179988
2.57648470651837e-12 0.000123915728181601
2.82571150292083e-12 0.000124141384731047
3.09904633919943e-12 0.000123394609545358
3.39882121815266e-12 0.000122581448522396
3.72759372031494e-12 0.000121534692880232
4.0881688243913e-12 0.000120446777145844
4.48362283841191e-12 0.000118799849587958
4.91732964577901e-12 0.000117339557618834
5.39298949012887e-12 0.000115759212349076
5.91466054459176e-12 0.000113728507130872
6.48679353478851e-12 0.000112167581391986
7.11426971095572e-12 0.000110624081571586
7.80244249316504e-12 0.00010893220314756
8.55718314494002e-12 0.000107264197140466
9.38493086494272e-12 0.000106229061202612
1.02927477240961e-11 0.000105078419437632
1.12883789168469e-11 0.000104555125290062
1.2380318840614e-11 0.000104456790722907
1.35778835671893e-11 0.000104666883999016
1.48912903243941e-11 0.000105060287751257
1.63317446661017e-11 0.00010607029980747
1.79115360743323e-11 0.000107167739770375
1.96441428090663e-11 0.00010913000733126
2.15443469003188e-11 0.000110889930510893
2.36283602635518e-11 0.00011356267350493
2.59139630143966e-11 0.000116200397314969
2.84206551627451e-11 0.000119567150250077
3.11698229804114e-11 0.000123200981761329
3.41849214617593e-11 0.000127073275507428
3.74916744339889e-11 0.000131452441564761
4.11182940243583e-11 0.000136327362270094
4.50957213567614e-11 0.000141334618092515
4.94578905312064e-11 0.000146748498082161
5.42420181383804e-11 0.000152590175275691
5.94889207793433e-11 0.000158698283485137
6.52433632993261e-11 0.000165250996360555
7.15544407066457e-11 0.000172087282408029
7.84759970351462e-11 0.000179165712324902
8.60670847237616e-11 0.000186776524060406
9.43924684324764e-11 0.000194575259229168
1.03523177593074e-10 0.000202808761969209
1.13537112408852e-10 0.000211305989068933
1.24519708473503e-10 0.000219977082451805
1.36564665679461e-10 0.000229064142331481
1.4977474763452e-10 0.000238374937907793
1.64262658407093e-10 0.000248122727498412
1.80152004080202e-10 0.000258033018326387
1.9757834731787e-10 0.000268374278675765
2.16690363941118e-10 0.000279175583273172
2.37651111381108e-10 0.000290966156171635
2.60639419831435e-10 0.000303096661809832
2.85851417968447e-10 0.000316724210279062
3.13502206256511e-10 0.000332333904225379
3.43827692114331e-10 0.000350514630554244
3.77086602599345e-10 0.000372857233742252
4.1356269178177e-10 0.000400128832552582
4.5356716164087e-10 0.000434385234257206
4.97441317137746e-10 0.000477158348076046
5.45559478116851e-10 0.000529711018316448
5.98332172879627e-10 0.000593153992667794
6.56209640676755e-10 0.000669378729071468
7.19685673001153e-10 0.000760482740588486
7.89301826454357e-10 0.000867431052029133
8.65652043129092e-10 0.000993424211628735
9.49387717927582e-10 0.00114097131881863
1.04122325604831e-09 0.0013140682131052
1.14194216805586e-09 0.00151688780169934
1.25240375453507e-09 0.00175648799631745
1.37355043736051e-09 0.0020398055203259
1.50641580012959e-09 0.00237561529502273
1.65213340635737e-09 0.00277481274679303
1.81194647066712e-09 0.00325028249062598
1.98721846548805e-09 0.00381329213269055
2.17944475375299e-09 0.00447904225438833
2.39026534684239e-09 0.00526390317827463
2.62147889662135e-09 0.00618429621681571
2.87505804094488e-09 0.00725111691281199
3.15316623355437e-09 0.00848166365176439
3.45817620195238e-09 0.00988439004868269
3.79269019073224e-09 0.0114728026092052
4.15956216307184e-09 0.0132435485720634
4.56192214980747e-09 0.01520368270576
5.003202953826e-09 0.0173508785665035
5.48716943760859e-09 0.0196727141737938
6.01795064379733e-09 0.0221904497593641
6.6000750228271e-09 0.0249062571674585
7.23850906817325e-09 0.0278793778270483
7.93869968883821e-09 0.0312229841947556
8.70662068058512e-09 0.0351415053009987
9.54882369239568e-09 0.0400286428630352
1.04724941229815e-08 0.0465495213866234
1.14855124242393e-08 0.0558233745396137
1.25965213346714e-08 0.0694477036595345
1.38149996163832e-08 0.0893371105194092
1.51513429247605e-08 0.117302671074867
1.66169525007768e-08 0.155009090900421
1.82243324426266e-08 0.203742384910583
1.99871963865725e-08 0.26352471113205
2.19205845071732e-08 0.332365751266479
2.40409918350996e-08 0.406771153211594
2.63665089873036e-08 0.480252087116241
2.8916976510203e-08 0.537635207176208
3.171415415269e-08 0.560824990272522
3.47819065131412e-08 0.553455412387848
3.81464066443117e-08 0.539713263511658
4.18363593532002e-08 0.545645773410797
4.58832461010084e-08 0.575510859489441
5.03215935925998e-08 0.620045602321625
5.51892683469737e-08 0.662065923213959
6.05277997619336e-08 0.696674883365631
6.63827344292308e-08 0.724429368972778
7.28040247230855e-08 0.757426023483276
7.98464549773908e-08 0.790473639965057
8.75701088876052e-08 0.820679485797882
9.60408821250537e-08 0.849667370319366
1.05331044537093e-07 0.873892962932587
1.15519856729648e-07 0.89557808637619
1.26694246292591e-07 0.916883170604706
1.38949549437314e-07 0.936553299427032
1.52390324373882e-07 0.952816009521484
1.67131243367249e-07 0.96789413690567
1.83298071083244e-07 0.976964056491852
2.01028737571288e-07 0.980954051017761
2.20474515038147e-07 0.985661864280701
2.41801308452572e-07 0.991878092288971
2.65191070991854e-07 0.996907711029053
2.90843356406404e-07 1.00227200984955
3.18977021546631e-07 1.00866854190826
3.49832093577503e-07 1.00893747806549
3.83671817811265e-07 1.00128555297852
4.2078490362974e-07 0.992360591888428
4.61487987657692e-07 0.989749193191528
5.06128335202221e-07 0.990512847900391
5.55086803005981e-07 0.989235818386078
6.08781088591476e-07 0.983240187168121
6.67669293918754e-07 0.97271990776062
7.32253833760453e-07 0.957821726799011
8.03085722139152e-07 0.940587282180786
8.80769273397545e-07 0.922160744667053
9.6596725800938e-07 0.902784943580627
1.05940655711885e-06 0.883021056652069
1.1618843640511e-06 0.862914025783539
1.27427498570313e-06 0.843002617359161
1.39753730184229e-06 0.823862254619598
1.53272294595261e-06 0.806118130683899
1.68098527742537e-06 0.789786279201508
1.84358922164149e-06 0.774323523044586
2.02192206189835e-06 0.759525299072266
2.21750527525393e-06 0.745411515235901
2.43200751326795e-06 0.73121041059494
2.6672588383874e-06 0.716579139232635
2.92526633743664e-06 0.701499164104462
3.20823124542107e-06 0.685148417949677
3.51856772573927e-06 0.667824506759644
3.8589234670299e-06 0.649119436740875
4.23220227237926e-06 0.629301011562347
4.64158883361277e-06 0.608680725097656
5.09057590203669e-06 0.587681889533997
5.58299408744191e-06 0.566762864589691
6.12304453960516e-06 0.546136677265167
6.71533479111514e-06 0.525888025760651
7.36491806732297e-06 0.505976915359497
8.0773363987967e-06 0.486380934715271
8.8586679041008e-06 0.466989427804947
9.71557864630185e-06 0.447576552629471
1.06553795056231e-05 0.428101539611816
1.16860885534665e-05 0.408732861280441
1.28164994599575e-05 0.389640212059021
1.40562565186421e-05 0.371243685483932
1.54159369284227e-05 0.353824704885483
1.69071410347358e-05 0.337728947401047
1.85425912998785e-05 0.322952628135681
2.03362408468667e-05 0.309654086828232
2.2303392502885e-05 0.297751069068909
2.4460829357968e-05 0.286519408226013
2.68269579527972e-05 0.275725334882736
2.94219653172437e-05 0.26503774523735
3.22679911994581e-05 0.254445463418961
3.53893169549098e-05 0.244212254881859
3.88125727069152e-05 0.234681531786919
4.25669645460787e-05 0.226001381874084
4.66845237070379e-05 0.218299061059952
5.12003798484088e-05 0.211560353636742
5.61530607674626e-05 0.205483764410019
6.15848211066026e-05 0.199605092406273
6.75420028560559e-05 0.19367890059948
7.40754307284716e-05 0.187798410654068
8.12408457786294e-05 0.182296767830849
8.9099380967761e-05 0.177290737628937
9.77180827298391e-05 0.172440499067307
0.000107170482989671 0.167973548173904
0.000117537226513063 0.16352242231369
0.000128906758941402 0.158808872103691
0.000141376081380736 0.153807789087296
0.000155051577983262 0.148670598864555
0.000170049923581879 0.14372430741787
0.000186499079121429 0.13935124874115
0.000204539383379339 0.135630130767822
0.000224324750289842 0.132495284080505
0.000246023982086977 0.130037859082222
0.000269822209469653 0.12810155749321
0.000295922471075796 0.126160368323326
0.000324547445741133 0.124207712709904
0.000355941352321685 0.123097144067287
0.000390372033288608 0.122660361230373
0.00042813323987194 0.122561499476433
0.000469547138249342 0.122576586902142
0.000514967058161832 0.122649006545544
0.000564780507406755 0.122716352343559
0.000619412477926676 0.122721567749977
0.000679329071700669 0.122695259749889
0.000745041477372889 0.122570917010307
0.000817110331545719 0.122250951826572
0.000896150501946605 0.121771201491356
0.000982836333277001 0.121189720928669
0.00107790740049927 0.120569966733456
0.00118217481864667 0.120101049542427
0.00129652816298967 0.119933784008026
0.00142194305859916 0.11966896802187
0.00155948950405828 0.119251362979412
0.00171034100033784 0.118729315698147
0.00187578456272016 0.11819701641798
0.00205723170118955 0.117547884583473
0.00225623046297063 0.116703242063522
0.00247447863995735 0.11577333509922
0.00271383825371428 0.114855267107487
0.00297635144163131 0.11405012011528
0.00326425787976731 0.113339588046074
0.00358001389102857 0.112685315310955
0.00392631340170684 0.112077191472054
0.00430611092517116 0.111507661640644
0.00472264676880293 0.11102382838726
0.0051794746792312 0.110644929111004
0.00568049216172843 0.110234349966049
0.00622997373244183 0.10975681245327
0.00683260738715738 0.109296895563602
0.00749353459773574 0.108954548835754
0.00821839417745681 0.108812585473061
0.00901337038951742 0.108812250196934
0.00988524570912824 0.108856908977032
0.0108414586893583 0.10899805277586
0.0118901674244199 0.109423749148846
0.0130403191518413 0.110041745007038
0.0143017265873508 0.110717676579952
0.0156851516437354 0.111296750605106
0.017202397247936 0.111651167273521
0.0188664080397325 0.111783906817436
0.0206913808111478 0.11185759305954
0.0226928856288008 0.112076938152313
0.0248879986725867 0.112498424947262
0.02729544792402 0.113179743289948
0.0299357729472048 0.11373744904995
0.0328315001256304 0.114062152802944
0.0360073348498562 0.114429607987404
0.0394903722957669 0.114854119718075
0.0433103285916898 0.115025095641613
0.047499794346614 0.115064449608326
0.0520945127025321 0.115184150636196
0.0571336842831557 0.115417383611202
0.0626603016407263 0.115959979593754
0.0687215160543111 0.116613499820232
0.0753690398089854 0.117170892655849
0.082659587388018 0.117849558591843
0.0906553593421632 0.118658371269703
0.099424572964274 0.119871996343136
0.109042044296775 0.121083982288837
0.119589826437498 0.121735274791718
0.131157909589684 0.122233152389526
0.143844988828766 0.122638940811157
0.157759306136236 0.122960545122623
0.173019573884589 0.123329974710941
0.189755987652184 0.123707994818687
0.208111337009039 0.124131016433239
0.22824222375041 0.124434128403664
0.250320397971732 0.124638840556145
0.27453422338387 0.124890692532063
0.301090284370259 0.125412657856941
0.330215148496818 0.126389041543007
0.362157299511807 0.12760603427887
0.397189257327329 0.128517210483551
0.43560990306946 0.129181727766991
0.477747029033577 0.129921406507492
0.523960135300263 0.130872845649719
0.574643496871595 0.131700590252876
0.630229527495601 0.132264420390129
0.691192468877937 0.132801562547684
0.758052436755925 0.133708640933037
0.83137985835473 0.134688049554825
0.911800339084566 0.135552614927292
1 0.136814028024673
};
\addlegendentry{Sulzer and Buck II}
\addplot [semithick, crimson2143940]
table {%
1.09673133155882e-16 7.25466234143823e-05
1.20281961362278e-16 7.14646812411956e-05
1.31916995647357e-16 7.03976766089909e-05
1.44677502291565e-16 6.93149486323819e-05
1.58672349734831e-16 6.82583777233958e-05
1.74020937406248e-16 6.72645328450017e-05
1.90854214400669e-16 6.62648744764738e-05
2.09315796693257e-16 6.53023380436935e-05
2.2956319242369e-16 6.43598905298859e-05
2.51769145703728e-16 6.3412866438739e-05
2.76123110413076e-16 6.25193570158444e-05
3.02832866557495e-16 6.16488832747564e-05
3.32126292979374e-16 6.07812980888411e-05
3.64253311544964e-16 5.9930156567134e-05
3.99488019395418e-16 5.90088966418989e-05
4.38131027453331e-16 5.82237298658583e-05
4.80512025136123e-16 5.74333898839541e-05
5.26992593157566e-16 5.66643539059442e-05
5.77969288415332e-16 5.58773790544365e-05
6.33877027283849e-16 5.5140470067272e-05
6.95192796177559e-16 5.44245958735701e-05
7.62439721041914e-16 5.36446314072236e-05
8.36191530491633e-16 5.29256758454721e-05
9.17077450674293e-16 5.22652153449599e-05
1.00578757362058e-15 5.15873653057497e-05
1.10307874488222e-15 5.09257261001039e-05
1.2097810206889e-15 5.03239389217924e-05
1.32680474971472e-15 4.96911561640445e-05
1.45514833987319e-15 4.90957318106666e-05
1.59590677640473e-15 4.84903903270606e-05
1.7502809639301e-15 4.79377449664753e-05
1.91958797217311e-15 4.74201915494632e-05
2.1052722727657e-15 4.68668731627986e-05
2.30891806300419e-15 4.63792457594536e-05
2.5322627816988e-15 4.58925787825137e-05
2.77721193242936e-15 4.54275686934125e-05
3.04585534067428e-15 4.49671497335657e-05
3.34048498351324e-15 4.44974393758457e-05
3.66361454402072e-15 4.40342701040208e-05
4.01800085718209e-15 4.35845977335703e-05
4.40666743030178e-15 4.32118577009533e-05
4.83293023857175e-15 4.28333078161813e-05
5.30042601587968e-15 4.24371428380255e-05
5.81314328222471e-15 4.20762880821712e-05
6.37545637245649e-15 4.17209848819766e-05
6.99216275665938e-15 4.13658672187012e-05
7.66852397058703e-15 4.10192551498767e-05
8.4103105053526e-15 4.07055304094683e-05
9.22385103935846e-15 4.03547892346978e-05
1.01160864324958e-14 4.00574281229638e-05
1.10946289432752e-14 3.97563198930584e-05
1.21678271741092e-14 3.94447015423793e-05
1.33448372988384e-14 3.91589019272942e-05
1.46357011801908e-14 3.89054766856134e-05
1.60514320436476e-14 3.86413921660278e-05
1.76041084386555e-14 3.83731712645385e-05
1.93069772888325e-14 3.81500321964268e-05
2.11745669103571e-14 3.7916972360108e-05
2.32228109627773e-14 3.76976895495318e-05
2.54691843897454e-14 3.74884766642936e-05
2.79328525094825e-14 3.72709655493964e-05
3.06348345269608e-14 3.70532216038555e-05
3.35981828628379e-14 3.68607870768756e-05
3.68481798291168e-14 3.66615458915476e-05
4.04125533295059e-14 3.65185842383653e-05
4.43217134247609e-14 3.63511353498325e-05
4.86090117813064e-14 3.61789388989564e-05
5.33110262166703e-14 3.60005506081507e-05
5.84678727693758e-14 3.58829893229995e-05
6.41235479557692e-14 3.57605931640137e-05
7.03263041338066e-14 3.56315140379593e-05
7.71290611762799e-14 3.55400443368126e-05
8.45898579657428e-14 3.54481926478911e-05
9.27723475631406e-14 3.53145223925821e-05
1.01746340274761e-13 3.52086026396137e-05
1.11588399250775e-13 3.51129347109236e-05
1.22382493696819e-13 3.50324444298167e-05
1.34220715271601e-13 3.49871552316472e-05
1.472040637826e-13 3.49142173945438e-05
1.6144330888316e-13 3.48839566868264e-05
1.77059935122689e-13 3.48399225913454e-05
1.94187178412825e-13 3.48369831044693e-05
2.12971162752348e-13 3.48449357261416e-05
2.33572146909012e-13 3.48324501828756e-05
2.56165891694572e-13 3.48250723618548e-05
2.80945159498141e-13 3.48463872796856e-05
3.08121358871401e-13 3.48518587998115e-05
3.37926348196743e-13 3.48983012372628e-05
3.70614413826622e-13 3.49295623891521e-05
4.06464439570963e-13 3.49888869095594e-05
4.45782286041972e-13 3.50516056641936e-05
4.88903400156144e-13 3.51351300196256e-05
5.36195677056881e-13 3.52426577592269e-05
5.88062598874676e-13 3.53353862010408e-05
6.44946677103763e-13 3.54273652192205e-05
7.07333227964444e-13 3.556640149327e-05
7.7575451296124e-13 3.56939235643949e-05
8.50794279962744e-13 3.58263459929731e-05
9.33092743546168e-13 3.59415862476453e-05
1.02335204709726e-12 3.60717240255326e-05
1.12234225326641e-12 3.62687860615551e-05
1.2309079138896e-12 3.64000916306395e-05
1.34997527542643e-12 3.66296699212398e-05
1.48056018138991e-12 3.69018889614381e-05
1.62377673918872e-12 3.71066562365741e-05
1.78084682532468e-12 3.73136899725068e-05
1.95311051004064e-12 3.74897899746429e-05
2.14203749035838e-12 3.76641874026973e-05
2.34923962904965e-12 3.79248922399711e-05
2.57648470651837e-12 3.82419675588608e-05
2.82571150292083e-12 3.84919039788656e-05
3.09904633919943e-12 3.87456020689569e-05
3.39882121815266e-12 3.90424902434461e-05
3.72759372031494e-12 3.93973205063958e-05
4.0881688243913e-12 3.97541007259861e-05
4.48362283841191e-12 4.0030059608398e-05
4.91732964577901e-12 4.0313014324056e-05
5.39298949012887e-12 4.0722716221353e-05
5.91466054459176e-12 4.11468754464295e-05
6.48679353478851e-12 4.14588357671164e-05
7.11426971095572e-12 4.1868301195791e-05
7.80244249316504e-12 4.23527089878917e-05
8.55718314494002e-12 4.28295206802431e-05
9.38493086494272e-12 4.32842643931508e-05
1.02927477240961e-11 4.37275812146254e-05
1.12883789168469e-11 4.42818345618434e-05
1.2380318840614e-11 4.48266873718239e-05
1.35778835671893e-11 4.54151668236591e-05
1.48912903243941e-11 4.60383162135258e-05
1.63317446661017e-11 4.66224555566441e-05
1.79115360743323e-11 4.72781066491734e-05
1.96441428090663e-11 4.79764203191735e-05
2.15443469003188e-11 4.87121797050349e-05
2.36283602635518e-11 4.94663836434484e-05
2.59139630143966e-11 5.02449875057209e-05
2.84206551627451e-11 5.0980132073164e-05
3.11698229804114e-11 5.18583401571959e-05
3.41849214617593e-11 5.26913863723166e-05
3.74916744339889e-11 5.36067636858206e-05
4.11182940243583e-11 5.44966314919293e-05
4.50957213567614e-11 5.54890393686946e-05
4.94578905312064e-11 5.64269248570781e-05
5.42420181383804e-11 5.73907600482926e-05
5.94889207793433e-11 5.84315166634042e-05
6.52433632993261e-11 5.93790282437112e-05
7.15544407066457e-11 6.04764936724678e-05
7.84759970351462e-11 6.15570534137078e-05
8.60670847237616e-11 6.2573395553045e-05
9.43924684324764e-11 6.36403274256736e-05
1.03523177593074e-10 6.46204061922617e-05
1.13537112408852e-10 6.56471238471568e-05
1.24519708473503e-10 6.66408741381019e-05
1.36564665679461e-10 6.75648188916966e-05
1.4977474763452e-10 6.84196129441261e-05
1.64262658407093e-10 6.91345412633382e-05
1.80152004080202e-10 6.98975854902528e-05
1.9757834731787e-10 7.04628619132563e-05
2.16690363941118e-10 7.09371524862945e-05
2.37651111381108e-10 7.13593908585608e-05
2.60639419831435e-10 7.16168506187387e-05
2.85851417968447e-10 7.17546645319089e-05
3.13502206256511e-10 7.18851224519312e-05
3.43827692114331e-10 7.19450690667145e-05
3.77086602599345e-10 7.20688767614774e-05
4.1356269178177e-10 7.23385310266167e-05
4.5356716164087e-10 7.2900191298686e-05
4.97441317137746e-10 7.38467642804608e-05
5.45559478116851e-10 7.53094282117672e-05
5.98332172879627e-10 7.73881984059699e-05
6.56209640676755e-10 8.02029244368896e-05
7.19685673001153e-10 8.36654726299457e-05
7.89301826454357e-10 8.78218488651328e-05
8.65652043129092e-10 9.27258442970924e-05
9.49387717927582e-10 9.83751742751338e-05
1.04122325604831e-09 0.000104628772533033
1.14194216805586e-09 0.000111546629341319
1.25240375453507e-09 0.000118861549708527
1.37355043736051e-09 0.000126631071907468
1.50641580012959e-09 0.000134482645080425
1.65213340635737e-09 0.000142262055305764
1.81194647066712e-09 0.000149817162309773
1.98721846548805e-09 0.000157195652718656
2.17944475375299e-09 0.000164730096003041
2.39026534684239e-09 0.000173166379681788
2.62147889662135e-09 0.000184092976269312
2.87505804094488e-09 0.000200228823814541
3.15316623355437e-09 0.000226089949137531
3.45817620195238e-09 0.000267090945271775
3.79269019073224e-09 0.000327625108184293
4.15956216307184e-09 0.00041239641723223
4.56192214980747e-09 0.00052758859237656
5.003202953826e-09 0.000677729782182723
5.48716943760859e-09 0.000866945832967758
6.01795064379733e-09 0.00110043468885124
6.6000750228271e-09 0.00138517853338271
7.23850906817325e-09 0.00172800500877202
7.93869968883821e-09 0.00213534478098154
8.70662068058512e-09 0.00261401012539864
9.54882369239568e-09 0.00317117664963007
1.04724941229815e-08 0.00381753291003406
1.14855124242393e-08 0.00457698199898005
1.25965213346714e-08 0.00551432790234685
1.38149996163832e-08 0.00679230270907283
1.51513429247605e-08 0.00871981680393219
1.66169525007768e-08 0.0119064394384623
1.82243324426266e-08 0.0176240988075733
1.99871963865725e-08 0.0280817467719316
2.19205845071732e-08 0.047862533479929
2.40409918350996e-08 0.0829886868596077
2.63665089873036e-08 0.141560927033424
2.8916976510203e-08 0.23251511156559
3.171415415269e-08 0.355835884809494
3.47819065131412e-08 0.500847280025482
3.81464066443117e-08 0.644338130950928
4.18363593532002e-08 0.749888896942139
4.58832461010084e-08 0.788302898406982
5.03215935925998e-08 0.764034330844879
5.51892683469737e-08 0.703092098236084
6.05277997619336e-08 0.63276618719101
6.63827344292308e-08 0.556407988071442
7.28040247230855e-08 0.504549622535706
7.98464549773908e-08 0.474178075790405
8.75701088876052e-08 0.433196276426315
9.60408821250537e-08 0.392092525959015
1.05331044537093e-07 0.352169334888458
1.15519856729648e-07 0.314908355474472
1.26694246292591e-07 0.281797915697098
1.38949549437314e-07 0.258144021034241
1.52390324373882e-07 0.232495874166489
1.67131243367249e-07 0.206568986177444
1.83298071083244e-07 0.17909274995327
2.01028737571288e-07 0.152120426297188
2.20474515038147e-07 0.13007265329361
2.41801308452572e-07 0.11338222026825
2.65191070991854e-07 0.0991887301206589
2.90843356406404e-07 0.0845847651362419
3.18977021546631e-07 0.0738770887255669
3.49832093577503e-07 0.0695353001356125
3.83671817811265e-07 0.0595566742122173
4.2078490362974e-07 0.0428469851613045
4.61487987657692e-07 0.0339496619999409
5.06128335202221e-07 0.0313022509217262
5.55086803005981e-07 0.0290304441004992
6.08781088591476e-07 0.0265421140938997
6.67669293918754e-07 0.0255786683410406
7.32253833760453e-07 0.0258368700742722
8.03085722139152e-07 0.0281150080263615
8.80769273397545e-07 0.0342822149395943
9.6596725800938e-07 0.0418796129524708
1.05940655711885e-06 0.0493786670267582
1.1618843640511e-06 0.0558724850416183
1.27427498570313e-06 0.0608134865760803
1.39753730184229e-06 0.063968613743782
1.53272294595261e-06 0.0652584433555603
1.68098527742537e-06 0.0647873505949974
1.84358922164149e-06 0.0628253370523453
2.02192206189835e-06 0.0597713738679886
2.21750527525393e-06 0.0561565048992634
2.43200751326795e-06 0.0526187717914581
2.6672588383874e-06 0.0499356612563133
2.92526633743664e-06 0.0486490651965141
3.20823124542107e-06 0.0489878170192242
3.51856772573927e-06 0.0513198710978031
3.8589234670299e-06 0.055394921451807
4.23220227237926e-06 0.0607468485832214
4.64158883361277e-06 0.0661466866731644
5.09057590203669e-06 0.0708950236439705
5.58299408744191e-06 0.0746350139379501
6.12304453960516e-06 0.0771545246243477
6.71533479111514e-06 0.0783431828022003
7.36491806732297e-06 0.0782293304800987
8.0773363987967e-06 0.0770847052335739
8.8586679041008e-06 0.0751856118440628
9.71557864630185e-06 0.0729973092675209
1.06553795056231e-05 0.0711996555328369
1.16860885534665e-05 0.0703217014670372
1.28164994599575e-05 0.070562832057476
1.40562565186421e-05 0.0715968012809753
1.54159369284227e-05 0.0728386864066124
1.69071410347358e-05 0.0736055448651314
1.85425912998785e-05 0.0731416046619415
2.03362408468667e-05 0.0709145367145538
2.2303392502885e-05 0.0666787922382355
2.4460829357968e-05 0.0605243891477585
2.68269579527972e-05 0.0531299225986004
2.94219653172437e-05 0.0457553528249264
3.22679911994581e-05 0.0395742692053318
3.53893169549098e-05 0.0352797955274582
3.88125727069152e-05 0.032130029052496
4.25669645460787e-05 0.029750557616353
4.66845237070379e-05 0.0279054250568151
5.12003798484088e-05 0.0262723322957754
5.61530607674626e-05 0.0256479941308498
6.15848211066026e-05 0.0265182852745056
6.75420028560559e-05 0.0295368488878012
7.40754307284716e-05 0.0337561629712582
8.12408457786294e-05 0.0375179387629032
8.9099380967761e-05 0.0405210852622986
9.77180827298391e-05 0.0427165105938911
0.000107170482989671 0.0441493503749371
0.000117537226513063 0.0450007356703281
0.000128906758941402 0.0453343503177166
0.000141376081380736 0.0451983213424683
0.000155051577983262 0.0446684621274471
0.000170049923581879 0.043936014175415
0.000186499079121429 0.0430666841566563
0.000204539383379339 0.041998416185379
0.000224324750289842 0.0409294441342354
0.000246023982086977 0.0397621989250183
0.000269822209469653 0.0386049523949623
0.000295922471075796 0.037445567548275
0.000324547445741133 0.0362738482654095
0.000355941352321685 0.0349200256168842
0.000390372033288608 0.0334442891180515
0.00042813323987194 0.0318972878158092
0.000469547138249342 0.0302186459302902
0.000514967058161832 0.0285132005810738
0.000564780507406755 0.026887159794569
0.000619412477926676 0.0253740884363651
0.000679329071700669 0.0240501128137112
0.000745041477372889 0.0228672213852406
0.000817110331545719 0.0217602681368589
0.000896150501946605 0.0208250749856234
0.000982836333277001 0.0199783258140087
0.00107790740049927 0.0192043390125036
0.00118217481864667 0.0185071136802435
0.00129652816298967 0.0179318990558386
0.00142194305859916 0.017540005967021
0.00155948950405828 0.0173616781830788
0.00171034100033784 0.0171757210046053
0.00187578456272016 0.01704490929842
0.00205723170118955 0.0170102994889021
0.00225623046297063 0.0171061027795076
0.00247447863995735 0.0171854272484779
0.00271383825371428 0.0173298176378012
0.00297635144163131 0.0174712482839823
0.00326425787976731 0.0176169835031033
0.00358001389102857 0.0177410189062357
0.00392631340170684 0.0179169178009033
0.00430611092517116 0.0180275142192841
0.00472264676880293 0.0180871356278658
0.0051794746792312 0.0180843658745289
0.00568049216172843 0.018026415258646
0.00622997373244183 0.017932616174221
0.00683260738715738 0.0177908875048161
0.00749353459773574 0.0176066886633635
0.00821839417745681 0.0174087155610323
0.00901337038951742 0.0172668751329184
0.00988524570912824 0.0171083528548479
0.0108414586893583 0.0169386100023985
0.0118901674244199 0.0167612079530954
0.0130403191518413 0.0165792070329189
0.0143017265873508 0.0163955930620432
0.0156851516437354 0.0162113644182682
0.017202397247936 0.0160288847982883
0.0188664080397325 0.0158484801650047
0.0206913808111478 0.0156686324626207
0.0226928856288008 0.0154890893027186
0.0248879986725867 0.0153102912008762
0.02729544792402 0.0151320490986109
0.0299357729472048 0.0149552179500461
0.0328315001256304 0.0147801833227277
0.0360073348498562 0.0146079650148749
0.0394903722957669 0.0144390258938074
0.0433103285916898 0.0142740868031979
0.047499794346614 0.0141136087477207
0.0520945127025321 0.0139582026749849
0.0571336842831557 0.0138082485646009
0.0626603016407263 0.0136642251163721
0.0687215160543111 0.0135262571275234
0.0753690398089854 0.0133945243433118
0.082659587388018 0.0132690742611885
0.0906553593421632 0.0131496731191874
0.099424572964274 0.0130362007766962
0.109042044296775 0.012928294017911
0.119589826437498 0.0128257675096393
0.131157909589684 0.0127283809706569
0.143844988828766 0.0126359714195132
0.157759306136236 0.0125482995063066
0.173019573884589 0.0124651091173291
0.189755987652184 0.0123864384368062
0.208111337009039 0.0123121477663517
0.22824222375041 0.0122417230159044
0.250320397971732 0.0121753327548504
0.27453422338387 0.0121126491576433
0.301090284370259 0.0120535334572196
0.330215148496818 0.0119976419955492
0.362157299511807 0.011944716796279
0.397189257327329 0.0118949441239238
0.43560990306946 0.0118480361998081
0.477747029033577 0.0118041085079312
0.523960135300263 0.0117630707100034
0.574643496871595 0.0117251537740231
0.630229527495601 0.0116901183500886
0.691192468877937 0.0116578973829746
0.758052436755925 0.0116287721320987
0.83137985835473 0.0116033824160695
0.911800339084566 0.0115819238126278
1 0.0115645918995142
};
\addlegendentry{DeepONet}
\end{axis}

\end{tikzpicture}


==> figs/CR_skip_discretizations.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Various Training Time Discretizations},
x grid style={darkgray176},
xlabel={Times (s)},
xmin=0.75e-16, xmax=1.40,
xmode=log,
xtick style={color=black},
xtick={1e-18,1e-16,1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100},
xticklabels={
  \(\displaystyle {10^{-18}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\)
},
y grid style={darkgray176},
ylabel={Steps Retained},
ymin=3.17771062518461, ymax=502.248375717749,
ymode=log,
ytick style={color=black},
ytick={1,2,3,4,5,6,7,8,9,10,20,30,40,50,60,70,80,90,100,200,300,400},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
1.09673091474103e-16 399
1.20281881353442e-16 399
1.31916858265826e-16 399
1.44677621374448e-16 399
1.58672418842992e-16 399
1.74020947014816e-16 399
1.90854165124498e-16 399
2.0931567172638e-16 399
2.29562975243979e-16 399
2.51769373324349e-16 399
2.76123264623805e-16 399
3.02832913368252e-16 399
3.32126224360062e-16 399
3.64253125258233e-16 399
3.99487657690983e-16 399
4.38131444796872e-16 399
4.80512314796267e-16 399
5.26992718381255e-16 399
5.77969225789828e-16 399
6.33876735500841e-16 399
6.95192232942718e-16 399
7.62440507965842e-16 399
8.36192090199748e-16 399
9.17077701552784e-16 399
1.00578756799785e-15 399
1.10307830171507e-15 399
1.20978010087187e-15 399
1.32680331412833e-15 399
1.45514945206545e-15 399
1.59590748141604e-15 399
1.75028103599815e-15 399
1.91958735792387e-15 399
2.10527095600565e-15 399
2.30892075817339e-15 399
2.53226492339775e-15 399
2.77721329921654e-15 399
3.04585572766887e-15 399
3.34048427991002e-15 399
3.66361231445272e-15 399
4.01799734705676e-15 399
4.40667154391508e-15 399
4.83293325132428e-15 399
5.3004272520564e-15 399
5.81314264777653e-15 399
6.3754535166243e-15 399
6.99215702969647e-15 399
7.66853147280387e-15 399
8.41031634119709e-15 399
9.22385421758517e-15 399
1.01160856899379e-14 399
1.10946247374182e-14 399
1.21678180226882e-14 399
1.33448228189408e-14 399
1.46357128890176e-14 399
1.60514386748608e-14 399
1.76041093594842e-14 399
1.93069708441171e-14 399
2.11745531319366e-14 399
2.32228380405916e-14 399
2.54692049920938e-14 399
2.79328663877528e-14 399
3.063483711499e-14 399
3.35981751046956e-14 399
3.68481592081474e-14 399
4.0412514507775e-14 399
4.43216562626483e-14 399
4.86090388860522e-14 399
5.33110373608734e-14 399
5.84678654233159e-14 399
6.412351796466e-14 399
7.03262453697132e-14 399
7.71291396636092e-14 399
8.45899142832424e-14 399
9.27723745264633e-14 399
1.01746336236917e-13 399
1.11588350864243e-13 399
1.22382396642966e-13 399
1.34220569771373e-13 399
1.4720416183743e-13 399
1.61443368439443e-13 399
1.77059945481381e-13 399
1.94187114305189e-13 399
2.1297101181119e-13 399
2.33572411629038e-13 399
2.56166100701463e-13 399
2.80945297408131e-13 399
3.0812139406762e-13 399
3.37926247314518e-13 399
3.70614183873436e-13 399
4.06464060543135e-13 399
4.45781703651421e-13 399
4.88903676657687e-13 399
5.36195762269875e-13 399
5.8806247631854e-13 399
6.44946335920382e-13 399
7.07334147850847e-13 399
7.7575527382065e-13 399
8.50794803532173e-13 399
9.33093012578379e-13 399
1.02335197607606e-12 399
1.12234180282833e-12 399
1.23090697790734e-12 399
1.34997373522905e-12 399
1.48055797222907e-12 399
1.6237772845068e-12 399
1.78084684585716e-12 399
1.95310976593144e-12 399
2.14204066810442e-12 399
2.34924232844769e-12 399
2.57648676699196e-12 399
2.82571275406207e-12 399
3.0990466269587e-12 399
3.39882028771443e-12 399
3.72759158609459e-12 399
4.0881647025981e-12 399
4.48361660299046e-12 399
4.91732132443246e-12 399
5.39299030780094e-12 399
5.91465938726277e-12 399
6.48679027159815e-12 399
7.11427878413717e-12 399
7.80244965858934e-12 399
8.5571879443469e-12 399
9.38493293495268e-12 399
1.02927466896774e-11 399
1.12883738814795e-11 399
1.23803085838592e-11 399
1.35778679966059e-11 399
1.48912670389079e-11 399
1.63317501883364e-11 399
1.79115351023329e-11 399
1.96441352767751e-11 399
2.15443791279357e-11 399
2.36283857063535e-11 399
2.59139827651911e-11 399
2.84206668615949e-11 399
3.11698236665769e-11 399
3.41849118457027e-11 399
3.74916486745036e-11 399
4.11182546344868e-11 399
4.5095659845229e-11 399
4.94578059062611e-11 399
5.42420240667862e-11 399
5.94889068561422e-11 399
6.52433246317585e-11 399
7.15545331320122e-11 399
7.84760728622658e-11 399
8.60671325875195e-11 399
9.43924868823665e-11 399
1.03523162264807e-10 399
1.13537054757806e-10 399
1.24519602962003e-10 399
1.36564495822888e-10 399
1.49774512236966e-10 399
1.64262714541508e-10 399
1.8015199054755e-10 399
1.97578273186672e-10 399
2.16690679288867e-10 399
2.3765137080467e-10 399
2.60639620996983e-10 399
2.85851536885318e-10 399
3.13502224180695e-10 399
3.43827577520273e-10 399
3.77086362135515e-10 399
4.13562267764789e-10 399
4.53566545433048e-10 399
4.97440477698063e-10 399
5.45559541986762e-10 399
5.98331995060875e-10 399
6.56209253602213e-10 399
7.19686532590913e-10 399
7.89302512238521e-10 399
8.65652494130842e-10 399
9.49387901627574e-10 399
1.04122310773391e-09 399
1.14194154132718e-09 399
1.25240273707306e-09 399
1.37354871920792e-09 399
1.50641343843461e-09 399
1.65213387415264e-09 399
1.81194637072224e-09 399
1.98721772370902e-09 399
2.17944773339696e-09 399
2.39026798354303e-09 399
2.62148081020541e-09 399
2.87505907969887e-09 399
3.15316617260919e-09 399
3.4581750796292e-09 399
3.79268749739481e-09 399
4.15955803134693e-09 399
4.56191573405818e-09 399
5.00320540552934e-09 399
5.48716982962105e-09 399
6.01794925003674e-09 399
6.60007115627081e-09 399
7.2385177851686e-09 399
7.93870658100104e-09 399
8.70662564267377e-09 399
9.54882573012128e-09 399
1.04724922067589e-08 399
1.14855067678832e-08 399
1.25965105013393e-08 399
1.38150131334669e-08 399
1.5151352172893e-08 399
1.66169566995222e-08 399
1.82243304891472e-08 399
1.9987187016568e-08 399
2.19205666951439e-08 399
2.40409647744855e-08 399
2.63665267397073e-08 399
2.89169861389382e-08 399
3.17141548578093e-08 399
3.47818946977441e-08 399
3.81463785004144e-08 399
4.18363157450585e-08 399
4.58832829508538e-08 399
5.0321613542792e-08 399
5.51892718192448e-08 399
6.05277818976901e-08 399
6.63826895674902e-08 399
7.28039566411098e-08 399
7.98465222828781e-08 399
8.75701573477272e-08 399
9.60408996775186e-08 399
1.05331025679334e-07 399
1.15519796395347e-07 399
1.26694132518423e-07 399
1.38949687311651e-07 399
1.52390413177272e-07 399
1.67131290140787e-07 399
1.83298055844716e-07 399
2.01028640844925e-07 399
2.20474333900711e-07 399
2.41801018319165e-07 399
2.65191260950814e-07 399
2.90843445327482e-07 399
3.18977015467681e-07 399
3.49831964285841e-07 399
3.83671533654706e-07 399
4.2078445972038e-07 399
4.61488326664039e-07 399
5.06128515098681e-07 399
5.55086842268793e-07 399
6.08780908351036e-07 399
6.6766887130143e-07 399
7.32253113255865e-07 399
8.03086379619344e-07 399
8.80769675859483e-07 399
9.65967387855926e-07 399
1.05940637240565e-06 399
1.16188368792791e-06 399
1.27427381357847e-06 399
1.39753854000446e-06 399
1.53272378611291e-06 399
1.68098563335661e-06 399
1.84358896149206e-06 399
2.02192109099997e-06 399
2.21750337914273e-06 399
2.43200452132442e-06 399
2.66726055997424e-06 399
2.92526715384156e-06 399
3.20823096444656e-06 399
3.51856624547509e-06 399
3.85892053600401e-06 399
4.23219762524241e-06 399
4.64159211333026e-06 399
5.09057781528099e-06 399
5.58299416297814e-06 399
6.12304256719653e-06 399
6.71533007334801e-06 399
7.36491028874298e-06 399
8.07734340924071e-06 399
8.8586721176398e-06 399
9.71557983575622e-06 399
1.06553770820028e-05 399
1.16860819616704e-05 399
1.28164874695358e-05 399
1.40562688102364e-05 399
1.54159461089876e-05 399
1.69071445270674e-05 399
1.85425888048485e-05 399
2.03362305910559e-05 399
2.23033730435418e-05 399
2.44607999775326e-05 399
2.68269741354743e-05 399
2.94219735224033e-05 399
3.22679879900534e-05 399
3.53893010469619e-05 399
3.88125408790074e-05 399
4.2566916818032e-05 399
4.66845558548812e-05 399
5.12003971380182e-05 399
5.61530614504591e-05 399
6.15847966400906e-05 399
6.75419578328729e-05 399
7.40753530408256e-05 399
8.1240912550129e-05 399
8.9099419710692e-05 399
9.77180898189545e-05 399
0.000107170453702565 399
0.000117537150799762 399
0.000128906627651304 399
0.000141376207466237 399
0.0001550516608404 399
0.000170049956068397 399
0.000186499048140831 399
0.000204539275728166 399
0.000224324554437771 399
0.000246023671934381 399
0.00026982236886397 399
0.000295922538498417 399
0.000324547407217324 399
0.000355941185262054 399
0.000390371715184301 399
0.000428132741944864 399
0.000469547463580966 399
0.00051496725063771 399
0.000564780493732542 399
0.000619412225205451 399
0.000679328572005033 399
0.00074504065560177 399
0.000817110994830728 399
0.00089615088654682 399
0.000982836354523897 399
0.00107790704350919 399
0.00118217407725751 399
0.00129652686882764 399
0.00142194423824549 399
0.00155949033796787 399
0.00171034119557589 399
0.00187578413169831 399
0.00205723056569695 399
0.00225622835569084 399
0.0024744754191488 399
0.00271383975632489 399
0.00297635211609304 399
0.00326425745151937 399
0.00358001212589443 399
0.00392631022259593 399
0.00430610589683056 399
0.00472265016287565 399
0.0051794764585793 399
0.00568049214780331 399
0.00622997153550386 399
0.0068326024338603 399
0.00749352620914578 399
0.00821840018033981 399
0.00901337433606386 399
0.00988524593412876 399
0.0108414553105831 399
0.011890159919858 399
0.0130403060466051 399
0.0143017387017608 399
0.0156851597130299 399
0.0172023996710777 399
0.0188664030283689 399
0.0206913687288761 399
0.0226928647607565 399
0.0248879659920931 399
0.0272954627871513 399
0.0299357790499926 399
0.0328314937651157 399
0.0360073186457157 399
0.0394903384149075 399
0.0433102771639824 399
0.0474998243153095 399
0.0520945303142071 399
0.0571336820721626 399
0.062660276889801 399
0.0687214657664299 399
0.0753689557313919 399
0.0826596468687057 399
0.0906553938984871 399
0.0994245782494545 399
0.109042011201382 399
0.119589745998383 399
0.131157770752907 399
0.143845111131668 399
0.157759383320808 399
0.173019587993622 399
0.189755946397781 399
0.208111211657524 399
0.228242009878159 399
0.250320613384247 399
0.274534374475479 399
0.301090329885483 399
0.330215096473694 399
0.362157106399536 399
0.397188901901245 399
0.435609370470047 399
0.477747321128845 399
0.523960292339325 399
0.574643433094025 399
0.630229234695435 399
0.691191911697388 399
0.758051574230194 399
0.831380426883698 399
0.911800682544708 399
1 399
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 201
1.09673091474103e-16 201
1.31916858265826e-16 201
1.58672418842992e-16 201
1.90854165124498e-16 201
2.29562975243979e-16 201
2.76123264623805e-16 201
3.32126224360062e-16 201
3.99487657690983e-16 201
4.80512314796267e-16 201
5.77969225789828e-16 201
6.95192232942718e-16 201
8.36192090199748e-16 201
1.00578756799785e-15 201
1.20978010087187e-15 201
1.45514945206545e-15 201
1.75028103599815e-15 201
2.10527095600565e-15 201
2.53226492339775e-15 201
3.04585572766887e-15 201
3.66361231445272e-15 201
4.40667154391508e-15 201
5.3004272520564e-15 201
6.3754535166243e-15 201
7.66853147280387e-15 201
9.22385421758517e-15 201
1.10946247374182e-14 201
1.33448228189408e-14 201
1.60514386748608e-14 201
1.93069708441171e-14 201
2.32228380405916e-14 201
2.79328663877528e-14 201
3.35981751046956e-14 201
4.0412514507775e-14 201
4.86090388860522e-14 201
5.84678654233159e-14 201
7.03262453697132e-14 201
8.45899142832424e-14 201
1.01746336236917e-13 201
1.22382396642966e-13 201
1.4720416183743e-13 201
1.77059945481381e-13 201
2.1297101181119e-13 201
2.56166100701463e-13 201
3.0812139406762e-13 201
3.70614183873436e-13 201
4.45781703651421e-13 201
5.36195762269875e-13 201
6.44946335920382e-13 201
7.7575527382065e-13 201
9.33093012578379e-13 201
1.12234180282833e-12 201
1.34997373522905e-12 201
1.6237772845068e-12 201
1.95310976593144e-12 201
2.34924232844769e-12 201
2.82571275406207e-12 201
3.39882028771443e-12 201
4.0881647025981e-12 201
4.91732132443246e-12 201
5.91465938726277e-12 201
7.11427878413717e-12 201
8.5571879443469e-12 201
1.02927466896774e-11 201
1.23803085838592e-11 201
1.48912670389079e-11 201
1.79115351023329e-11 201
2.15443791279357e-11 201
2.59139827651911e-11 201
3.11698236665769e-11 201
3.74916486745036e-11 201
4.5095659845229e-11 201
5.42420240667862e-11 201
6.52433246317585e-11 201
7.84760728622658e-11 201
9.43924868823665e-11 201
1.13537054757806e-10 201
1.36564495822888e-10 201
1.64262714541508e-10 201
1.97578273186672e-10 201
2.3765137080467e-10 201
2.85851536885318e-10 201
3.43827577520273e-10 201
4.13562267764789e-10 201
4.97440477698063e-10 201
5.98331995060875e-10 201
7.19686532590913e-10 201
8.65652494130842e-10 201
1.04122310773391e-09 201
1.25240273707306e-09 201
1.50641343843461e-09 201
1.81194637072224e-09 201
2.17944773339696e-09 201
2.62148081020541e-09 201
3.15316617260919e-09 201
3.79268749739481e-09 201
4.56191573405818e-09 201
5.48716982962105e-09 201
6.60007115627081e-09 201
7.93870658100104e-09 201
9.54882573012128e-09 201
1.14855067678832e-08 201
1.38150131334669e-08 201
1.66169566995222e-08 201
1.9987187016568e-08 201
2.40409647744855e-08 201
2.89169861389382e-08 201
3.47818946977441e-08 201
4.18363157450585e-08 201
5.0321613542792e-08 201
6.05277818976901e-08 201
7.28039566411098e-08 201
8.75701573477272e-08 201
1.05331025679334e-07 201
1.26694132518423e-07 201
1.52390413177272e-07 201
1.83298055844716e-07 201
2.20474333900711e-07 201
2.65191260950814e-07 201
3.18977015467681e-07 201
3.83671533654706e-07 201
4.61488326664039e-07 201
5.55086842268793e-07 201
6.6766887130143e-07 201
8.03086379619344e-07 201
9.65967387855926e-07 201
1.16188368792791e-06 201
1.39753854000446e-06 201
1.68098563335661e-06 201
2.02192109099997e-06 201
2.43200452132442e-06 201
2.92526715384156e-06 201
3.51856624547509e-06 201
4.23219762524241e-06 201
5.09057781528099e-06 201
6.12304256719653e-06 201
7.36491028874298e-06 201
8.8586721176398e-06 201
1.06553770820028e-05 201
1.28164874695358e-05 201
1.54159461089876e-05 201
1.85425888048485e-05 201
2.23033730435418e-05 201
2.68269741354743e-05 201
3.22679879900534e-05 201
3.88125408790074e-05 201
4.66845558548812e-05 201
5.61530614504591e-05 201
6.75419578328729e-05 201
8.1240912550129e-05 201
9.77180898189545e-05 201
0.000117537150799762 201
0.000141376207466237 201
0.000170049956068397 201
0.000204539275728166 201
0.000246023671934381 201
0.000295922538498417 201
0.000355941185262054 201
0.000428132741944864 201
0.00051496725063771 201
0.000619412225205451 201
0.00074504065560177 201
0.00089615088654682 201
0.00107790704350919 201
0.00129652686882764 201
0.00155949033796787 201
0.00187578413169831 201
0.00225622835569084 201
0.00271383975632489 201
0.00326425745151937 201
0.00392631022259593 201
0.00472265016287565 201
0.00568049214780331 201
0.0068326024338603 201
0.00821840018033981 201
0.00988524593412876 201
0.011890159919858 201
0.0143017387017608 201
0.0172023996710777 201
0.0206913687288761 201
0.0248879659920931 201
0.0299357790499926 201
0.0360073186457157 201
0.0433102771639824 201
0.0520945303142071 201
0.062660276889801 201
0.0753689557313919 201
0.0906553938984871 201
0.109042011201382 201
0.131157770752907 201
0.157759383320808 201
0.189755946397781 201
0.228242009878159 201
0.274534374475479 201
0.330215096473694 201
0.397188901901245 201
0.477747321128845 201
0.574643433094025 201
0.691191911697388 201
0.831380426883698 201
1 201
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
1.09673091474103e-16 134
1.31916858265826e-16 134
1.74020947014816e-16 134
2.29562975243979e-16 134
3.02832913368252e-16 134
3.99487657690983e-16 134
5.26992718381255e-16 134
6.95192232942718e-16 134
9.17077701552784e-16 134
1.20978010087187e-15 134
1.59590748141604e-15 134
2.10527095600565e-15 134
2.77721329921654e-15 134
3.66361231445272e-15 134
4.83293325132428e-15 134
6.3754535166243e-15 134
8.41031634119709e-15 134
1.10946247374182e-14 134
1.46357128890176e-14 134
1.93069708441171e-14 134
2.54692049920938e-14 134
3.35981751046956e-14 134
4.43216562626483e-14 134
5.84678654233159e-14 134
7.71291396636092e-14 134
1.01746336236917e-13 134
1.34220569771373e-13 134
1.77059945481381e-13 134
2.33572411629038e-13 134
3.0812139406762e-13 134
4.06464060543135e-13 134
5.36195762269875e-13 134
7.07334147850847e-13 134
9.33093012578379e-13 134
1.23090697790734e-12 134
1.6237772845068e-12 134
2.14204066810442e-12 134
2.82571275406207e-12 134
3.72759158609459e-12 134
4.91732132443246e-12 134
6.48679027159815e-12 134
8.5571879443469e-12 134
1.12883738814795e-11 134
1.48912670389079e-11 134
1.96441352767751e-11 134
2.59139827651911e-11 134
3.41849118457027e-11 134
4.5095659845229e-11 134
5.94889068561422e-11 134
7.84760728622658e-11 134
1.03523162264807e-10 134
1.36564495822888e-10 134
1.8015199054755e-10 134
2.3765137080467e-10 134
3.13502224180695e-10 134
4.13562267764789e-10 134
5.45559541986762e-10 134
7.19686532590913e-10 134
9.49387901627574e-10 134
1.25240273707306e-09 134
1.65213387415264e-09 134
2.17944773339696e-09 134
2.87505907969887e-09 134
3.79268749739481e-09 134
5.00320540552934e-09 134
6.60007115627081e-09 134
8.70662564267377e-09 134
1.14855067678832e-08 134
1.5151352172893e-08 134
1.9987187016568e-08 134
2.63665267397073e-08 134
3.47818946977441e-08 134
4.58832829508538e-08 134
6.05277818976901e-08 134
7.98465222828781e-08 134
1.05331025679334e-07 134
1.38949687311651e-07 134
1.83298055844716e-07 134
2.41801018319165e-07 134
3.18977015467681e-07 134
4.2078445972038e-07 134
5.55086842268793e-07 134
7.32253113255865e-07 134
9.65967387855926e-07 134
1.27427381357847e-06 134
1.68098563335661e-06 134
2.21750337914273e-06 134
2.92526715384156e-06 134
3.85892053600401e-06 134
5.09057781528099e-06 134
6.71533007334801e-06 134
8.8586721176398e-06 134
1.16860819616704e-05 134
1.54159461089876e-05 134
2.03362305910559e-05 134
2.68269741354743e-05 134
3.53893010469619e-05 134
4.66845558548812e-05 134
6.15847966400906e-05 134
8.1240912550129e-05 134
0.000107170453702565 134
0.000141376207466237 134
0.000186499048140831 134
0.000246023671934381 134
0.000324547407217324 134
0.000428132741944864 134
0.000564780493732542 134
0.00074504065560177 134
0.000982836354523897 134
0.00129652686882764 134
0.00171034119557589 134
0.00225622835569084 134
0.00297635211609304 134
0.00392631022259593 134
0.0051794764585793 134
0.0068326024338603 134
0.00901337433606386 134
0.011890159919858 134
0.0156851597130299 134
0.0206913687288761 134
0.0272954627871513 134
0.0360073186457157 134
0.0474998243153095 134
0.062660276889801 134
0.0826596468687057 134
0.109042011201382 134
0.143845111131668 134
0.189755946397781 134
0.250320613384247 134
0.330215096473694 134
0.435609370470047 134
0.574643433094025 134
0.758051574230194 134
1 134
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 68
1.31916858265826e-16 68
2.29562975243979e-16 68
3.99487657690983e-16 68
6.95192232942718e-16 68
1.20978010087187e-15 68
2.10527095600565e-15 68
3.66361231445272e-15 68
6.3754535166243e-15 68
1.10946247374182e-14 68
1.93069708441171e-14 68
3.35981751046956e-14 68
5.84678654233159e-14 68
1.01746336236917e-13 68
1.77059945481381e-13 68
3.0812139406762e-13 68
5.36195762269875e-13 68
9.33093012578379e-13 68
1.6237772845068e-12 68
2.82571275406207e-12 68
4.91732132443246e-12 68
8.5571879443469e-12 68
1.48912670389079e-11 68
2.59139827651911e-11 68
4.5095659845229e-11 68
7.84760728622658e-11 68
1.36564495822888e-10 68
2.3765137080467e-10 68
4.13562267764789e-10 68
7.19686532590913e-10 68
1.25240273707306e-09 68
2.17944773339696e-09 68
3.79268749739481e-09 68
6.60007115627081e-09 68
1.14855067678832e-08 68
1.9987187016568e-08 68
3.47818946977441e-08 68
6.05277818976901e-08 68
1.05331025679334e-07 68
1.83298055844716e-07 68
3.18977015467681e-07 68
5.55086842268793e-07 68
9.65967387855926e-07 68
1.68098563335661e-06 68
2.92526715384156e-06 68
5.09057781528099e-06 68
8.8586721176398e-06 68
1.54159461089876e-05 68
2.68269741354743e-05 68
4.66845558548812e-05 68
8.1240912550129e-05 68
0.000141376207466237 68
0.000246023671934381 68
0.000428132741944864 68
0.00074504065560177 68
0.00129652686882764 68
0.00225622835569084 68
0.00392631022259593 68
0.0068326024338603 68
0.011890159919858 68
0.0206913687288761 68
0.0360073186457157 68
0.062660276889801 68
0.109042011201382 68
0.189755946397781 68
0.330215096473694 68
0.574643433094025 68
1 68
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 35
1.31916858265826e-16 35
3.99487657690983e-16 35
1.20978010087187e-15 35
3.66361231445272e-15 35
1.10946247374182e-14 35
3.35981751046956e-14 35
1.01746336236917e-13 35
3.0812139406762e-13 35
9.33093012578379e-13 35
2.82571275406207e-12 35
8.5571879443469e-12 35
2.59139827651911e-11 35
7.84760728622658e-11 35
2.3765137080467e-10 35
7.19686532590913e-10 35
2.17944773339696e-09 35
6.60007115627081e-09 35
1.9987187016568e-08 35
6.05277818976901e-08 35
1.83298055844716e-07 35
5.55086842268793e-07 35
1.68098563335661e-06 35
5.09057781528099e-06 35
1.54159461089876e-05 35
4.66845558548812e-05 35
0.000141376207466237 35
0.000428132741944864 35
0.00129652686882764 35
0.00392631022259593 35
0.011890159919858 35
0.0360073186457157 35
0.109042011201382 35
0.330215096473694 35
1 35
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 24
1.31916858265826e-16 24
6.95192232942718e-16 24
3.66361231445272e-15 24
1.93069708441171e-14 24
1.01746336236917e-13 24
5.36195762269875e-13 24
2.82571275406207e-12 24
1.48912670389079e-11 24
7.84760728622658e-11 24
4.13562267764789e-10 24
2.17944773339696e-09 24
1.14855067678832e-08 24
6.05277818976901e-08 24
3.18977015467681e-07 24
1.68098563335661e-06 24
8.8586721176398e-06 24
4.66845558548812e-05 24
0.000246023671934381 24
0.00129652686882764 24
0.0068326024338603 24
0.0360073186457157 24
0.189755946397781 24
1 24
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 20
1.31916858265826e-16 20
1.00578756799785e-15 20
7.66853147280387e-15 20
5.84678654233159e-14 20
4.45781703651421e-13 20
3.39882028771443e-12 20
2.59139827651911e-11 20
1.97578273186672e-10 20
1.50641343843461e-09 20
1.14855067678832e-08 20
8.75701573477272e-08 20
6.6766887130143e-07 20
5.09057781528099e-06 20
3.88125408790074e-05 20
0.000295922538498417 20
0.00225622835569084 20
0.0172023996710777 20
0.131157770752907 20
1 20
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 14
1.31916858265826e-16 14
2.77721329921654e-15 14
5.84678654233159e-14 14
1.23090697790734e-12 14
2.59139827651911e-11 14
5.45559541986762e-10 14
1.14855067678832e-08 14
2.41801018319165e-07 14
5.09057781528099e-06 14
0.000107170453702565 14
0.00225622835569084 14
0.0474998243153095 14
1 14
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 11
1.31916858265826e-16 11
7.66853147280387e-15 11
4.45781703651421e-13 11
2.59139827651911e-11 11
1.50641343843461e-09 11
8.75701573477272e-08 11
5.09057781528099e-06 11
0.000295922538498417 11
0.0172023996710777 11
1 11
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 8
1.31916858265826e-16 8
5.84678654233159e-14 8
2.59139827651911e-11 8
1.14855067678832e-08 8
5.09057781528099e-06 8
0.00225622835569084 8
1 8
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 6
1.31916858265826e-16 6
1.23090697790734e-12 6
1.14855067678832e-08 6
0.000107170453702565 6
1 6
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 5
1.31916858265826e-16 5
2.59139827651911e-11 5
5.09057781528099e-06 5
1 5
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 4
1.09673091474103e-16 4
1.04724922067589e-08 4
1 4
};
\end{axis}

\end{tikzpicture}


==> figs/CR_tr_errors.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Relative Error on Test Dataset},
x grid style={darkgray176},
xlabel={Skipped Steps},
xmin=0.767462821883893, xmax=259.295948058454,
xmode=log,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,20,30,40,50,60, 70,80,90,100,200,300},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
},
y grid style={darkgray176},
ylabel={Relative Error},
ymin=0.00778720349364555, ymax=0.378434080539559,
ymode=log,
ytick style={color=black},
ytick={0.001,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4,0.5},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
}
]
\addplot [draw=black, mark=o, only marks]
table{%
x  y
1 0.0105170635506511
2 0.0103083522990346
3 0.0118501670658588
6 0.00993235222995281
12 0.0184565428644419
18 0.0373448096215725
22 0.0543615706264973
33 0.0755683481693268
44 0.123591206967831
66 0.13884973526001
99 0.216244474053383
132 0.31511116027832
199 0.31056821346283
};
\addlegendentry{\lilan}
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
1 0.0151419593021274
2 0.0104826996102929
3 0.00929063837975264
6 0.0110042514279485
12 0.0185055788606405
18 0.0270573291927576
22 0.0415490716695786
33 0.0688614696264267
44 0.103406637907028
66 0.150497421622276
99 0.211341351270676
132 0.317194908857346
199 0.236711084842682
};
\addlegendentry{$\lilan_{\cancel{\boldsymbol{\tau}}}$}
\end{axis}

\end{tikzpicture}


==> figs/Charge_dr_errors.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
log basis x={5},
log basis y={10},
tick align=outside,
tick pos=left,
title={Relative Error on Test Dataset},
x grid style={darkgray176},
xlabel={Training Samples},
xmin=4, xmax=20000,
xmode=log,
xtick style={color=black},
xtick={0.2,1,5,25,125,625,3125,15625,78125,390625},
xticklabels={
  \(\displaystyle {5^{-1}}\),
  \(\displaystyle {5^{0}}\),
  \(\displaystyle {5^{1}}\),
  \(\displaystyle {5^{2}}\),
  \(\displaystyle {5^{3}}\),
  \(\displaystyle {5^{4}}\),
  \(\displaystyle {5^{5}}\),
  \(\displaystyle {5^{6}}\),
  \(\displaystyle {5^{7}}\),
  \(\displaystyle {5^{8}}\)
},
y grid style={darkgray176},
ylabel={Relative Error},
ymin=0.00142276144523841, ymax=0.539956967650392,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [draw=black, mark=o, only marks]
table{%
x  y
8 0.412212878465652
25 0.0695414543151855
125 0.00598676130175591
625 0.00254386640153825
3125 0.00186367286369205
15625 0.00198099995031953
};
\end{axis}

\end{tikzpicture}


==> figs/Charge_skip_discretizations.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Various Training Time Discretizations},
x grid style={darkgray176},
xlabel={Times (s)},
xmin=0.75e-16, xmax=1.40,
xmode=log,
xtick style={color=black},
xtick={1e-18,1e-16,1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100},
xticklabels={
  \(\displaystyle {10^{-18}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\)
},
y grid style={darkgray176},
ylabel={Steps Retained},
ymin=3.17771062518461, ymax=502.248375717749,
ymode=log,
ytick style={color=black},
ytick={1,2,3,4,5,6,7,8,9,10,20,30,40,50,60,70,80,90,100,200,300,400},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
1.09673091474103e-16 399
1.20281881353442e-16 399
1.31916858265826e-16 399
1.44677621374448e-16 399
1.58672418842992e-16 399
1.74020947014816e-16 399
1.90854165124498e-16 399
2.0931567172638e-16 399
2.29562975243979e-16 399
2.51769373324349e-16 399
2.76123264623805e-16 399
3.02832913368252e-16 399
3.32126224360062e-16 399
3.64253125258233e-16 399
3.99487657690983e-16 399
4.38131444796872e-16 399
4.80512314796267e-16 399
5.26992718381255e-16 399
5.77969225789828e-16 399
6.33876735500841e-16 399
6.95192232942718e-16 399
7.62440507965842e-16 399
8.36192090199748e-16 399
9.17077701552784e-16 399
1.00578756799785e-15 399
1.10307830171507e-15 399
1.20978010087187e-15 399
1.32680331412833e-15 399
1.45514945206545e-15 399
1.59590748141604e-15 399
1.75028103599815e-15 399
1.91958735792387e-15 399
2.10527095600565e-15 399
2.30892075817339e-15 399
2.53226492339775e-15 399
2.77721329921654e-15 399
3.04585572766887e-15 399
3.34048427991002e-15 399
3.66361231445272e-15 399
4.01799734705676e-15 399
4.40667154391508e-15 399
4.83293325132428e-15 399
5.3004272520564e-15 399
5.81314264777653e-15 399
6.3754535166243e-15 399
6.99215702969647e-15 399
7.66853147280387e-15 399
8.41031634119709e-15 399
9.22385421758517e-15 399
1.01160856899379e-14 399
1.10946247374182e-14 399
1.21678180226882e-14 399
1.33448228189408e-14 399
1.46357128890176e-14 399
1.60514386748608e-14 399
1.76041093594842e-14 399
1.93069708441171e-14 399
2.11745531319366e-14 399
2.32228380405916e-14 399
2.54692049920938e-14 399
2.79328663877528e-14 399
3.063483711499e-14 399
3.35981751046956e-14 399
3.68481592081474e-14 399
4.0412514507775e-14 399
4.43216562626483e-14 399
4.86090388860522e-14 399
5.33110373608734e-14 399
5.84678654233159e-14 399
6.412351796466e-14 399
7.03262453697132e-14 399
7.71291396636092e-14 399
8.45899142832424e-14 399
9.27723745264633e-14 399
1.01746336236917e-13 399
1.11588350864243e-13 399
1.22382396642966e-13 399
1.34220569771373e-13 399
1.4720416183743e-13 399
1.61443368439443e-13 399
1.77059945481381e-13 399
1.94187114305189e-13 399
2.1297101181119e-13 399
2.33572411629038e-13 399
2.56166100701463e-13 399
2.80945297408131e-13 399
3.0812139406762e-13 399
3.37926247314518e-13 399
3.70614183873436e-13 399
4.06464060543135e-13 399
4.45781703651421e-13 399
4.88903676657687e-13 399
5.36195762269875e-13 399
5.8806247631854e-13 399
6.44946335920382e-13 399
7.07334147850847e-13 399
7.7575527382065e-13 399
8.50794803532173e-13 399
9.33093012578379e-13 399
1.02335197607606e-12 399
1.12234180282833e-12 399
1.23090697790734e-12 399
1.34997373522905e-12 399
1.48055797222907e-12 399
1.6237772845068e-12 399
1.78084684585716e-12 399
1.95310976593144e-12 399
2.14204066810442e-12 399
2.34924232844769e-12 399
2.57648676699196e-12 399
2.82571275406207e-12 399
3.0990466269587e-12 399
3.39882028771443e-12 399
3.72759158609459e-12 399
4.0881647025981e-12 399
4.48361660299046e-12 399
4.91732132443246e-12 399
5.39299030780094e-12 399
5.91465938726277e-12 399
6.48679027159815e-12 399
7.11427878413717e-12 399
7.80244965858934e-12 399
8.5571879443469e-12 399
9.38493293495268e-12 399
1.02927466896774e-11 399
1.12883738814795e-11 399
1.23803085838592e-11 399
1.35778679966059e-11 399
1.48912670389079e-11 399
1.63317501883364e-11 399
1.79115351023329e-11 399
1.96441352767751e-11 399
2.15443791279357e-11 399
2.36283857063535e-11 399
2.59139827651911e-11 399
2.84206668615949e-11 399
3.11698236665769e-11 399
3.41849118457027e-11 399
3.74916486745036e-11 399
4.11182546344868e-11 399
4.5095659845229e-11 399
4.94578059062611e-11 399
5.42420240667862e-11 399
5.94889068561422e-11 399
6.52433246317585e-11 399
7.15545331320122e-11 399
7.84760728622658e-11 399
8.60671325875195e-11 399
9.43924868823665e-11 399
1.03523162264807e-10 399
1.13537054757806e-10 399
1.24519602962003e-10 399
1.36564495822888e-10 399
1.49774512236966e-10 399
1.64262714541508e-10 399
1.8015199054755e-10 399
1.97578273186672e-10 399
2.16690679288867e-10 399
2.3765137080467e-10 399
2.60639620996983e-10 399
2.85851536885318e-10 399
3.13502224180695e-10 399
3.43827577520273e-10 399
3.77086362135515e-10 399
4.13562267764789e-10 399
4.53566545433048e-10 399
4.97440477698063e-10 399
5.45559541986762e-10 399
5.98331995060875e-10 399
6.56209253602213e-10 399
7.19686532590913e-10 399
7.89302512238521e-10 399
8.65652494130842e-10 399
9.49387901627574e-10 399
1.04122310773391e-09 399
1.14194154132718e-09 399
1.25240273707306e-09 399
1.37354871920792e-09 399
1.50641343843461e-09 399
1.65213387415264e-09 399
1.81194637072224e-09 399
1.98721772370902e-09 399
2.17944773339696e-09 399
2.39026798354303e-09 399
2.62148081020541e-09 399
2.87505907969887e-09 399
3.15316617260919e-09 399
3.4581750796292e-09 399
3.79268749739481e-09 399
4.15955803134693e-09 399
4.56191573405818e-09 399
5.00320540552934e-09 399
5.48716982962105e-09 399
6.01794925003674e-09 399
6.60007115627081e-09 399
7.2385177851686e-09 399
7.93870658100104e-09 399
8.70662564267377e-09 399
9.54882573012128e-09 399
1.04724922067589e-08 399
1.14855067678832e-08 399
1.25965105013393e-08 399
1.38150131334669e-08 399
1.5151352172893e-08 399
1.66169566995222e-08 399
1.82243304891472e-08 399
1.9987187016568e-08 399
2.19205666951439e-08 399
2.40409647744855e-08 399
2.63665267397073e-08 399
2.89169861389382e-08 399
3.17141548578093e-08 399
3.47818946977441e-08 399
3.81463785004144e-08 399
4.18363157450585e-08 399
4.58832829508538e-08 399
5.0321613542792e-08 399
5.51892718192448e-08 399
6.05277818976901e-08 399
6.63826895674902e-08 399
7.28039566411098e-08 399
7.98465222828781e-08 399
8.75701573477272e-08 399
9.60408996775186e-08 399
1.05331025679334e-07 399
1.15519796395347e-07 399
1.26694132518423e-07 399
1.38949687311651e-07 399
1.52390413177272e-07 399
1.67131290140787e-07 399
1.83298055844716e-07 399
2.01028640844925e-07 399
2.20474333900711e-07 399
2.41801018319165e-07 399
2.65191260950814e-07 399
2.90843445327482e-07 399
3.18977015467681e-07 399
3.49831964285841e-07 399
3.83671533654706e-07 399
4.2078445972038e-07 399
4.61488326664039e-07 399
5.06128515098681e-07 399
5.55086842268793e-07 399
6.08780908351036e-07 399
6.6766887130143e-07 399
7.32253113255865e-07 399
8.03086379619344e-07 399
8.80769675859483e-07 399
9.65967387855926e-07 399
1.05940637240565e-06 399
1.16188368792791e-06 399
1.27427381357847e-06 399
1.39753854000446e-06 399
1.53272378611291e-06 399
1.68098563335661e-06 399
1.84358896149206e-06 399
2.02192109099997e-06 399
2.21750337914273e-06 399
2.43200452132442e-06 399
2.66726055997424e-06 399
2.92526715384156e-06 399
3.20823096444656e-06 399
3.51856624547509e-06 399
3.85892053600401e-06 399
4.23219762524241e-06 399
4.64159211333026e-06 399
5.09057781528099e-06 399
5.58299416297814e-06 399
6.12304256719653e-06 399
6.71533007334801e-06 399
7.36491028874298e-06 399
8.07734340924071e-06 399
8.8586721176398e-06 399
9.71557983575622e-06 399
1.06553770820028e-05 399
1.16860819616704e-05 399
1.28164874695358e-05 399
1.40562688102364e-05 399
1.54159461089876e-05 399
1.69071445270674e-05 399
1.85425888048485e-05 399
2.03362305910559e-05 399
2.23033730435418e-05 399
2.44607999775326e-05 399
2.68269741354743e-05 399
2.94219735224033e-05 399
3.22679879900534e-05 399
3.53893010469619e-05 399
3.88125408790074e-05 399
4.2566916818032e-05 399
4.66845558548812e-05 399
5.12003971380182e-05 399
5.61530614504591e-05 399
6.15847966400906e-05 399
6.75419578328729e-05 399
7.40753530408256e-05 399
8.1240912550129e-05 399
8.9099419710692e-05 399
9.77180898189545e-05 399
0.000107170453702565 399
0.000117537150799762 399
0.000128906627651304 399
0.000141376207466237 399
0.0001550516608404 399
0.000170049956068397 399
0.000186499048140831 399
0.000204539275728166 399
0.000224324554437771 399
0.000246023671934381 399
0.00026982236886397 399
0.000295922538498417 399
0.000324547407217324 399
0.000355941185262054 399
0.000390371715184301 399
0.000428132741944864 399
0.000469547463580966 399
0.00051496725063771 399
0.000564780493732542 399
0.000619412225205451 399
0.000679328572005033 399
0.00074504065560177 399
0.000817110994830728 399
0.00089615088654682 399
0.000982836354523897 399
0.00107790704350919 399
0.00118217407725751 399
0.00129652686882764 399
0.00142194423824549 399
0.00155949033796787 399
0.00171034119557589 399
0.00187578413169831 399
0.00205723056569695 399
0.00225622835569084 399
0.0024744754191488 399
0.00271383975632489 399
0.00297635211609304 399
0.00326425745151937 399
0.00358001212589443 399
0.00392631022259593 399
0.00430610589683056 399
0.00472265016287565 399
0.0051794764585793 399
0.00568049214780331 399
0.00622997153550386 399
0.0068326024338603 399
0.00749352620914578 399
0.00821840018033981 399
0.00901337433606386 399
0.00988524593412876 399
0.0108414553105831 399
0.011890159919858 399
0.0130403060466051 399
0.0143017387017608 399
0.0156851597130299 399
0.0172023996710777 399
0.0188664030283689 399
0.0206913687288761 399
0.0226928647607565 399
0.0248879659920931 399
0.0272954627871513 399
0.0299357790499926 399
0.0328314937651157 399
0.0360073186457157 399
0.0394903384149075 399
0.0433102771639824 399
0.0474998243153095 399
0.0520945303142071 399
0.0571336820721626 399
0.062660276889801 399
0.0687214657664299 399
0.0753689557313919 399
0.0826596468687057 399
0.0906553938984871 399
0.0994245782494545 399
0.109042011201382 399
0.119589745998383 399
0.131157770752907 399
0.143845111131668 399
0.157759383320808 399
0.173019587993622 399
0.189755946397781 399
0.208111211657524 399
0.228242009878159 399
0.250320613384247 399
0.274534374475479 399
0.301090329885483 399
0.330215096473694 399
0.362157106399536 399
0.397188901901245 399
0.435609370470047 399
0.477747321128845 399
0.523960292339325 399
0.574643433094025 399
0.630229234695435 399
0.691191911697388 399
0.758051574230194 399
0.831380426883698 399
0.911800682544708 399
1 399
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 201
1.09673091474103e-16 201
1.31916858265826e-16 201
1.58672418842992e-16 201
1.90854165124498e-16 201
2.29562975243979e-16 201
2.76123264623805e-16 201
3.32126224360062e-16 201
3.99487657690983e-16 201
4.80512314796267e-16 201
5.77969225789828e-16 201
6.95192232942718e-16 201
8.36192090199748e-16 201
1.00578756799785e-15 201
1.20978010087187e-15 201
1.45514945206545e-15 201
1.75028103599815e-15 201
2.10527095600565e-15 201
2.53226492339775e-15 201
3.04585572766887e-15 201
3.66361231445272e-15 201
4.40667154391508e-15 201
5.3004272520564e-15 201
6.3754535166243e-15 201
7.66853147280387e-15 201
9.22385421758517e-15 201
1.10946247374182e-14 201
1.33448228189408e-14 201
1.60514386748608e-14 201
1.93069708441171e-14 201
2.32228380405916e-14 201
2.79328663877528e-14 201
3.35981751046956e-14 201
4.0412514507775e-14 201
4.86090388860522e-14 201
5.84678654233159e-14 201
7.03262453697132e-14 201
8.45899142832424e-14 201
1.01746336236917e-13 201
1.22382396642966e-13 201
1.4720416183743e-13 201
1.77059945481381e-13 201
2.1297101181119e-13 201
2.56166100701463e-13 201
3.0812139406762e-13 201
3.70614183873436e-13 201
4.45781703651421e-13 201
5.36195762269875e-13 201
6.44946335920382e-13 201
7.7575527382065e-13 201
9.33093012578379e-13 201
1.12234180282833e-12 201
1.34997373522905e-12 201
1.6237772845068e-12 201
1.95310976593144e-12 201
2.34924232844769e-12 201
2.82571275406207e-12 201
3.39882028771443e-12 201
4.0881647025981e-12 201
4.91732132443246e-12 201
5.91465938726277e-12 201
7.11427878413717e-12 201
8.5571879443469e-12 201
1.02927466896774e-11 201
1.23803085838592e-11 201
1.48912670389079e-11 201
1.79115351023329e-11 201
2.15443791279357e-11 201
2.59139827651911e-11 201
3.11698236665769e-11 201
3.74916486745036e-11 201
4.5095659845229e-11 201
5.42420240667862e-11 201
6.52433246317585e-11 201
7.84760728622658e-11 201
9.43924868823665e-11 201
1.13537054757806e-10 201
1.36564495822888e-10 201
1.64262714541508e-10 201
1.97578273186672e-10 201
2.3765137080467e-10 201
2.85851536885318e-10 201
3.43827577520273e-10 201
4.13562267764789e-10 201
4.97440477698063e-10 201
5.98331995060875e-10 201
7.19686532590913e-10 201
8.65652494130842e-10 201
1.04122310773391e-09 201
1.25240273707306e-09 201
1.50641343843461e-09 201
1.81194637072224e-09 201
2.17944773339696e-09 201
2.62148081020541e-09 201
3.15316617260919e-09 201
3.79268749739481e-09 201
4.56191573405818e-09 201
5.48716982962105e-09 201
6.60007115627081e-09 201
7.93870658100104e-09 201
9.54882573012128e-09 201
1.14855067678832e-08 201
1.38150131334669e-08 201
1.66169566995222e-08 201
1.9987187016568e-08 201
2.40409647744855e-08 201
2.89169861389382e-08 201
3.47818946977441e-08 201
4.18363157450585e-08 201
5.0321613542792e-08 201
6.05277818976901e-08 201
7.28039566411098e-08 201
8.75701573477272e-08 201
1.05331025679334e-07 201
1.26694132518423e-07 201
1.52390413177272e-07 201
1.83298055844716e-07 201
2.20474333900711e-07 201
2.65191260950814e-07 201
3.18977015467681e-07 201
3.83671533654706e-07 201
4.61488326664039e-07 201
5.55086842268793e-07 201
6.6766887130143e-07 201
8.03086379619344e-07 201
9.65967387855926e-07 201
1.16188368792791e-06 201
1.39753854000446e-06 201
1.68098563335661e-06 201
2.02192109099997e-06 201
2.43200452132442e-06 201
2.92526715384156e-06 201
3.51856624547509e-06 201
4.23219762524241e-06 201
5.09057781528099e-06 201
6.12304256719653e-06 201
7.36491028874298e-06 201
8.8586721176398e-06 201
1.06553770820028e-05 201
1.28164874695358e-05 201
1.54159461089876e-05 201
1.85425888048485e-05 201
2.23033730435418e-05 201
2.68269741354743e-05 201
3.22679879900534e-05 201
3.88125408790074e-05 201
4.66845558548812e-05 201
5.61530614504591e-05 201
6.75419578328729e-05 201
8.1240912550129e-05 201
9.77180898189545e-05 201
0.000117537150799762 201
0.000141376207466237 201
0.000170049956068397 201
0.000204539275728166 201
0.000246023671934381 201
0.000295922538498417 201
0.000355941185262054 201
0.000428132741944864 201
0.00051496725063771 201
0.000619412225205451 201
0.00074504065560177 201
0.00089615088654682 201
0.00107790704350919 201
0.00129652686882764 201
0.00155949033796787 201
0.00187578413169831 201
0.00225622835569084 201
0.00271383975632489 201
0.00326425745151937 201
0.00392631022259593 201
0.00472265016287565 201
0.00568049214780331 201
0.0068326024338603 201
0.00821840018033981 201
0.00988524593412876 201
0.011890159919858 201
0.0143017387017608 201
0.0172023996710777 201
0.0206913687288761 201
0.0248879659920931 201
0.0299357790499926 201
0.0360073186457157 201
0.0433102771639824 201
0.0520945303142071 201
0.062660276889801 201
0.0753689557313919 201
0.0906553938984871 201
0.109042011201382 201
0.131157770752907 201
0.157759383320808 201
0.189755946397781 201
0.228242009878159 201
0.274534374475479 201
0.330215096473694 201
0.397188901901245 201
0.477747321128845 201
0.574643433094025 201
0.691191911697388 201
0.831380426883698 201
1 201
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
1.09673091474103e-16 134
1.31916858265826e-16 134
1.74020947014816e-16 134
2.29562975243979e-16 134
3.02832913368252e-16 134
3.99487657690983e-16 134
5.26992718381255e-16 134
6.95192232942718e-16 134
9.17077701552784e-16 134
1.20978010087187e-15 134
1.59590748141604e-15 134
2.10527095600565e-15 134
2.77721329921654e-15 134
3.66361231445272e-15 134
4.83293325132428e-15 134
6.3754535166243e-15 134
8.41031634119709e-15 134
1.10946247374182e-14 134
1.46357128890176e-14 134
1.93069708441171e-14 134
2.54692049920938e-14 134
3.35981751046956e-14 134
4.43216562626483e-14 134
5.84678654233159e-14 134
7.71291396636092e-14 134
1.01746336236917e-13 134
1.34220569771373e-13 134
1.77059945481381e-13 134
2.33572411629038e-13 134
3.0812139406762e-13 134
4.06464060543135e-13 134
5.36195762269875e-13 134
7.07334147850847e-13 134
9.33093012578379e-13 134
1.23090697790734e-12 134
1.6237772845068e-12 134
2.14204066810442e-12 134
2.82571275406207e-12 134
3.72759158609459e-12 134
4.91732132443246e-12 134
6.48679027159815e-12 134
8.5571879443469e-12 134
1.12883738814795e-11 134
1.48912670389079e-11 134
1.96441352767751e-11 134
2.59139827651911e-11 134
3.41849118457027e-11 134
4.5095659845229e-11 134
5.94889068561422e-11 134
7.84760728622658e-11 134
1.03523162264807e-10 134
1.36564495822888e-10 134
1.8015199054755e-10 134
2.3765137080467e-10 134
3.13502224180695e-10 134
4.13562267764789e-10 134
5.45559541986762e-10 134
7.19686532590913e-10 134
9.49387901627574e-10 134
1.25240273707306e-09 134
1.65213387415264e-09 134
2.17944773339696e-09 134
2.87505907969887e-09 134
3.79268749739481e-09 134
5.00320540552934e-09 134
6.60007115627081e-09 134
8.70662564267377e-09 134
1.14855067678832e-08 134
1.5151352172893e-08 134
1.9987187016568e-08 134
2.63665267397073e-08 134
3.47818946977441e-08 134
4.58832829508538e-08 134
6.05277818976901e-08 134
7.98465222828781e-08 134
1.05331025679334e-07 134
1.38949687311651e-07 134
1.83298055844716e-07 134
2.41801018319165e-07 134
3.18977015467681e-07 134
4.2078445972038e-07 134
5.55086842268793e-07 134
7.32253113255865e-07 134
9.65967387855926e-07 134
1.27427381357847e-06 134
1.68098563335661e-06 134
2.21750337914273e-06 134
2.92526715384156e-06 134
3.85892053600401e-06 134
5.09057781528099e-06 134
6.71533007334801e-06 134
8.8586721176398e-06 134
1.16860819616704e-05 134
1.54159461089876e-05 134
2.03362305910559e-05 134
2.68269741354743e-05 134
3.53893010469619e-05 134
4.66845558548812e-05 134
6.15847966400906e-05 134
8.1240912550129e-05 134
0.000107170453702565 134
0.000141376207466237 134
0.000186499048140831 134
0.000246023671934381 134
0.000324547407217324 134
0.000428132741944864 134
0.000564780493732542 134
0.00074504065560177 134
0.000982836354523897 134
0.00129652686882764 134
0.00171034119557589 134
0.00225622835569084 134
0.00297635211609304 134
0.00392631022259593 134
0.0051794764585793 134
0.0068326024338603 134
0.00901337433606386 134
0.011890159919858 134
0.0156851597130299 134
0.0206913687288761 134
0.0272954627871513 134
0.0360073186457157 134
0.0474998243153095 134
0.062660276889801 134
0.0826596468687057 134
0.109042011201382 134
0.143845111131668 134
0.189755946397781 134
0.250320613384247 134
0.330215096473694 134
0.435609370470047 134
0.574643433094025 134
0.758051574230194 134
1 134
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 101
1.31916858265826e-16 101
1.90854165124498e-16 101
2.76123264623805e-16 101
3.99487657690983e-16 101
5.77969225789828e-16 101
8.36192090199748e-16 101
1.20978010087187e-15 101
1.75028103599815e-15 101
2.53226492339775e-15 101
3.66361231445272e-15 101
5.3004272520564e-15 101
7.66853147280387e-15 101
1.10946247374182e-14 101
1.60514386748608e-14 101
2.32228380405916e-14 101
3.35981751046956e-14 101
4.86090388860522e-14 101
7.03262453697132e-14 101
1.01746336236917e-13 101
1.4720416183743e-13 101
2.1297101181119e-13 101
3.0812139406762e-13 101
4.45781703651421e-13 101
6.44946335920382e-13 101
9.33093012578379e-13 101
1.34997373522905e-12 101
1.95310976593144e-12 101
2.82571275406207e-12 101
4.0881647025981e-12 101
5.91465938726277e-12 101
8.5571879443469e-12 101
1.23803085838592e-11 101
1.79115351023329e-11 101
2.59139827651911e-11 101
3.74916486745036e-11 101
5.42420240667862e-11 101
7.84760728622658e-11 101
1.13537054757806e-10 101
1.64262714541508e-10 101
2.3765137080467e-10 101
3.43827577520273e-10 101
4.97440477698063e-10 101
7.19686532590913e-10 101
1.04122310773391e-09 101
1.50641343843461e-09 101
2.17944773339696e-09 101
3.15316617260919e-09 101
4.56191573405818e-09 101
6.60007115627081e-09 101
9.54882573012128e-09 101
1.38150131334669e-08 101
1.9987187016568e-08 101
2.89169861389382e-08 101
4.18363157450585e-08 101
6.05277818976901e-08 101
8.75701573477272e-08 101
1.26694132518423e-07 101
1.83298055844716e-07 101
2.65191260950814e-07 101
3.83671533654706e-07 101
5.55086842268793e-07 101
8.03086379619344e-07 101
1.16188368792791e-06 101
1.68098563335661e-06 101
2.43200452132442e-06 101
3.51856624547509e-06 101
5.09057781528099e-06 101
7.36491028874298e-06 101
1.06553770820028e-05 101
1.54159461089876e-05 101
2.23033730435418e-05 101
3.22679879900534e-05 101
4.66845558548812e-05 101
6.75419578328729e-05 101
9.77180898189545e-05 101
0.000141376207466237 101
0.000204539275728166 101
0.000295922538498417 101
0.000428132741944864 101
0.000619412225205451 101
0.00089615088654682 101
0.00129652686882764 101
0.00187578413169831 101
0.00271383975632489 101
0.00392631022259593 101
0.00568049214780331 101
0.00821840018033981 101
0.011890159919858 101
0.0172023996710777 101
0.0248879659920931 101
0.0360073186457157 101
0.0520945303142071 101
0.0753689557313919 101
0.109042011201382 101
0.157759383320808 101
0.228242009878159 101
0.330215096473694 101
0.477747321128845 101
0.691191911697388 101
1 101
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 68
1.31916858265826e-16 68
2.29562975243979e-16 68
3.99487657690983e-16 68
6.95192232942718e-16 68
1.20978010087187e-15 68
2.10527095600565e-15 68
3.66361231445272e-15 68
6.3754535166243e-15 68
1.10946247374182e-14 68
1.93069708441171e-14 68
3.35981751046956e-14 68
5.84678654233159e-14 68
1.01746336236917e-13 68
1.77059945481381e-13 68
3.0812139406762e-13 68
5.36195762269875e-13 68
9.33093012578379e-13 68
1.6237772845068e-12 68
2.82571275406207e-12 68
4.91732132443246e-12 68
8.5571879443469e-12 68
1.48912670389079e-11 68
2.59139827651911e-11 68
4.5095659845229e-11 68
7.84760728622658e-11 68
1.36564495822888e-10 68
2.3765137080467e-10 68
4.13562267764789e-10 68
7.19686532590913e-10 68
1.25240273707306e-09 68
2.17944773339696e-09 68
3.79268749739481e-09 68
6.60007115627081e-09 68
1.14855067678832e-08 68
1.9987187016568e-08 68
3.47818946977441e-08 68
6.05277818976901e-08 68
1.05331025679334e-07 68
1.83298055844716e-07 68
3.18977015467681e-07 68
5.55086842268793e-07 68
9.65967387855926e-07 68
1.68098563335661e-06 68
2.92526715384156e-06 68
5.09057781528099e-06 68
8.8586721176398e-06 68
1.54159461089876e-05 68
2.68269741354743e-05 68
4.66845558548812e-05 68
8.1240912550129e-05 68
0.000141376207466237 68
0.000246023671934381 68
0.000428132741944864 68
0.00074504065560177 68
0.00129652686882764 68
0.00225622835569084 68
0.00392631022259593 68
0.0068326024338603 68
0.011890159919858 68
0.0206913687288761 68
0.0360073186457157 68
0.062660276889801 68
0.109042011201382 68
0.189755946397781 68
0.330215096473694 68
0.574643433094025 68
1 68
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 35
1.31916858265826e-16 35
3.99487657690983e-16 35
1.20978010087187e-15 35
3.66361231445272e-15 35
1.10946247374182e-14 35
3.35981751046956e-14 35
1.01746336236917e-13 35
3.0812139406762e-13 35
9.33093012578379e-13 35
2.82571275406207e-12 35
8.5571879443469e-12 35
2.59139827651911e-11 35
7.84760728622658e-11 35
2.3765137080467e-10 35
7.19686532590913e-10 35
2.17944773339696e-09 35
6.60007115627081e-09 35
1.9987187016568e-08 35
6.05277818976901e-08 35
1.83298055844716e-07 35
5.55086842268793e-07 35
1.68098563335661e-06 35
5.09057781528099e-06 35
1.54159461089876e-05 35
4.66845558548812e-05 35
0.000141376207466237 35
0.000428132741944864 35
0.00129652686882764 35
0.00392631022259593 35
0.011890159919858 35
0.0360073186457157 35
0.109042011201382 35
0.330215096473694 35
1 35
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 24
1.31916858265826e-16 24
6.95192232942718e-16 24
3.66361231445272e-15 24
1.93069708441171e-14 24
1.01746336236917e-13 24
5.36195762269875e-13 24
2.82571275406207e-12 24
1.48912670389079e-11 24
7.84760728622658e-11 24
4.13562267764789e-10 24
2.17944773339696e-09 24
1.14855067678832e-08 24
6.05277818976901e-08 24
3.18977015467681e-07 24
1.68098563335661e-06 24
8.8586721176398e-06 24
4.66845558548812e-05 24
0.000246023671934381 24
0.00129652686882764 24
0.0068326024338603 24
0.0360073186457157 24
0.189755946397781 24
1 24
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 20
1.31916858265826e-16 20
1.00578756799785e-15 20
7.66853147280387e-15 20
5.84678654233159e-14 20
4.45781703651421e-13 20
3.39882028771443e-12 20
2.59139827651911e-11 20
1.97578273186672e-10 20
1.50641343843461e-09 20
1.14855067678832e-08 20
8.75701573477272e-08 20
6.6766887130143e-07 20
5.09057781528099e-06 20
3.88125408790074e-05 20
0.000295922538498417 20
0.00225622835569084 20
0.0172023996710777 20
0.131157770752907 20
1 20
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 14
1.31916858265826e-16 14
2.77721329921654e-15 14
5.84678654233159e-14 14
1.23090697790734e-12 14
2.59139827651911e-11 14
5.45559541986762e-10 14
1.14855067678832e-08 14
2.41801018319165e-07 14
5.09057781528099e-06 14
0.000107170453702565 14
0.00225622835569084 14
0.0474998243153095 14
1 14
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 11
1.31916858265826e-16 11
7.66853147280387e-15 11
4.45781703651421e-13 11
2.59139827651911e-11 11
1.50641343843461e-09 11
8.75701573477272e-08 11
5.09057781528099e-06 11
0.000295922538498417 11
0.0172023996710777 11
1 11
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 8
1.31916858265826e-16 8
5.84678654233159e-14 8
2.59139827651911e-11 8
1.14855067678832e-08 8
5.09057781528099e-06 8
0.00225622835569084 8
1 8
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 6
1.31916858265826e-16 6
1.23090697790734e-12 6
1.14855067678832e-08 6
0.000107170453702565 6
1 6
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 5
1.31916858265826e-16 5
2.59139827651911e-11 5
5.09057781528099e-06 5
1 5
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 4
1.09673091474103e-16 4
1.04724922067589e-08 4
1 4
};
\end{axis}

\end{tikzpicture}


==> figs/Charge_tr_errors.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Relative Error on Test Dataset},
x grid style={darkgray176},
xlabel={Skipped Steps},
xmin=0.767462821883893, xmax=259.295948058454,
xmode=log,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,20,30,40,50,60, 70,80,90,100,200,300},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
},
y grid style={darkgray176},
ylabel={Relative Error},
ymin=0.00462842559952551, ymax=0.358618156847402,
ymode=log,
ytick style={color=black},
ytick={0.001,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4,0.5},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
}
]
\addplot [draw=black, mark=o, only marks]
table{%
x  y
1 0.00598676130175591
2 0.00658358307555318
3 0.00739271147176623
4 0.00564034888520837
6 0.00606388878077269
12 0.00673612952232361
18 0.0149689428508282
22 0.0206915475428104
33 0.0452025160193443
44 0.0971512645483017
66 0.146276101469994
99 0.198783710598946
132 0.273149400949478
199 0.240097910165787
};
\addlegendentry{\lilan}
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
1 0.0122664300724864
2 0.0131125878542662
3 0.0108915455639362
4 0.0126963630318642
6 0.010609608143568
12 0.0163874980062246
18 0.0217119920998812
22 0.0275648236274719
33 0.042033389210701
44 0.0839584767818451
66 0.0890510082244873
99 0.190380483865738
132 0.294279217720032
199 0.239834621548653
};
\addlegendentry{$\lilan_{\cancel{\boldsymbol{\tau}}}$}
\end{axis}

\end{tikzpicture}


==> figs/Expansion.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Dimension},
xmin=1, xmax=50,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Loss - 1},
ymin=0.00739155943673751, ymax=1.84913316260932,
ymode=log,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
1 0.912515640258789
2 0.269077777862549
3 0.0242962837219238
4 0.0104358196258545
5 0.0122742652893066
6 0.00950050354003906
7 0.010007381439209
8 0.0109317302703857
9 0.0098799467086792
10 0.0103014707565308
12 0.0110207796096802
15 0.0102488994598389
18 0.0121402740478516
20 0.0120888948440552
22 0.0126101970672607
25 0.0111042261123657
28 0.0126948356628418
30 0.0101653337478638
32 0.0103832483291626
35 0.0123393535614014
38 0.0145386457443237
40 0.0110265016555786
42 0.0100284814834595
45 0.0154595375061035
48 0.0123429298400879
50 0.0151213407516479
};
\addlegendentry{\tiny Latent Dimension Expansion (Train)}
\addplot [ultra thick, darkorange25512714]
table {%
1 0.946917653083801
2 0.318706750869751
3 0.0301058292388916
4 0.0160820484161377
5 0.0187867879867554
6 0.0158431529998779
7 0.0811147689819336
8 0.0134366750717163
9 0.0124049186706543
10 0.0156028270721436
12 0.0170485973358154
15 0.014936089515686
18 0.0157601833343506
20 0.0159978866577148
22 0.0164306163787842
25 0.0203858613967896
28 0.0271339416503906
30 0.0138435363769531
32 0.0179600715637207
35 0.0229508876800537
38 0.0526807308197021
40 0.0204046964645386
42 0.0182240009307861
45 0.029407262802124
48 0.0183042287826538
50 0.0275795459747314
};
\addlegendentry{\tiny Latent Dimension Expansion (Test)}
\addplot [ultra thick, forestgreen4416044]
table {%
1 1.36205339431763
2 1.03193306922913
3 0.960177302360535
4 0.951293349266052
5 0.936946749687195
6 0.947170972824097
7 0.939349770545959
8 0.919877529144287
9 0.945632219314575
10 0.92163610458374
20 0.942105174064636
30 0.93574857711792
40 0.921094417572021
50 0.912097454071045
};
\addlegendentry{\tiny Hidden Dimension Expansion (Train)}
\addplot [ultra thick, crimson2143940]
table {%
1 1.43865823745728
2 1.06923317909241
3 0.998565196990967
4 0.984026193618774
5 0.971981644630432
6 0.982934236526489
7 0.977688908576965
8 0.95474100112915
9 0.975375771522522
10 0.952386975288391
20 0.976752042770386
30 0.971861720085144
40 0.956856489181519
50 0.951345920562744
};
\addlegendentry{\tiny Hidden Dimension Expansion (Test)}
\end{axis}

\end{tikzpicture}


==> figs/ROBER_dr_errors.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
log basis x={2},
log basis y={10},
tick align=outside,
tick pos=left,
title={Relative Error on Test Dataset},
x grid style={darkgray176},
xlabel={Training Samples},
xmin=6, xmax=6000,
xmode=log,
xtick style={color=black},
xtick={1,4,16,64,256,1024,4096,16384,65536},
xticklabels={
  \(\displaystyle {2^{0}}\),
  \(\displaystyle {2^{2}}\),
  \(\displaystyle {2^{4}}\),
  \(\displaystyle {2^{6}}\),
  \(\displaystyle {2^{8}}\),
  \(\displaystyle {2^{10}}\),
  \(\displaystyle {2^{12}}\),
  \(\displaystyle {2^{14}}\),
  \(\displaystyle {2^{16}}\)
},
y grid style={darkgray176},
ylabel={Relative Error},
ymin=0.000201404200900347, ymax=0.283163924536979,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [draw=black, mark=o, only marks]
table{%
x  y
8 0.203680008649826
16 0.0626891255378723
32 0.00244017015211284
64 0.00117605680134147
128 0.000834547448903322
256 0.000527558499015868
512 0.000465635588625446
1024 0.000371808651834726
2048 0.00036562405875884
4096 0.00028000000747852
};
\end{axis}

\end{tikzpicture}


==> figs/ROBER_rel_errors_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Relative Error on Test Dataset},
x grid style={darkgray176},
xlabel={Time (s)},
xmin=1.59985871960606e-05, xmax=100000,
xmode=log,
xtick style={color=black},
xtick={1e-07,1e-05,0.001,0.1,10,1000,100000,10000000},
xticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{7}}\)
},
y grid style={darkgray176},
ylabel={Error},
ymin=9.67972521797489e-09, ymax=0.0456406829012049,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [semithick, steelblue31119180]
table {%
1.59985871960606e-05 3.08307583907208e-08
2.55954792269953e-05 1.94627158833782e-08
4.09491506238043e-05 2.02269667681776e-08
6.55128556859551e-05 2.06827586168856e-08
0.000104811313415469 4.86586735348737e-08
0.000167683293681101 4.21710772968709e-08
0.000268269579527973 5.89156918806566e-08
0.000429193426012878 6.87071377569737e-08
0.0006866488450043 9.48121794408507e-08
0.00109854114198756 1.12682130293251e-07
0.00175751062485479 1.53097289512516e-07
0.00281176869797423 2.87100505147464e-07
0.00449843266896944 5.43273017683532e-07
0.00719685673001152 8.00580892246217e-07
0.0115139539932645 1.31707463424391e-06
0.0184206996932672 2.07976154342759e-06
0.0294705170255181 3.08467110698984e-06
0.0471486636345739 5.32354806637159e-06
0.0754312006335462 8.91883701115148e-06
0.120679264063933 1.49962561408756e-05
0.193069772888325 2.81488901237026e-05
0.308884359647748 5.25902287336066e-05
0.494171336132384 8.35168830235489e-05
0.79060432109077 0.00011217802966712
1.2648552168553 0.000138055751449428
2.02358964772516 0.000174243279616348
3.23745754281765 0.000220706715481356
5.17947467923121 0.00031784106977284
8.28642772854684 0.000428244937211275
13.2571136559011 0.000519196211826056
21.2095088792019 0.000616912730038166
33.9322177189533 0.000734582601580769
54.2867543932386 0.000850565731525421
86.8511373751352 0.000882657070178539
138.949549437314 0.000803728646133095
222.29964825262 0.000682168116327375
355.648030622313 0.000640174432191998
568.98660290183 0.000666823179926723
910.298177991523 0.000728213461115956
1456.34847750124 0.000785965239629149
2329.95181051537 0.000800231820903718
3727.59372031494 0.0007526318076998
5963.62331659464 0.000663000799249858
9540.95476349996 0.000550709315575659
15264.1796717524 0.000435171707067639
24420.5309454865 0.000339795224135742
39069.3993705462 0.000267217867076397
62505.5192527398 0.000219254739931785
100000 0.000191685729078017
};
\addlegendentry{\lilans}
\addplot [semithick, darkorange25512714]
table {%
1.59985871960606e-05 3.90101142500043e-08
2.55954792269953e-05 4.51655672861762e-08
4.09491506238043e-05 5.51528884784602e-08
6.55128556859551e-05 3.73849786683422e-08
0.000104811313415469 7.49627133700415e-08
0.000167683293681101 8.64904023956115e-08
0.000268269579527973 1.11946519609774e-07
0.000429193426012878 2.3297407381051e-07
0.0006866488450043 2.65321773440519e-07
0.00109854114198756 4.50399880946861e-07
0.00175751062485479 8.88673355348146e-07
0.00281176869797423 9.50775017827254e-07
0.00449843266896944 9.50128139720618e-07
0.00719685673001152 1.42830538152339e-06
0.0115139539932645 2.48186302087561e-06
0.0184206996932672 3.66188805855927e-06
0.0294705170255181 5.56696522835409e-06
0.0471486636345739 1.00770821518381e-05
0.0754312006335462 1.73190837813308e-05
0.120679264063933 2.66785082203569e-05
0.193069772888325 4.17153969465289e-05
0.308884359647748 7.6775970228482e-05
0.494171336132384 0.000137608920340426
0.79060432109077 0.000252023834036663
1.2648552168553 0.000426866376074031
2.02358964772516 0.00059743324527517
3.23745754281765 0.000719504256267101
5.17947467923121 0.000918330915737897
8.28642772854684 0.00130781508050859
13.2571136559011 0.00192522641737014
21.2095088792019 0.00275308429263532
33.9322177189533 0.00361457653343678
54.2867543932386 0.00440101837739348
86.8511373751352 0.00487308716401458
138.949549437314 0.00514222076162696
222.29964825262 0.0051712142303586
355.648030622313 0.005132463760674
568.98660290183 0.00493653444573283
910.298177991523 0.00467363279312849
1456.34847750124 0.00430101016536355
2329.95181051537 0.00393386743962765
3727.59372031494 0.00349000957794487
5963.62331659464 0.00307405623607337
9540.95476349996 0.00269166636280715
15264.1796717524 0.00226583168841898
24420.5309454865 0.00186562293674797
39069.3993705462 0.00146901037078351
62505.5192527398 0.00115217140410095
100000 0.000866740709170699
};
\addlegendentry{Sulzer and Buck I}
\addplot [semithick, forestgreen4416044]
table {%
1.59985871960606e-05 3.67379335841633e-08
2.55954792269953e-05 3.23809281610465e-08
4.09491506238043e-05 2.74620095552791e-08
6.55128556859551e-05 3.23975619664907e-08
0.000104811313415469 4.58458266905382e-08
0.000167683293681101 8.27076860332454e-08
0.000268269579527973 1.25701959063917e-07
0.000429193426012878 1.34323173028861e-07
0.0006866488450043 1.10801970265584e-07
0.00109854114198756 2.95900690616691e-07
0.00175751062485479 5.15896033448371e-07
0.00281176869797423 4.96169718644524e-07
0.00449843266896944 5.65515961170604e-07
0.00719685673001152 6.67897097628156e-07
0.0115139539932645 9.00719896890223e-07
0.0184206996932672 1.82966289230535e-06
0.0294705170255181 3.80998039872793e-06
0.0471486636345739 5.87462000112282e-06
0.0754312006335462 7.944215212774e-06
0.120679264063933 9.50564935919829e-06
0.193069772888325 1.69487320818007e-05
0.308884359647748 4.25904181611259e-05
0.494171336132384 9.24187334021553e-05
0.79060432109077 0.000172213680343702
1.2648552168553 0.000272475619567558
2.02358964772516 0.000359496858436614
3.23745754281765 0.000427382998168468
5.17947467923121 0.00051911681657657
8.28642772854684 0.000668516324367374
13.2571136559011 0.000914492993615568
21.2095088792019 0.00120237690862268
33.9322177189533 0.0014207442291081
54.2867543932386 0.00152255059219897
86.8511373751352 0.0016133802710101
138.949549437314 0.00169882806949317
222.29964825262 0.00183014804497361
355.648030622313 0.00205006008036435
568.98660290183 0.00235544145107269
910.298177991523 0.0026820432394743
1456.34847750124 0.00289811799302697
2329.95181051537 0.00291926926001906
3727.59372031494 0.00273310532793403
5963.62331659464 0.00236114813014865
9540.95476349996 0.00188327301293612
15264.1796717524 0.00144277338404208
24420.5309454865 0.0011059797834605
39069.3993705462 0.000874875928275287
62505.5192527398 0.000734174565877765
100000 0.000613291398622096
};
\addlegendentry{Sulzer and Buck II}
\addplot [semithick, crimson2143940]
table {%
1.59985871960606e-05 3.14492005770717e-08
2.55954792269953e-05 2.1248878212532e-08
4.09491506238043e-05 2.42789521820441e-08
6.55128556859551e-05 2.860958758788e-08
0.000104811313415469 5.16421678753431e-08
0.000167683293681101 7.3781151854746e-08
0.000268269579527973 1.36467221523162e-07
0.000429193426012878 2.20873943135302e-07
0.0006866488450043 5.17254363785469e-07
0.00109854114198756 1.09289896954579e-06
0.00175751062485479 2.44149327954801e-06
0.00281176869797423 4.84966585645452e-06
0.00449843266896944 1.0104669854627e-05
0.00719685673001152 1.89065449376358e-05
0.0115139539932645 2.74102876574034e-05
0.0184206996932672 2.96469461318338e-05
0.0294705170255181 2.42636433540611e-05
0.0471486636345739 2.1496456611203e-05
0.0754312006335462 4.92692888656165e-05
0.120679264063933 0.000107481304439716
0.193069772888325 0.000202276176423766
0.308884359647748 0.000372211041394621
0.494171336132384 0.000654281640890986
0.79060432109077 0.00104156241286546
1.2648552168553 0.00146118376869708
2.02358964772516 0.00179097300861031
3.23745754281765 0.00192260730545968
5.17947467923121 0.00183489813935012
8.28642772854684 0.00197020918130875
13.2571136559011 0.00276852189563215
21.2095088792019 0.00363445677794516
33.9322177189533 0.00422926293686032
54.2867543932386 0.00468315603211522
86.8511373751352 0.00507776765152812
138.949549437314 0.0053832228295505
222.29964825262 0.00570202711969614
355.648030622313 0.00620419904589653
568.98660290183 0.00646328879520297
910.298177991523 0.00613196846097708
1456.34847750124 0.00527374306693673
2329.95181051537 0.00400962913408875
3727.59372031494 0.00266844732686877
5963.62331659464 0.00170015555340797
9540.95476349996 0.00134886766318232
15264.1796717524 0.00151570921298116
24420.5309454865 0.00154564424883574
39069.3993705462 0.00136577489320189
62505.5192527398 0.00108994438778609
100000 0.00080842844909057
};
\addlegendentry{DeepONet}
\addplot [semithick, mediumpurple148103189]
table {%
1.59985871960606e-05 0.00281916814856231
2.55954792269953e-05 0.00492784241214395
4.09491506238043e-05 0.00468146521598101
6.55128556859551e-05 0.00504846265539527
0.000104811313415469 0.0050610164180398
0.000167683293681101 0.0050414577126503
0.000268269579527973 0.00487425643950701
0.000429193426012878 0.00461791409179568
0.0006866488450043 0.00430777901783586
0.00109854114198756 0.00437276205047965
0.00175751062485479 0.00524263037368655
0.00281176869797423 0.006375711876899
0.00449843266896944 0.00748551776632667
0.00719685673001152 0.00856632087379694
0.0115139539932645 0.00970785971730947
0.0184206996932672 0.0109161892905831
0.0294705170255181 0.0121821705251932
0.0471486636345739 0.0135056944563985
0.0754312006335462 0.0148898418992758
0.120679264063933 0.0163339860737324
0.193069772888325 0.017824549227953
0.308884359647748 0.019319674000144
0.494171336132384 0.0207301173359156
0.79060432109077 0.0219050645828247
1.2648552168553 0.0226367693394423
2.02358964772516 0.022699261084199
3.23745754281765 0.0219292156398296
5.17947467923121 0.02033331990242
8.28642772854684 0.0183844044804573
13.2571136559011 0.0168889947235584
21.2095088792019 0.0156927853822708
33.9322177189533 0.0145819559693336
54.2867543932386 0.0135725922882557
86.8511373751352 0.0127351265400648
138.949549437314 0.0123075684532523
222.29964825262 0.0120465038344264
355.648030622313 0.0115802027285099
568.98660290183 0.0108378333970904
910.298177991523 0.0098959356546402
1456.34847750124 0.00897479709237814
2329.95181051537 0.00825905613601208
3727.59372031494 0.00771280098706484
5963.62331659464 0.00731573440134525
9540.95476349996 0.00711006578058004
15264.1796717524 0.00708374753594398
24420.5309454865 0.00717187346890569
39069.3993705462 0.00740335276350379
62505.5192527398 0.00801475532352924
100000 0.0090134609490633
};
\addlegendentry{NODE}
\end{axis}

\end{tikzpicture}


==> figs/ROBER_skip_discretizations.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Various Training Time Discretizations},
x grid style={darkgray176},
xlabel={Times (s)},
xmin=1.25e-05, xmax=125000,
xmode=log,
xtick style={color=black},
xtick={1e-07,1e-05,0.001,0.1,10,1000,100000,10000000},
xticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{7}}\)
},
y grid style={darkgray176},
ylabel={Steps Retained},
ymin=3.52901242060987, ymax=55.5396175018642,
ymode=log,
ytick style={color=black},
ytick={1,2,3,4,5,6,7,8,9,10,20,30,40,50,60,70,80,90,100,200,300,400},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
1.59985829668585e-05 49
2.55954673775705e-05 49
4.09491221944336e-05 49
6.55128678772599e-05 49
0.000104811369965319 49
0.000167683348990977 49
0.000268269592197612 49
0.000429193605668843 49
0.000686648942064494 49
0.0010985410772264 49
0.00175751012284309 49
0.00281176739372313 49
0.0044984295964241 49
0.00719685014337301 49
0.0115139465779066 49
0.0184206832200289 49
0.0294704865664244 49
0.0471486672759056 49
0.075431190431118 49
0.120679251849651 49
0.193069815635681 49
0.308884352445602 49
0.494171231985092 49
0.790603935718536 49
1.26485502719879 49
2.02358889579773 49
3.23745584487915 49
5.17947053909302 49
8.2864236831665 49
13.2571115493774 49
21.2095012664795 49
33.9321975708008 49
54.2867126464844 49
86.8510513305664 49
138.949447631836 49
222.299560546875 49
355.647827148438 49
568.986145019531 49
910.297241210938 49
1456.34826660156 49
2329.95092773438 49
3727.59350585938 49
5963.62158203125 49
9540.94921875 49
15264.16015625 49
24420.494140625 49
39069.33203125 49
62505.46484375 49
100000 49
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 26
1.59985829668585e-05 26
4.09491221944336e-05 26
0.000104811369965319 26
0.000268269592197612 26
0.000686648942064494 26
0.00175751012284309 26
0.0044984295964241 26
0.0115139465779066 26
0.0294704865664244 26
0.075431190431118 26
0.193069815635681 26
0.494171231985092 26
1.26485502719879 26
3.23745584487915 26
8.2864236831665 26
21.2095012664795 26
54.2867126464844 26
138.949447631836 26
355.647827148438 26
910.297241210938 26
2329.95092773438 26
5963.62158203125 26
15264.16015625 26
39069.33203125 26
100000 26
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 14
1.59985829668585e-05 14
0.000104811369965319 14
0.000686648942064494 14
0.0044984295964241 14
0.0294704865664244 14
0.193069815635681 14
1.26485502719879 14
8.2864236831665 14
54.2867126464844 14
355.647827148438 14
2329.95092773438 14
15264.16015625 14
100000 14
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 10
1.59985829668585e-05 10
0.000268269592197612 10
0.0044984295964241 10
0.075431190431118 10
1.26485502719879 10
21.2095012664795 10
355.647827148438 10
5963.62158203125 10
100000 10
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 8
1.59985829668585e-05 8
0.000686648942064494 8
0.0294704865664244 8
1.26485502719879 8
54.2867126464844 8
2329.95092773438 8
100000 8
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 6
1.59985829668585e-05 6
0.0044984295964241 6
1.26485502719879 6
355.647827148438 6
100000 6
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 5
1.59985829668585e-05 5
0.0294704865664244 5
54.2867126464844 5
100000 5
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 4
1.59985829668585e-05 4
1.26485502719879 4
100000 4
};
\end{axis}

\end{tikzpicture}


==> figs/ROBER_tr_errors.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Relative Error on Test Dataset},
x grid style={darkgray176},
xlabel={Skipped Steps},
xmin=0.853079366789105, xmax=28.1333729713019,
xmode=log,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,20,30,40,50,60, 70,80,90,100,200,300},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
},
y grid style={darkgray176},
ylabel={Relative Error},
ymin=0.00056525672997053, ymax=0.340571094231357,
ymode=log,
ytick style={color=black},
ytick={0.001,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4,0.5},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
}
]
\addplot [draw=black, mark=o, only marks]
table{%
x  y
1 0.000834547448903322
2 0.000987709267064929
4 0.000827469048090279
6 0.00115811603609473
8 0.00142520433291793
12 0.0241827107965946
16 0.0573260225355625
24 0.245794907212257
};
\addlegendentry{\lilan}
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
1 0.000904617481864989
2 0.000756149471271783
4 0.000926435168366879
6 0.00108375179115683
8 0.0022453349083662
12 0.020584961399436
16 0.055563673377037
24 0.254592657089233
};
\addlegendentry{$\lilan_{\cancel{\boldsymbol{\tau}}}$}
\end{axis}

\end{tikzpicture}


==> figs/ac_err_band_width.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
title={Error Range of Networks Trained from 100 Random Initializations},
x grid style={darkgray176},
xlabel={Time (s)},
xmin=0.1, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Width of Error Band},
ymin=0.00134062066369237, ymax=0.021518412037619,
ymode=log,
ytick style={color=black},
ytick={0.001,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4,0.5},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
}
]
\addplot [semithick, steelblue31119180]
table {%
0.1 0.00361272340204471
0.2 0.0033281864532273
0.3 0.00310973183858739
0.4 0.00306674345440277
0.5 0.00300726777147514
0.6 0.00291482453605393
0.7 0.00279138095483842
0.8 0.0027186929714835
0.9 0.00262781076891163
1 0.00251850730082379
1.1 0.00239295442909818
1.2 0.00225432551563564
1.3 0.00216983468568426
1.4 0.00210453712347048
1.5 0.00203137423304347
1.6 0.00195143232943909
1.7 0.00186602688796689
1.8 0.00177672046342732
1.9 0.00168534520792609
2 0.0015941133142996
2.1 0.00152090315069364
2.2 0.00152405597400325
2.3 0.00153497561942841
2.4 0.00155247892806609
2.5 0.00158864725590417
2.6 0.00165531432579371
2.7 0.00172072366392276
2.8 0.00178456931116733
2.9 0.00184609034655255
3 0.00190387352578008
3.1 0.00195584150704235
3.2 0.00199958489279044
3.3 0.00203488118169998
3.4 0.00210201769323539
3.5 0.00216804114807006
3.6 0.00223439618442567
3.7 0.00230254948962853
3.8 0.00237374549225615
3.9 0.00244885234694888
4 0.00252820009071069
4.1 0.00261142380995142
4.2 0.00269758500819615
4.3 0.00278581442042561
4.4 0.00293630186486016
4.5 0.00315251219428521
4.6 0.00341828185097691
4.7 0.00370545142859202
4.8 0.00401264790131635
4.9 0.00433974607789422
5 0.0046855520250321
5.1 0.00504913648744643
5.2 0.00547840982116114
5.3 0.0059634864708915
5.4 0.00649013101139463
5.5 0.00707364739408353
5.6 0.00767739965261632
5.7 0.00829634246468042
5.8 0.00892320920588164
5.9 0.00955014290231803
6 0.0101700574633587
6.1 0.0107770153547524
6.2 0.0113659221830891
6.3 0.0119318769283846
6.4 0.0124699546479228
6.5 0.0129758318081262
6.6 0.0134463714468891
6.7 0.0138796363831039
6.8 0.0142747191782665
6.9 0.0146624642354514
7 0.0150322373047308
7.1 0.0153711522657243
7.2 0.0156752218037865
7.3 0.0159401869793396
7.4 0.0161650877491213
7.5 0.0164188881743569
7.6 0.0167429153018428
7.7 0.0170417290761824
7.8 0.0173175012705681
7.9 0.0175701876608407
8 0.0177985931906047
8.1 0.0180025313037944
8.2 0.0181830649948358
8.3 0.0183423301805689
8.4 0.0184828963615281
8.5 0.0186068483841423
8.6 0.0187150946473202
8.7 0.0188070896114591
8.8 0.0188809821271342
8.9 0.0189341485852084
9 0.0189638641260322
9.1 0.018967695486936
9.2 0.018943538262027
9.3 0.0188896686527641
9.4 0.0188051444217321
9.5 0.0186922127229046
9.6 0.0185625452912461
9.7 0.01843354880718
9.8 0.0183417931559416
9.9 0.0184225999092399
10 0.0184716458222754
};
\addlegendentry{Width of Error Band}
\end{axis}

\end{tikzpicture}


==> figs/ac_rand_err.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
title={Error Range of Networks Trained from 100 Random Initializations},
x grid style={darkgray176},
xlabel={Time (s)},
xmin=0.1, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative L2-Norm Error},
ymin=0.00577651067981189, ymax=0.0860214825668982,
ymode=log,
ytick style={color=black},
ytick={0.001,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4,0.5},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0.1,0.0140104128944052)
--(axis cs:0.1,0.0103976894923605)
--(axis cs:0.2,0.00966981243424112)
--(axis cs:0.3,0.00903532827582287)
--(axis cs:0.4,0.00850835486744291)
--(axis cs:0.5,0.00807037237667045)
--(axis cs:0.6,0.00771186810721671)
--(axis cs:0.7,0.00742862334719387)
--(axis cs:0.8,0.00713890257213179)
--(axis cs:0.9,0.00691051235607854)
--(axis cs:1,0.00674092537753696)
--(axis cs:1.1,0.00662487498583887)
--(axis cs:1.2,0.00655677558594954)
--(axis cs:1.3,0.00653102124045442)
--(axis cs:1.4,0.00654226334582126)
--(axis cs:1.5,0.00658575649363163)
--(axis cs:1.6,0.00665753398445862)
--(axis cs:1.7,0.00675423972067853)
--(axis cs:1.8,0.00687268797951016)
--(axis cs:1.9,0.00700934302066712)
--(axis cs:2,0.00715989759250413)
--(axis cs:2.1,0.00731911285624171)
--(axis cs:2.2,0.00748104444757685)
--(axis cs:2.3,0.007639724773706)
--(axis cs:2.4,0.00779024774477227)
--(axis cs:2.5,0.00792573580446513)
--(axis cs:2.6,0.00802841276787282)
--(axis cs:2.7,0.00812858462995266)
--(axis cs:2.8,0.00823094036370227)
--(axis cs:2.9,0.00834135190408687)
--(axis cs:3,0.00846628609050648)
--(axis cs:3.1,0.00861224363942403)
--(axis cs:3.2,0.00878518770871639)
--(axis cs:3.3,0.00898815078532287)
--(axis cs:3.4,0.00918324254634704)
--(axis cs:3.5,0.00940570157985184)
--(axis cs:3.6,0.00965644702989708)
--(axis cs:3.7,0.00993660630419915)
--(axis cs:3.8,0.0102478762386854)
--(axis cs:3.9,0.010592619367875)
--(axis cs:4,0.0109736980487248)
--(axis cs:4.1,0.0113942053050737)
--(axis cs:4.2,0.0118571704292838)
--(axis cs:4.3,0.0123651083174785)
--(axis cs:4.4,0.0129194068270511)
--(axis cs:4.5,0.0135200101594766)
--(axis cs:4.6,0.0141657745936361)
--(axis cs:4.7,0.0148552276974062)
--(axis cs:4.8,0.015587213146162)
--(axis cs:4.9,0.0163610908833873)
--(axis cs:5,0.0171764816123942)
--(axis cs:5.1,0.0180328376404136)
--(axis cs:5.2,0.0189292134691917)
--(axis cs:5.3,0.019864406655382)
--(axis cs:5.4,0.0208355009082092)
--(axis cs:5.5,0.0218232550745526)
--(axis cs:5.6,0.022857451400195)
--(axis cs:5.7,0.0239329076542319)
--(axis cs:5.8,0.0250439085158797)
--(axis cs:5.9,0.0261845848718235)
--(axis cs:6,0.0273491743831749)
--(axis cs:6.1,0.0285322053115827)
--(axis cs:6.2,0.0297286217675122)
--(axis cs:6.3,0.0309337789795146)
--(axis cs:6.4,0.0321432316775206)
--(axis cs:6.5,0.0333524350551858)
--(axis cs:6.6,0.0345566122888927)
--(axis cs:6.7,0.0357508556762256)
--(axis cs:6.8,0.0369303173521379)
--(axis cs:6.9,0.0380595148861323)
--(axis cs:7,0.0391452019220625)
--(axis cs:7.1,0.0401964545437811)
--(axis cs:7.2,0.0412135720564887)
--(axis cs:7.3,0.0421980293720201)
--(axis cs:7.4,0.0431496302418489)
--(axis cs:7.5,0.0440662624310932)
--(axis cs:7.6,0.044946020691479)
--(axis cs:7.7,0.0457880314849333)
--(axis cs:7.8,0.0465924891579165)
--(axis cs:7.9,0.0473605665996011)
--(axis cs:8,0.0480941201394169)
--(axis cs:8.1,0.0487949605962069)
--(axis cs:8.2,0.0494640583511384)
--(axis cs:8.3,0.0501016087988086)
--(axis cs:8.4,0.0507077459005586)
--(axis cs:8.5,0.0512830814661521)
--(axis cs:8.6,0.0518288973584502)
--(axis cs:8.7,0.0523471589732086)
--(axis cs:8.8,0.0528405442033781)
--(axis cs:8.9,0.0533126098974734)
--(axis cs:9,0.0537680785117619)
--(axis cs:9.1,0.0542130660921199)
--(axis cs:9.2,0.0546549171652945)
--(axis cs:9.3,0.0551012917407721)
--(axis cs:9.4,0.0555582291035099)
--(axis cs:9.5,0.0560255610349919)
--(axis cs:9.6,0.0564889459323434)
--(axis cs:9.7,0.0569247756229741)
--(axis cs:9.8,0.0572911253733689)
--(axis cs:9.9,0.0574514106374623)
--(axis cs:10,0.0576120162033538)
--(axis cs:10,0.0760836620256292)
--(axis cs:10,0.0760836620256292)
--(axis cs:9.9,0.0758740105467022)
--(axis cs:9.8,0.0756329185293105)
--(axis cs:9.7,0.075358324430154)
--(axis cs:9.6,0.0750514912235895)
--(axis cs:9.5,0.0747177737578964)
--(axis cs:9.4,0.0743633735252419)
--(axis cs:9.3,0.0739909603935362)
--(axis cs:9.2,0.0735984554273215)
--(axis cs:9.1,0.0731807615790559)
--(axis cs:9,0.072731942637794)
--(axis cs:8.9,0.0722467584826819)
--(axis cs:8.8,0.0717215263305123)
--(axis cs:8.7,0.0711542485846677)
--(axis cs:8.6,0.0705439920057703)
--(axis cs:8.5,0.0698899298502944)
--(axis cs:8.4,0.0691906422620868)
--(axis cs:8.3,0.0684439389793774)
--(axis cs:8.2,0.0676471233459742)
--(axis cs:8.1,0.0667974919000013)
--(axis cs:8,0.0658927133300216)
--(axis cs:7.9,0.0649307542604418)
--(axis cs:7.8,0.0639099904284846)
--(axis cs:7.7,0.0628297605611156)
--(axis cs:7.6,0.0616889359933218)
--(axis cs:7.5,0.0604851506054501)
--(axis cs:7.4,0.0593147179909702)
--(axis cs:7.3,0.0581382163513596)
--(axis cs:7.2,0.0568887938602752)
--(axis cs:7.1,0.0555676068095054)
--(axis cs:7,0.0541774392267933)
--(axis cs:6.9,0.0527219791215837)
--(axis cs:6.8,0.0512050365304044)
--(axis cs:6.7,0.0496304920593295)
--(axis cs:6.6,0.0480029837357819)
--(axis cs:6.5,0.046328266863312)
--(axis cs:6.4,0.0446131863254434)
--(axis cs:6.3,0.0428656559078992)
--(axis cs:6.2,0.0410945439506013)
--(axis cs:6.1,0.0393092206663351)
--(axis cs:6,0.0375192318465336)
--(axis cs:5.9,0.0357347277741415)
--(axis cs:5.8,0.0339671177217614)
--(axis cs:5.7,0.0322292501189124)
--(axis cs:5.6,0.0305348510528113)
--(axis cs:5.5,0.0288969024686361)
--(axis cs:5.4,0.0273256319196038)
--(axis cs:5.3,0.0258278931262735)
--(axis cs:5.2,0.0244076232903529)
--(axis cs:5.1,0.0230819741278601)
--(axis cs:5,0.0218620336374263)
--(axis cs:4.9,0.0207008369612815)
--(axis cs:4.8,0.0195998610474784)
--(axis cs:4.7,0.0185606791259982)
--(axis cs:4.6,0.017584056444613)
--(axis cs:4.5,0.0166725223537618)
--(axis cs:4.4,0.0158557086919113)
--(axis cs:4.3,0.0151509227379041)
--(axis cs:4.2,0.0145547554374799)
--(axis cs:4.1,0.0140056291150251)
--(axis cs:4,0.0135018981394355)
--(axis cs:3.9,0.0130414717148238)
--(axis cs:3.8,0.0126216217309416)
--(axis cs:3.7,0.0122391557938277)
--(axis cs:3.6,0.0118908432143227)
--(axis cs:3.5,0.0115737427279219)
--(axis cs:3.4,0.0112852602395824)
--(axis cs:3.3,0.0110230319670229)
--(axis cs:3.2,0.0107847726015068)
--(axis cs:3.1,0.0105680851464664)
--(axis cs:3,0.0103701596162866)
--(axis cs:2.9,0.0101874422506394)
--(axis cs:2.8,0.0100155096748696)
--(axis cs:2.7,0.00984930829387542)
--(axis cs:2.6,0.00968372709366653)
--(axis cs:2.5,0.00951438306036931)
--(axis cs:2.4,0.00934272667283837)
--(axis cs:2.3,0.00917470039313442)
--(axis cs:2.2,0.0090051004215801)
--(axis cs:2.1,0.00884001600693535)
--(axis cs:2,0.00875401090680373)
--(axis cs:1.9,0.00869468822859321)
--(axis cs:1.8,0.00864940844293748)
--(axis cs:1.7,0.00862026660864543)
--(axis cs:1.6,0.00860896631389771)
--(axis cs:1.5,0.0086171307266751)
--(axis cs:1.4,0.00864680046929174)
--(axis cs:1.3,0.00870085592613868)
--(axis cs:1.2,0.00881110110158518)
--(axis cs:1.1,0.00901782941493705)
--(axis cs:1,0.00925943267836075)
--(axis cs:0.9,0.00953832312499017)
--(axis cs:0.8,0.00985759554361529)
--(axis cs:0.7,0.0102200043020323)
--(axis cs:0.6,0.0106266926432706)
--(axis cs:0.5,0.0110776401481456)
--(axis cs:0.4,0.0115750983218457)
--(axis cs:0.3,0.0121450601144103)
--(axis cs:0.2,0.0129979988874684)
--(axis cs:0.1,0.0140104128944052)
--cycle;
\addlegendimage{area legend, fill=steelblue31119180, fill opacity=0.2}
\addlegendentry{Min/Max Error Range}

\addplot [semithick, steelblue31119180]
table {%
0.1 0.0118267913973069
0.2 0.0110265436319726
0.3 0.0103586271994095
0.4 0.00978944832646171
0.5 0.00929863862512417
0.6 0.0088765048466688
0.7 0.00851980711740193
0.8 0.00822699906399783
0.9 0.00799479425004289
1 0.00781728257292028
1.1 0.00768703019535583
1.2 0.00759671356869136
1.3 0.00754031972795206
1.4 0.00751369160712504
1.5 0.00751453040458787
1.6 0.00754197711872403
1.7 0.00759586521084868
1.8 0.00767578656873029
1.9 0.00778020314411296
2 0.0079058835925946
2.1 0.00804788616077675
2.2 0.00820011304155466
2.3 0.00835624265470866
2.4 0.00851075417231791
2.5 0.00865979172533325
2.6 0.0088017183463224
2.7 0.00893730099525652
2.8 0.00906951989070431
2.9 0.00920305091757662
3 0.00934354221435807
3.1 0.00949686104208931
3.2 0.0096684864382461
3.3 0.00986315338599927
3.4 0.0100847536786434
3.5 0.0103364263713358
3.6 0.0106207430325788
3.7 0.0109399003809174
3.8 0.0112958745368494
3.9 0.0116905461422311
4 0.0121258002875585
4.1 0.0126036118628428
4.2 0.0131261615485906
4.3 0.0136959511908505
4.4 0.0143158369858573
4.5 0.0149889372391955
4.6 0.0157184251363077
4.7 0.016507281493603
4.8 0.0173580782133051
4.9 0.0182727742254255
5 0.0192525633194506
5.1 0.0202977834046447
5.2 0.0214077355166184
5.3 0.0225805134628712
5.4 0.0238129609476108
5.5 0.0251007887225019
5.6 0.0264387503854642
5.7 0.0278207303480213
5.8 0.0292397697321839
5.9 0.0306881732545045
6 0.0321577868675153
6.1 0.0336403326154675
6.2 0.0351275726529018
6.3 0.0366114354289843
6.4 0.0380842498028805
6.5 0.0395389735622229
6.6 0.0409693763228641
6.7 0.0423701407412322
6.8 0.0437368239327468
6.9 0.0450658257056666
7 0.0463544026628426
7.1 0.0476005963387656
7.2 0.0488030655939136
7.3 0.0499608645477184
7.4 0.0510732608323421
7.5 0.0521396766743202
7.6 0.0531597526720489
7.7 0.0541334471253709
7.8 0.0550610097409578
7.9 0.055942858742225
8 0.0567795687033693
8.1 0.0575718726676034
8.2 0.0583206672444007
8.3 0.0590272113326164
8.4 0.059693222452331
8.5 0.0603207787197968
8.6 0.0609121510716283
8.7 0.0614696343286807
8.8 0.0619954758664164
8.9 0.0624918470462127
9 0.062960829400078
9.1 0.0634044842371809
9.2 0.0638247831090488
9.3 0.0642234933312096
9.4 0.0646019922621487
9.5 0.064961375069161
9.6 0.0653026109637144
9.7 0.0656262289352252
9.8 0.065932379847439
9.9 0.0662208490356613
10 0.066491350976315
};
\addlegendentry{Mean Error}
\end{axis}

\end{tikzpicture}


==> figs/ac_skip.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Relative Error on Test Data},
x grid style={darkgray176},
xlabel={Skipped Steps},
xmin=0.899999976158142, xmax=55,
xmode=log,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,20,30,40,50},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
},
y grid style={darkgray176},
ylabel={Relative L2 Error},
ymin=0.0154382191943308, ymax=0.55134185842599295,
ymode=log,
ytick style={color=black},
ytick={0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4,0.5},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
}
]
\addplot [draw=black, mark=o, only marks]
table{%
x  y
1 0.0290755089372396
2 0.0285974740982056
4 0.0311386156827211
5 0.0305384490638971
10 0.0306355189532042
20 0.0398451648652554
25 0.0533566884696484
33 0.049382533878088
50 0.0850562676787376
};
\addlegendentry{\lilan}
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
1 0.0355829782783985
2 0.0359165668487549
4 0.0364157110452652
5 0.0363361723721027
10 0.0422995947301388
20 0.0830635279417038
25 0.0679647251963615
33 0.134664416313171
50 0.297267258167267
};
\addlegendentry{$\lilan_{\cancel{\boldsymbol{\tau}}}$}
\end{axis}

\end{tikzpicture}


==> figs/arch_CD_2.tex <==
\begin{tikzpicture}[scale=.8, transform shape, node distance=1cm, >=Latex]
  \node[place](W){};
  \node(Z)[verybigbox2, right=1.2cm of W]{};
  \node(A)[smallbox]{$\xb_0$, $\mathbf{p}, t$};
  \node[place](X)[right=2.0cm of A]{};
  \node(D)[smallboxtimestacked, right=of A]{Encoder $\boldsymbol{\tau}_i$};
  \node(C)[smallboxinitstacked, above=3.5mm of D]{Encoder $\boldsymbol{\sE}_i$};
  \node(E)[smallboxdynstacked, below=3.5mm of D]{Encoder $\bs{c}_i$};
  \node(H)[smallboxinitstacked, right=of C]{$[\mathbf{y}_0]_i$};
  \node(HH)[smallboxtimestacked, right=0.9cm of D]{$\boldsymbol{\tau}_i$};
  \node(I)[smallboxdynstacked, right=0.95cm of E]{$\frac{d\mathbf{y}_i}{d\boldsymbol{\tau}}$};
  \node[place](Y)[right=6.0cm of A]{};
  \node(J)[bigboxstacked, right=of Y]{$\mathbf{y}_i({\boldsymbol{\tau}}) = [\mathbf{y}_0]_i + \boldsymbol{\tau}_i
  \circ \frac{d\mathbf{y}_i}{d\boldsymbol{\tau}}$};
  %\node(M)[smallbox, below=1.5cm of J]{$t$};
  \node(K)[smallboxdec, right=of J]{Decoder $\boldsymbol{\sD}$};
  \node(L)[smallbox, right=of K]{ $\xb(t)$};
  \draw[fork](A.east)--(C.west);
  \draw[fork](A.east)--(E.west);
  \draw[->](A)--(D);
  \draw[->](C)--(H);
  \draw[->](D)--(HH);
  \draw[->](E)--(I);
  \draw[->](HH)--(J);
  \draw[fork](H.east)--(J.west);
  \draw[fork](I.east)--(J.west);
  %\draw[fork](B.east)--(J.south)
  %\draw[->](B)--(J)
  %\draw[->](M)--(J);
  \draw[->](J)--(K);
  \draw[->](K)--(L);
\end{tikzpicture}

==> figs/arch_CE_2.tex <==
\begin{tikzpicture}[scale=.8, transform shape, node distance=1cm, >=Latex]
  \node[place](W){};
  \node(Z)[verybigbox, right=1.2cm of W]{};
  \node(A)[smallbox]{$\xb_0$, $\mathbf{p}, t$};
  \node[place](X)[right=2.0cm of A]{};
  \node(D)[smallboxtime, right=of A]{Encoder $\boldsymbol{\tau}$};
  \node(C)[smallboxinit, above=2.5mm of D]{Encoder $\boldsymbol{\sE}$};
  \node(E)[smallboxdyn, below=2.5mm of D]{Encoder $\bs{c}$};
  \node(H)[smallboxinit, right=of C]{$\mathbf{y}_0$};
  \node(HH)[smallboxtime, right=0.9cm of D]{$\boldsymbol{\tau}$};
  \node(I)[smallboxdyn, right=0.95cm of E]{$\frac{d\mathbf{y}}{d\boldsymbol{\tau}}$};
  \node[place](Y)[right=6.0cm of A]{};
  \node(J)[bigbox, right=of Y]{$\mathbf{y}({\boldsymbol{\tau}}) = \mathbf{y}_0 + \boldsymbol{\tau}
  \circ \frac{d\mathbf{y}}{d\boldsymbol{\tau}}$};
  %\node(M)[smallbox, below=1.5cm of J]{$t$};
  \node(K)[smallboxdecstacked, right=of J]{Decoder $\boldsymbol{\sD}_i$};
  \node(L)[smallboxstacked, right=of K]{ $\xb_i(t)$};
  \draw[fork](A.east)--(C.west);
  \draw[fork](A.east)--(E.west);
  \draw[->](A)--(D);
  \draw[->](C)--(H);
  \draw[->](D)--(HH);
  \draw[->](E)--(I);
  \draw[->](HH)--(J);
  \draw[fork](H.east)--(J.west);
  \draw[fork](I.east)--(J.west);
  %\draw[fork](B.east)--(J.south)
  %\draw[->](B)--(J)
  %\draw[->](M)--(J);
  \draw[->](J)--(K);
  \draw[->](K)--(L);
\end{tikzpicture}

==> figs/arch_FULL_1.tex <==
\begin{tikzpicture}[scale=.8, transform shape, node distance=1cm, >=Latex]
  \node[place](W){};
  \node(Z)[verybigbox, right=1.2cm of W]{};
  \node(A)[smallbox]{$\xb_0$, $\mathbf{p}, t$};
  \node[place](X)[right=2.0cm of A]{};
  \node(D)[smallboxtime, right=of A]{Encoder $\boldsymbol{\tau}$};
  \node(C)[smallboxinit, above=2.5mm of D]{Encoder $\boldsymbol{\sE}$};
  \node(E)[smallboxdyn, below=2.5mm of D]{Encoder $\bs{c}$};
  \node(H)[smallboxinit, right=of C]{$\mathbf{y}_0$};
  \node(HH)[smallboxtime, right=0.9cm of D]{$\boldsymbol{\tau}$};
  \node(I)[smallboxdyn, right=0.95cm of E]{$\frac{d\mathbf{y}}{d\boldsymbol{\tau}}$};
  \node[place](Y)[right=6.0cm of A]{};
  \node(J)[bigbox, right=of Y]{$\mathbf{y}({\boldsymbol{\tau}}) = \mathbf{y}_0 + \boldsymbol{\tau}
  \circ \frac{d\mathbf{y}}{d\boldsymbol{\tau}}$};
  %\node(M)[smallbox, below=1.5cm of J]{$t$};
  \node(K)[smallboxdec, right=of J]{Decoder $\boldsymbol{\sD}$};
  \node(L)[smallbox, right=of K]{ $\xb(t)$};
  \draw[fork](A.east)--(C.west);
  \draw[fork](A.east)--(E.west);
  \draw[->](A)--(D);
  \draw[->](C)--(H);
  \draw[->](D)--(HH);
  \draw[->](E)--(I);
  \draw[->](HH)--(J);
  \draw[fork](H.east)--(J.west);
  \draw[fork](I.east)--(J.west);
  %\draw[fork](B.east)--(J.south)
  %\draw[->](B)--(J)
  %\draw[->](M)--(J);
  \draw[->](J)--(K);
  \draw[->](K)--(L);
\end{tikzpicture}

==> figs/arch_IND_stack_2.tex <==
\begin{tikzpicture}[scale=.8, transform shape, node distance=1cm, >=Latex]
  \node[place](W){};
  \node(Z)[verybigbox2, right=1.2cm of W]{};
  \node(A)[smallbox]{$\xb_0$, $\mathbf{p}, t$};
  \node[place](X)[right=2.0cm of A]{};
  \node(D)[smallboxtimestacked, right=of A]{Encoder $\boldsymbol{\tau}_i$};
  \node(C)[smallboxinitstacked, above=3.5mm of D]{Encoder $\boldsymbol{\sE}_i$};
  \node(E)[smallboxdynstacked, below=3.5mm of D]{Encoder $\bs{c}_i$};
  \node(H)[smallboxinitstacked, right=of C]{$[\mathbf{y}_0]_i$};
  \node(HH)[smallboxtimestacked, right=0.9cm of D]{$\boldsymbol{\tau}_i$};
  \node(I)[smallboxdynstacked, right=0.95cm of E]{$\frac{d\mathbf{y}_i}{d\boldsymbol{\tau}}$};
  \node[place](Y)[right=6.0cm of A]{};
  \node(J)[bigboxstacked, right=of Y]{$\mathbf{y}_i({\boldsymbol{\tau}}) = [\mathbf{y}_0]_i + \boldsymbol{\tau}_i
  \circ \frac{d\mathbf{y}_i}{d\boldsymbol{\tau}}$};
  %\node(M)[smallbox, below=1.5cm of J]{$t$};
  \node(K)[smallboxdecstacked, right=of J]{Decoder $\boldsymbol{\sD}_i$};
  \node(L)[smallboxstacked, right=of K]{ $\xb_i(t)$};
  \draw[fork](A.east)--(C.west);
  \draw[fork](A.east)--(E.west);
  \draw[->](A)--(D);
  \draw[->](C)--(H);
  \draw[->](D)--(HH);
  \draw[->](E)--(I);
  \draw[->](HH)--(J);
  \draw[fork](H.east)--(J.west);
  \draw[fork](I.east)--(J.west);
  %\draw[fork](B.east)--(J.south)
  %\draw[->](B)--(J)
  %\draw[->](M)--(J);
  \draw[->](J)--(K);
  \draw[->](K)--(L);
\end{tikzpicture}

==> figs/ch_err_band_width.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
title={Error Range of Networks Trained from 100 Random Initializations},
x grid style={darkgray176},
xlabel={Time (s)},
xmin=0.025, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Width of Error Band},
ymin=0.00593249175890049, ymax=0.0487007965311798,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [semithick, steelblue31119180]
table {%
0.025 0.0196255282912785
0.05 0.0184087033297243
0.075 0.0182053293380956
0.1 0.0180751177637308
0.125 0.017852702544095
0.15 0.0173922799398236
0.175 0.0167138409770459
0.2 0.0159600423980238
0.225 0.0152475117212104
0.25 0.0146111845600725
0.275 0.0140433967576879
0.3 0.013528171681388
0.325 0.013053701672297
0.35 0.0126134873330968
0.375 0.0122039169213542
0.4 0.01182178121597
0.425 0.0114628065994614
0.45 0.0111215557881937
0.475 0.0107924086109431
0.5 0.0104707434191875
0.525 0.0101536033537042
0.55 0.00983973269139444
0.575 0.00952918692162793
0.6 0.0092227548718164
0.625 0.00892137605257495
0.65 0.0086256620321761
0.675 0.0083459464083911
0.7 0.00819129905032819
0.725 0.00805102930975612
0.75 0.00792386380745498
0.775 0.00780851274350053
0.8 0.00770425460437403
0.825 0.00761104205718507
0.85 0.00752909195554514
0.875 0.00745816511782754
0.9 0.0073969745460389
0.925 0.007343217707252
0.95 0.00729416147257703
0.975 0.00724706257808794
1 0.00719910487264919
1.025 0.00714735649585148
1.05 0.00708918959468
1.075 0.00702289299136087
1.1 0.00694790120651452
1.125 0.00686443708931806
1.15 0.00681994372967516
1.175 0.00676392805794229
1.2 0.00669472613229035
1.225 0.00661529365664493
1.25 0.00652824110162257
1.275 0.00656672332390109
1.3 0.00664043373134374
1.325 0.0067109177025154
1.35 0.00677981087372275
1.375 0.0068774688344393
1.4 0.00702927722954041
1.425 0.00715092965820921
1.45 0.00724264316233575
1.475 0.00731588249681106
1.5 0.00738759461397599
1.525 0.00747762641477487
1.55 0.00755594431988047
1.575 0.00762698029905675
1.6 0.00768972648103035
1.625 0.00774065412995723
1.65 0.00777583259045711
1.675 0.00779163582516866
1.7 0.00778537663713323
1.725 0.0078290590646195
1.75 0.00789461380941967
1.775 0.00794756731151439
1.8 0.00805127326106489
1.825 0.00816695011161291
1.85 0.00832001658884456
1.875 0.0084873328303034
1.9 0.0086276480946418
1.925 0.00873346085475832
1.95 0.00881204361052645
1.975 0.00887286271151068
2 0.00893881483307697
2.025 0.00906955642309631
2.05 0.00927995107680304
2.075 0.00949333209672568
2.1 0.00964243358729439
2.125 0.00973989837315588
2.15 0.00980947182500581
2.175 0.00986127108928939
2.2 0.00989912120140932
2.225 0.00992430431003064
2.25 0.00993689094205158
2.275 0.00993661982989878
2.3 0.00992389086751441
2.325 0.0099009714450761
2.35 0.0101925037767775
2.375 0.0106008447902878
2.4 0.0111041770974214
2.425 0.0115994762000198
2.45 0.0120011338542681
2.475 0.0122488654204085
2.5 0.012368686099956
2.525 0.0124262745456451
2.55 0.012460331164325
2.575 0.0124924601232136
2.6 0.01254117277955
2.625 0.0126290728530187
2.65 0.0127789247928348
2.675 0.01300007993274
2.7 0.0132811107296034
2.725 0.0135931308946128
2.75 0.0139080802012983
2.775 0.0142163552535942
2.8 0.0147439143738875
2.825 0.0153245378554062
2.85 0.0158600049896435
2.875 0.0163619028577489
2.9 0.0168377993089914
2.925 0.0172717848751963
2.95 0.0176619757763956
2.975 0.0180144845995686
3 0.0183210669220276
3.025 0.018564547644612
3.05 0.0187317016428733
3.075 0.0188231988096289
3.1 0.0188559480857825
3.125 0.0188567981675908
3.15 0.0188522530892727
3.175 0.0188583964870133
3.2 0.0188746070748991
3.225 0.0188862964982786
3.25 0.0188748605053228
3.275 0.0188270239855886
3.3 0.0187397363241572
3.325 0.0186211355197197
3.35 0.0184889042822949
3.375 0.0183645803751385
3.4 0.0182617568622734
3.425 0.0181768703819107
3.45 0.0180941341833098
3.475 0.0179979034299508
3.5 0.0178810197812192
3.525 0.0177454769324619
3.55 0.0175980731271045
3.575 0.0174466247068534
3.6 0.0172987397749005
3.625 0.0171623644199051
3.65 0.0170469905565544
3.675 0.0169637978980277
3.7 0.0169223083219393
3.725 0.0169234702515982
3.75 0.0169552665919266
3.775 0.0169967768440101
3.8 0.0170287918177175
3.825 0.0170431081318972
3.85 0.0170408933965332
3.875 0.0170236222919892
3.9 0.0169892879404828
3.925 0.016935728803422
3.95 0.0168633191728242
3.975 0.0167739671410967
4 0.0166695389372569
4.025 0.0165513672073067
4.05 0.016420373373662
4.075 0.0162776833514257
4.1 0.0162750794359317
4.125 0.0162620339352923
4.15 0.0162387103327624
4.175 0.0162054430605495
4.2 0.0161631099569605
4.225 0.0161135535096843
4.25 0.0160595418042749
4.275 0.0160037512790596
4.3 0.0159471257897463
4.325 0.0158878718927445
4.35 0.0158218536116487
4.375 0.0157439300149256
4.4 0.0156495497791988
4.425 0.0155363328696644
4.45 0.0154052140731355
4.475 0.0152604515309425
4.5 0.0151083868214775
4.525 0.0149555164653368
4.55 0.0148066918238658
4.575 0.0146647287048162
4.6 0.0145923391450479
4.625 0.014719423390028
4.65 0.0148494481322729
4.675 0.0149803782013143
4.7 0.0151099266523666
4.725 0.0152359713179042
4.75 0.015356645729957
4.775 0.0154702250071583
4.8 0.0155754288144647
4.825 0.015672164158913
4.85 0.0157600975335703
4.875 0.0158338943703767
4.9 0.015883419008023
4.925 0.0159077932196928
4.95 0.0159229073638147
4.975 0.01594275717929
5 0.0159681598843652
5.025 0.015992861049876
5.05 0.0160101029464573
5.075 0.0160149088225762
5.1 0.0160043291747095
5.125 0.0159772529911941
5.15 0.0159340849614343
5.175 0.0158758295086511
5.2 0.0159007888280406
5.225 0.0162019468339082
5.25 0.0165479209222829
5.275 0.0168944004333256
5.3 0.0172402541030991
5.325 0.0175855074947543
5.35 0.0179314599147266
5.375 0.0182798046153811
5.4 0.0186314968952362
5.425 0.0189855203825716
5.45 0.019337609206021
5.475 0.0196798964548668
5.5 0.0200027939877489
5.525 0.0202988832508287
5.55 0.0205662560642495
5.575 0.0208087282551877
5.6 0.0210333018248052
5.625 0.0212473113003576
5.65 0.0214567861294884
5.675 0.0216659558274676
5.7 0.0218772455614881
5.725 0.0220911837488139
5.75 0.0223056533068359
5.775 0.022513542710091
5.8 0.0226980977153215
5.825 0.0228354786183002
5.85 0.0229338984107161
5.875 0.0230542168759516
5.9 0.0232383708240082
5.925 0.0234802119716443
5.95 0.0237588059941494
5.975 0.0240587307598244
6 0.0243712313358757
6.025 0.02469145885682
6.05 0.0250164738961102
6.075 0.0253441243914871
6.1 0.0256724855538099
6.125 0.025999863203234
6.15 0.0263254339481549
6.175 0.0266498938062497
6.2 0.0269750056005446
6.225 0.0273023443276609
6.25 0.0276326034396478
6.275 0.0279657264904477
6.3 0.0283012750696153
6.325 0.0286386772194589
6.35 0.0289773291435886
6.375 0.0293166134051928
6.4 0.0296558838626956
6.425 0.0299944467306377
6.45 0.0303315590606314
6.475 0.0306664680508066
6.5 0.0309985182983107
6.525 0.0313273416894417
6.55 0.0316530896800419
6.575 0.0319765721747642
6.6 0.0322991317129579
6.625 0.0326222501313346
6.65 0.032983045224844
6.675 0.0334085771233217
6.7 0.0338407255315432
6.725 0.0342798375432816
6.75 0.0347252555230832
6.775 0.0351753448277525
6.8 0.0356278837967538
6.825 0.0360807085754874
6.85 0.0365322437631172
6.875 0.0369816703717226
6.9 0.0374287852276141
6.925 0.037873739519448
6.95 0.0383167907269229
6.975 0.0387581121236719
7 0.0391976542817943
7.025 0.0396350395555413
7.05 0.0400694719661629
7.075 0.0404996488662459
7.1 0.0409236635702939
7.125 0.0413388898804621
7.15 0.0417418410368986
7.175 0.0421279978742584
7.2 0.0424916044558594
7.225 0.0428254347626732
7.25 0.0431205418659763
7.275 0.0434117925608077
7.3 0.0437426390782487
7.325 0.0440059387076276
7.35 0.04418386318131
7.375 0.0442564956740499
7.4 0.0442025143228746
7.425 0.0440003654374762
7.45 0.0436299733063959
7.475 0.043074916835107
7.5 0.0423248317134597
7.525 0.0413776146045245
7.55 0.040240897206618
7.575 0.0389323139542477
7.6 0.0374783423985486
7.625 0.0359118775420488
7.65 0.034269048446479
7.675 0.0325859420037621
7.7 0.0308958195626252
7.725 0.0292271773262811
7.75 0.0276027395667697
7.775 0.0260392773384475
7.8 0.0247088552102242
7.825 0.0239062619772554
7.85 0.0231402472828146
7.875 0.02241149846717
7.9 0.0217197419621923
7.925 0.0210642597566889
7.95 0.0204442780174403
7.975 0.0198591951510092
8 0.0193440770970462
8.025 0.0189854656627167
8.05 0.0186584350995753
8.075 0.0183609221431658
8.1 0.0180908616084984
8.125 0.0178461892521012
8.15 0.0176248489938356
8.175 0.0174248065376862
8.2 0.0172440681171331
8.225 0.0170807014020363
8.25 0.0169328554494313
8.275 0.0167987774713869
8.3 0.0166768254932702
8.325 0.0165654771284921
8.35 0.0164633353527146
8.375 0.0163855916001419
8.4 0.0163147805963242
8.425 0.0162477946937415
8.45 0.0161834336767202
8.475 0.0161207729713633
8.5 0.0160592275617746
8.525 0.0159985802131286
8.55 0.0159389595218825
8.575 0.0158807685616212
8.6 0.0158245800183587
8.625 0.0157710214307221
8.65 0.0157206725819176
8.675 0.0156739894832325
8.7 0.0156312604867606
8.725 0.0155925931299686
8.75 0.0155579263848101
8.775 0.0155270615184199
8.8 0.0154997045787977
8.825 0.0154755135143689
8.85 0.0154541426801559
8.875 0.0154352774036546
8.9 0.0154186524035428
8.925 0.0154040509744497
8.95 0.0153912866342197
8.975 0.0153801737274492
9 0.0153704963054196
9.025 0.0153619845860981
9.05 0.0153543063180311
9.075 0.0153470782672633
9.1 0.0153399019301387
9.125 0.0153324262708436
9.15 0.0153244348581853
9.175 0.0153159407584597
9.2 0.0153072518108908
9.225 0.0152989581728342
9.25 0.0152918189266576
9.275 0.0152865859851821
9.3 0.0152838515875641
9.325 0.0152839858983889
9.35 0.0152871618777713
9.375 0.0152934165724227
9.4 0.0153027028480097
9.425 0.0153149156997481
9.45 0.01532989920809
9.475 0.0153474457457098
9.5 0.0153672953983011
9.525 0.0153891383317106
9.55 0.0154126194572586
9.575 0.0154373437073396
9.6 0.0154628808349886
9.625 0.0154887699772124
9.65 0.0155145255153696
9.675 0.0155396464815082
9.7 0.0155636315097955
9.725 0.015585999922502
9.75 0.0156063171742596
9.775 0.0156242203733657
9.8 0.015639438242725
9.825 0.0156518007285579
9.85 0.015661236447513
9.875 0.0156677598857253
9.9 0.0156714528554579
9.925 0.0156724450948541
9.95 0.0156708973522513
9.975 0.0156669880281036
10 0.015660902661432
};
\addlegendentry{Width of Error Band}
\end{axis}

\end{tikzpicture}


==> figs/ch_rand_err.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1,at={(0.98,0.2)}, text opacity=1, draw=lightgray204},
log basis y={10},
minor ytick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
tick align=outside,
tick pos=left,
title={Error Range of Networks Trained from 100 Random Initializations},
x grid style={darkgray176},
xlabel={Time (s)},
xmin=0.025, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative L2-Norm Error},
ymin=0.0248957075117089, ymax=0.114278167912041,
ymode=log,
ytick style={color=black},
ytick={0.001,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4,0.5},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
  \(\displaystyle {}\),
}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0.025,0.0796453014798281)
--(axis cs:0.025,0.0600197731885495)
--(axis cs:0.05,0.0543437046285641)
--(axis cs:0.075,0.0494202236549991)
--(axis cs:0.1,0.045295479162474)
--(axis cs:0.125,0.0420499547237716)
--(axis cs:0.15,0.039720149912624)
--(axis cs:0.175,0.0381547429913314)
--(axis cs:0.2,0.037084394204043)
--(axis cs:0.225,0.0362920218168538)
--(axis cs:0.25,0.0356658785337224)
--(axis cs:0.275,0.0351532444020441)
--(axis cs:0.3,0.0347222755550585)
--(axis cs:0.325,0.0343472545517294)
--(axis cs:0.35,0.0340052213709825)
--(axis cs:0.375,0.0336770616779589)
--(axis cs:0.4,0.0333491756898017)
--(axis cs:0.425,0.0330137948727101)
--(axis cs:0.45,0.0326680303383618)
--(axis cs:0.475,0.0323124022944157)
--(axis cs:0.5,0.031949358908008)
--(axis cs:0.525,0.0315820409068101)
--(axis cs:0.55,0.0312134533516111)
--(axis cs:0.575,0.030846110545758)
--(axis cs:0.6,0.0304820815249418)
--(axis cs:0.625,0.0301232881401276)
--(axis cs:0.65,0.0297719186404465)
--(axis cs:0.675,0.0294308096347934)
--(axis cs:0.7,0.0291035867825357)
--(axis cs:0.725,0.02879435885149)
--(axis cs:0.75,0.0285069874651441)
--(axis cs:0.775,0.0282443272966252)
--(axis cs:0.8,0.0280079361382818)
--(axis cs:0.825,0.0277983916420086)
--(axis cs:0.85,0.0276158629171318)
--(axis cs:0.875,0.0274604207516233)
--(axis cs:0.9,0.0273318674629838)
--(axis cs:0.925,0.0272293143676787)
--(axis cs:0.95,0.0271508990753986)
--(axis cs:0.975,0.0270938237329066)
--(axis cs:1,0.027054592375085)
--(axis cs:1.025,0.0270292262645369)
--(axis cs:1.05,0.0270133686888484)
--(axis cs:1.075,0.0270024207607589)
--(axis cs:1.1,0.0269919992921703)
--(axis cs:1.125,0.0269788363034382)
--(axis cs:1.15,0.0269618113874358)
--(axis cs:1.175,0.0269426526250081)
--(axis cs:1.2,0.0269260902680635)
--(axis cs:1.225,0.026919500855466)
--(axis cs:1.25,0.0269318710926538)
--(axis cs:1.275,0.0268401224336639)
--(axis cs:1.3,0.0267423261856819)
--(axis cs:1.325,0.0266854562659452)
--(axis cs:1.35,0.0266813656538799)
--(axis cs:1.375,0.0267467734044229)
--(axis cs:1.4,0.0269003241036542)
--(axis cs:1.425,0.0271481242576925)
--(axis cs:1.45,0.0274762750250364)
--(axis cs:1.475,0.0278634988977416)
--(axis cs:1.5,0.0282866280013135)
--(axis cs:1.525,0.0287217933065687)
--(axis cs:1.55,0.029195127848465)
--(axis cs:1.575,0.0296957666600791)
--(axis cs:1.6,0.030214764397009)
--(axis cs:1.625,0.0307430232658537)
--(axis cs:1.65,0.0312696494175026)
--(axis cs:1.675,0.031781895104187)
--(axis cs:1.7,0.0322664512836819)
--(axis cs:1.725,0.0326377731397103)
--(axis cs:1.75,0.0329141433634551)
--(axis cs:1.775,0.0331272913072606)
--(axis cs:1.8,0.0332788248128199)
--(axis cs:1.825,0.0333770603241672)
--(axis cs:1.85,0.0334386024158844)
--(axis cs:1.875,0.0334844185229311)
--(axis cs:1.9,0.0335257285127411)
--(axis cs:1.925,0.0335611785367822)
--(axis cs:1.95,0.0335918157867094)
--(axis cs:1.975,0.0336326980220016)
--(axis cs:2,0.0337194556795937)
--(axis cs:2.025,0.0338831861074466)
--(axis cs:2.05,0.0341196366241943)
--(axis cs:2.075,0.0344384657156215)
--(axis cs:2.1,0.0348459025736853)
--(axis cs:2.125,0.0352981296181312)
--(axis cs:2.15,0.0357570813602613)
--(axis cs:2.175,0.0362057072549823)
--(axis cs:2.2,0.036637056174422)
--(axis cs:2.225,0.037049030471728)
--(axis cs:2.25,0.0374421772710474)
--(axis cs:2.275,0.0378182313199789)
--(axis cs:2.3,0.0381789042571209)
--(axis cs:2.325,0.0385250470089433)
--(axis cs:2.35,0.0386834271879283)
--(axis cs:2.375,0.0388253835587011)
--(axis cs:2.4,0.0389879956817255)
--(axis cs:2.425,0.0391868845054026)
--(axis cs:2.45,0.0394565555764194)
--(axis cs:2.475,0.0398364273198624)
--(axis cs:2.5,0.0402904739796368)
--(axis cs:2.525,0.040748607770478)
--(axis cs:2.55,0.0411717912874264)
--(axis cs:2.575,0.0415424752108565)
--(axis cs:2.6,0.0418531206179229)
--(axis cs:2.625,0.0421013540844692)
--(axis cs:2.65,0.0422881197980866)
--(axis cs:2.675,0.0424185051301978)
--(axis cs:2.7,0.042504695460237)
--(axis cs:2.725,0.0425667349841733)
--(axis cs:2.75,0.0426231499678173)
--(axis cs:2.775,0.0426785291185035)
--(axis cs:2.8,0.042505735484062)
--(axis cs:2.825,0.042272179207582)
--(axis cs:2.85,0.0420791998290818)
--(axis cs:2.875,0.0419199535472447)
--(axis cs:2.9,0.0417919849074934)
--(axis cs:2.925,0.0417146106568455)
--(axis cs:2.95,0.0416899347198955)
--(axis cs:2.975,0.0417091481037663)
--(axis cs:3,0.04177657838005)
--(axis cs:3.025,0.0419063206027756)
--(axis cs:3.05,0.0421111027657389)
--(axis cs:3.075,0.0423935029608203)
--(axis cs:3.1,0.0427438748178482)
--(axis cs:3.125,0.0431455880371212)
--(axis cs:3.15,0.0435823007243483)
--(axis cs:3.175,0.0440425581758958)
--(axis cs:3.2,0.0445210056733663)
--(axis cs:3.225,0.0450169975354685)
--(axis cs:3.25,0.0455314372503434)
--(axis cs:3.275,0.0460633751749396)
--(axis cs:3.3,0.0466085115197253)
--(axis cs:3.325,0.0471604914547342)
--(axis cs:3.35,0.0477134937775459)
--(axis cs:3.375,0.0482638179804789)
--(axis cs:3.4,0.0488095710817945)
--(axis cs:3.425,0.0493494415267597)
--(axis cs:3.45,0.0498816506057547)
--(axis cs:3.475,0.050402211252363)
--(axis cs:3.5,0.0509023961407925)
--(axis cs:3.525,0.0513690970681143)
--(axis cs:3.55,0.0517886705715443)
--(axis cs:3.575,0.05215010154539)
--(axis cs:3.6,0.0524458982721552)
--(axis cs:3.625,0.0526718534067172)
--(axis cs:3.65,0.0528266777321219)
--(axis cs:3.675,0.0529119274473438)
--(axis cs:3.7,0.0529324053140371)
--(axis cs:3.725,0.0528970812132462)
--(axis cs:3.75,0.05282010854586)
--(axis cs:3.775,0.0527201210117921)
--(axis cs:3.8,0.0526150811026111)
--(axis cs:3.825,0.0525155282801688)
--(axis cs:3.85,0.0524252257221701)
--(axis cs:3.875,0.052346950199355)
--(axis cs:3.9,0.0522832085132839)
--(axis cs:3.925,0.0522325636202661)
--(axis cs:3.95,0.0521890050127438)
--(axis cs:3.975,0.0521451316705853)
--(axis cs:4,0.0520948343290147)
--(axis cs:4.025,0.0520340478814093)
--(axis cs:4.05,0.0519605482440166)
--(axis cs:4.075,0.0518736004962048)
--(axis cs:4.1,0.0517737094694513)
--(axis cs:4.125,0.0516624719428035)
--(axis cs:4.15,0.051542444106289)
--(axis cs:4.175,0.0514168905569424)
--(axis cs:4.2,0.0512892705251016)
--(axis cs:4.225,0.0511624512617277)
--(axis cs:4.25,0.0510379646709988)
--(axis cs:4.275,0.0509158165303283)
--(axis cs:4.3,0.0507950293374514)
--(axis cs:4.325,0.050674604409235)
--(axis cs:4.35,0.0505544622260508)
--(axis cs:4.375,0.0504359836953366)
--(axis cs:4.4,0.0503218289194487)
--(axis cs:4.425,0.0502150225445476)
--(axis cs:4.45,0.0501179721537805)
--(axis cs:4.475,0.050032332601855)
--(axis cs:4.5,0.0499596967513669)
--(axis cs:4.525,0.0499020676202217)
--(axis cs:4.55,0.0498612218870623)
--(axis cs:4.575,0.0498371417736789)
--(axis cs:4.6,0.0497661838382623)
--(axis cs:4.625,0.049515164445767)
--(axis cs:4.65,0.0492763290291882)
--(axis cs:4.675,0.0490478861653239)
--(axis cs:4.7,0.0488304936463378)
--(axis cs:4.725,0.0486281524119261)
--(axis cs:4.75,0.0484484800705999)
--(axis cs:4.775,0.0483022965624031)
--(axis cs:4.8,0.0482018350234602)
--(axis cs:4.825,0.0481573472619409)
--(axis cs:4.85,0.0481756589177889)
--(axis cs:4.875,0.0482641886357122)
--(axis cs:4.9,0.0484329181489478)
--(axis cs:4.925,0.048681353946679)
--(axis cs:4.95,0.0489866770512665)
--(axis cs:4.975,0.0493183697540148)
--(axis cs:5,0.0496534683047534)
--(axis cs:5.025,0.049977786854876)
--(axis cs:5.05,0.0502830173610204)
--(axis cs:5.075,0.0505646307302488)
--(axis cs:5.1,0.050820766640911)
--(axis cs:5.125,0.0510515880515944)
--(axis cs:5.15,0.051258689660588)
--(axis cs:5.175,0.0514443342421562)
--(axis cs:5.2,0.0515121718820972)
--(axis cs:5.225,0.0513564834656583)
--(axis cs:5.25,0.0511623167677065)
--(axis cs:5.275,0.0509317494832744)
--(axis cs:5.3,0.0506680019810328)
--(axis cs:5.325,0.0503736695108896)
--(axis cs:5.35,0.0500501704033333)
--(axis cs:5.375,0.0496994756979366)
--(axis cs:5.4,0.0493263496028234)
--(axis cs:5.425,0.048939351339292)
--(axis cs:5.45,0.0485504119916895)
--(axis cs:5.475,0.0481732227347531)
--(axis cs:5.5,0.0478204767543438)
--(axis cs:5.525,0.0475005522643702)
--(axis cs:5.55,0.0472154461765275)
--(axis cs:5.575,0.0469616103892147)
--(axis cs:5.6,0.0467329650726287)
--(axis cs:5.625,0.046523792119307)
--(axis cs:5.65,0.0463302320793653)
--(axis cs:5.675,0.046150639058204)
--(axis cs:5.7,0.045985544330461)
--(axis cs:5.725,0.0458378758727606)
--(axis cs:5.75,0.0457141024086149)
--(axis cs:5.775,0.0456274443305201)
--(axis cs:5.8,0.0456041887688746)
--(axis cs:5.825,0.0456837291560311)
--(axis cs:5.85,0.0458804488480043)
--(axis cs:5.875,0.0461527868889893)
--(axis cs:5.9,0.0464517833274814)
--(axis cs:5.925,0.0467505130632099)
--(axis cs:5.95,0.0470373713432116)
--(axis cs:5.975,0.0473082278163237)
--(axis cs:6,0.0475628324314735)
--(axis cs:6.025,0.0478034005563018)
--(axis cs:6.05,0.0480340950365633)
--(axis cs:6.075,0.0482607995093909)
--(axis cs:6.1,0.0484906927013498)
--(axis cs:6.125,0.0487309854516064)
--(axis cs:6.15,0.0489864647836544)
--(axis cs:6.175,0.0492570636803045)
--(axis cs:6.2,0.0495379060478444)
--(axis cs:6.225,0.0498220069073021)
--(axis cs:6.25,0.0501030527310218)
--(axis cs:6.275,0.0503766535500667)
--(axis cs:6.3,0.0506404079184762)
--(axis cs:6.325,0.0508935374760543)
--(axis cs:6.35,0.0511365015484975)
--(axis cs:6.375,0.0513707212697309)
--(axis cs:6.4,0.0515984269834203)
--(axis cs:6.425,0.051822603547418)
--(axis cs:6.45,0.0520469878252555)
--(axis cs:6.475,0.0522760490461259)
--(axis cs:6.5,0.0525148537435272)
--(axis cs:6.525,0.05276870285356)
--(axis cs:6.55,0.0530424813514534)
--(axis cs:6.575,0.0533398358949584)
--(axis cs:6.6,0.0536625359514777)
--(axis cs:6.625,0.0540104274973825)
--(axis cs:6.65,0.0543461727125861)
--(axis cs:6.675,0.0546417501152301)
--(axis cs:6.7,0.0549543744840525)
--(axis cs:6.725,0.0552830448189851)
--(axis cs:6.75,0.0556274769866815)
--(axis cs:6.775,0.0559872402879606)
--(axis cs:6.8,0.0563609177236077)
--(axis cs:6.825,0.0567457441193329)
--(axis cs:6.85,0.0571378546253817)
--(axis cs:6.875,0.0575329123717855)
--(axis cs:6.9,0.0579267595748671)
--(axis cs:6.925,0.0583158607266681)
--(axis cs:6.95,0.058697486103279)
--(axis cs:6.975,0.0590696888483973)
--(axis cs:7,0.0594311554790583)
--(axis cs:7.025,0.0597809976189624)
--(axis cs:7.05,0.0601185305259572)
--(axis cs:7.075,0.0604430632966795)
--(axis cs:7.1,0.0607537099657633)
--(axis cs:7.125,0.0610492205377763)
--(axis cs:7.15,0.0613278256464527)
--(axis cs:7.175,0.061587086980135)
--(axis cs:7.2,0.0618237468809667)
--(axis cs:7.225,0.0620335740639917)
--(axis cs:7.25,0.0622112081938896)
--(axis cs:7.275,0.0623500145533483)
--(axis cs:7.3,0.0624419718653661)
--(axis cs:7.325,0.0624776316711829)
--(axis cs:7.35,0.0624462051674744)
--(axis cs:7.375,0.062335848767447)
--(axis cs:7.4,0.0621342245254305)
--(axis cs:7.425,0.0618293941719471)
--(axis cs:7.45,0.0614110543176872)
--(axis cs:7.475,0.0608720312630917)
--(axis cs:7.5,0.0602098390534432)
--(axis cs:7.525,0.0594279988849239)
--(axis cs:7.55,0.0585367746773155)
--(axis cs:7.575,0.0575530468426206)
--(axis cs:7.6,0.0564992322415471)
--(axis cs:7.625,0.0554014083936718)
--(axis cs:7.65,0.0542870138055268)
--(axis cs:7.675,0.0531825831724178)
--(axis cs:7.7,0.0521119095997558)
--(axis cs:7.725,0.0510948535306877)
--(axis cs:7.75,0.0501468239109787)
--(axis cs:7.775,0.0492788113338195)
--(axis cs:7.8,0.048497784158848)
--(axis cs:7.825,0.0478072581972665)
--(axis cs:7.85,0.047207892361629)
--(axis cs:7.875,0.0466980209003855)
--(axis cs:7.9,0.0462740897426742)
--(axis cs:7.925,0.0459310097242473)
--(axis cs:7.95,0.0456624666006189)
--(axis cs:7.975,0.0454612328459075)
--(axis cs:8,0.04528407596542)
--(axis cs:8.025,0.0450362432304204)
--(axis cs:8.05,0.0448346124067057)
--(axis cs:8.075,0.0446735048237092)
--(axis cs:8.1,0.0445476460572163)
--(axis cs:8.125,0.0444522255652644)
--(axis cs:8.15,0.0443829273888998)
--(axis cs:8.175,0.0443359360376238)
--(axis cs:8.2,0.0443079228536536)
--(axis cs:8.225,0.04429601853935)
--(axis cs:8.25,0.0442977770507438)
--(axis cs:8.275,0.0443111349668393)
--(axis cs:8.3,0.0443343691492323)
--(axis cs:8.325,0.0443660543831587)
--(axis cs:8.35,0.0444050219688945)
--(axis cs:8.375,0.0444338605835631)
--(axis cs:8.4,0.0444681263002497)
--(axis cs:8.425,0.0445092948803558)
--(axis cs:8.45,0.044557180830938)
--(axis cs:8.475,0.0446115403886774)
--(axis cs:8.5,0.0446719809731266)
--(axis cs:8.525,0.0447379082217607)
--(axis cs:8.55,0.0448085247810901)
--(axis cs:8.575,0.0448828798498032)
--(axis cs:8.6,0.0449599534756147)
--(axis cs:8.625,0.0450387520514675)
--(axis cs:8.65,0.0451183931955742)
--(axis cs:8.675,0.0451981659440683)
--(axis cs:8.7,0.0452775611465448)
--(axis cs:8.725,0.0453562738331462)
--(axis cs:8.75,0.0454341830656074)
--(axis cs:8.775,0.0455113159609652)
--(axis cs:8.8,0.0455878024430062)
--(axis cs:8.825,0.0456638270015257)
--(axis cs:8.85,0.0457395838373904)
--(axis cs:8.875,0.0458152418460291)
--(axis cs:8.9,0.0458909249017273)
--(axis cs:8.925,0.045966710002481)
--(axis cs:8.95,0.0460426413221324)
--(axis cs:8.975,0.0461187537607278)
--(axis cs:9,0.0461950972681127)
--(axis cs:9.025,0.0462717540880622)
--(axis cs:9.05,0.0463488444529746)
--(axis cs:9.075,0.0464265203577226)
--(axis cs:9.1,0.0465049501859421)
--(axis cs:9.125,0.0465842984334114)
--(axis cs:9.15,0.046664704792367)
--(axis cs:9.175,0.0467462660724578)
--(axis cs:9.2,0.0468290234076486)
--(axis cs:9.225,0.0469129562145266)
--(axis cs:9.25,0.0469979834663724)
--(axis cs:9.275,0.0470839719842991)
--(axis cs:9.3,0.0471707506216878)
--(axis cs:9.325,0.047258128519081)
--(axis cs:9.35,0.0473459151714216)
--(axis cs:9.375,0.0474339399891058)
--(axis cs:9.4,0.0475220693703869)
--(axis cs:9.425,0.0476102199496638)
--(axis cs:9.45,0.047698367481216)
--(axis cs:9.475,0.0477865515759885)
--(axis cs:9.5,0.0478748770749325)
--(axis cs:9.525,0.0479635131200026)
--(axis cs:9.55,0.0480526909392341)
--(axis cs:9.575,0.0481427010112675)
--(axis cs:9.6,0.0482338896732597)
--(axis cs:9.625,0.0483266544899213)
--(axis cs:9.65,0.0484214369964636)
--(axis cs:9.675,0.0485187110605565)
--(axis cs:9.7,0.0486189654518066)
--(axis cs:9.725,0.0487226805456238)
--(axis cs:9.75,0.0488303013107686)
--(axis cs:9.775,0.0489422110737201)
--(axis cs:9.8,0.0490587117461513)
--(axis cs:9.825,0.0491800151875691)
--(axis cs:9.85,0.0493062472150674)
--(axis cs:9.875,0.0494374618726356)
--(axis cs:9.9,0.0495736608326082)
--(axis cs:9.925,0.0497148123453493)
--(axis cs:9.95,0.0498608657386205)
--(axis cs:9.975,0.0500117599305755)
--(axis cs:10,0.0501674265578518)
--(axis cs:10,0.0658283292192838)
--(axis cs:10,0.0658283292192838)
--(axis cs:9.975,0.0656787479586791)
--(axis cs:9.95,0.0655317630908718)
--(axis cs:9.925,0.0653872574402035)
--(axis cs:9.9,0.0652451136880661)
--(axis cs:9.875,0.065105221758361)
--(axis cs:9.85,0.0649674836625804)
--(axis cs:9.825,0.064831815916127)
--(axis cs:9.8,0.0646981499888763)
--(axis cs:9.775,0.0645664314470858)
--(axis cs:9.75,0.0644366184850282)
--(axis cs:9.725,0.0643086804681257)
--(axis cs:9.7,0.064182596961602)
--(axis cs:9.675,0.0640583575420647)
--(axis cs:9.65,0.0639359625118332)
--(axis cs:9.625,0.0638154244671337)
--(axis cs:9.6,0.0636967705082483)
--(axis cs:9.575,0.0635800447186071)
--(axis cs:9.55,0.0634653103964927)
--(axis cs:9.525,0.0633526514517133)
--(axis cs:9.5,0.0632421724732336)
--(axis cs:9.475,0.0631339973216984)
--(axis cs:9.45,0.063028266689306)
--(axis cs:9.425,0.062925135649412)
--(axis cs:9.4,0.0628247722183966)
--(axis cs:9.375,0.0627273565615285)
--(axis cs:9.35,0.0626330770491929)
--(axis cs:9.325,0.06254211441747)
--(axis cs:9.3,0.0624546022092519)
--(axis cs:9.275,0.0623705579694812)
--(axis cs:9.25,0.06228980239303)
--(axis cs:9.225,0.0622119143873608)
--(axis cs:9.2,0.0621362752185394)
--(axis cs:9.175,0.0620622068309176)
--(axis cs:9.15,0.0619891396505523)
--(axis cs:9.125,0.061916724704255)
--(axis cs:9.1,0.0618448521160808)
--(axis cs:9.075,0.0617735986249859)
--(axis cs:9.05,0.0617031507710056)
--(axis cs:9.025,0.0616337386741603)
--(axis cs:9,0.0615655935735323)
--(axis cs:8.975,0.061498927488177)
--(axis cs:8.95,0.0614339279563521)
--(axis cs:8.925,0.0613707609769307)
--(axis cs:8.9,0.06130957730527)
--(axis cs:8.875,0.0612505192496837)
--(axis cs:8.85,0.0611937265175463)
--(axis cs:8.825,0.0611393405158945)
--(axis cs:8.8,0.0610875070218039)
--(axis cs:8.775,0.0610383774793851)
--(axis cs:8.75,0.0609921094504174)
--(axis cs:8.725,0.0609488669631148)
--(axis cs:8.7,0.0609088216333054)
--(axis cs:8.675,0.0608721554273009)
--(axis cs:8.65,0.0608390657774918)
--(axis cs:8.625,0.0608097734821896)
--(axis cs:8.6,0.0607845334939733)
--(axis cs:8.575,0.0607636484114244)
--(axis cs:8.55,0.0607474843029726)
--(axis cs:8.525,0.0607364884348894)
--(axis cs:8.5,0.0607312085349012)
--(axis cs:8.475,0.0607323133600407)
--(axis cs:8.45,0.0607406145076582)
--(axis cs:8.425,0.0607570895740973)
--(axis cs:8.4,0.0607829068965739)
--(axis cs:8.375,0.060819452183705)
--(axis cs:8.35,0.0608683573216092)
--(axis cs:8.325,0.0609315315116508)
--(axis cs:8.3,0.0610111946425025)
--(axis cs:8.275,0.0611099124382262)
--(axis cs:8.25,0.0612306325001751)
--(axis cs:8.225,0.0613767199413864)
--(axis cs:8.2,0.0615519909707867)
--(axis cs:8.175,0.06176074257531)
--(axis cs:8.15,0.0620077763827354)
--(axis cs:8.125,0.0622984148173656)
--(axis cs:8.1,0.0626385076657148)
--(axis cs:8.075,0.063034426966875)
--(axis cs:8.05,0.0634930475062809)
--(axis cs:8.025,0.0640217088931371)
--(axis cs:8,0.0646281530624662)
--(axis cs:7.975,0.0653204279969166)
--(axis cs:7.95,0.0661067446180593)
--(axis cs:7.925,0.0669952694809362)
--(axis cs:7.9,0.0679938317048665)
--(axis cs:7.875,0.0691095193675555)
--(axis cs:7.85,0.0703481396444436)
--(axis cs:7.825,0.0717135201745219)
--(axis cs:7.8,0.0732066393690722)
--(axis cs:7.775,0.0753180886722669)
--(axis cs:7.75,0.0777495634777484)
--(axis cs:7.725,0.0803220308569687)
--(axis cs:7.7,0.083007729162381)
--(axis cs:7.675,0.0857685251761798)
--(axis cs:7.65,0.0885560622520057)
--(axis cs:7.625,0.0913132859357206)
--(axis cs:7.6,0.0939775746400957)
--(axis cs:7.575,0.0964853607968683)
--(axis cs:7.55,0.0987776718839335)
--(axis cs:7.525,0.100805613489448)
--(axis cs:7.5,0.102534670766903)
--(axis cs:7.475,0.103946948098199)
--(axis cs:7.45,0.105041027624083)
--(axis cs:7.425,0.105829759609423)
--(axis cs:7.4,0.106336738848305)
--(axis cs:7.375,0.106592344441497)
--(axis cs:7.35,0.106630068348784)
--(axis cs:7.325,0.106483570378811)
--(axis cs:7.3,0.106184610943615)
--(axis cs:7.275,0.105761807114156)
--(axis cs:7.25,0.105331750059866)
--(axis cs:7.225,0.104859008826665)
--(axis cs:7.2,0.104315351336826)
--(axis cs:7.175,0.103715084854393)
--(axis cs:7.15,0.103069666683351)
--(axis cs:7.125,0.102388110418238)
--(axis cs:7.1,0.101677373536057)
--(axis cs:7.075,0.100942712162925)
--(axis cs:7.05,0.10018800249212)
--(axis cs:7.025,0.0994160371745036)
--(axis cs:7,0.0986288097608526)
--(axis cs:6.975,0.0978278009720691)
--(axis cs:6.95,0.0970142768302019)
--(axis cs:6.925,0.0961896002461162)
--(axis cs:6.9,0.0953555448024812)
--(axis cs:6.875,0.0945145827435081)
--(axis cs:6.85,0.0936700983884988)
--(axis cs:6.825,0.0928264526948203)
--(axis cs:6.8,0.0919888015203615)
--(axis cs:6.775,0.0911625851157132)
--(axis cs:6.75,0.0903527325097647)
--(axis cs:6.725,0.0895628823622667)
--(axis cs:6.7,0.0887951000155958)
--(axis cs:6.675,0.0880503272385518)
--(axis cs:6.65,0.0873292179374302)
--(axis cs:6.625,0.0866326776287171)
--(axis cs:6.6,0.0859616676644356)
--(axis cs:6.575,0.0853164080697226)
--(axis cs:6.55,0.0846955710314953)
--(axis cs:6.525,0.0840960445430017)
--(axis cs:6.5,0.0835133720418379)
--(axis cs:6.475,0.0829425170969325)
--(axis cs:6.45,0.0823785468858869)
--(axis cs:6.425,0.0818170502780557)
--(axis cs:6.4,0.0812543108461159)
--(axis cs:6.375,0.0806873346749237)
--(axis cs:6.35,0.0801138306920861)
--(axis cs:6.325,0.0795322146955132)
--(axis cs:6.3,0.0789416829880915)
--(axis cs:6.275,0.0783423800405144)
--(axis cs:6.25,0.0777356561706696)
--(axis cs:6.225,0.077124351234963)
--(axis cs:6.2,0.076512911648389)
--(axis cs:6.175,0.0759069574865542)
--(axis cs:6.15,0.0753118987318093)
--(axis cs:6.125,0.0747308486548404)
--(axis cs:6.1,0.0741631782551597)
--(axis cs:6.075,0.073604923900878)
--(axis cs:6.05,0.0730505689326736)
--(axis cs:6.025,0.0724948594131218)
--(axis cs:6,0.0719340637673491)
--(axis cs:5.975,0.0713669585761481)
--(axis cs:5.95,0.070796177337361)
--(axis cs:5.925,0.0702307250348542)
--(axis cs:5.9,0.0696901541514896)
--(axis cs:5.875,0.069207003764941)
--(axis cs:5.85,0.0688143472587204)
--(axis cs:5.825,0.0685192077743313)
--(axis cs:5.8,0.0683022864841962)
--(axis cs:5.775,0.068140987040611)
--(axis cs:5.75,0.0680197557154508)
--(axis cs:5.725,0.0679290596215745)
--(axis cs:5.7,0.0678627898919492)
--(axis cs:5.675,0.0678165948856716)
--(axis cs:5.65,0.0677870182088537)
--(axis cs:5.625,0.0677711034196646)
--(axis cs:5.6,0.0677662668974339)
--(axis cs:5.575,0.0677703386444024)
--(axis cs:5.55,0.067781702240777)
--(axis cs:5.525,0.0677994355151989)
--(axis cs:5.5,0.0678232707420927)
--(axis cs:5.475,0.0678531191896198)
--(axis cs:5.45,0.0678880211977106)
--(axis cs:5.425,0.0679248717218637)
--(axis cs:5.4,0.0679578464980596)
--(axis cs:5.375,0.0679792803133176)
--(axis cs:5.35,0.0679816303180599)
--(axis cs:5.325,0.0679591770056439)
--(axis cs:5.3,0.0679082560841319)
--(axis cs:5.275,0.0678261499166)
--(axis cs:5.25,0.0677102376899894)
--(axis cs:5.225,0.0675584302995665)
--(axis cs:5.2,0.0674129607101378)
--(axis cs:5.175,0.0673201637508073)
--(axis cs:5.15,0.0671927746220223)
--(axis cs:5.125,0.0670288410427885)
--(axis cs:5.1,0.0668250958156205)
--(axis cs:5.075,0.066579539552825)
--(axis cs:5.05,0.0662931203074777)
--(axis cs:5.025,0.0659706479047521)
--(axis cs:5,0.0656216281891186)
--(axis cs:4.975,0.0652611269333048)
--(axis cs:4.95,0.0649095844150813)
--(axis cs:4.925,0.0645891471663718)
--(axis cs:4.9,0.0643163371569708)
--(axis cs:4.875,0.0640980830060889)
--(axis cs:4.85,0.0639357564513592)
--(axis cs:4.825,0.0638295114208539)
--(axis cs:4.8,0.0637772638379249)
--(axis cs:4.775,0.0637725215695614)
--(axis cs:4.75,0.0638051258005569)
--(axis cs:4.725,0.0638641237298303)
--(axis cs:4.7,0.0639404202987044)
--(axis cs:4.675,0.0640282643666382)
--(axis cs:4.65,0.0641257771614611)
--(axis cs:4.625,0.064234587835795)
--(axis cs:4.6,0.0643585229833102)
--(axis cs:4.575,0.0645018704784951)
--(axis cs:4.55,0.064667913710928)
--(axis cs:4.525,0.0648575840855586)
--(axis cs:4.5,0.0650680835728444)
--(axis cs:4.475,0.0652927841327975)
--(axis cs:4.45,0.065523186226916)
--(axis cs:4.425,0.0657513554142121)
--(axis cs:4.4,0.0659713786986475)
--(axis cs:4.375,0.0661799137102622)
--(axis cs:4.35,0.0663763158376995)
--(axis cs:4.325,0.0665624763019796)
--(axis cs:4.3,0.0667421551271977)
--(axis cs:4.275,0.0669195678093879)
--(axis cs:4.25,0.0670975064752737)
--(axis cs:4.225,0.0672760047714119)
--(axis cs:4.2,0.067452380482062)
--(axis cs:4.175,0.0676223336174919)
--(axis cs:4.15,0.0677811544390514)
--(axis cs:4.125,0.0679245058780958)
--(axis cs:4.1,0.068048788905383)
--(axis cs:4.075,0.0681512838476304)
--(axis cs:4.05,0.0683809216176786)
--(axis cs:4.025,0.068585415088716)
--(axis cs:4,0.0687643732662716)
--(axis cs:3.975,0.068919098811682)
--(axis cs:3.95,0.0690523241855679)
--(axis cs:3.925,0.0691682924236881)
--(axis cs:3.9,0.0692724964537667)
--(axis cs:3.875,0.0693705724913442)
--(axis cs:3.85,0.0694661191187033)
--(axis cs:3.825,0.069558636412066)
--(axis cs:3.8,0.0696438729203287)
--(axis cs:3.775,0.0697168978558022)
--(axis cs:3.75,0.0697753751377867)
--(axis cs:3.725,0.0698205514648445)
--(axis cs:3.7,0.0698547136359764)
--(axis cs:3.675,0.0698757253453715)
--(axis cs:3.65,0.0698736682886763)
--(axis cs:3.625,0.0698342178266223)
--(axis cs:3.6,0.0697446380470557)
--(axis cs:3.575,0.0695967262522433)
--(axis cs:3.55,0.0693867436986487)
--(axis cs:3.525,0.0691145740005762)
--(axis cs:3.5,0.0687834159220116)
--(axis cs:3.475,0.0684001146823138)
--(axis cs:3.45,0.0679757847890645)
--(axis cs:3.425,0.0675263119086704)
--(axis cs:3.4,0.0670713279440678)
--(axis cs:3.375,0.0666283983556174)
--(axis cs:3.35,0.0662023980598409)
--(axis cs:3.325,0.0657816269744538)
--(axis cs:3.3,0.0653482478438825)
--(axis cs:3.275,0.0648903991605282)
--(axis cs:3.25,0.0644062977556662)
--(axis cs:3.225,0.0639032940337471)
--(axis cs:3.2,0.0633956127482654)
--(axis cs:3.175,0.062900954662909)
--(axis cs:3.15,0.062434553813621)
--(axis cs:3.125,0.062002386204712)
--(axis cs:3.1,0.0615998229036307)
--(axis cs:3.075,0.0612167017704492)
--(axis cs:3.05,0.0608428044086122)
--(axis cs:3.025,0.0604708682473875)
--(axis cs:3,0.0600976453020776)
--(axis cs:2.975,0.0597236327033349)
--(axis cs:2.95,0.059351910496291)
--(axis cs:2.925,0.0589863955320419)
--(axis cs:2.9,0.0586297842164848)
--(axis cs:2.875,0.0582818564049936)
--(axis cs:2.85,0.0579392048187253)
--(axis cs:2.825,0.0575967170629883)
--(axis cs:2.8,0.0572496498579495)
--(axis cs:2.775,0.0568948843720977)
--(axis cs:2.75,0.0565312301691156)
--(axis cs:2.725,0.0561598658787861)
--(axis cs:2.7,0.0557858061898404)
--(axis cs:2.675,0.0554185850629378)
--(axis cs:2.65,0.0550670445909214)
--(axis cs:2.625,0.0547304269374879)
--(axis cs:2.6,0.0543942933974729)
--(axis cs:2.575,0.0540349353340701)
--(axis cs:2.55,0.0536321224517515)
--(axis cs:2.525,0.0531748823161231)
--(axis cs:2.5,0.0526591600795928)
--(axis cs:2.475,0.0520852927402709)
--(axis cs:2.45,0.0514576894306875)
--(axis cs:2.425,0.0507863607054224)
--(axis cs:2.4,0.0500921727791469)
--(axis cs:2.375,0.0494262283489889)
--(axis cs:2.35,0.0488759309647058)
--(axis cs:2.325,0.0484260184540194)
--(axis cs:2.3,0.0481027951246353)
--(axis cs:2.275,0.0477548511498777)
--(axis cs:2.25,0.0473790682130989)
--(axis cs:2.225,0.0469733347817586)
--(axis cs:2.2,0.0465361773758313)
--(axis cs:2.175,0.0460669783442717)
--(axis cs:2.15,0.0455665531852671)
--(axis cs:2.125,0.0450380279912871)
--(axis cs:2.1,0.0444883361609797)
--(axis cs:2.075,0.0439317978123472)
--(axis cs:2.05,0.0433995877009973)
--(axis cs:2.025,0.0429527425305429)
--(axis cs:2,0.0426582705126706)
--(axis cs:1.975,0.0425055607335123)
--(axis cs:1.95,0.0424038593972358)
--(axis cs:1.925,0.0422946393915405)
--(axis cs:1.9,0.0421533766073829)
--(axis cs:1.875,0.0419717513532345)
--(axis cs:1.85,0.041758619004729)
--(axis cs:1.825,0.0415440104357801)
--(axis cs:1.8,0.0413300980738848)
--(axis cs:1.775,0.041074858618775)
--(axis cs:1.75,0.0408087571728748)
--(axis cs:1.725,0.0404668322043298)
--(axis cs:1.7,0.0400518279208152)
--(axis cs:1.675,0.0395735309293557)
--(axis cs:1.65,0.0390454820079597)
--(axis cs:1.625,0.038483677395811)
--(axis cs:1.6,0.0379044908780393)
--(axis cs:1.575,0.0373227469591358)
--(axis cs:1.55,0.0367510721683455)
--(axis cs:1.525,0.0361994197213436)
--(axis cs:1.5,0.0356742226152894)
--(axis cs:1.475,0.0351793813945526)
--(axis cs:1.45,0.0347189181873722)
--(axis cs:1.425,0.0342990539159017)
--(axis cs:1.4,0.0339296013331946)
--(axis cs:1.375,0.0336242422388622)
--(axis cs:1.35,0.0334611765276027)
--(axis cs:1.325,0.0333963739684606)
--(axis cs:1.3,0.0333827599170257)
--(axis cs:1.275,0.033406845757565)
--(axis cs:1.25,0.0334601121942764)
--(axis cs:1.225,0.0335347945121109)
--(axis cs:1.2,0.0336208164003538)
--(axis cs:1.175,0.0337065806829504)
--(axis cs:1.15,0.0337817551171109)
--(axis cs:1.125,0.0338432733927562)
--(axis cs:1.1,0.0339399004986849)
--(axis cs:1.075,0.0340253137521198)
--(axis cs:1.05,0.0341025582835284)
--(axis cs:1.025,0.0341765827603884)
--(axis cs:1,0.0342536972477342)
--(axis cs:0.975,0.0343408863109946)
--(axis cs:0.95,0.0344450605479756)
--(axis cs:0.925,0.0345725320749307)
--(axis cs:0.9,0.0347288420090227)
--(axis cs:0.875,0.0349185858694509)
--(axis cs:0.85,0.035144954872677)
--(axis cs:0.825,0.0354094336991937)
--(axis cs:0.8,0.0357121907426558)
--(axis cs:0.775,0.0360528400401257)
--(axis cs:0.75,0.0364308512725991)
--(axis cs:0.725,0.0368453881612461)
--(axis cs:0.7,0.0372948858328639)
--(axis cs:0.675,0.0377767560431845)
--(axis cs:0.65,0.0383975806726226)
--(axis cs:0.625,0.0390446641927025)
--(axis cs:0.6,0.0397048363967582)
--(axis cs:0.575,0.040375297467386)
--(axis cs:0.55,0.0410531860430056)
--(axis cs:0.525,0.0417356442605143)
--(axis cs:0.5,0.0424201023271955)
--(axis cs:0.475,0.0431048109053588)
--(axis cs:0.45,0.0437895861265555)
--(axis cs:0.425,0.0444766014721715)
--(axis cs:0.4,0.0451709569057717)
--(axis cs:0.375,0.0458809785993132)
--(axis cs:0.35,0.0466187087040794)
--(axis cs:0.325,0.0474009562240264)
--(axis cs:0.3,0.0482504472364465)
--(axis cs:0.275,0.049196641159732)
--(axis cs:0.25,0.0502770630937949)
--(axis cs:0.225,0.0515395335380641)
--(axis cs:0.2,0.0530444366020668)
--(axis cs:0.175,0.0548685839683773)
--(axis cs:0.15,0.0571124298524476)
--(axis cs:0.125,0.0599026572678667)
--(axis cs:0.1,0.0633705969262048)
--(axis cs:0.075,0.0676255529930947)
--(axis cs:0.05,0.0727524079582884)
--(axis cs:0.025,0.0796453014798281)
--cycle;
\addlegendimage{area legend, fill=steelblue31119180, fill opacity=0.2}
\addlegendentry{Min/Max Error Range}

\addplot [semithick, steelblue31119180]
table {%
0.025 0.0687026360152026
0.05 0.0625134094591808
0.075 0.0571776347391141
0.1 0.0527334806438078
0.125 0.0492102974754918
0.15 0.0465772478318199
0.175 0.0446853269139217
0.2 0.0433152936702975
0.225 0.0422809077881552
0.25 0.0414634674409086
0.275 0.0407918078237105
0.3 0.0402196483808201
0.325 0.0397133867159433
0.35 0.039247143904351
0.375 0.0388010907872609
0.4 0.0383609058046487
0.425 0.0379172999010879
0.45 0.0374652539726531
0.475 0.0370030557208826
0.5 0.0365312958827422
0.525 0.0360519745614625
0.55 0.0355678278611206
0.575 0.0350819060776984
0.6 0.0345973835077352
0.625 0.0341175593479193
0.65 0.0336459775745601
0.675 0.0331865447301073
0.7 0.0327435141214308
0.725 0.0323212985612863
0.75 0.0319242228631402
0.775 0.0315563450765826
0.8 0.0312213491681798
0.825 0.030922422382439
0.85 0.0306620276431584
0.875 0.0304415511113284
0.9 0.030260922111282
0.925 0.0301183381155299
0.95 0.0300101511727058
0.975 0.0299309356127124
1 0.0298737979434012
1.025 0.0298309682108694
1.05 0.0297945986620302
1.075 0.0297576152696324
1.1 0.0297144876721464
1.125 0.0296618675108023
1.15 0.0295991143421059
1.175 0.0295286569943975
1.2 0.0294559550695591
1.225 0.0293888327236173
1.25 0.0293362427599297
1.275 0.0293069522106994
1.3 0.0293089803360355
1.325 0.0293502012951818
1.35 0.0294393659550795
1.375 0.0295859475555977
1.4 0.0297975643279542
1.425 0.0300760752825127
1.45 0.030415835234578
1.475 0.0308057115379631
1.5 0.0312334648839411
1.525 0.0316895408209854
1.55 0.0321683303987962
1.575 0.0326667554976195
1.6 0.033181361807887
1.625 0.0337056510861077
1.65 0.0342282899255242
1.675 0.0347333291827492
1.7 0.0352035777830731
1.725 0.0356244336560998
1.75 0.0359856055580948
1.775 0.036281682754501
1.8 0.0365131282980799
1.825 0.0366887628080608
1.85 0.0368287663981559
1.875 0.0369581521309295
1.9 0.037084737441845
1.925 0.0371979438663535
1.95 0.0372939994626493
1.975 0.0373864573796778
2 0.0375108224121353
2.025 0.0377134184474548
2.05 0.0380188221771955
2.075 0.0384244461407635
2.1 0.038890528491591
2.125 0.0393682461561613
2.15 0.0398317232980009
2.175 0.0402705246632842
2.2 0.0406813251569307
2.225 0.04106465867445
2.25 0.0414233915918891
2.275 0.0417616616718407
2.3 0.0420840584959721
2.325 0.0423952070044064
2.35 0.0427002893758414
2.375 0.0430071068925299
2.4 0.0433305604518071
2.425 0.0437010351795474
2.45 0.0441522560601124
2.475 0.0446757734252896
2.5 0.0452174028174076
2.525 0.0457298960666361
2.55 0.046191147653629
2.575 0.0465912658103042
2.6 0.0469256999370824
2.625 0.0471932272945508
2.65 0.0473960283427442
2.675 0.047540472354075
2.7 0.0476384610950667
2.725 0.0477071594068535
2.75 0.0477649558042128
2.775 0.0478252677705083
2.8 0.0478930445637711
2.825 0.0479697097929333
2.85 0.0480570781666234
2.875 0.0481592711958522
2.9 0.0482838641504751
2.925 0.0484411838363026
2.95 0.0486422340293649
2.975 0.0488958159973994
3 0.0492056153364339
3.025 0.0495681470891331
3.05 0.0499733744303535
3.075 0.0504080873973376
3.1 0.0508603748921727
3.125 0.0513230263037581
3.15 0.0517949621764635
3.175 0.052280639315706
3.2 0.0527873946150598
3.225 0.0533209630879886
3.25 0.053880933741405
3.275 0.0544592465485803
3.3 0.0550436106409523
3.325 0.0556231517966824
3.35 0.0561918052428836
3.375 0.0567481855585396
3.4 0.057293363183238
3.425 0.057828561319346
3.45 0.0583533077876166
3.475 0.0588626401345757
3.5 0.0593447258296722
3.525 0.0597843971911861
3.55 0.0601686000695104
3.575 0.0604886106739592
3.6 0.0607400709992589
3.625 0.0609226459575966
3.65 0.0610398705832965
3.675 0.0610991091874752
3.7 0.0611113079223902
3.725 0.0610900845658881
3.75 0.0610494904475178
3.775 0.0609998387631865
3.8 0.0609445419630176
3.825 0.0608833052343279
3.85 0.0608178549313531
3.875 0.0607533284130147
3.9 0.0606952472958563
3.925 0.0606449166811696
3.95 0.0605975525509938
3.975 0.0605449073716046
4 0.0604791029459089
4.025 0.0603948805610968
4.05 0.0602896409946051
4.075 0.06016278587534
4.1 0.0600152475865754
4.125 0.0598492441601571
4.15 0.0596681364670488
4.175 0.0594762485794371
4.2 0.0592784781040617
4.225 0.0590795166859298
4.25 0.0588826779762484
4.275 0.0586887822013502
4.3 0.058495887147313
4.325 0.0583002484402551
4.35 0.0580979978039368
4.375 0.0578866503473402
4.4 0.0576659542559647
4.425 0.0574381505605422
4.45 0.0572079063475024
4.475 0.056982025000359
4.5 0.0567687289675256
4.525 0.0565761750990533
4.55 0.0564103041635303
4.575 0.0562729713687587
4.6 0.0561615125080824
4.625 0.0560700854196332
4.65 0.0559921977263504
4.675 0.0559233142831957
4.7 0.0558625931324936
4.725 0.0558135315000694
4.75 0.0557837122601831
4.775 0.055783513593579
4.8 0.0558233676583043
4.825 0.0559103870297773
4.85 0.0560470953137389
4.875 0.0562336694509678
4.9 0.0564704698537848
4.925 0.0567557728682849
4.95 0.0570801062869197
4.975 0.0574254852506529
5 0.0577705125845137
5.025 0.0580967285919199
5.05 0.0583913893093329
5.075 0.0586469122053823
5.1 0.0588596282542172
5.125 0.0590286780109072
5.15 0.0591548470299531
5.175 0.0592391925782174
5.2 0.0592819344092175
5.225 0.0592824899205841
5.25 0.0592407698044369
5.275 0.0591586102543874
5.3 0.0590400582274077
5.325 0.0588902429303976
5.35 0.0587140186580932
5.375 0.0585160147898509
5.4 0.0583020938670972
5.425 0.0580804599376741
5.45 0.0578610396552922
5.475 0.0576532536159418
5.5 0.0574634622757893
5.525 0.0572937024575642
5.55 0.057142435634759
5.575 0.0570065769312265
5.6 0.0568834108374162
5.625 0.0567715779100762
5.65 0.0566712624670154
5.675 0.0565840823637064
5.7 0.0565130662110169
5.725 0.0564629381440389
5.75 0.056440823251701
5.775 0.056457188464948
5.8 0.0565260007921827
5.825 0.0566622392865325
5.85 0.0568745029096213
5.875 0.0571568686583139
5.9 0.0574900881087435
5.925 0.0578508655957439
5.95 0.0582202817908492
5.975 0.0585867132409402
6 0.058944907167894
6.025 0.0592941018244423
6.05 0.0596366952452591
6.075 0.059977431461049
6.1 0.0603225419254807
6.125 0.0606781704078878
6.15 0.0610479326490839
6.175 0.0614309116541427
6.2 0.061821987318481
6.225 0.062214308712187
6.25 0.0626017292281087
6.275 0.0629799062566813
6.3 0.0633463536449574
6.325 0.0637001016244734
6.35 0.064041333163698
6.375 0.064371119412649
6.4 0.0646912716156418
6.425 0.0650042907128607
6.45 0.065313378556279
6.475 0.0656224557409874
6.5 0.0659361050485019
6.525 0.0662593355899116
6.55 0.0665970766954838
6.575 0.0669534238098425
6.6 0.0673308872570047
6.625 0.0677300783338033
6.65 0.0681501228085941
6.675 0.0685896165625221
6.7 0.0690475655048337
6.725 0.069523800235046
6.75 0.0700186812187096
6.775 0.0705322732834049
6.8 0.0710634596269011
6.825 0.0716095271716792
6.85 0.0721664444358431
6.875 0.072729592509952
6.9 0.0732945212962219
6.925 0.0738574519353023
6.95 0.0744154718610583
6.975 0.0749664935573604
7 0.0755090728578181
7.025 0.0760421630467904
7.05 0.0765648528943937
7.075 0.0770761128935706
7.1 0.0775745569127395
7.125 0.0780582157391162
7.15 0.0785243134171921
7.175 0.078969035929817
7.2 0.0793872842424883
7.225 0.079772410030635
7.25 0.0801159422462276
7.275 0.0804073254550676
7.3 0.0806337070267578
7.325 0.080779831379095
7.35 0.0808281249652608
7.375 0.0807590795166527
7.4 0.0805520515305422
7.425 0.0801865766194392
7.45 0.0796442294279961
7.475 0.0789109315631264
7.5 0.0779794326806973
7.525 0.0768515126934503
7.55 0.0755393598988074
7.575 0.0740656545989983
7.6 0.0724621562715311
7.625 0.0707669801551269
7.65 0.0690211019847496
7.675 0.0672647980939338
7.7 0.0655346569841592
7.725 0.0638615505848345
7.75 0.0622696559395903
7.775 0.0607763831022287
7.8 0.0593929432402257
7.825 0.0581252737566516
7.85 0.0569750860560389
7.875 0.0559408758773047
7.9 0.0550188074486664
7.925 0.054203436974173
7.95 0.0534882757911409
7.975 0.0528662129763502
8 0.0523298257087898
8.025 0.0518716063684487
8.05 0.0514841307669298
8.075 0.051160184913222
8.1 0.050892861194776
8.125 0.0506756306130104
8.15 0.0505023957247673
8.175 0.0503675278881828
8.2 0.0502658911205094
8.225 0.0501928536108203
8.25 0.0501442876297813
8.275 0.0501165587848684
8.3 0.0501065053050815
8.325 0.0501114079648458
8.35 0.050128952224023
8.375 0.0501571854644835
8.4 0.0501944728211986
8.425 0.0502394547888036
8.45 0.050291008610228
8.475 0.0503482135889097
8.5 0.0504103186719774
8.525 0.0504767102708175
8.55 0.0505468801522656
8.575 0.0506203965116532
8.6 0.0506968832923287
8.625 0.0507760106180001
8.65 0.0508574936103935
8.675 0.0509410930611652
8.7 0.0510266134392564
8.725 0.0511138989864748
8.75 0.051202830962956
8.775 0.0512933258084911
8.8 0.0513853290157988
8.825 0.0514788002214583
8.85 0.0515736942706004
8.875 0.051669951083661
8.9 0.0517675010764289
8.925 0.0518662794900862
8.95 0.0519662394018436
8.975 0.0520673588322239
9 0.0521696419034626
9.025 0.0522731131487995
9.05 0.0523777990320771
9.075 0.0524836953299982
9.1 0.0525907426512504
9.125 0.0526988349904
9.15 0.0528078501544935
9.175 0.0529176786989667
9.2 0.0530282442482353
9.225 0.0531395162561733
9.25 0.0532515191647479
9.275 0.0533643373217714
9.3 0.0534780947752282
9.325 0.0535928916955463
9.35 0.0537087691878102
9.375 0.0538257460333953
9.4 0.0539438457522571
9.425 0.0540630993646678
9.45 0.0541835531199783
9.475 0.05430527353902
9.5 0.0544283296829246
9.525 0.0545527625092182
9.55 0.0546785775822404
9.575 0.0548057681838013
9.6 0.0549343277401761
9.625 0.055064235818834
9.65 0.0551954501333107
9.675 0.0553279126052596
9.7 0.0554615542566988
9.725 0.0555962998448919
9.75 0.0557320747237038
9.775 0.0558688117851739
9.8 0.0560064572126616
9.825 0.0561449686596627
9.85 0.0562842957562913
9.875 0.0564243533306401
9.9 0.0565650257539935
9.925 0.0567062174277309
9.95 0.056847909055863
9.975 0.0569901769388386
10 0.0571331764305584
};
\addlegendentry{Mean Error}
\end{axis}

\end{tikzpicture}


==> figs/charge_err_band_width.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1,at={(0.98,0.2)}, text opacity=1, draw=lightgray204},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Error Range of Networks Trained from 100 Random Initializations},
x grid style={darkgray176},
xlabel={Time (s)},
xmin=1.09673091474103e-16, xmax=1,
xmode=log,
xtick style={color=black},
xtick={1e-18,1e-16,1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100},
xticklabels={
  \(\displaystyle {10^{-18}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\)
},
y grid style={darkgray176},
ylabel={Width of Error Band},
ymin=7.77942906272676e-06, ymax=0.0218269023674996,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [semithick, steelblue31119180]
table {%
1.09673091474103e-16 1.73699208971811e-05
1.20281868118553e-16 1.75432724063285e-05
1.31916845030936e-16 1.77043439180125e-05
1.44677608139559e-16 1.79002217919333e-05
1.58672418842992e-16 1.81040813913569e-05
1.74020947014816e-16 1.82858948392095e-05
1.90854165124498e-16 1.85241624421906e-05
2.0931567172638e-16 1.87293571798364e-05
2.29562948774199e-16 1.89623478945578e-05
2.51769346854569e-16 1.92078150575981e-05
2.76123238154025e-16 1.94836156879319e-05
3.02832913368252e-16 1.97315494006034e-05
3.32126224360062e-16 2.00101803784491e-05
3.64253125258233e-16 2.02957508008694e-05
3.99487657690983e-16 2.05602045753039e-05
4.38131418327092e-16 2.08253022719873e-05
4.80512314796267e-16 2.11312653846107e-05
5.26992771320814e-16 2.14422470889986e-05
5.77969172850268e-16 2.17323631659383e-05
6.33876735500841e-16 2.20301208173623e-05
6.95192232942718e-16 2.23478073166916e-05
7.62440507965842e-16 2.26570282393368e-05
8.36192090199748e-16 2.29626875807298e-05
9.17077807431903e-16 2.33041300816694e-05
1.00578756799785e-15 2.36146261158865e-05
1.10307830171507e-15 2.39165347011294e-05
1.20978010087187e-15 2.42243277170928e-05
1.32680331412833e-15 2.45038572757039e-05
1.45514945206545e-15 2.47551542997826e-05
1.59590737553692e-15 2.50130651693325e-05
1.75028093011903e-15 2.53122943831841e-05
1.91958735792387e-15 2.55503837252036e-05
2.10527074424741e-15 2.58197760558687e-05
2.30892096993163e-15 2.60713968600612e-05
2.53226492339775e-15 2.6310875909985e-05
2.77721329921654e-15 2.65307862719055e-05
3.04585551591063e-15 2.67263403657125e-05
3.34048427991002e-15 2.69143019977491e-05
3.66361231445272e-15 2.71154840447707e-05
4.01799650002381e-15 2.72694414888974e-05
4.40667196743155e-15 2.74636295216624e-05
4.83293282780781e-15 2.76344744634116e-05
5.30042682853993e-15 2.78024708677549e-05
5.81314264777653e-15 2.79746800515568e-05
6.37545309310782e-15 2.81468310276978e-05
6.99215702969647e-15 2.83631416095886e-05
7.66853231983682e-15 2.86030044662766e-05
8.41031634119709e-15 2.88078445009887e-05
9.22385337055222e-15 2.90812422463205e-05
1.01160856899379e-14 2.93815446639201e-05
1.10946238903852e-14 2.96736507152673e-05
1.21678180226882e-14 2.99744770018151e-05
1.33448228189408e-14 3.03218657791149e-05
1.46357128890176e-14 3.06732072203886e-05
1.60514386748608e-14 3.1030362151796e-05
1.76041076654183e-14 3.13471537083387e-05
1.93069691500512e-14 3.16699297400191e-05
2.11745514378707e-14 3.19902719638776e-05
2.32228380405916e-14 3.23398053296842e-05
2.54692049920938e-14 3.26629960909486e-05
2.79328663877528e-14 3.29612194036599e-05
3.06348405031218e-14 3.32536910718773e-05
3.35981751046956e-14 3.35722506861202e-05
3.68481558200157e-14 3.39153593813535e-05
4.04125178959068e-14 3.42621715390123e-05
4.43216562626483e-14 3.46023953170516e-05
4.86090388860522e-14 3.49936963175423e-05
5.33110373608734e-14 3.53763280145358e-05
5.84678654233159e-14 3.57314856955782e-05
6.412351796466e-14 3.60954836651217e-05
7.03262453697132e-14 3.64560837624595e-05
7.71291396636092e-14 3.67877037206199e-05
8.45899142832424e-14 3.70926209143363e-05
9.27723677501997e-14 3.73895818484016e-05
1.01746329460653e-13 3.7683013943024e-05
1.1158834408798e-13 3.79864686692599e-05
1.22382396642966e-13 3.82573271053843e-05
1.34220556218846e-13 3.85179300792515e-05
1.47204175389958e-13 3.87967738788575e-05
1.6144338199197e-13 3.90631248592399e-05
1.77059931928854e-13 3.93493137380574e-05
1.94187100752662e-13 3.96395880670752e-05
2.12970998258663e-13 3.9905629819259e-05
2.33572411629038e-13 4.01617980969604e-05
2.56166100701463e-13 4.04048478230834e-05
2.80945297408131e-13 4.06310864491388e-05
3.08121366962566e-13 4.08334963140078e-05
3.37926247314518e-13 4.10096581617836e-05
3.70614156768381e-13 4.11708133469801e-05
4.06464033438081e-13 4.13101843150798e-05
4.45781703651421e-13 4.14437599829398e-05
4.88903676657687e-13 4.1553117625881e-05
5.36195762269875e-13 4.16593175032176e-05
5.8806247631854e-13 4.17152405134402e-05
6.44946281710274e-13 4.17339288105723e-05
7.07334147850847e-13 4.1741212044144e-05
7.75755219610541e-13 4.17442606703844e-05
8.50794803532173e-13 4.16998045693617e-05
9.33093012578379e-13 4.16443981521297e-05
1.02335208449628e-12 4.15749018429779e-05
1.12234180282833e-12 4.15173853980377e-05
1.23090686948713e-12 4.14064597862307e-05
1.34997373522905e-12 4.12764857173897e-05
1.48055786380885e-12 4.11079199693631e-05
1.62377739292702e-12 4.09196800319478e-05
1.78084684585716e-12 4.07387924497016e-05
1.95310998277187e-12 4.05339451390319e-05
2.14204066810442e-12 4.03468693548348e-05
2.34924232844769e-12 4.01713259634562e-05
2.57648676699196e-12 3.99676719098352e-05
2.82571253722164e-12 3.97475487261545e-05
3.09904641011827e-12 3.94941562262829e-05
3.39882028771443e-12 3.92320253013168e-05
3.72759158609459e-12 3.89656925108284e-05
4.0881647025981e-12 3.86602405342273e-05
4.48361703667133e-12 3.83846381737385e-05
4.91732132443246e-12 3.80802848667372e-05
5.39299030780094e-12 3.77888682123739e-05
5.91465938726277e-12 3.74425035261083e-05
6.48679027159815e-12 3.70540510630235e-05
7.11427878413717e-12 3.66254389518872e-05
7.80244965858934e-12 3.62152059096843e-05
8.5571879443469e-12 3.5758985177381e-05
9.38493380231442e-12 3.52789320459124e-05
1.02927458223157e-11 3.48013090842869e-05
1.12883738814795e-11 3.43059582519345e-05
1.23803077164975e-11 3.37534693244379e-05
1.35778671292441e-11 3.32172821799759e-05
1.48912670389079e-11 3.26735753333196e-05
1.63317501883364e-11 3.21124753099866e-05
1.79115351023329e-11 3.14754943246953e-05
1.96441352767751e-11 3.08527742163278e-05
2.15443791279357e-11 3.02233729598811e-05
2.3628387441077e-11 2.95616537187016e-05
2.59139827651911e-11 2.88435039692558e-05
2.84206651268715e-11 2.80919084616471e-05
3.11698236665769e-11 2.73601199296536e-05
3.41849118457027e-11 2.66616516455542e-05
3.74916521439506e-11 2.59552580246236e-05
4.11182476955929e-11 2.51056462730048e-05
4.50956563757821e-11 2.43069534917595e-05
4.94578059062611e-11 2.34979434026172e-05
5.42420240667862e-11 2.26947104238207e-05
5.94889137950361e-11 2.19093490159139e-05
6.52433246317585e-11 2.09766258194577e-05
7.15545331320122e-11 2.01686398213496e-05
7.84760728622658e-11 1.92699262697715e-05
8.60671325875195e-11 1.83992142410716e-05
9.43924868823665e-11 1.74584783962928e-05
1.03523162264807e-10 1.65862438734621e-05
1.13537054757806e-10 1.57232825586107e-05
1.24519602962003e-10 1.48610561154783e-05
1.36564509700676e-10 1.39004068842041e-05
1.49774512236966e-10 1.29725058286567e-05
1.6426270066372e-10 1.20888880701386e-05
1.80151976669762e-10 1.11603294499218e-05
1.97578273186672e-10 1.12573825390427e-05
2.16690665411079e-10 1.14304348244332e-05
2.3765137080467e-10 1.23289364637458e-05
2.60639620996983e-10 1.33037965497351e-05
2.85851509129742e-10 1.4264361198002e-05
3.13502224180695e-10 1.53167256939923e-05
3.43827577520273e-10 1.6486595995957e-05
3.77086334379939e-10 1.75978857441805e-05
4.13562267764789e-10 1.87391924555413e-05
4.53566517677473e-10 1.9948525732616e-05
4.97440422186912e-10 2.12268096220214e-05
5.45559486475611e-10 2.24509021791164e-05
5.98332050572026e-10 2.37941949308151e-05
6.56209253602213e-10 2.51292749453569e-05
7.19686532590913e-10 2.64890732069034e-05
7.89302512238521e-10 2.79329760815017e-05
8.65652494130842e-10 2.9397302569123e-05
9.49387790605272e-10 3.09109600493684e-05
1.04122299671161e-09 3.23205749737099e-05
1.14194165234949e-09 3.38297941198107e-05
1.25240273707306e-09 3.53239847754594e-05
1.37354871920792e-09 3.69217414117884e-05
1.50641343843461e-09 3.83013175451197e-05
1.65213387415264e-09 3.97429394070059e-05
1.81194625969994e-09 4.09511267207563e-05
1.98721772370902e-09 4.21003351220861e-05
2.17944773339696e-09 4.36963091487996e-05
2.39026776149842e-09 4.51516825705767e-05
2.62148081020541e-09 4.66000601591077e-05
2.87505907969887e-09 4.80893286294304e-05
3.15316617260919e-09 4.97695291414857e-05
3.45817485758459e-09 5.17076150572393e-05
3.79268749739481e-09 5.39389839104842e-05
4.15955758725772e-09 5.68829455005471e-05
4.56191573405818e-09 6.13264201092534e-05
5.00320540552934e-09 6.66871928842738e-05
5.48716982962105e-09 7.85652227932587e-05
6.01794880594753e-09 0.000102709986094851
6.6000702680924e-09 0.000134460016852245
7.23851734107939e-09 0.000175369612406939
7.93870658100104e-09 0.000226271076826379
8.70662475449535e-09 0.000288051378447562
9.54882484194286e-09 0.000362125661922619
1.04724913185805e-08 0.000458430149592459
1.14855049915263e-08 0.0005804393440485
1.25965096131608e-08 0.000726782018318772
1.38150122452885e-08 0.000894299650099128
1.5151352172893e-08 0.00107103865593672
1.66169566995222e-08 0.00125381373800337
1.82243304891472e-08 0.00146720267366618
1.9987187016568e-08 0.00169658684171736
2.19205666951439e-08 0.00198221579194069
2.40409629981286e-08 0.00243740295991302
2.63665267397073e-08 0.00327062443830073
2.89169861389382e-08 0.00550302024930716
3.17141548578093e-08 0.00892180111259222
3.47818946977441e-08 0.0123222470283508
3.81463785004144e-08 0.0126566179096699
4.18363121923448e-08 0.0102479178458452
4.58832829508538e-08 0.00734824128448963
5.0321613542792e-08 0.00765089225023985
5.51892718192448e-08 0.00901636015623808
6.05277818976901e-08 0.00909562781453133
6.63826895674902e-08 0.0078900707885623
7.28039495356825e-08 0.00609751511365175
7.98465151774508e-08 0.00529119465500116
8.75701502422999e-08 0.00471476186066866
9.60408925720913e-08 0.00439048325642943
1.05331025679334e-07 0.00437162164598703
1.1551978928992e-07 0.0047098696231842
1.26694132518423e-07 0.00433208793401718
1.38949673100797e-07 0.00398158421739936
1.52390427388127e-07 0.00476308912038803
1.67131275929933e-07 0.00511795142665505
1.83298055844716e-07 0.00445945281535387
2.01028640844925e-07 0.00470628077164292
2.20474348111566e-07 0.00703052617609501
2.41801018319165e-07 0.00744301732629538
2.65191260950814e-07 0.00574670592322946
2.90843473749192e-07 0.00661271065473557
3.18977015467681e-07 0.0116394646465778
3.49831935864131e-07 0.0152146797627211
3.83671533654706e-07 0.0127433799207211
4.20784431298671e-07 0.00881195813417435
4.61488326664039e-07 0.00630461983382702
5.06128515098681e-07 0.00584143260493875
5.55086785425374e-07 0.00623701233416796
6.08780965194455e-07 0.00701754353940487
6.67668814458011e-07 0.00767989084124565
7.32253113255865e-07 0.00807971972972155
8.03086379619344e-07 0.0080535039305687
8.80769675859483e-07 0.00775555288419127
9.65967274169088e-07 0.00776941236108541
1.05940625871881e-06 0.00788660906255245
1.16188368792791e-06 0.00806067325174809
1.27427381357847e-06 0.00828584283590317
1.39753854000446e-06 0.00869813747704029
1.53272378611291e-06 0.00904517620801926
1.68098563335661e-06 0.00942842476069927
1.84358884780522e-06 0.00994935631752014
2.02192109099997e-06 0.0105871390551329
2.21750315176905e-06 0.0112145179882646
2.43200452132442e-06 0.011894297786057
2.66726055997424e-06 0.0124830659478903
2.92526715384156e-06 0.0128609044477344
3.20823119182023e-06 0.0128875700756907
3.51856601810141e-06 0.012684078887105
3.85892053600401e-06 0.012437466531992
4.23219717049506e-06 0.0122367031872272
4.64159211333026e-06 0.0122871976345778
5.09057781528099e-06 0.0122782867401838
5.58299416297814e-06 0.0121370544657111
6.12304302194389e-06 0.0119100073352456
6.71533007334801e-06 0.0116755403578281
7.36491028874298e-06 0.0115494728088379
8.07734340924071e-06 0.0113291274756193
8.8586712081451e-06 0.0110060097649693
9.71557983575622e-06 0.010675523430109
1.06553761725081e-05 0.010278282687068
1.16860819616704e-05 0.00973415561020374
1.28164874695358e-05 0.00912221148610115
1.40562688102364e-05 0.00850425846874714
1.54159461089876e-05 0.00811492465436459
1.69071445270674e-05 0.00776604795828462
1.85425888048485e-05 0.00741439452394843
2.03362305910559e-05 0.0069755595177412
2.23033730435418e-05 0.00652071414515376
2.44607999775326e-05 0.00607561459764838
2.68269723164849e-05 0.00585700431838632
2.94219735224033e-05 0.0057008033618331
3.22679879900534e-05 0.00550549756735563
3.53893046849407e-05 0.00524992821738124
3.88125408790074e-05 0.00492947455495596
4.25669131800532e-05 0.00484606856480241
4.66845558548812e-05 0.00467914761975408
5.12003971380182e-05 0.00449552899226546
5.61530578124803e-05 0.00426610466092825
6.15848111920059e-05 0.00396517291665077
6.75419578328729e-05 0.00362414517439902
7.40753530408256e-05 0.00349701382219791
8.12409052741714e-05 0.00343466829508543
8.9099419710692e-05 0.00340771139599383
9.77180898189545e-05 0.00341128371655941
0.000107170446426608 0.00351431081071496
0.000117537150799762 0.00369541579857469
0.000128906642203219 0.00399197172373533
0.000141376207466237 0.00436158757656813
0.0001550516608404 0.00474663730710745
0.000170049941516481 0.00512075331062078
0.000186499033588916 0.00550002884119749
0.000204539261176251 0.00595319736748934
0.000224324539885856 0.00634841807186604
0.000246023701038212 0.00666230171918869
0.00026982236886397 0.0068760016001761
0.000295922538498417 0.00702366977930069
0.000324547407217324 0.00709732808172703
0.000355941185262054 0.00702908355742693
0.000390371715184301 0.00694481749087572
0.000428132712841034 0.00683483062312007
0.000469547463580966 0.00670943781733513
0.00051496725063771 0.00651964591816068
0.000564780493732542 0.00629085721448064
0.000619412225205451 0.00603849440813065
0.000679328513797373 0.00579702574759722
0.00074504065560177 0.00555308535695076
0.000817110936623067 0.00533322896808386
0.000896150828339159 0.00513986218720675
0.000982836470939219 0.00493483804166317
0.00107790704350919 0.00469073187559843
0.00118217407725751 0.00443237088620663
0.00129652675241232 0.00420287251472473
0.00142194435466081 0.00395722314715385
0.00155949033796787 0.00369771616533399
0.00171034119557589 0.00349131366237998
0.00187578424811363 0.0033529857173562
0.00205723056569695 0.00329784885980189
0.00225622835569084 0.00320978928357363
0.0024744754191488 0.00312263518571854
0.00271383975632489 0.00298594613559544
0.00297635211609304 0.00301071302965283
0.00326425745151937 0.00300576351583004
0.00358001212589443 0.00297086453065276
0.00392631022259593 0.00294348085299134
0.00430610589683056 0.00294111203402281
0.00472265016287565 0.00301172025501728
0.00517947599291801 0.00316039239987731
0.00568049214780331 0.00330589944496751
0.00622997106984258 0.0034443293698132
0.00683260289952159 0.00353885325603187
0.00749352620914578 0.00359923322685063
0.00821840018033981 0.00367025844752789
0.00901337433606386 0.00375269236974418
0.00988524686545134 0.00384349096566439
0.0108414553105831 0.00394602492451668
0.0118901589885354 0.00405628373846412
0.0130403051152825 0.00416943477466702
0.0143017387017608 0.00428209733217955
0.0156851597130299 0.00439251726493239
0.0172023996710777 0.00449840677902102
0.0188664030283689 0.00459858402609825
0.0206913687288761 0.00469188066199422
0.0226928628981113 0.00477807596325874
0.0248879659920931 0.00485674478113651
0.0272954646497965 0.0049284971319139
0.0299357790499926 0.00499624339863658
0.0328314937651157 0.00506384624168277
0.0360073149204254 0.00513836834579706
0.0394903384149075 0.00522773014381528
0.0433102734386921 0.00533651746809483
0.0474998243153095 0.00546417757868767
0.0520945265889168 0.00560606457293034
0.0571336783468723 0.0057538440451026
0.0626602694392204 0.00590258464217186
0.0687214583158493 0.00605320278555155
0.0753689557313919 0.00620608776807785
0.0826596468687057 0.00634133210405707
0.0906553938984871 0.00644782464951277
0.0994245782494545 0.00651253666728735
0.109042011201382 0.00652942014858127
0.119589745998383 0.00650060689076781
0.131157770752907 0.00643951212987304
0.143845111131668 0.00632099993526936
0.157759368419647 0.00614602351561189
0.173019587993622 0.00591466668993235
0.18975593149662 0.0056993761099875
0.208111211657524 0.00564809981733561
0.228241994976997 0.00552268046885729
0.250320613384247 0.00546316616237164
0.274534374475479 0.00551537331193686
0.301090329885483 0.00553902145475149
0.330215096473694 0.00558790657669306
0.362157106399536 0.00589169142767787
0.397188931703568 0.00617851410061121
0.435609370470047 0.0064473575912416
0.477747321128845 0.00670118862763047
0.52396023273468 0.00694469409063458
0.574643433094025 0.00721360091120005
0.630229234695435 0.00752086471766233
0.691191911697388 0.00786723848432302
0.758051514625549 0.00819237343966961
0.831380367279053 0.00845716893672943
0.911800682544708 0.00877487193793058
1 0.00909443385899067
};
\addlegendentry{\tiny Width of Error Band}
\end{axis}

\end{tikzpicture}


==> figs/charge_one_sample.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.4,0.78)},
  anchor=east,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (s)},
xmin=1.09673091474103e-16, xmax=1,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=3259726.73583573, ymax=226957065186088,
ymode=log,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
1.09673091474103e-16 99874473246720
1.20281868118553e-16 99874473246720
1.31916845030936e-16 99874473246720
1.44677608139559e-16 99874473246720
1.58672418842992e-16 99874473246720
1.74020947014816e-16 99874037039104
1.90854165124498e-16 99874037039104
2.0931567172638e-16 99874037039104
2.29562948774199e-16 99874037039104
2.51769346854569e-16 99874037039104
2.76123238154025e-16 99873592442880
3.02832913368252e-16 99873592442880
3.32126224360062e-16 99873592442880
3.64253125258233e-16 99873592442880
3.99487657690983e-16 99873592442880
4.38131418327092e-16 99873592442880
4.80512314796267e-16 99873164623872
5.26992771320814e-16 99873164623872
5.77969172850268e-16 99873164623872
6.33876735500841e-16 99873164623872
6.95192232942718e-16 99873164623872
7.62440507965842e-16 99873164623872
8.36192090199748e-16 99873164623872
9.17077807431903e-16 99873164623872
1.00578756799785e-15 99872938131456
1.10307830171507e-15 99872938131456
1.20978010087187e-15 99872938131456
1.32680331412833e-15 99872938131456
1.45514945206545e-15 99872938131456
1.59590737553692e-15 99872938131456
1.75028093011903e-15 99872938131456
1.91958735792387e-15 99872938131456
2.10527074424741e-15 99872938131456
2.30892096993163e-15 99872938131456
2.53226492339775e-15 99872501923840
2.77721329921654e-15 99872501923840
3.04585551591063e-15 99872501923840
3.34048427991002e-15 99872501923840
3.66361231445272e-15 99872501923840
4.01799650002381e-15 99872501923840
4.40667196743155e-15 99872501923840
4.83293282780781e-15 99872501923840
5.30042682853993e-15 99872501923840
5.81314264777653e-15 99872501923840
6.37545309310782e-15 99872501923840
6.99215702969647e-15 99872501923840
7.66853231983682e-15 99872501923840
8.41031634119709e-15 99872501923840
9.22385337055222e-15 99872501923840
1.01160856899379e-14 99872057327616
1.10946238903852e-14 99872057327616
1.21678180226882e-14 99872057327616
1.33448228189408e-14 99872057327616
1.46357128890176e-14 99872057327616
1.60514386748608e-14 99872057327616
1.76041076654183e-14 99872057327616
1.93069691500512e-14 99872057327616
2.11745514378707e-14 99872057327616
2.32228380405916e-14 99872057327616
2.54692049920938e-14 99872057327616
2.79328663877528e-14 99872057327616
3.06348405031218e-14 99872057327616
3.35981751046956e-14 99872057327616
3.68481558200157e-14 99872057327616
4.04125178959068e-14 99872057327616
4.43216562626483e-14 99872057327616
4.86090388860522e-14 99872057327616
5.33110373608734e-14 99872057327616
5.84678654233159e-14 99872057327616
6.412351796466e-14 99872057327616
7.03262453697132e-14 99872057327616
7.71291396636092e-14 99872057327616
8.45899142832424e-14 99872057327616
9.27723677501997e-14 99872057327616
1.01746329460653e-13 99872057327616
1.1158834408798e-13 99872057327616
1.22382396642966e-13 99872057327616
1.34220556218846e-13 99872057327616
1.47204175389958e-13 99872057327616
1.6144338199197e-13 99872057327616
1.77059931928854e-13 99872057327616
1.94187100752662e-13 99872057327616
2.12970998258663e-13 99872057327616
2.33572411629038e-13 99872057327616
2.56166100701463e-13 99872057327616
2.80945297408131e-13 99872057327616
3.08121366962566e-13 99872057327616
3.37926247314518e-13 99872057327616
3.70614156768381e-13 99872057327616
4.06464033438081e-13 99872057327616
4.45781703651421e-13 99872057327616
4.88903676657687e-13 99872057327616
5.36195762269875e-13 99872057327616
5.8806247631854e-13 99872057327616
6.44946281710274e-13 99872057327616
7.07334147850847e-13 99872501923840
7.75755219610541e-13 99872501923840
8.50794803532173e-13 99872501923840
9.33093012578379e-13 99872501923840
1.02335208449628e-12 99872501923840
1.12234180282833e-12 99872501923840
1.23090686948713e-12 99872501923840
1.34997373522905e-12 99872501923840
1.48055786380885e-12 99872501923840
1.62377739292702e-12 99872501923840
1.78084684585716e-12 99872501923840
1.95310998277187e-12 99872501923840
2.14204066810442e-12 99872501923840
2.34924232844769e-12 99872501923840
2.57648676699196e-12 99872501923840
2.82571253722164e-12 99872501923840
3.09904641011827e-12 99872501923840
3.39882028771443e-12 99872501923840
3.72759158609459e-12 99872938131456
4.0881647025981e-12 99872938131456
4.48361703667133e-12 99872938131456
4.91732132443246e-12 99872938131456
5.39299030780094e-12 99872938131456
5.91465938726277e-12 99872938131456
6.48679027159815e-12 99872938131456
7.11427878413717e-12 99872938131456
7.80244965858934e-12 99872938131456
8.5571879443469e-12 99872938131456
9.38493380231442e-12 99872938131456
1.02927458223157e-11 99872938131456
1.12883738814795e-11 99872938131456
1.23803077164975e-11 99872938131456
1.35778671292441e-11 99872938131456
1.48912670389079e-11 99872938131456
1.63317501883364e-11 99872938131456
1.79115351023329e-11 99872938131456
1.96441352767751e-11 99872938131456
2.15443791279357e-11 99872938131456
2.3628387441077e-11 99872938131456
2.59139827651911e-11 99872938131456
2.84206651268715e-11 99872938131456
3.11698236665769e-11 99872501923840
3.41849118457027e-11 99872501923840
3.74916521439506e-11 99872501923840
4.11182476955929e-11 99872501923840
4.50956563757821e-11 99872501923840
4.94578059062611e-11 99872501923840
5.42420240667862e-11 99872501923840
5.94889137950361e-11 99872501923840
6.52433246317585e-11 99872501923840
7.15545331320122e-11 99872501923840
7.84760728622658e-11 99872501923840
8.60671325875195e-11 99872501923840
9.43924868823665e-11 99872501923840
1.03523162264807e-10 99872501923840
1.13537054757806e-10 99872501923840
1.24519602962003e-10 99872501923840
1.36564509700676e-10 99872057327616
1.49774512236966e-10 99872057327616
1.6426270066372e-10 99872057327616
1.80151976669762e-10 99872057327616
1.97578273186672e-10 99872057327616
2.16690665411079e-10 99872057327616
2.3765137080467e-10 99872057327616
2.60639620996983e-10 99871621120000
2.85851509129742e-10 99871621120000
3.13502224180695e-10 99871621120000
3.43827577520273e-10 99871621120000
3.77086334379939e-10 99871403016192
4.13562267764789e-10 99871403016192
4.53566517677473e-10 99871403016192
4.97440422186912e-10 99870966808576
5.45559486475611e-10 99870966808576
5.98332050572026e-10 99870530600960
6.56209253602213e-10 99870530600960
7.19686532590913e-10 99870086004736
7.89302512238521e-10 99869867900928
8.65652494130842e-10 99869431693312
9.49387790605272e-10 99868987097088
1.04122299671161e-09 99868768993280
1.14194165234949e-09 99868332785664
1.25240273707306e-09 99867896578048
1.37354871920792e-09 99867233878016
1.50641343843461e-09 99866797670400
1.65213387415264e-09 99865916866560
1.81194625969994e-09 99865262555136
1.98721772370902e-09 99864381751296
2.17944773339696e-09 99863727439872
2.39026776149842e-09 99862628532224
2.62148081020541e-09 99861538013184
2.87505907969887e-09 99860221001728
3.15316617260919e-09 99858685886464
3.45817485758459e-09 99857586978816
3.79268749739481e-09 99856051863552
4.15955758725772e-09 99854298644480
4.56191573405818e-09 99852327321600
5.00320540552934e-09 99850347610112
5.48716982962105e-09 99848158183424
6.01794880594753e-09 99845524160512
6.6000702680924e-09 99842672033792
7.23851734107939e-09 99839610191872
7.93870658100104e-09 99836321857536
8.70662475449535e-09 99832370823168
9.54882484194286e-09 99828210073600
1.04724913185805e-08 99823822831616
1.14855049915263e-08 99818781278208
1.25965096131608e-08 99813085413376
1.38150122452885e-08 99806508744704
1.5151352172893e-08 99799713972224
1.66169566995222e-08 99792038395904
1.82243304891472e-08 99783280689152
1.9987187016568e-08 99773415686144
2.19205666951439e-08 99762460164096
2.40409629981286e-08 99750196019200
2.63665267397073e-08 99736178655232
2.89169861389382e-08 99720626176000
3.17141548578093e-08 99703110762496
3.47818946977441e-08 99682533507072
3.81463785004144e-08 99659775213568
4.18363121923448e-08 99633510481920
4.58832829508538e-08 99603118555136
5.0321613542792e-08 99567676686336
5.51892718192448e-08 99527235207168
6.05277818976901e-08 99479604690944
6.63826895674902e-08 99423921111040
7.28039495356825e-08 99358221533184
7.98465151774508e-08 99280576577536
8.75701502422999e-08 99187974733824
9.60408925720913e-08 99077169610752
1.05331025679334e-07 98942364680192
1.1551978928992e-07 98776731615232
1.26694132518423e-07 98569801433088
1.38949673100797e-07 98305442840576
1.52390427388127e-07 97959354040320
1.67131275929933e-07 97497527615488
1.83298055844716e-07 96870537887744
2.01028640844925e-07 96012005801984
2.20474348111566e-07 94824615116800
2.41801018319165e-07 93123430580224
2.65191260950814e-07 90432700678144
2.90843473749192e-07 85503143575552
3.18977015467681e-07 75932773646336
3.49831935864131e-07 59940379033600
3.83671533654706e-07 37508368826368
4.20784431298671e-07 12671639355392
4.61488326664039e-07 1770968711168
5.06128515098681e-07 149514256384
5.55086785425374e-07 9366918144
6.08780965194455e-07 443790176
6.67668814458011e-07 56223208
7.32253113255865e-07 39759120
8.03086379619344e-07 38018016
8.80769675859483e-07 37484156
9.65967274169088e-07 37190920
1.05940625871881e-06 36998804
1.16188368792791e-06 36859568
1.27427381357847e-06 36746464
1.39753854000446e-06 36642564
1.53272378611291e-06 36536384
1.68098563335661e-06 36419912
1.84358884780522e-06 36286996
2.02192109099997e-06 36132584
2.21750315176905e-06 35952132
2.43200452132442e-06 35741444
2.66726055997424e-06 35496396
2.92526715384156e-06 35213144
3.20823119182023e-06 34887800
3.51856601810141e-06 34517152
3.85892053600401e-06 34098052
4.23219717049506e-06 33627740
4.64159211333026e-06 33103588
5.09057781528099e-06 32523804
5.58299416297814e-06 31886812
6.12304302194389e-06 31191972
6.71533007334801e-06 30439434
7.36491028874298e-06 29630782
8.07734340924071e-06 28768464
8.8586712081451e-06 27856514
9.71557983575622e-06 26899236
1.06553761725081e-05 25901268
1.16860819616704e-05 24866226
1.28164874695358e-05 23795922
1.40562688102364e-05 22689602
1.54159461089876e-05 21544048
1.69071445270674e-05 20354504
1.85425888048485e-05 19117464
2.03362305910559e-05 17835100
2.23033730435418e-05 16519833
2.44607999775326e-05 15197954
2.68269723164849e-05 13908370
2.94219735224033e-05 12696511
3.22679879900534e-05 11604175
3.53893046849407e-05 10660397
3.88125408790074e-05 9877066
4.25669131800532e-05 9249258
4.66845558548812e-05 8759776
5.12003971380182e-05 8385043.5
5.61530578124803e-05 8100567.5
6.15848111920059e-05 7885091.5
6.75419578328729e-05 7722285.5
7.40753530408256e-05 7600801
8.12409052741714e-05 7512771
8.9099419710692e-05 7453238
9.77180898189545e-05 7419061
0.000107170446426608 7407478.5
0.000117537150799762 7415087
0.000128906642203219 7437460.5
0.000141376207466237 7468630.5
0.0001550516608404 7500976.5
0.000170049941516481 7525938.5
0.000186499033588916 7537202
0.000204539261176251 7534140.5
0.000224324539885856 7523320.5
0.000246023701038212 7514907.5
0.00026982236886397 7515815
0.000295922538498417 7524658.5
0.000324547407217324 7533735
0.000355941185262054 7536564.5
0.000390371715184301 7532974.5
0.000428132712841034 7527616.5
0.000469547463580966 7525369
0.00051496725063771 7528906
0.000564780493732542 7538485
0.000619412225205451 7552892.5
0.000679328513797373 7570402
0.00074504065560177 7589426.5
0.000817110936623067 7608666
0.000896150828339159 7627168.5
0.000982836470939219 7644271
0.00107790704350919 7659494.5
0.00118217407725751 7672624.5
0.00129652675241232 7683567
0.00142194435466081 7692270
0.00155949033796787 7698801.5
0.00171034119557589 7703350.5
0.00187578424811363 7706066
0.00205723056569695 7707183
0.00225622835569084 7706988.5
0.0024744754191488 7705778.5
0.00271383975632489 7703806.5
0.00297635211609304 7701456
0.00326425745151937 7698970.5
0.00358001212589443 7696697
0.00392631022259593 7694854.5
0.00430610589683056 7693655
0.00472265016287565 7693335
0.00517947599291801 7694036
0.00568049214780331 7695793
0.00622997106984258 7698675
0.00683260289952159 7702674
0.00749352620914578 7707724
0.00821840018033981 7713760.5
0.00901337433606386 7720708.5
0.00988524686545134 7728452
0.0108414553105831 7736925
0.0118901589885354 7746131
0.0130403051152825 7755977
0.0143017387017608 7766527
0.0156851597130299 7777876.5
0.0172023996710777 7790115
0.0188664030283689 7803392.5
0.0206913687288761 7817911.5
0.0226928628981113 7833902
0.0248879659920931 7851563
0.0272954646497965 7871156.5
0.0299357790499926 7892938.5
0.0328314937651157 7917128.5
0.0360073149204254 7944008
0.0394903384149075 7973771
0.0433102734386921 8006705
0.0474998243153095 8042989
0.0520945265889168 8082870
0.0571336783468723 8126491
0.0626602694392204 8174116
0.0687214583158493 8225983.5
0.0753689557313919 8282245
0.0826596468687057 8343148.5
0.0906553938984871 8408959
0.0994245782494545 8479905
0.109042011201382 8556305
0.119589745998383 8638410
0.131157770752907 8726627
0.143845111131668 8821227
0.157759368419647 8922708
0.173019587993622 9031512
0.18975593149662 9148131
0.208111211657524 9273133
0.228241994976997 9407154
0.250320613384247 9550870
0.274534374475479 9705110
0.301090329885483 9870680
0.330215096473694 10048593
0.362157106399536 10239926
0.397188931703568 10445896
0.435609370470047 10667820
0.477747321128845 10907170
0.52396023273468 11165698
0.574643433094025 11445210
0.630229234695435 11747884
0.691191911697388 12075945
0.758051514625549 12432070
0.831380367279053 12819048
0.911800682544708 13240281
1 13699190
};
\addlegendentry{\tiny $n_0$}
\addplot [ultra thick, darkorange25512714]
table {%
1.09673091474103e-16 38602812
1.20281868118553e-16 38645216
1.31916845030936e-16 38684100
1.44677608139559e-16 38718948
1.58672418842992e-16 38749568
1.74020947014816e-16 38775528
1.90854165124498e-16 38796568
2.0931567172638e-16 38812248
2.29562948774199e-16 38822220
2.51769346854569e-16 38826396
2.76123238154025e-16 38824392
3.02832913368252e-16 38816084
3.32126224360062e-16 38800996
3.64253125258233e-16 38779404
3.99487657690983e-16 38750976
4.38131418327092e-16 38715760
4.80512314796267e-16 38673740
5.26992771320814e-16 38625112
5.77969172850268e-16 38569896
6.33876735500841e-16 38508492
6.95192232942718e-16 38441152
7.62440507965842e-16 38368164
8.36192090199748e-16 38290012
9.17077807431903e-16 38207368
1.00578756799785e-15 38120548
1.10307830171507e-15 38030332
1.20978010087187e-15 37937328
1.32680331412833e-15 37842228
1.45514945206545e-15 37745668
1.59590737553692e-15 37648568
1.75028093011903e-15 37551504
1.91958735792387e-15 37455320
2.10527074424741e-15 37360684
2.30892096993163e-15 37268300
2.53226492339775e-15 37178836
2.77721329921654e-15 37093008
3.04585551591063e-15 37011156
3.34048427991002e-15 36934028
3.66361231445272e-15 36862040
4.01799650002381e-15 36795560
4.40667196743155e-15 36734928
4.83293282780781e-15 36680440
5.30042682853993e-15 36632428
5.81314264777653e-15 36590856
6.37545309310782e-15 36555960
6.99215702969647e-15 36527880
7.66853231983682e-15 36506428
8.41031634119709e-15 36491764
9.22385337055222e-15 36483748
1.01160856899379e-14 36482232
1.10946238903852e-14 36487156
1.21678180226882e-14 36498296
1.33448228189408e-14 36515568
1.46357128890176e-14 36538708
1.60514386748608e-14 36567564
1.76041076654183e-14 36601908
1.93069691500512e-14 36641512
2.11745514378707e-14 36686196
2.32228380405916e-14 36735612
2.54692049920938e-14 36789820
2.79328663877528e-14 36848524
3.06348405031218e-14 36911328
3.35981751046956e-14 36978380
3.68481558200157e-14 37049252
4.04125178959068e-14 37123852
4.43216562626483e-14 37202192
4.86090388860522e-14 37283936
5.33110373608734e-14 37369180
5.84678654233159e-14 37457660
6.412351796466e-14 37549492
7.03262453697132e-14 37644516
7.71291396636092e-14 37742644
8.45899142832424e-14 37844100
9.27723677501997e-14 37948616
1.01746329460653e-13 38056480
1.1158834408798e-13 38167748
1.22382396642966e-13 38282536
1.34220556218846e-13 38400828
1.47204175389958e-13 38523040
1.6144338199197e-13 38649416
1.77059931928854e-13 38780216
1.94187100752662e-13 38915808
2.12970998258663e-13 39056552
2.33572411629038e-13 39203052
2.56166100701463e-13 39356068
2.80945297408131e-13 39516060
3.08121366962566e-13 39684104
3.37926247314518e-13 39860916
3.70614156768381e-13 40047928
4.06464033438081e-13 40246112
4.45781703651421e-13 40457224
4.88903676657687e-13 40682572
5.36195762269875e-13 40924136
5.8806247631854e-13 41184080
6.44946281710274e-13 41464708
7.07334147850847e-13 41768616
7.75755219610541e-13 42098404
8.50794803532173e-13 42457556
9.33093012578379e-13 42849204
1.02335208449628e-12 43277288
1.12234180282833e-12 43745704
1.23090686948713e-12 44258928
1.34997373522905e-12 44821548
1.48055786380885e-12 45438700
1.62377739292702e-12 46115912
1.78084684585716e-12 46858948
1.95310998277187e-12 47673968
2.14204066810442e-12 48567852
2.34924232844769e-12 49547652
2.57648676699196e-12 50620968
2.82571253722164e-12 51796356
3.09904641011827e-12 53082428
3.39882028771443e-12 54489328
3.72759158609459e-12 56027856
4.0881647025981e-12 57709100
4.48361703667133e-12 59546548
4.91732132443246e-12 61554044
5.39299030780094e-12 63747252
5.91465938726277e-12 66144348
6.48679027159815e-12 68764256
7.11427878413717e-12 71629440
7.80244965858934e-12 74763752
8.5571879443469e-12 78194984
9.38493380231442e-12 81954056
1.02927458223157e-11 86074592
1.12883738814795e-11 90595200
1.23803077164975e-11 95557888
1.35778671292441e-11 101010144
1.48912670389079e-11 107002792
1.63317501883364e-11 113593416
1.79115351023329e-11 120843664
1.96441352767751e-11 128820608
2.15443791279357e-11 137596688
2.3628387441077e-11 147248784
2.59139827651911e-11 157858832
2.84206651268715e-11 169514192
3.11698236665769e-11 182304144
3.41849118457027e-11 196324480
3.74916521439506e-11 211672528
4.11182476955929e-11 228451104
4.50956563757821e-11 246768192
4.94578059062611e-11 266736016
5.42420240667862e-11 288478528
5.94889137950361e-11 312127008
6.52433246317585e-11 337830560
7.15545331320122e-11 365758400
7.84760728622658e-11 396101888
8.60671325875195e-11 429087104
9.43924868823665e-11 464976384
1.03523162264807e-10 504073248
1.13537054757806e-10 546730048
1.24519602962003e-10 593350848
1.36564509700676e-10 644394304
1.49774512236966e-10 700365120
1.6426270066372e-10 761834688
1.80151976669762e-10 829409280
1.97578273186672e-10 903753344
2.16690665411079e-10 985566080
2.3765137080467e-10 1075594624
2.60639620996983e-10 1174638720
2.85851509129742e-10 1283547008
3.13502224180695e-10 1403242880
3.43827577520273e-10 1534734464
3.77086334379939e-10 1679148416
4.13562267764789e-10 1837728256
4.53566517677473e-10 2011889280
4.97440422186912e-10 2203223552
5.45559486475611e-10 2413538048
5.98332050572026e-10 2644846592
6.56209253602213e-10 2899398400
7.19686532590913e-10 3179713536
7.89302512238521e-10 3488546560
8.65652494130842e-10 3828946944
9.49387790605272e-10 4204214784
1.04122299671161e-09 4617934848
1.14194165234949e-09 5073971200
1.25240273707306e-09 5576561664
1.37354871920792e-09 6130173440
1.50641343843461e-09 6739691008
1.65213387415264e-09 7410350080
1.81194625969994e-09 8147833856
1.98721772370902e-09 8958380032
2.17944773339696e-09 9848672256
2.39026776149842e-09 10826158080
2.62148081020541e-09 11899040768
2.87505907969887e-09 13076379648
3.15316617260919e-09 14368347136
3.45817485758459e-09 15786161152
3.79268749739481e-09 17342623744
4.15955758725772e-09 19052042240
4.56191573405818e-09 20930463744
5.00320540552934e-09 22996156416
5.48716982962105e-09 25269489664
6.01794880594753e-09 27773777920
6.6000702680924e-09 30535170048
7.23851734107939e-09 33583050752
7.93870658100104e-09 36950900736
8.70662475449535e-09 40676048896
9.54882484194286e-09 44801228800
1.04724913185805e-08 49374466048
1.14855049915263e-08 54450155520
1.25965096131608e-08 60090093568
1.38150122452885e-08 66365202432
1.5151352172893e-08 73355665408
1.66169566995222e-08 81154072576
1.82243304891472e-08 89867526144
1.9987187016568e-08 99619733504
2.19205666951439e-08 110556151808
2.40409629981286e-08 122845773824
2.63665267397073e-08 136690507776
2.89169861389382e-08 152328192000
3.17141548578093e-08 170045112320
3.47818946977441e-08 190186045440
3.81463785004144e-08 213168455680
4.18363121923448e-08 239499657216
4.58832829508538e-08 269799833600
5.0321613542792e-08 304824418304
5.51892718192448e-08 345499467776
6.05277818976901e-08 392965685248
6.63826895674902e-08 448618725376
7.28039495356825e-08 514195423232
7.98465151774508e-08 591871344640
8.75701502422999e-08 684440485888
9.60408925720913e-08 795596619776
1.05331025679334e-07 930418720768
1.1551978928992e-07 1096145895424
1.26694132518423e-07 1303417978880
1.38949673100797e-07 1568192200704
1.52390427388127e-07 1914254131200
1.67131275929933e-07 2376440741888
1.83298055844716e-07 3003665612800
2.01028640844925e-07 3862404792320
2.20474348111566e-07 5049240518656
2.41801018319165e-07 6749214474240
2.65191260950814e-07 9437901225984
2.90843473749192e-07 14365160898560
3.18977015467681e-07 23934772707328
3.49831935864131e-07 39923071582208
3.83671533654706e-07 62322831785984
4.20784431298671e-07 87064716509184
4.61488326664039e-07 97825010483200
5.06128515098681e-07 99277976109056
5.55086785425374e-07 99224565841920
6.08780965194455e-07 99020403900416
6.67668814458011e-07 98787578085376
7.32253113255865e-07 98531062841344
8.03086379619344e-07 98246957465600
8.80769675859483e-07 97930757275648
9.65967274169088e-07 97579358486528
1.05940625871881e-06 97189296603136
1.16188368792791e-06 96758088597504
1.27427381357847e-06 96282253197312
1.39753854000446e-06 95760397893632
1.53272378611291e-06 95189293072384
1.68098563335661e-06 94564895424512
1.84358884780522e-06 93883136475136
2.02192109099997e-06 93137548607488
2.21750315176905e-06 92321823588352
2.43200452132442e-06 91427874799616
2.66726055997424e-06 90446416052224
2.92526715384156e-06 89369243287552
3.20823119182023e-06 88187665907712
3.51856601810141e-06 86892246728704
3.85892053600401e-06 85474597142528
4.23219717049506e-06 83926043328512
4.64159211333026e-06 82236535734272
5.09057781528099e-06 80396511346688
5.58299416297814e-06 78396155494400
6.12304302194389e-06 76225804500992
6.71533007334801e-06 73876029571072
7.36491028874298e-06 71339901714432
8.07734340924071e-06 68611691511808
8.8586712081451e-06 65689691881472
9.71557983575622e-06 62573646970880
1.06553761725081e-05 59266463432704
1.16860819616704e-05 55771861614592
1.28164874695358e-05 52094182621184
1.40562688102364e-05 48238782578688
1.54159461089876e-05 44214050095104
1.69071445270674e-05 40035004973056
1.85425888048485e-05 35731162529792
2.03362305910559e-05 31355178057728
2.23033730435418e-05 26987036934144
2.44607999775326e-05 22733213663232
2.68269723164849e-05 18713040388096
2.94219735224033e-05 15036637511680
3.22679879900534e-05 11782710099968
3.53893046849407e-05 8989535371264
3.88125408790074e-05 6658255224832
4.25669131800532e-05 4765968236544
4.66845558548812e-05 3278610628608
5.12003971380182e-05 2155994808320
5.61530578124803e-05 1349964660736
6.15848111920059e-05 802407710720
6.75419578328729e-05 449825144832
7.40753530408256e-05 235004198912
8.12409052741714e-05 115182387200
8.9099419710692e-05 56866324480
9.77180898189545e-05 31383697408
0.000107170446426608 20129720320
0.000117537150799762 14540569600
0.000128906642203219 11296109568
0.000141376207466237 9120890880
0.0001550516608404 7488065536
0.000170049941516481 6159751680
0.000186499033588916 5024972800
0.000204539261176251 4037118208
0.000224324539885856 3184206336
0.000246023701038212 2468722432
0.00026982236886397 1892548992
0.000295922538498417 1448480128
0.000324547407217324 1119985664
0.000355941185262054 885190528
0.000390371715184301 721809024
0.000428132712841034 610345728
0.000469547463580966 535441568
0.00051496725063771 485791616
0.000564780493732542 453397248
0.000619412225205451 432687360
0.000679328513797373 419789536
0.00074504065560177 412010432
0.000817110936623067 407488224
0.000896150828339159 404944160
0.000982836470939219 403530144
0.00107790704350919 402714848
0.00118217407725751 402179296
0.00129652675241232 401760896
0.00142194435466081 401389664
0.00155949033796787 401057504
0.00171034119557589 400782816
0.00187578424811363 400599808
0.00205723056569695 400541728
0.00225622835569084 400635840
0.0024744754191488 400903392
0.00271383975632489 401352608
0.00297635211609304 401982432
0.00326425745151937 402784704
0.00358001212589443 403740192
0.00392631022259593 404821472
0.00430610589683056 405999296
0.00472265016287565 407237760
0.00517947599291801 408497920
0.00568049214780331 409739456
0.00622997106984258 410921664
0.00683260289952159 412009536
0.00749352620914578 412966048
0.00821840018033981 413768480
0.00901337433606386 414393184
0.00988524686545134 414829248
0.0108414553105831 415073440
0.0118901589885354 415129984
0.0130403051152825 415008736
0.0143017387017608 414730880
0.0156851597130299 414320352
0.0172023996710777 413802080
0.0188664030283689 413204608
0.0206913687288761 412557280
0.0226928628981113 411888320
0.0248879659920931 411221344
0.0272954646497965 410575296
0.0299357790499926 409972608
0.0328314937651157 409424704
0.0360073149204254 408942208
0.0394903384149075 408529312
0.0433102734386921 408189440
0.0474998243153095 407917952
0.0520945265889168 407715552
0.0571336783468723 407570528
0.0626602694392204 407475680
0.0687214583158493 407422880
0.0753689557313919 407398752
0.0826596468687057 407392448
0.0906553938984871 407393376
0.0994245782494545 407390688
0.109042011201382 407371904
0.119589745998383 407328064
0.131157770752907 407252928
0.143845111131668 407137568
0.157759368419647 406979392
0.173019587993622 406775680
0.18975593149662 406525632
0.208111211657524 406231168
0.228241994976997 405896768
0.250320613384247 405530624
0.274534374475479 405143424
0.301090329885483 404747712
0.330215096473694 404357728
0.362157106399536 403996512
0.397188931703568 403680800
0.435609370470047 403437120
0.477747321128845 403290080
0.52396023273468 403272352
0.574643433094025 403406976
0.630229234695435 403730464
0.691191911697388 404268064
0.758051514625549 405050016
0.831380367279053 406100032
0.911800682544708 407440768
1 409087712
};
\addlegendentry{\tiny $n_1$}
\addplot [ultra thick, forestgreen4416044]
table {%
1.09673091474103e-16 38493952
1.20281868118553e-16 38568284
1.31916845030936e-16 38642924
1.44677608139559e-16 38718052
1.58672418842992e-16 38793672
1.74020947014816e-16 38869648
1.90854165124498e-16 38946068
2.0931567172638e-16 39022988
2.29562948774199e-16 39100228
2.51769346854569e-16 39177968
2.76123238154025e-16 39256116
3.02832913368252e-16 39334724
3.32126224360062e-16 39413580
3.64253125258233e-16 39492896
3.99487657690983e-16 39572676
4.38131418327092e-16 39652792
4.80512314796267e-16 39733244
5.26992771320814e-16 39814120
5.77969172850268e-16 39895292
6.33876735500841e-16 39976888
6.95192232942718e-16 40058876
7.62440507965842e-16 40141080
8.36192090199748e-16 40223624
9.17077807431903e-16 40306560
1.00578756799785e-15 40389760
1.10307830171507e-15 40473264
1.20978010087187e-15 40556976
1.32680331412833e-15 40641004
1.45514945206545e-15 40725340
1.59590737553692e-15 40809848
1.75028093011903e-15 40894576
1.91958735792387e-15 40979528
2.10527074424741e-15 41064656
2.30892096993163e-15 41149864
2.53226492339775e-15 41235352
2.77721329921654e-15 41320868
3.04585551591063e-15 41406524
3.34048427991002e-15 41492220
3.66361231445272e-15 41577952
4.01799650002381e-15 41663864
4.40667196743155e-15 41749588
4.83293282780781e-15 41835348
5.30042682853993e-15 41921148
5.81314264777653e-15 42006712
6.37545309310782e-15 42092216
6.99215702969647e-15 42177568
7.66853231983682e-15 42262772
8.41031634119709e-15 42347636
9.22385337055222e-15 42432296
1.01160856899379e-14 42516704
1.10946238903852e-14 42600720
1.21678180226882e-14 42684340
1.33448228189408e-14 42767608
1.46357128890176e-14 42850332
1.60514386748608e-14 42932464
1.76041076654183e-14 43014136
1.93069691500512e-14 43095160
2.11745514378707e-14 43175532
2.32228380405916e-14 43255248
2.54692049920938e-14 43334200
2.79328663877528e-14 43412400
3.06348405031218e-14 43489684
3.35981751046956e-14 43566008
3.68481558200157e-14 43641360
4.04125178959068e-14 43715740
4.43216562626483e-14 43789196
4.86090388860522e-14 43861420
5.33110373608734e-14 43932512
5.84678654233159e-14 44002408
6.412351796466e-14 44071116
7.03262453697132e-14 44138528
7.71291396636092e-14 44204580
8.45899142832424e-14 44269228
9.27723677501997e-14 44332508
1.01746329460653e-13 44394276
1.1158834408798e-13 44454608
1.22382396642966e-13 44513460
1.34220556218846e-13 44570832
1.47204175389958e-13 44626456
1.6144338199197e-13 44680536
1.77059931928854e-13 44733056
1.94187100752662e-13 44783972
2.12970998258663e-13 44833064
2.33572411629038e-13 44880644
2.56166100701463e-13 44926544
2.80945297408131e-13 44970912
3.08121366962566e-13 45013444
3.37926247314518e-13 45054336
3.70614156768381e-13 45093632
4.06464033438081e-13 45131424
4.45781703651421e-13 45167564
4.88903676657687e-13 45201940
5.36195762269875e-13 45235008
5.8806247631854e-13 45266412
6.44946281710274e-13 45296384
7.07334147850847e-13 45324896
7.75755219610541e-13 45351876
8.50794803532173e-13 45377672
9.33093012578379e-13 45402144
1.02335208449628e-12 45425280
1.12234180282833e-12 45447280
1.23090686948713e-12 45468092
1.34997373522905e-12 45487716
1.48055786380885e-12 45506348
1.62377739292702e-12 45523992
1.78084684585716e-12 45540740
1.95310998277187e-12 45556488
2.14204066810442e-12 45571448
2.34924232844769e-12 45585764
2.57648676699196e-12 45599276
2.82571253722164e-12 45612044
3.09904641011827e-12 45624220
3.39882028771443e-12 45635892
3.72759158609459e-12 45647016
4.0881647025981e-12 45657640
4.48361703667133e-12 45667820
4.91732132443246e-12 45677600
5.39299030780094e-12 45687028
5.91465938726277e-12 45696156
6.48679027159815e-12 45704892
7.11427878413717e-12 45713320
7.80244965858934e-12 45721552
8.5571879443469e-12 45729536
9.38493380231442e-12 45737320
1.02927458223157e-11 45744752
1.12883738814795e-11 45751984
1.23803077164975e-11 45758968
1.35778671292441e-11 45765752
1.48912670389079e-11 45772232
1.63317501883364e-11 45778516
1.79115351023329e-11 45784448
1.96441352767751e-11 45790128
2.15443791279357e-11 45795360
2.3628387441077e-11 45800436
2.59139827651911e-11 45804964
2.84206651268715e-11 45809184
3.11698236665769e-11 45812908
3.41849118457027e-11 45816180
3.74916521439506e-11 45818844
4.11182476955929e-11 45821160
4.50956563757821e-11 45822816
4.94578059062611e-11 45823676
5.42420240667862e-11 45824024
5.94889137950361e-11 45823572
6.52433246317585e-11 45822516
7.15545331320122e-11 45820708
7.84760728622658e-11 45818088
8.60671325875195e-11 45814568
9.43924868823665e-11 45810292
1.03523162264807e-10 45805060
1.13537054757806e-10 45799024
1.24519602962003e-10 45792140
1.36564509700676e-10 45784448
1.49774512236966e-10 45775900
1.6426270066372e-10 45766352
1.80151976669762e-10 45756052
1.97578273186672e-10 45744904
2.16690665411079e-10 45733152
2.3765137080467e-10 45720548
2.60639620996983e-10 45707400
2.85851509129742e-10 45693652
3.13502224180695e-10 45679500
3.43827577520273e-10 45664964
3.77086334379939e-10 45650172
4.13562267764789e-10 45635336
4.53566517677473e-10 45620460
4.97440422186912e-10 45605888
5.45559486475611e-10 45591664
5.98332050572026e-10 45578104
6.56209253602213e-10 45565196
7.19686532590913e-10 45553292
7.89302512238521e-10 45542388
8.65652494130842e-10 45532936
9.49387790605272e-10 45524940
1.04122299671161e-09 45518692
1.14194165234949e-09 45513992
1.25240273707306e-09 45511300
1.37354871920792e-09 45510448
1.50641343843461e-09 45511396
1.65213387415264e-09 45514292
1.81194625969994e-09 45518892
1.98721772370902e-09 45525292
2.17944773339696e-09 45533140
2.39026776149842e-09 45542488
2.62148081020541e-09 45552988
2.87505907969887e-09 45564548
3.15316617260919e-09 45577152
3.45817485758459e-09 45590668
3.79268749739481e-09 45604884
4.15955758725772e-09 45619856
4.56191573405818e-09 45635640
5.00320540552934e-09 45652324
5.48716982962105e-09 45670024
6.01794880594753e-09 45688832
6.6000702680924e-09 45709256
7.23851734107939e-09 45731392
7.93870658100104e-09 45755704
8.70662475449535e-09 45782940
9.54882484194286e-09 45813364
1.04724913185805e-08 45847728
1.14855049915263e-08 45887060
1.25965096131608e-08 45932024
1.38150122452885e-08 45983796
1.5151352172893e-08 46043660
1.66169566995222e-08 46113072
1.82243304891472e-08 46193544
1.9987187016568e-08 46287472
2.19205666951439e-08 46397020
2.40409629981286e-08 46525060
2.63665267397073e-08 46675428
2.89169861389382e-08 46852312
3.17141548578093e-08 47061432
3.47818946977441e-08 47309848
3.81463785004144e-08 47606544
4.18363121923448e-08 47963944
4.58832829508538e-08 48397780
5.0321613542792e-08 48929892
5.51892718192448e-08 49590044
6.05277818976901e-08 50419392
6.63826895674902e-08 51475468
7.28039495356825e-08 52840004
7.98465151774508e-08 54630040
8.75701502422999e-08 57015436
9.60408925720913e-08 60246460
1.05331025679334e-07 64699964
1.1551978928992e-07 70957904
1.26694132518423e-07 79952328
1.38949673100797e-07 93233616
1.52390427388127e-07 113503400
1.67131275929933e-07 145700400
1.83298055844716e-07 199267536
2.01028640844925e-07 292988320
2.20474348111566e-07 465306304
2.41801018319165e-07 796596544
2.65191260950814e-07 1461105024
2.90843473749192e-07 2873032960
3.18977015467681e-07 6184635904
3.49831935864131e-07 15254777856
3.83671533654706e-07 44244058112
4.20784431298671e-07 126289149952
4.61488326664039e-07 266583179264
5.06128515098681e-07 440266719232
5.55086785425374e-07 636522790912
6.08780965194455e-07 850891964416
6.67668814458011e-07 1084459843584
7.32253113255865e-07 1341047963648
8.03086379619344e-07 1625018728448
8.80769675859483e-07 1940490027008
9.65967274169088e-07 2291117588480
1.05940625871881e-06 2680047796224
1.16188368792791e-06 3109988335616
1.27427381357847e-06 3583393923072
1.39753854000446e-06 4102715604992
1.53272378611291e-06 4670660542464
1.68098563335661e-06 5290717609984
1.84358884780522e-06 5967351644160
2.02192109099997e-06 6706252742656
2.21750315176905e-06 7514188939264
2.43200452132442e-06 8398873559040
2.66726055997424e-06 9368686821376
2.92526715384156e-06 10432004751360
3.20823119182023e-06 11597323960320
3.51856601810141e-06 12872899887104
3.85892053600401e-06 14266764623872
4.23219717049506e-06 15787200872448
4.64159211333026e-06 17442304688128
5.09057781528099e-06 19240354578432
5.58299416297814e-06 21189485395968
6.12304302194389e-06 23297001521152
6.71533007334801e-06 25568953237504
7.36491028874298e-06 28008966520832
8.07734340924071e-06 30617821511680
8.8586712081451e-06 33392741580800
9.71557983575622e-06 36327219265536
1.06553761725081e-05 39411588792320
1.16860819616704e-05 42633426632704
1.28164874695358e-05 45978090471424
1.40562688102364e-05 49428169752576
1.54159461089876e-05 52961342390272
1.69071445270674e-05 56545060585472
1.85425888048485e-05 60129818968064
2.03362305910559e-05 63640254283776
2.23033730435418e-05 66972456845312
2.44607999775326e-05 69995920883712
2.68269723164849e-05 72567884873728
2.94219735224033e-05 74553007013888
3.22679879900534e-05 75845783781376
3.53893046849407e-05 76380792422400
3.88125408790074e-05 76139150180352
4.25669131800532e-05 75139085500416
4.66845558548812e-05 73425938808832
5.12003971380182e-05 71063161536512
5.61530578124803e-05 68131846356992
6.15848111920059e-05 64730722992128
6.75419578328729e-05 60969996779520
7.40753530408256e-05 56956056240128
8.12409052741714e-05 52776516190208
8.9099419710692e-05 48497088790528
9.77180898189545e-05 44160484638720
0.000107170446426608 39786282745856
0.000117537150799762 35383320510464
0.000128906642203219 30966995222528
0.000141376207466237 26580516601856
0.0001550516608404 22314640998400
0.000170049941516481 18309449777152
0.000186499033588916 14727465926656
0.000204539261176251 11692627984384
0.000224324539885856 9234067488768
0.000246023701038212 7282393874432
0.00026982236886397 5724821782528
0.000295922538498417 4477870931968
0.000324547407217324 3510686449664
0.000355941185262054 2805236236288
0.000390371715184301 2319883436032
0.000428132712841034 1996766445568
0.000469547463580966 1783202578432
0.00051496725063771 1640878571520
0.000564780493732542 1544698593280
0.000619412225205451 1478793756672
0.000679328513797373 1433154224128
0.00074504065560177 1401370705920
0.000817110936623067 1379227926528
0.000896150828339159 1363891847168
0.000982836470939219 1353395994624
0.00107790704350919 1346356117504
0.00118217407725751 1341790093312
0.00129652675241232 1338973224960
0.00142194435466081 1337374670848
0.00155949033796787 1336611307520
0.00171034119557589 1336406048768
0.00187578424811363 1336561500160
0.00205723056569695 1336928370688
0.00225622835569084 1337412943872
0.0024744754191488 1337962135552
0.00271383975632489 1338532298752
0.00297635211609304 1339117404160
0.00326425745151937 1339708538880
0.00358001212589443 1340323528704
0.00392631022259593 1340956606464
0.00430610589683056 1341633986560
0.00472265016287565 1342355931136
0.00517947599291801 1343134367744
0.00568049214780331 1343960514560
0.00622997106984258 1344831356928
0.00683260289952159 1345726447616
0.00749352620914578 1346628091904
0.00821840018033981 1347512565760
0.00901337433606386 1348352999424
0.00988524686545134 1349123178496
0.0108414553105831 1349795840000
0.0118901589885354 1350359056384
0.0130403051152825 1350786351104
0.0143017387017608 1351088734208
0.0156851597130299 1351252049920
0.0172023996710777 1351293468672
0.0188664030283689 1351219281920
0.0206913687288761 1351053213696
0.0226928628981113 1350815842304
0.0248879659920931 1350531153920
0.0272954646497965 1350219857920
0.0299357790499926 1349914460160
0.0328314937651157 1349632917504
0.0360073149204254 1349395677184
0.0394903384149075 1349212045312
0.0433102734386921 1349111382016
0.0474998243153095 1349090541568
0.0520945265889168 1349167742976
0.0571336783468723 1349330534400
0.0626602694392204 1349597265920
0.0687214583158493 1349958762496
0.0753689557313919 1350421446656
0.0826596468687057 1350967099392
0.0906553938984871 1351602143232
0.0994245782494545 1352320548864
0.109042011201382 1353113665536
0.119589745998383 1353975726080
0.131157770752907 1354915512320
0.143845111131668 1355909562368
0.157759368419647 1356967182336
0.173019587993622 1358087847936
0.18975593149662 1359269462016
0.208111211657524 1360505733120
0.228241994976997 1361802952704
0.250320613384247 1363167281152
0.274534374475479 1364595834880
0.301090329885483 1366097788928
0.330215096473694 1367670652928
0.362157106399536 1369329500160
0.397188931703568 1371068563456
0.435609370470047 1372906455040
0.477747321128845 1374828232704
0.52396023273468 1376849494016
0.574643433094025 1378964602880
0.630229234695435 1381176836096
0.691191911697388 1383474528256
0.758051514625549 1385849290752
0.831380367279053 1388273860608
0.911800682544708 1390745223168
1 1393230348288
};
\addlegendentry{\tiny $n_2$}
\addplot [ultra thick, crimson2143940]
table {%
1.09673091474103e-16 125211115520
1.20281868118553e-16 125288407040
1.31916845030936e-16 125364084736
1.44677608139559e-16 125438713856
1.58672418842992e-16 125511999488
1.74020947014816e-16 125584236544
1.90854165124498e-16 125654859776
2.0931567172638e-16 125724131328
2.29562948774199e-16 125792059392
2.51769346854569e-16 125858922496
2.76123238154025e-16 125924171776
3.02832913368252e-16 125988061184
3.32126224360062e-16 126050328576
3.64253125258233e-16 126111244288
3.99487657690983e-16 126171062272
4.38131418327092e-16 126229258240
4.80512314796267e-16 126286094336
5.26992771320814e-16 126341300224
5.77969172850268e-16 126395408384
6.33876735500841e-16 126447599616
6.95192232942718e-16 126498693120
7.62440507965842e-16 126548148224
8.36192090199748e-16 126596235264
9.17077807431903e-16 126643232768
1.00578756799785e-15 126688296960
1.10307830171507e-15 126732255232
1.20978010087187e-15 126774829056
1.32680331412833e-15 126816051200
1.45514945206545e-15 126855872512
1.59590737553692e-15 126894317568
1.75028093011903e-15 126931386368
1.91958735792387e-15 126967357440
2.10527074424741e-15 127001919488
2.30892096993163e-15 127035392000
2.53226492339775e-15 127067758592
2.77721329921654e-15 127098740736
3.04585551591063e-15 127128322048
3.34048427991002e-15 127157084160
3.66361231445272e-15 127184723968
4.01799650002381e-15 127211536384
4.40667196743155e-15 127236694016
4.83293282780781e-15 127261548544
5.30042682853993e-15 127284748288
5.81314264777653e-15 127307669504
6.37545309310782e-15 127329206272
6.99215702969647e-15 127350177792
7.66853231983682e-15 127369748480
8.41031634119709e-15 127389048832
9.22385337055222e-15 127407513600
1.01160856899379e-14 127424856064
1.10946238903852e-14 127441649664
1.21678180226882e-14 127457599488
1.33448228189408e-14 127472721920
1.46357128890176e-14 127487279104
1.60514386748608e-14 127500992512
1.76041076654183e-14 127514157056
1.93069691500512e-14 127526748160
2.11745514378707e-14 127538233344
2.32228380405916e-14 127549161472
2.54692049920938e-14 127559802880
2.79328663877528e-14 127569330176
3.06348405031218e-14 127578570752
3.35981751046956e-14 127587262464
3.68481558200157e-14 127594815488
4.04125178959068e-14 127601549312
4.43216562626483e-14 127608266752
4.86090388860522e-14 127613591552
5.33110373608734e-14 127618637824
5.84678654233159e-14 127622840320
6.412351796466e-14 127625928704
7.03262453697132e-14 127628451840
7.71291396636092e-14 127630123008
8.45899142832424e-14 127630696448
9.27723677501997e-14 127630696448
1.01746329460653e-13 127629844480
1.1158834408798e-13 127627894784
1.22382396642966e-13 127625084928
1.34220556218846e-13 127621160960
1.47204175389958e-13 127616401408
1.6144338199197e-13 127610798080
1.77059931928854e-13 127604072448
1.94187100752662e-13 127596224512
2.12970998258663e-13 127587819520
2.33572411629038e-13 127577726976
2.56166100701463e-13 127567085568
2.80945297408131e-13 127555043328
3.08121366962566e-13 127542157312
3.37926247314518e-13 127528443904
3.70614156768381e-13 127513870336
4.06464033438081e-13 127498190848
4.45781703651421e-13 127481675776
4.88903676657687e-13 127464046592
5.36195762269875e-13 127445843968
5.8806247631854e-13 127426822144
6.44946281710274e-13 127407235072
7.07334147850847e-13 127387090944
7.75755219610541e-13 127366111232
8.50794803532173e-13 127344861184
9.33093012578379e-13 127323340800
1.02335208449628e-12 127301246976
1.12234180282833e-12 127278596096
1.23090686948713e-12 127256248320
1.34997373522905e-12 127233613824
1.48055786380885e-12 127210979328
1.62377739292702e-12 127188631552
1.78084684585716e-12 127166300160
1.95310998277187e-12 127144230912
2.14204066810442e-12 127122464768
2.34924232844769e-12 127101804544
2.57648676699196e-12 127081160704
2.82571253722164e-12 127061344256
3.09904641011827e-12 127042093056
3.39882028771443e-12 127023685632
3.72759158609459e-12 127006105600
4.0881647025981e-12 126989369344
4.48361703667133e-12 126974042112
4.91732132443246e-12 126959542272
5.39299030780094e-12 126945878016
5.91465938726277e-12 126933622784
6.48679027159815e-12 126922186752
7.11427878413717e-12 126912159744
7.80244965858934e-12 126903238656
8.5571879443469e-12 126895439872
9.38493380231442e-12 126888738816
1.02927458223157e-11 126883184640
1.12883738814795e-11 126878711808
1.23803077164975e-11 126875377664
1.35778671292441e-11 126873149440
1.48912670389079e-11 126871478272
1.63317501883364e-11 126870904832
1.79115351023329e-11 126871199744
1.96441352767751e-11 126871756800
2.15443791279357e-11 126873149440
2.3628387441077e-11 126875090944
2.59139827651911e-11 126877040640
2.84206651268715e-11 126879825920
3.11698236665769e-11 126882332672
3.41849118457027e-11 126884847616
3.74916521439506e-11 126887075840
4.11182476955929e-11 126889304064
4.50956563757821e-11 126890975232
4.94578059062611e-11 126892097536
5.42420240667862e-11 126892646400
5.94889137950361e-11 126892097536
6.52433246317585e-11 126890696704
7.15545331320122e-11 126888189952
7.84760728622658e-11 126884569088
8.60671325875195e-11 126879547392
9.43924868823665e-11 126873149440
1.03523162264807e-10 126864785408
1.13537054757806e-10 126855036928
1.24519602962003e-10 126843895808
1.36564509700676e-10 126830813184
1.49774512236966e-10 126815485952
1.6426270066372e-10 126798782464
1.80151976669762e-10 126779842560
1.97578273186672e-10 126759247872
2.16690665411079e-10 126736973824
2.3765137080467e-10 126713044992
2.60639620996983e-10 126687444992
2.85851509129742e-10 126660468736
3.13502224180695e-10 126632370176
3.43827577520273e-10 126603182080
3.77086334379939e-10 126573436928
4.13562267764789e-10 126543151104
4.53566517677473e-10 126512865280
4.97440422186912e-10 126482587648
5.45559486475611e-10 126453432320
5.98332050572026e-10 126425104384
6.56209253602213e-10 126398734336
7.19686532590913e-10 126374027264
7.89302512238521e-10 126352121856
8.65652494130842e-10 126333247488
9.49387790605272e-10 126317715456
1.04122299671161e-09 126305787904
1.14194165234949e-09 126298021888
1.25240273707306e-09 126294138880
1.37354871920792e-09 126294417408
1.50641343843461e-09 126298578944
1.65213387415264e-09 126306893824
1.81194625969994e-09 126318821376
1.98721772370902e-09 126333796352
2.17944773339696e-09 126351286272
2.39026776149842e-09 126370979840
2.62148081020541e-09 126392074240
2.87505907969887e-09 126414274560
3.15316617260919e-09 126436491264
3.45817485758459e-09 126458421248
3.79268749739481e-09 126479810560
4.15955758725772e-09 126500085760
4.56191573405818e-09 126518419456
5.00320540552934e-09 126534811648
5.48716982962105e-09 126549819392
6.01794880594753e-09 126562598912
6.6000702680924e-09 126573723648
7.23851734107939e-09 126582611968
7.93870658100104e-09 126590124032
8.70662475449535e-09 126595964928
9.54882484194286e-09 126600675328
1.04724913185805e-08 126604582912
1.14855049915263e-08 126608465920
1.25965096131608e-08 126612078592
1.38150122452885e-08 126616535040
1.5151352172893e-08 126622089216
1.66169566995222e-08 126629044224
1.82243304891472e-08 126638489600
1.9987187016568e-08 126650736640
2.19205666951439e-08 126666858496
2.40409629981286e-08 126686617600
2.63665267397073e-08 126711382016
2.89169861389382e-08 126740881408
3.17141548578093e-08 126775672832
3.47818946977441e-08 126816329728
3.81463785004144e-08 126862270464
4.18363121923448e-08 126913822720
4.58832829508538e-08 126969020416
5.0321613542792e-08 127027027968
5.51892718192448e-08 127084789760
6.05277818976901e-08 127138930688
6.63826895674902e-08 127185002496
7.28039495356825e-08 127216287744
7.98465151774508e-08 127224397824
8.75701502422999e-08 127200083968
9.60408925720913e-08 127131951104
1.05331025679334e-07 127008620544
1.1551978928992e-07 126819942400
1.26694132518423e-07 126560657408
1.38949673100797e-07 126234804224
1.52390427388127e-07 125863354368
1.67131275929933e-07 125494910976
1.83298055844716e-07 125217718272
2.01028640844925e-07 125169336320
2.20474348111566e-07 125537918976
2.41801018319165e-07 126487306240
2.65191260950814e-07 127884582912
2.90843473749192e-07 128595632128
3.18977015467681e-07 126077730816
3.49831935864131e-07 121003253760
3.83671533654706e-07 124418473984
4.20784431298671e-07 136939266048
4.61488326664039e-07 137109282816
5.06128515098681e-07 132177534976
5.55086785425374e-07 129296162816
6.08780965194455e-07 128037715968
6.67668814458011e-07 127601262592
7.32253113255865e-07 127600984064
8.03086379619344e-07 127884582912
8.80769675859483e-07 128415883264
9.65967274169088e-07 129216970752
1.05940625871881e-06 130343501824
1.16188368792791e-06 131873128448
1.27427381357847e-06 133898797056
1.39753854000446e-06 136530313216
1.53272378611291e-06 139890507776
1.68098563335661e-06 144118906880
1.84358884780522e-06 149372157952
2.02192109099997e-06 155830239232
2.21750315176905e-06 163697737728
2.43200452132442e-06 173216137216
2.66726055997424e-06 184670470144
2.92526715384156e-06 198406520832
3.20823119182023e-06 214852272128
3.51856601810141e-06 234543284224
3.85892053600401e-06 258165178368
4.23219717049506e-06 286601379840
4.64159211333026e-06 320997130240
5.09057781528099e-06 362836918272
5.58299416297814e-06 414026596352
6.12304302194389e-06 476990472192
6.71533007334801e-06 554749329408
7.36491028874298e-06 650996416512
8.07734340924071e-06 770145517568
8.8586712081451e-06 917387935744
9.71557983575622e-06 1098847485952
1.06553761725081e-05 1321705799680
1.16860819616704e-05 1594523779072
1.28164874695358e-05 1927490437120
1.40562688102364e-05 2332648800256
1.54159461089876e-05 2824409972736
1.69071445270674e-05 3419760230400
1.85425888048485e-05 4138811523072
2.03362305910559e-05 5004315328512
2.23033730435418e-05 6040257036288
2.44607999775326e-05 7270537625600
2.68269723164849e-05 8718850195456
2.94219735224033e-05 10410014015488
3.22679879900534e-05 12371340820480
3.53893046849407e-05 14629542559744
3.88125408790074e-05 17202436636672
4.25669131800532e-05 20094656708608
4.66845558548812e-05 23295262982144
5.12003971380182e-05 26780595388416
5.61530578124803e-05 30518007562240
6.15848111920059e-05 34466590359552
6.75419578328729e-05 38579883474944
7.40753530408256e-05 42808761122816
8.12409052741714e-05 47108216324096
8.9099419710692e-05 51445856468992
9.77180898189545e-05 55808003932160
0.000107170446426608 60193362673664
0.000117537150799762 64601790087168
0.000128906642203219 69021508567040
0.000141376207466237 73410143059968
0.0001550516608404 77677805436928
0.000170049941516481 81684187840512
0.000186499033588916 85267255918592
0.000204539261176251 88302975713280
0.000224324539885856 90762758848512
0.000246023701038212 92714947313664
0.00026982236886397 94273173192704
0.000295922538498417 95520341098496
0.000324547407217324 96487774093312
0.000355941185262054 97193784508416
0.000390371715184301 97679266807808
0.000428132712841034 98002395987968
0.000469547463580966 98216104165376
0.00051496725063771 98358123298816
0.000564780493732542 98454718119936
0.000619412225205451 98520459640832
0.000679328513797373 98566345326592
0.00074504065560177 98597945212928
0.000817110936623067 98620032417792
0.000896150828339159 98635626840064
0.000982836470939219 98646020325376
0.00107790704350919 98652739600384
0.00118217407725751 98657722433536
0.00129652675241232 98660322902016
0.00142194435466081 98661832851456
0.00155949033796787 98662705266688
0.00171034119557589 98662923370496
0.00187578424811363 98662705266688
0.00205723056569695 98662705266688
0.00225622835569084 98661832851456
0.0024744754191488 98661405032448
0.00271383975632489 98660750721024
0.00297635211609304 98660322902016
0.00326425745151937 98659668590592
0.00358001212589443 98659249160192
0.00392631022259593 98658368356352
0.00430610589683056 98657722433536
0.00472265016287565 98657076510720
0.00517947599291801 98656204095488
0.00568049214780331 98655558172672
0.00622997106984258 98654257938432
0.00683260289952159 98653603627008
0.00749352620914578 98652739600384
0.00821840018033981 98651657469952
0.00901337433606386 98651003158528
0.00988524686545134 98650139131904
0.0108414553105831 98649484820480
0.0118901589885354 98649057001472
0.0130403051152825 98648620793856
0.0143017387017608 98648402690048
0.0156851597130299 98647983259648
0.0172023996710777 98647983259648
0.0188664030283689 98648402690048
0.0206913687288761 98648402690048
0.0226928628981113 98648620793856
0.0248879659920931 98648620793856
0.0272954646497965 98649057001472
0.0299357790499926 98649484820480
0.0328314937651157 98649921028096
0.0360073149204254 98649921028096
0.0394903384149075 98650139131904
0.0433102734386921 98650139131904
0.0474998243153095 98650139131904
0.0520945265889168 98650139131904
0.0571336783468723 98650139131904
0.0626602694392204 98649921028096
0.0687214583158493 98649484820480
0.0753689557313919 98649057001472
0.0826596468687057 98648402690048
0.0906553938984871 98647983259648
0.0994245782494545 98647110844416
0.109042011201382 98646020325376
0.119589745998383 98645374402560
0.131157770752907 98644510375936
0.143845111131668 98643428245504
0.157759368419647 98642337726464
0.173019587993622 98641263984640
0.18975593149662 98639955361792
0.208111211657524 98638881619968
0.228241994976997 98637363281920
0.250320613384247 98636272762880
0.274534374475479 98634754424832
0.301090329885483 98633244475392
0.330215096473694 98631726137344
0.362157106399536 98629779980288
0.397188931703568 98628479746048
0.435609370470047 98626525200384
0.477747321128845 98624579043328
0.52396023273468 98622414782464
0.574643433094025 98620468625408
0.630229234695435 98618295975936
0.691191911697388 98615913611264
0.758051514625549 98613321531392
0.831380367279053 98611157270528
0.911800682544708 98608338698240
1 98606174437376
};
\addlegendentry{\tiny $n_3$}
\addplot [ultra thick, black, dashed]
table {%
1.09673091474103e-16 99873164623872
1.20281868118553e-16 99873164623872
1.31916845030936e-16 99873164623872
1.44677608139559e-16 99873164623872
1.58672418842992e-16 99873164623872
1.74020947014816e-16 99873164623872
1.90854165124498e-16 99873164623872
2.0931567172638e-16 99873164623872
2.29562948774199e-16 99873164623872
2.51769346854569e-16 99873164623872
2.76123238154025e-16 99873164623872
3.02832913368252e-16 99873164623872
3.32126224360062e-16 99873164623872
3.64253125258233e-16 99873164623872
3.99487657690983e-16 99873164623872
4.38131418327092e-16 99873164623872
4.80512314796267e-16 99873164623872
5.26992771320814e-16 99873164623872
5.77969172850268e-16 99873164623872
6.33876735500841e-16 99873164623872
6.95192232942718e-16 99873164623872
7.62440507965842e-16 99873164623872
8.36192090199748e-16 99873164623872
9.17077807431903e-16 99873164623872
1.00578756799785e-15 99873164623872
1.10307830171507e-15 99873164623872
1.20978010087187e-15 99873164623872
1.32680331412833e-15 99873164623872
1.45514945206545e-15 99873164623872
1.59590737553692e-15 99873164623872
1.75028093011903e-15 99873164623872
1.91958735792387e-15 99873164623872
2.10527074424741e-15 99873164623872
2.30892096993163e-15 99873164623872
2.53226492339775e-15 99873164623872
2.77721329921654e-15 99873164623872
3.04585551591063e-15 99873164623872
3.34048427991002e-15 99873164623872
3.66361231445272e-15 99873164623872
4.01799650002381e-15 99873164623872
4.40667196743155e-15 99873164623872
4.83293282780781e-15 99873164623872
5.30042682853993e-15 99873164623872
5.81314264777653e-15 99873164623872
6.37545309310782e-15 99873164623872
6.99215702969647e-15 99873164623872
7.66853231983682e-15 99873164623872
8.41031634119709e-15 99873164623872
9.22385337055222e-15 99873164623872
1.01160856899379e-14 99873164623872
1.10946238903852e-14 99873164623872
1.21678180226882e-14 99873164623872
1.33448228189408e-14 99873164623872
1.46357128890176e-14 99873164623872
1.60514386748608e-14 99873164623872
1.76041076654183e-14 99873164623872
1.93069691500512e-14 99873164623872
2.11745514378707e-14 99873164623872
2.32228380405916e-14 99873164623872
2.54692049920938e-14 99873164623872
2.79328663877528e-14 99873164623872
3.06348405031218e-14 99873164623872
3.35981751046956e-14 99873164623872
3.68481558200157e-14 99873164623872
4.04125178959068e-14 99873164623872
4.43216562626483e-14 99873164623872
4.86090388860522e-14 99873164623872
5.33110373608734e-14 99873164623872
5.84678654233159e-14 99873164623872
6.412351796466e-14 99873164623872
7.03262453697132e-14 99873164623872
7.71291396636092e-14 99873164623872
8.45899142832424e-14 99873164623872
9.27723677501997e-14 99873164623872
1.01746329460653e-13 99873164623872
1.1158834408798e-13 99873164623872
1.22382396642966e-13 99873164623872
1.34220556218846e-13 99873164623872
1.47204175389958e-13 99873164623872
1.6144338199197e-13 99873164623872
1.77059931928854e-13 99873164623872
1.94187100752662e-13 99873164623872
2.12970998258663e-13 99873164623872
2.33572411629038e-13 99873164623872
2.56166100701463e-13 99873164623872
2.80945297408131e-13 99873164623872
3.08121366962566e-13 99873164623872
3.37926247314518e-13 99873164623872
3.70614156768381e-13 99873164623872
4.06464033438081e-13 99873164623872
4.45781703651421e-13 99873164623872
4.88903676657687e-13 99873164623872
5.36195762269875e-13 99873164623872
5.8806247631854e-13 99873164623872
6.44946281710274e-13 99873164623872
7.07334147850847e-13 99873164623872
7.75755219610541e-13 99873164623872
8.50794803532173e-13 99873164623872
9.33093012578379e-13 99873164623872
1.02335208449628e-12 99873164623872
1.12234180282833e-12 99873164623872
1.23090686948713e-12 99873164623872
1.34997373522905e-12 99873164623872
1.48055786380885e-12 99873164623872
1.62377739292702e-12 99873164623872
1.78084684585716e-12 99873164623872
1.95310998277187e-12 99873164623872
2.14204066810442e-12 99873164623872
2.34924232844769e-12 99873164623872
2.57648676699196e-12 99873164623872
2.82571253722164e-12 99873164623872
3.09904641011827e-12 99873164623872
3.39882028771443e-12 99873164623872
3.72759158609459e-12 99873164623872
4.0881647025981e-12 99873164623872
4.48361703667133e-12 99873164623872
4.91732132443246e-12 99873164623872
5.39299030780094e-12 99873164623872
5.91465938726277e-12 99873164623872
6.48679027159815e-12 99873164623872
7.11427878413717e-12 99873164623872
7.80244965858934e-12 99873164623872
8.5571879443469e-12 99872938131456
9.38493380231442e-12 99872938131456
1.02927458223157e-11 99872938131456
1.12883738814795e-11 99872938131456
1.23803077164975e-11 99872938131456
1.35778671292441e-11 99872938131456
1.48912670389079e-11 99872938131456
1.63317501883364e-11 99872938131456
1.79115351023329e-11 99872938131456
1.96441352767751e-11 99872938131456
2.15443791279357e-11 99872938131456
2.3628387441077e-11 99872938131456
2.59139827651911e-11 99872938131456
2.84206651268715e-11 99872938131456
3.11698236665769e-11 99872938131456
3.41849118457027e-11 99872938131456
3.74916521439506e-11 99872938131456
4.11182476955929e-11 99872938131456
4.50956563757821e-11 99872938131456
4.94578059062611e-11 99872938131456
5.42420240667862e-11 99872938131456
5.94889137950361e-11 99872938131456
6.52433246317585e-11 99872938131456
7.15545331320122e-11 99872938131456
7.84760728622658e-11 99872938131456
8.60671325875195e-11 99872938131456
9.43924868823665e-11 99872938131456
1.03523162264807e-10 99872501923840
1.13537054757806e-10 99872501923840
1.24519602962003e-10 99872501923840
1.36564509700676e-10 99872501923840
1.49774512236966e-10 99872501923840
1.6426270066372e-10 99872501923840
1.80151976669762e-10 99872501923840
1.97578273186672e-10 99872057327616
2.16690665411079e-10 99872057327616
2.3765137080467e-10 99872057327616
2.60639620996983e-10 99872057327616
2.85851509129742e-10 99871621120000
3.13502224180695e-10 99871621120000
3.43827577520273e-10 99871621120000
3.77086334379939e-10 99871403016192
4.13562267764789e-10 99871403016192
4.53566517677473e-10 99870966808576
4.97440422186912e-10 99870966808576
5.45559486475611e-10 99870530600960
5.98332050572026e-10 99870530600960
6.56209253602213e-10 99870086004736
7.19686532590913e-10 99869867900928
7.89302512238521e-10 99869431693312
8.65652494130842e-10 99869431693312
9.49387790605272e-10 99868987097088
1.04122299671161e-09 99868768993280
1.14194165234949e-09 99867896578048
1.25240273707306e-09 99867451981824
1.37354871920792e-09 99867233878016
1.50641343843461e-09 99866361462784
1.65213387415264e-09 99865698762752
1.81194625969994e-09 99865262555136
1.98721772370902e-09 99864163647488
2.17944773339696e-09 99863282843648
2.39026776149842e-09 99862628532224
2.62148081020541e-09 99861538013184
2.87505907969887e-09 99860221001728
3.15316617260919e-09 99859122094080
3.45817485758459e-09 99857586978816
3.79268749739481e-09 99856051863552
4.15955758725772e-09 99854298644480
4.56191573405818e-09 99852763529216
5.00320540552934e-09 99850347610112
5.48716982962105e-09 99848158183424
6.01794880594753e-09 99845750652928
6.6000702680924e-09 99842672033792
7.23851734107939e-09 99840046399488
7.93870658100104e-09 99836758065152
8.70662475449535e-09 99832807030784
9.54882484194286e-09 99828646281216
1.04724913185805e-08 99824040935424
1.14855049915263e-08 99819217485824
1.25965096131608e-08 99813521620992
1.38150122452885e-08 99807381159936
1.5151352172893e-08 99800150179840
1.66169566995222e-08 99792482992128
1.82243304891472e-08 99783716896768
1.9987187016568e-08 99774296489984
2.19205666951439e-08 99763122864128
2.40409629981286e-08 99751068434432
2.63665267397073e-08 99737277562880
2.89169861389382e-08 99722161291264
3.17141548578093e-08 99704645877760
3.47818946977441e-08 99684504829952
3.81463785004144e-08 99661956251648
4.18363121923448e-08 99636136116224
4.58832829508538e-08 99606608216064
5.0321613542792e-08 99572055539712
5.51892718192448e-08 99532494864384
6.05277818976901e-08 99486156193792
6.63826895674902e-08 99431772848128
7.28039495356825e-08 99368271085568
7.98465151774508e-08 99291917975552
8.75701502422999e-08 99200817692672
9.60408925720913e-08 99090666881024
1.05331025679334e-07 98956281380864
1.1551978928992e-07 98789960450048
1.26694132518423e-07 98582149464064
1.38949673100797e-07 98318176747520
1.52390427388127e-07 97978505232384
1.67131275929933e-07 97532860432384
1.83298055844716e-07 96936732393472
2.01028640844925e-07 96119807803392
2.20474348111566e-07 94966936240128
2.41801018319165e-07 93280817643520
2.65191260950814e-07 90698602774528
2.90843473749192e-07 86504256831488
3.18977015467681e-07 79222324330496
3.49831935864131e-07 65970567643136
3.83671533654706e-07 43368709095424
4.20784431298671e-07 16712466432000
4.61488326664039e-07 2872453103616
5.06128515098681e-07 268304498688
5.55086785425374e-07 17999579136
6.08780965194455e-07 948279488
6.67668814458011e-07 73431176
7.32253113255865e-07 40120592
8.03086379619344e-07 39117744
8.80769675859483e-07 38996432
9.65967274169088e-07 38882620
1.05940625871881e-06 38758548
1.16188368792791e-06 38622736
1.27427381357847e-06 38474092
1.39753854000446e-06 38311376
1.53272378611291e-06 38133272
1.68098563335661e-06 37938244
1.84358884780522e-06 37724868
2.02192109099997e-06 37491404
2.21750315176905e-06 37235988
2.43200452132442e-06 36956624
2.66726055997424e-06 36651332
2.92526715384156e-06 36317732
3.20823119182023e-06 35953352
3.51856601810141e-06 35555568
3.85892053600401e-06 35121628
4.23219717049506e-06 34648488
4.64159211333026e-06 34133192
5.09057781528099e-06 33572400
5.58299416297814e-06 32962826
6.12304302194389e-06 32301168
6.71533007334801e-06 31584052
7.36491028874298e-06 30808250
8.07734340924071e-06 29970904
8.8586712081451e-06 29069468
9.71557983575622e-06 28102120
1.06553761725081e-05 27067870
1.16860819616704e-05 25967214
1.28164874695358e-05 24802066
1.40562688102364e-05 23576454
1.54159461089876e-05 22296958
1.69071445270674e-05 20973274
1.85425888048485e-05 19618464
2.03362305910559e-05 18249000
2.23033730435418e-05 16884848
2.44607999775326e-05 15548912
2.68269723164849e-05 14266138
2.94219735224033e-05 13061815
3.22679879900534e-05 11959750
3.53893046849407e-05 10979912
3.88125408790074e-05 10136443
4.25669131800532e-05 9436037
4.66845558548812e-05 8877084
5.12003971380182e-05 8450182
5.61530578124803e-05 8139519.5
6.15848111920059e-05 7925138
6.75419578328729e-05 7785643
7.40753530408256e-05 7700508.5
8.12409052741714e-05 7652114.5
8.9099419710692e-05 7626624
9.77180898189545e-05 7614207.5
0.000107170446426608 7608591.5
0.000117537150799762 7606143.5
0.000128906642203219 7605025.5
0.000141376207466237 7604399
0.0001550516608404 7603964.5
0.000170049941516481 7603605.5
0.000186499033588916 7603322
0.000204539261176251 7603088
0.000224324539885856 7602913
0.000246023701038212 7602812.5
0.00026982236886397 7602779.5
0.000295922538498417 7602796
0.000324547407217324 7602887.5
0.000355941185262054 7603021.5
0.000390371715184301 7603221.5
0.000428132712841034 7603455.5
0.000469547463580966 7603748
0.00051496725063771 7604073.5
0.000564780493732542 7604440.5
0.000619412225205451 7604850
0.000679328513797373 7605309
0.00074504065560177 7605810
0.000817110936623067 7606352.5
0.000896150828339159 7606954.5
0.000982836470939219 7607614
0.00107790704350919 7608341
0.00118217407725751 7609126
0.00129652675241232 7610004
0.00142194435466081 7610948
0.00155949033796787 7612001
0.00171034119557589 7613154.5
0.00187578424811363 7614408
0.00205723056569695 7615788
0.00225622835569084 7617301.5
0.0024744754191488 7618965.5
0.00271383975632489 7620790
0.00297635211609304 7622789.5
0.00326425745151937 7624991
0.00358001212589443 7627395
0.00392631022259593 7630033
0.00430610589683056 7632940.5
0.00472265016287565 7636117.5
0.00517947599291801 7639605.5
0.00568049214780331 7643440
0.00622997106984258 7647638
0.00683260289952159 7652249
0.00749352620914578 7657308.5
0.00821840018033981 7662859.5
0.00901337433606386 7668945
0.00988524686545134 7675633
0.0108414553105831 7682976.5
0.0118901589885354 7691045.5
0.0130403051152825 7699892
0.0143017387017608 7709620.5
0.0156851597130299 7720285.5
0.0172023996710777 7732008
0.0188664030283689 7744889
0.0206913687288761 7759026.5
0.0226928628981113 7774572.5
0.0248879659920931 7791663.5
0.0272954646497965 7810438.5
0.0299357790499926 7831089.5
0.0328314937651157 7853795.5
0.0360073149204254 7878783
0.0394903384149075 7906269.5
0.0433102734386921 7936528
0.0474998243153095 7969850
0.0520945265889168 8006547.5
0.0571336783468723 8046998.5
0.0626602694392204 8091590
0.0687214583158493 8140788.5
0.0753689557313919 8195080.5
0.0826596468687057 8255045.5
0.0906553938984871 8321320.5
0.0994245782494545 8394604
0.109042011201382 8475726
0.119589745998383 8565602
0.131157770752907 8665264
0.143845111131668 8775900
0.157759368419647 8898856
0.173019587993622 9035708
0.18975593149662 9188193
0.208111211657524 9358406
0.228241994976997 9548699
0.250320613384247 9761857
0.274534374475479 10001120
0.301090329885483 10270260
0.330215096473694 10573785
0.362157106399536 10916994
0.397188931703568 11306199
0.435609370470047 11749044
0.477747321128845 12254697
0.52396023273468 12834314
0.574643433094025 13501575
0.630229234695435 14273329
0.691191911697388 15170529
0.758051514625549 16219510
0.831380367279053 17453548
0.911800682544708 18915208
1 20659314
};
\addlegendentry{\tiny Numerical Solution}
\addplot [ultra thick, black, dashed, forget plot]
table {%
1.09673091474103e-16 39257456
1.20281868118553e-16 39246248
1.31916845030936e-16 39234012
1.44677608139559e-16 39220704
1.58672418842992e-16 39206108
1.74020947014816e-16 39190272
1.90854165124498e-16 39172936
2.0931567172638e-16 39154100
2.29562948774199e-16 39133516
2.51769346854569e-16 39111132
2.76123238154025e-16 39086796
3.02832913368252e-16 39060368
3.32126224360062e-16 39031516
3.64253125258233e-16 39000368
3.99487657690983e-16 38966604
4.38131418327092e-16 38929996
4.80512314796267e-16 38890436
5.26992771320814e-16 38847712
5.77969172850268e-16 38801636
6.33876735500841e-16 38752120
6.95192232942718e-16 38698844
7.62440507965842e-16 38641740
8.36192090199748e-16 38580648
9.17077807431903e-16 38515472
1.00578756799785e-15 38446048
1.10307830171507e-15 38372504
1.20978010087187e-15 38294556
1.32680331412833e-15 38212572
1.45514945206545e-15 38126364
1.59590737553692e-15 38036300
1.75028093011903e-15 37942580
1.91958735792387e-15 37845676
2.10527074424741e-15 37745952
2.30892096993163e-15 37644020
2.53226492339775e-15 37540628
2.77721329921654e-15 37436572
3.04585551591063e-15 37332848
3.34048427991002e-15 37230512
3.66361231445272e-15 37130656
4.01799650002381e-15 37034528
4.40667196743155e-15 36943520
4.83293282780781e-15 36858880
5.30042682853993e-15 36781908
5.81314264777653e-15 36713840
6.37545309310782e-15 36655880
6.99215702969647e-15 36608948
7.66853231983682e-15 36573828
8.41031634119709e-15 36551108
9.22385337055222e-15 36541076
1.01160856899379e-14 36543764
1.10946238903852e-14 36559056
1.21678180226882e-14 36586320
1.33448228189408e-14 36625064
1.46357128890176e-14 36674360
1.60514386748608e-14 36733156
1.76041076654183e-14 36800488
1.93069691500512e-14 36875192
2.11745514378707e-14 36955936
2.32228380405916e-14 37041688
2.54692049920938e-14 37131148
2.79328663877528e-14 37223196
3.06348405031218e-14 37316620
3.35981751046956e-14 37410232
3.68481558200157e-14 37502928
4.04125178959068e-14 37593668
4.43216562626483e-14 37681360
4.86090388860522e-14 37765192
5.33110373608734e-14 37844432
5.84678654233159e-14 37918504
6.412351796466e-14 37986928
7.03262453697132e-14 38049708
7.71291396636092e-14 38107028
8.45899142832424e-14 38159364
9.27723677501997e-14 38207660
1.01746329460653e-13 38253076
1.1158834408798e-13 38297416
1.22382396642966e-13 38342224
1.34220556218846e-13 38389784
1.47204175389958e-13 38442252
1.6144338199197e-13 38501896
1.77059931928854e-13 38570912
1.94187100752662e-13 38651412
2.12970998258663e-13 38745224
2.33572411629038e-13 38853940
2.56166100701463e-13 38978880
2.80945297408131e-13 39120968
3.08121366962566e-13 39280996
3.37926247314518e-13 39459480
3.70614156768381e-13 39656840
4.06464033438081e-13 39873264
4.45781703651421e-13 40109184
4.88903676657687e-13 40364712
5.36195762269875e-13 40640696
5.8806247631854e-13 40937616
6.44946281710274e-13 41256496
7.07334147850847e-13 41598728
7.75755219610541e-13 41965772
8.50794803532173e-13 42359680
9.33093012578379e-13 42782636
1.02335208449628e-12 43237440
1.12234180282833e-12 43727168
1.23090686948713e-12 44255284
1.34997373522905e-12 44825832
1.48055786380885e-12 45442988
1.62377739292702e-12 46111856
1.78084684585716e-12 46837552
1.95310998277187e-12 47626252
2.14204066810442e-12 48484256
2.34924232844769e-12 49418832
2.57648676699196e-12 50437996
2.82571253722164e-12 51550240
3.09904641011827e-12 52765280
3.39882028771443e-12 54093580
3.72759158609459e-12 55546792
4.0881647025981e-12 57137572
4.48361703667133e-12 58879836
4.91732132443246e-12 60788852
5.39299030780094e-12 62881164
5.91465938726277e-12 65174952
6.48679027159815e-12 67689912
7.11427878413717e-12 70447816
7.80244965858934e-12 73472144
8.5571879443469e-12 76788952
9.38493380231442e-12 80426712
1.02927458223157e-11 84416320
1.12883738814795e-11 88791792
1.23803077164975e-11 93590536
1.35778671292441e-11 98853552
1.48912670389079e-11 104625856
1.63317501883364e-11 110956728
1.79115351023329e-11 117899832
1.96441352767751e-11 125515032
2.15443791279357e-11 133866464
2.3628387441077e-11 143026496
2.59139827651911e-11 153072592
2.84206651268715e-11 164090736
3.11698236665769e-11 176175280
3.41849118457027e-11 189428720
3.74916521439506e-11 203965168
4.11182476955929e-11 219908144
4.50956563757821e-11 237394224
4.94578059062611e-11 256572560
5.42420240667862e-11 277606688
5.94889137950361e-11 300677376
6.52433246317585e-11 325980928
7.15545331320122e-11 353734528
7.84760728622658e-11 384174016
8.60671325875195e-11 417561920
9.43924868823665e-11 454182464
1.03523162264807e-10 494350048
1.13537054757806e-10 538406848
1.24519602962003e-10 586731328
1.36564509700676e-10 639737280
1.49774512236966e-10 697881088
1.6426270066372e-10 761657408
1.80151976669762e-10 831615936
1.97578273186672e-10 908357376
2.16690665411079e-10 992539904
2.3765137080467e-10 1084886272
2.60639620996983e-10 1186191616
2.85851509129742e-10 1297327104
3.13502224180695e-10 1419252224
3.43827577520273e-10 1553014400
3.77086334379939e-10 1699767808
4.13562267764789e-10 1860789248
4.53566517677473e-10 2037458176
4.97440422186912e-10 2231316992
5.45559486475611e-10 2444045056
5.98332050572026e-10 2677483008
6.56209253602213e-10 2933662208
7.19686532590913e-10 3214824960
7.89302512238521e-10 3523421696
8.65652494130842e-10 3862167552
9.49387790605272e-10 4234028800
1.04122299671161e-09 4642265088
1.14194165234949e-09 5090500096
1.25240273707306e-09 5582700032
1.37354871920792e-09 6123244544
1.50641343843461e-09 6716952576
1.65213387415264e-09 7369148928
1.81194625969994e-09 8085719552
1.98721772370902e-09 8873118720
2.17944773339696e-09 9738562560
2.39026776149842e-09 10689944576
2.62148081020541e-09 11736048640
2.87505907969887e-09 12886616064
3.15316617260919e-09 14152374272
3.45817485758459e-09 15545291776
3.79268749739481e-09 17078717440
4.15955758725772e-09 18767319040
4.56191573405818e-09 20627582976
5.00320540552934e-09 22677921792
5.48716982962105e-09 24938680320
6.01794880594753e-09 27432886272
6.6000702680924e-09 30186160128
7.23851734107939e-09 33227358208
7.93870658100104e-09 36588851200
8.70662475449535e-09 40307314688
9.54882484194286e-09 44423872512
1.04724913185805e-08 48985362432
1.14855049915263e-08 54045016064
1.25965096131608e-08 59663163392
1.38150122452885e-08 65909178368
1.5151352172893e-08 72862171136
1.66169566995222e-08 80613597184
1.82243304891472e-08 89268625408
1.9987187016568e-08 98949324800
2.19205666951439e-08 109798391808
2.40409629981286e-08 121982091264
2.63665267397073e-08 135696408576
2.89169861389382e-08 151172218880
3.17141548578093e-08 168684666880
3.47818946977441e-08 188562964480
3.81463785004144e-08 211202670592
4.18363121923448e-08 237082689536
4.58832829508538e-08 266787553280
5.0321613542792e-08 301036797952
5.51892718192448e-08 340721238016
6.05277818976901e-08 386956984320
6.63826895674902e-08 441150275584
7.28039495356825e-08 505095946240
7.98465151774508e-08 581106204672
8.75701502422999e-08 672202883072
9.60408925720913e-08 782369030144
1.05331025679334e-07 916944846848
1.1551978928992e-07 1083181694976
1.26694132518423e-07 1291106123776
1.38949673100797e-07 1554809094144
1.52390427388127e-07 1894528319488
1.67131275929933e-07 2340000628736
1.83298055844716e-07 2936136794112
2.01028640844925e-07 3753184591872
2.20474348111566e-07 4905791651840
2.41801018319165e-07 6591496060928
2.65191260950814e-07 9173375909888
2.90843473749192e-07 13366378627072
3.18977015467681e-07 20645528207360
3.49831935864131e-07 33889678524416
3.83671533654706e-07 56469491810304
4.20784431298671e-07 83062863953920
4.61488326664039e-07 96773162926080
5.06128515098681e-07 99199290966016
5.55086785425374e-07 99248540483584
6.08780965194455e-07 99045846548480
6.67668814458011e-07 98807324868608
7.32253113255865e-07 98546002952192
8.03086379619344e-07 98260328906752
8.80769675859483e-07 97947962310656
9.65967274169088e-07 97605505777664
1.05940625871881e-06 97230501445632
1.16188368792791e-06 96819719700480
1.27427381357847e-06 96369402445824
1.39753854000446e-06 95875900637184
1.53272378611291e-06 95334885752832
1.68098563335661e-06 94741786001408
1.84358884780522e-06 94091794710528
2.02192109099997e-06 93379400564736
2.21750315176905e-06 92598756704256
2.43200452132442e-06 91743630393344
2.66726055997424e-06 90807017144320
2.92526715384156e-06 89781526593536
3.20823119182023e-06 88659114065920
3.51856601810141e-06 87431223181312
3.85892053600401e-06 86088500641792
4.23219717049506e-06 84621500874752
4.64159211333026e-06 83019469684736
5.09057781528099e-06 81271954866176
5.58299416297814e-06 79368068005888
6.12304302194389e-06 77296484483072
6.71533007334801e-06 75045921619968
7.36491028874298e-06 72605985931264
8.07734340924071e-06 69967177318400
8.8586712081451e-06 67121165893632
9.71557983575622e-06 64062570364928
1.06553761725081e-05 60788320501760
1.16860819616704e-05 57300911915008
1.28164874695358e-05 53607453949952
1.40562688102364e-05 49723075461120
1.54159461089876e-05 45670572490752
1.69071445270674e-05 41483289755648
1.85425888048485e-05 37204931903488
2.03362305910559e-05 32890519814144
2.23033730435418e-05 28605308469248
2.44607999775326e-05 24423174242304
2.68269723164849e-05 20422733070336
2.94219735224033e-05 16682584113152
3.22679879900534e-05 13274824310784
3.53893046849407e-05 10258719178752
3.88125408790074e-05 7674074234880
4.25669131800532e-05 5537208991744
4.66845558548812e-05 3839201640448
5.12003971380182e-05 2547597443072
5.61530578124803e-05 1611281596416
6.15848111920059e-05 967546765312
6.75419578328729e-05 550048890880
7.40753530408256e-05 296114290688
8.12409052741714e-05 152136630272
8.9099419710692e-05 76433481728
9.77180898189545e-05 39579758592
0.000107170446426608 22801956864
0.000117537150799762 15359111168
0.000128906642203219 11794669568
0.000141376207466237 9679484928
0.0001550516608404 8083234304
0.000170049941516481 6709891072
0.000186499033588916 5488495616
0.000204539261176251 4411890688
0.000224324539885856 3484159744
0.000246023701038212 2706400768
0.00026982236886397 2073881344
0.000295922538498417 1576149888
0.000324547407217324 1198197504
0.000355941185262054 922047168
0.000390371715184301 728509632
0.000428132712841034 598859136
0.000469547463580966 516154816
0.00051496725063771 466133632
0.000564780493732542 437584352
0.000619412225205451 422289536
0.000679328513797373 414642560
0.00074504065560177 411097664
0.000817110936623067 409585664
0.000896150828339159 408996064
0.000982836470939219 408788640
0.00107790704350919 408723104
0.00118217407725751 408704288
0.00129652675241232 408698912
0.00142194435466081 408698912
0.00155949033796787 408698016
0.00171034119557589 408698016
0.00187578424811363 408698016
0.00205723056569695 408698016
0.00225622835569084 408698016
0.0024744754191488 408698016
0.00271383975632489 408698016
0.00297635211609304 408698016
0.00326425745151937 408698016
0.00358001212589443 408698016
0.00392631022259593 408698016
0.00430610589683056 408698016
0.00472265016287565 408698016
0.00517947599291801 408698016
0.00568049214780331 408698016
0.00622997106984258 408698016
0.00683260289952159 408698016
0.00749352620914578 408698016
0.00821840018033981 408698016
0.00901337433606386 408698016
0.00988524686545134 408698016
0.0108414553105831 408698016
0.0118901589885354 408698016
0.0130403051152825 408698016
0.0143017387017608 408698016
0.0156851597130299 408698016
0.0172023996710777 408698016
0.0188664030283689 408698016
0.0206913687288761 408698016
0.0226928628981113 408698016
0.0248879659920931 408698016
0.0272954646497965 408698016
0.0299357790499926 408698016
0.0328314937651157 408698016
0.0360073149204254 408698016
0.0394903384149075 408698016
0.0433102734386921 408698016
0.0474998243153095 408698016
0.0520945265889168 408698016
0.0571336783468723 408698016
0.0626602694392204 408698016
0.0687214583158493 408698016
0.0753689557313919 408698016
0.0826596468687057 408698016
0.0906553938984871 408698016
0.0994245782494545 408698016
0.109042011201382 408698016
0.119589745998383 408698016
0.131157770752907 408698016
0.143845111131668 408698016
0.157759368419647 408698016
0.173019587993622 408698016
0.18975593149662 408698016
0.208111211657524 408698016
0.228241994976997 408698016
0.250320613384247 408698016
0.274534374475479 408698016
0.301090329885483 408698016
0.330215096473694 408698016
0.362157106399536 408698016
0.397188931703568 408698016
0.435609370470047 408698016
0.477747321128845 408698016
0.52396023273468 408698016
0.574643433094025 408698016
0.630229234695435 408698016
0.691191911697388 408698016
0.758051514625549 408698016
0.831380367279053 408698016
0.911800682544708 408698016
1 408698016
};
\addplot [ultra thick, black, dashed, forget plot]
table {%
1.09673091474103e-16 39278152
1.20281868118553e-16 39290656
1.31916845030936e-16 39304380
1.44677608139559e-16 39319268
1.58672418842992e-16 39335632
1.74020947014816e-16 39353516
1.90854165124498e-16 39372924
2.0931567172638e-16 39394196
2.29562948774199e-16 39417348
2.51769346854569e-16 39442544
2.76123238154025e-16 39470008
3.02832913368252e-16 39499924
3.32126224360062e-16 39532420
3.64253125258233e-16 39567636
3.99487657690983e-16 39605928
4.38131418327092e-16 39647388
4.80512314796267e-16 39692344
5.26992771320814e-16 39740964
5.77969172850268e-16 39793492
6.33876735500841e-16 39850068
6.95192232942718e-16 39911064
7.62440507965842e-16 39976584
8.36192090199748e-16 40046960
9.17077807431903e-16 40122264
1.00578756799785e-15 40202700
1.10307830171507e-15 40288420
1.20978010087187e-15 40379516
1.32680331412833e-15 40476064
1.45514945206545e-15 40578096
1.59590737553692e-15 40685432
1.75028093011903e-15 40797928
1.91958735792387e-15 40915460
2.10527074424741e-15 41037700
2.30892096993163e-15 41164056
2.53226492339775e-15 41294156
2.77721329921654e-15 41427304
3.04585551591063e-15 41562664
3.34048427991002e-15 41699468
3.66361231445272e-15 41836728
4.01799650002381e-15 41973380
4.40667196743155e-15 42108532
4.83293282780781e-15 42240828
5.30042682853993e-15 42369536
5.81314264777653e-15 42493464
6.37545309310782e-15 42611716
6.99215702969647e-15 42723584
7.66853231983682e-15 42828696
8.41031634119709e-15 42926568
9.22385337055222e-15 43017160
1.01160856899379e-14 43100600
1.10946238903852e-14 43177428
1.21678180226882e-14 43248076
1.33448228189408e-14 43313368
1.46357128890176e-14 43374332
1.60514386748608e-14 43431752
1.76041076654183e-14 43486728
1.93069691500512e-14 43540232
2.11745514378707e-14 43593184
2.32228380405916e-14 43646440
2.54692049920938e-14 43700720
2.79328663877528e-14 43756704
3.06348405031218e-14 43814828
3.35981751046956e-14 43875532
3.68481558200157e-14 43939120
4.04125178959068e-14 44005700
4.43216562626483e-14 44075328
4.86090388860522e-14 44148024
5.33110373608734e-14 44223564
5.84678654233159e-14 44301660
6.412351796466e-14 44381992
7.03262453697132e-14 44464176
7.71291396636092e-14 44547784
8.45899142832424e-14 44632096
9.27723677501997e-14 44716408
1.01746329460653e-13 44800244
1.1158834408798e-13 44882612
1.22382396642966e-13 44962912
1.34220556218846e-13 45040140
1.47204175389958e-13 45113588
1.6144338199197e-13 45182644
1.77059931928854e-13 45246532
1.94187100752662e-13 45304844
2.12970998258663e-13 45357056
2.33572411629038e-13 45403040
2.56166100701463e-13 45442792
2.80945297408131e-13 45476332
3.08121366962566e-13 45504104
3.37926247314518e-13 45526488
3.70614156768381e-13 45544136
4.06464033438081e-13 45557540
4.45781703651421e-13 45567444
4.88903676657687e-13 45574552
5.36195762269875e-13 45579404
5.8806247631854e-13 45582660
6.44946281710274e-13 45584712
7.07334147850847e-13 45585960
7.75755219610541e-13 45586712
8.50794803532173e-13 45587160
9.33093012578379e-13 45587408
1.02335208449628e-12 45587516
1.12234180282833e-12 45587612
1.23090686948713e-12 45587664
1.34997373522905e-12 45587764
1.48055786380885e-12 45587764
1.62377739292702e-12 45587864
1.78084684585716e-12 45587964
1.95310998277187e-12 45588012
2.14204066810442e-12 45588116
2.34924232844769e-12 45588212
2.57648676699196e-12 45588312
2.82571253722164e-12 45588360
3.09904641011827e-12 45588564
3.39882028771443e-12 45588664
3.72759158609459e-12 45588812
4.0881647025981e-12 45588916
4.48361703667133e-12 45589064
4.91732132443246e-12 45589264
5.39299030780094e-12 45589412
5.91465938726277e-12 45589616
6.48679027159815e-12 45589768
7.11427878413717e-12 45589968
7.80244965858934e-12 45590116
8.5571879443469e-12 45590316
9.38493380231442e-12 45590568
1.02927458223157e-11 45590716
1.12883738814795e-11 45590968
1.23803077164975e-11 45591168
1.35778671292441e-11 45591416
1.48912670389079e-11 45591612
1.63317501883364e-11 45591868
1.79115351023329e-11 45592020
1.96441352767751e-11 45592320
2.15443791279357e-11 45592468
2.3628387441077e-11 45592620
2.59139827651911e-11 45592820
2.84206651268715e-11 45592968
3.11698236665769e-11 45593072
3.41849118457027e-11 45593268
3.74916521439506e-11 45593320
4.11182476955929e-11 45593520
4.50956563757821e-11 45593620
4.94578059062611e-11 45593672
5.42420240667862e-11 45593772
5.94889137950361e-11 45593868
6.52433246317585e-11 45593972
7.15545331320122e-11 45594020
7.84760728622658e-11 45594120
8.60671325875195e-11 45594220
9.43924868823665e-11 45594372
1.03523162264807e-10 45594468
1.13537054757806e-10 45594572
1.24519602962003e-10 45594716
1.36564509700676e-10 45594920
1.49774512236966e-10 45595072
1.6426270066372e-10 45595272
1.80151976669762e-10 45595420
1.97578273186672e-10 45595672
2.16690665411079e-10 45595924
2.3765137080467e-10 45596224
2.60639620996983e-10 45596472
2.85851509129742e-10 45596824
3.13502224180695e-10 45597176
3.43827577520273e-10 45597572
3.77086334379939e-10 45598024
4.13562267764789e-10 45598472
4.53566517677473e-10 45598976
4.97440422186912e-10 45599576
5.45559486475611e-10 45600232
5.98332050572026e-10 45600928
6.56209253602213e-10 45601680
7.19686532590913e-10 45602580
7.89302512238521e-10 45603432
8.65652494130842e-10 45604484
9.49387790605272e-10 45605588
1.04122299671161e-09 45606888
1.14194165234949e-09 45608288
1.25240273707306e-09 45609796
1.37354871920792e-09 45611440
1.50641343843461e-09 45613348
1.65213387415264e-09 45615452
1.81194625969994e-09 45617704
1.98721772370902e-09 45620212
2.17944773339696e-09 45623060
2.39026776149842e-09 45626220
2.62148081020541e-09 45629728
2.87505907969887e-09 45633536
3.15316617260919e-09 45637896
3.45817485758459e-09 45642756
3.79268749739481e-09 45648164
4.15955758725772e-09 45654180
4.56191573405818e-09 45660952
5.00320540552934e-09 45668620
5.48716982962105e-09 45677248
6.01794880594753e-09 45687028
6.6000702680924e-09 45697964
7.23851734107939e-09 45710460
7.93870658100104e-09 45724660
8.70662475449535e-09 45740884
9.54882484194286e-09 45759368
1.04724913185805e-08 45780680
1.14855049915263e-08 45805212
1.25965096131608e-08 45833484
1.38150122452885e-08 45866356
1.5151352172893e-08 45904496
1.66169566995222e-08 45949172
1.82243304891472e-08 46001620
1.9987187016568e-08 46063432
2.19205666951439e-08 46136772
2.40409629981286e-08 46224140
2.63665267397073e-08 46328756
2.89169861389382e-08 46454824
3.17141548578093e-08 46607632
3.47818946977441e-08 46794068
3.81463785004144e-08 47023312
4.18363121923448e-08 47307044
4.58832829508538e-08 47661092
5.0321613542792e-08 48106872
5.51892718192448e-08 48673180
6.05277818976901e-08 49400012
6.63826895674902e-08 50343112
7.28039495356825e-08 51581440
7.98465151774508e-08 53228516
8.75701502422999e-08 55450996
9.60408925720913e-08 58497148
1.05331025679334e-07 62745436
1.1551978928992e-07 68785400
1.26694132518423e-07 77558920
1.38949673100797e-07 90612304
1.52390427388127e-07 110561496
1.67131275929933e-07 141980704
1.83298055844716e-07 193166416
2.01028640844925e-07 279800768
2.20474348111566e-07 432969632
2.41801018319165e-07 717906112
2.65191260950814e-07 1281494016
2.90843473749192e-07 2485339648
3.18977015467681e-07 5322576896
3.49831935864131e-07 12853351424
3.83671533654706e-07 34996797440
4.20784431298671e-07 97664466944
4.61488326664039e-07 227466461184
5.06128515098681e-07 405477195776
5.55086785425374e-07 606483185664
6.08780965194455e-07 825941426176
6.67668814458011e-07 1065139961856
7.32253113255865e-07 1326188593152
8.03086379619344e-07 1611426693120
8.80769675859483e-07 1923393388544
9.65967274169088e-07 2264825856000
1.05940625871881e-06 2638697463808
1.16188368792791e-06 3048197586944
1.27427381357847e-06 3496806449152
1.39753854000446e-06 3988293943296
1.53272378611291e-06 4526699970560
1.68098563335661e-06 5116487794688
1.84358884780522e-06 5762431582208
2.02192109099997e-06 6469733842944
2.21750315176905e-06 7244035915776
2.43200452132442e-06 8091384938496
2.66726055997424e-06 9018362822656
2.92526715384156e-06 10032023339008
3.20823119182023e-06 11139860660224
3.51856601810141e-06 12349870178304
3.85892053600401e-06 13670523338752
4.23219717049506e-06 15110616645632
4.64159211333026e-06 16679396442112
5.09057781528099e-06 18386081808384
5.58299416297814e-06 20240134045696
6.12304302194389e-06 22250493313024
6.71533007334801e-06 24425856499712
7.36491028874298e-06 26773421031424
8.07734340924071e-06 29299214123008
8.8586712081451e-06 32006526205952
9.71557983575622e-06 34895422291968
1.06553761725081e-05 37961617899520
1.16860819616704e-05 41194893606912
1.28164874695358e-05 44577780137984
1.40562688102364e-05 48083954040832
1.54159461089876e-05 51676274753536
1.69071445270674e-05 55305857662976
1.85425888048485e-05 58910937448448
2.03362305910559e-05 62416104718336
2.23033730435418e-05 65733996314624
2.44607999775326e-05 68767807700992
2.68269723164849e-05 71414669377536
2.94219735224033e-05 73573293096960
3.22679879900534e-05 75149814530048
3.53893046849407e-05 76067293364224
3.88125408790074e-05 76272193503232
4.25669131800532e-05 75740263481344
4.66845558548812e-05 74478390345728
5.12003971380182e-05 72524079562752
5.61530578124803e-05 69939222282240
6.15848111920059e-05 66803107627008
6.75419578328729e-05 63204893917184
7.40753530408256e-05 59234976792576
8.12409052741714e-05 54980727799808
8.9099419710692e-05 50523134754816
9.77180898189545e-05 45937720295424
0.000107170446426608 41296332849152
0.000117537150799762 36669449306112
0.000128906642203219 32127783534592
0.000141376207466237 27742512873472
0.0001550516608404 23583805931520
0.000170049941516481 19717129502720
0.000186499033588916 16199770439680
0.000204539261176251 13075919929344
0.000224324539885856 10373319098368
0.000246023701038212 8100932222976
0.00026982236886397 6248385216512
0.000295922538498417 4787744538624
0.000324547407217324 3676902522880
0.000355941185262054 2864289677312
0.000390371715184301 2294294249472
0.000428132712841034 1912216485888
0.000469547463580966 1668393992192
0.00051496725063771 1520885432320
0.000564780493732542 1436689629184
0.000619412225205451 1391579365376
0.000679328513797373 1369028952064
0.00074504065560177 1358573993984
0.000817110936623067 1354115448832
0.000896150828339159 1352376909824
0.000982836470939219 1351762444288
0.00107790704350919 1351569506304
0.00118217407725751 1351513145344
0.00129652675241232 1351501217792
0.00142194435466081 1351498334208
0.00155949033796787 1351498334208
0.00171034119557589 1351498334208
0.00187578424811363 1351498334208
0.00205723056569695 1351498334208
0.00225622835569084 1351498334208
0.0024744754191488 1351498334208
0.00271383975632489 1351498334208
0.00297635211609304 1351498334208
0.00326425745151937 1351498334208
0.00358001212589443 1351498334208
0.00392631022259593 1351498334208
0.00430610589683056 1351498334208
0.00472265016287565 1351498334208
0.00517947599291801 1351498334208
0.00568049214780331 1351498334208
0.00622997106984258 1351498334208
0.00683260289952159 1351498334208
0.00749352620914578 1351498334208
0.00821840018033981 1351498334208
0.00901337433606386 1351498334208
0.00988524686545134 1351498334208
0.0108414553105831 1351498334208
0.0118901589885354 1351498334208
0.0130403051152825 1351498334208
0.0143017387017608 1351498334208
0.0156851597130299 1351498334208
0.0172023996710777 1351498334208
0.0188664030283689 1351498334208
0.0206913687288761 1351498334208
0.0226928628981113 1351498334208
0.0248879659920931 1351498334208
0.0272954646497965 1351498334208
0.0299357790499926 1351498334208
0.0328314937651157 1351498334208
0.0360073149204254 1351498334208
0.0394903384149075 1351498334208
0.0433102734386921 1351498334208
0.0474998243153095 1351498334208
0.0520945265889168 1351498334208
0.0571336783468723 1351498334208
0.0626602694392204 1351498334208
0.0687214583158493 1351498334208
0.0753689557313919 1351498334208
0.0826596468687057 1351498334208
0.0906553938984871 1351498334208
0.0994245782494545 1351498334208
0.109042011201382 1351498334208
0.119589745998383 1351498334208
0.131157770752907 1351498334208
0.143845111131668 1351498334208
0.157759368419647 1351498334208
0.173019587993622 1351498334208
0.18975593149662 1351501217792
0.208111211657524 1351501217792
0.228241994976997 1351501217792
0.250320613384247 1351501217792
0.274534374475479 1351501217792
0.301090329885483 1351501217792
0.330215096473694 1351501217792
0.362157106399536 1351501217792
0.397188931703568 1351501217792
0.435609370470047 1351501217792
0.477747321128845 1351504232448
0.52396023273468 1351504232448
0.574643433094025 1351504232448
0.630229234695435 1351504232448
0.691191911697388 1351504232448
0.758051514625549 1351504232448
0.831380367279053 1351507247104
0.911800682544708 1351507247104
1 1351510130688
};
\addplot [ultra thick, black, dashed, forget plot]
table {%
1.09673091474103e-16 126666588160
1.20281868118553e-16 126666588160
1.31916845030936e-16 126666588160
1.44677608139559e-16 126666588160
1.58672418842992e-16 126666588160
1.74020947014816e-16 126666588160
1.90854165124498e-16 126666588160
2.0931567172638e-16 126666588160
2.29562948774199e-16 126666588160
2.51769346854569e-16 126666588160
2.76123238154025e-16 126666588160
3.02832913368252e-16 126666588160
3.32126224360062e-16 126666588160
3.64253125258233e-16 126666588160
3.99487657690983e-16 126666588160
4.38131418327092e-16 126666588160
4.80512314796267e-16 126666588160
5.26992771320814e-16 126666588160
5.77969172850268e-16 126666588160
6.33876735500841e-16 126666588160
6.95192232942718e-16 126666588160
7.62440507965842e-16 126666588160
8.36192090199748e-16 126666588160
9.17077807431903e-16 126666588160
1.00578756799785e-15 126666588160
1.10307830171507e-15 126666588160
1.20978010087187e-15 126666588160
1.32680331412833e-15 126666588160
1.45514945206545e-15 126666588160
1.59590737553692e-15 126666588160
1.75028093011903e-15 126666588160
1.91958735792387e-15 126666588160
2.10527074424741e-15 126666588160
2.30892096993163e-15 126666588160
2.53226492339775e-15 126666588160
2.77721329921654e-15 126666588160
3.04585551591063e-15 126666588160
3.34048427991002e-15 126666588160
3.66361231445272e-15 126666588160
4.01799650002381e-15 126666588160
4.40667196743155e-15 126666588160
4.83293282780781e-15 126666588160
5.30042682853993e-15 126666588160
5.81314264777653e-15 126666588160
6.37545309310782e-15 126666588160
6.99215702969647e-15 126666588160
7.66853231983682e-15 126666588160
8.41031634119709e-15 126666588160
9.22385337055222e-15 126666588160
1.01160856899379e-14 126666588160
1.10946238903852e-14 126666588160
1.21678180226882e-14 126666588160
1.33448228189408e-14 126666588160
1.46357128890176e-14 126666588160
1.60514386748608e-14 126666588160
1.76041076654183e-14 126666588160
1.93069691500512e-14 126666588160
2.11745514378707e-14 126666588160
2.32228380405916e-14 126666588160
2.54692049920938e-14 126666588160
2.79328663877528e-14 126666588160
3.06348405031218e-14 126666588160
3.35981751046956e-14 126666588160
3.68481558200157e-14 126666588160
4.04125178959068e-14 126666588160
4.43216562626483e-14 126666588160
4.86090388860522e-14 126666588160
5.33110373608734e-14 126666588160
5.84678654233159e-14 126666588160
6.412351796466e-14 126666588160
7.03262453697132e-14 126666588160
7.71291396636092e-14 126666588160
8.45899142832424e-14 126666588160
9.27723677501997e-14 126666588160
1.01746329460653e-13 126666588160
1.1158834408798e-13 126666588160
1.22382396642966e-13 126666588160
1.34220556218846e-13 126666588160
1.47204175389958e-13 126666588160
1.6144338199197e-13 126666588160
1.77059931928854e-13 126666588160
1.94187100752662e-13 126666588160
2.12970998258663e-13 126666588160
2.33572411629038e-13 126666588160
2.56166100701463e-13 126666588160
2.80945297408131e-13 126666588160
3.08121366962566e-13 126666588160
3.37926247314518e-13 126666588160
3.70614156768381e-13 126666588160
4.06464033438081e-13 126666588160
4.45781703651421e-13 126666588160
4.88903676657687e-13 126666588160
5.36195762269875e-13 126666588160
5.8806247631854e-13 126666588160
6.44946281710274e-13 126666588160
7.07334147850847e-13 126666588160
7.75755219610541e-13 126666588160
8.50794803532173e-13 126666588160
9.33093012578379e-13 126666588160
1.02335208449628e-12 126666588160
1.12234180282833e-12 126666588160
1.23090686948713e-12 126666588160
1.34997373522905e-12 126666588160
1.48055786380885e-12 126666588160
1.62377739292702e-12 126666588160
1.78084684585716e-12 126666588160
1.95310998277187e-12 126666588160
2.14204066810442e-12 126666588160
2.34924232844769e-12 126666588160
2.57648676699196e-12 126666588160
2.82571253722164e-12 126666588160
3.09904641011827e-12 126666588160
3.39882028771443e-12 126666588160
3.72759158609459e-12 126666588160
4.0881647025981e-12 126666588160
4.48361703667133e-12 126666588160
4.91732132443246e-12 126666588160
5.39299030780094e-12 126666588160
5.91465938726277e-12 126666588160
6.48679027159815e-12 126666588160
7.11427878413717e-12 126666588160
7.80244965858934e-12 126666588160
8.5571879443469e-12 126666588160
9.38493380231442e-12 126666588160
1.02927458223157e-11 126666588160
1.12883738814795e-11 126666588160
1.23803077164975e-11 126666588160
1.35778671292441e-11 126666588160
1.48912670389079e-11 126666588160
1.63317501883364e-11 126666588160
1.79115351023329e-11 126666588160
1.96441352767751e-11 126666588160
2.15443791279357e-11 126666588160
2.3628387441077e-11 126666588160
2.59139827651911e-11 126666588160
2.84206651268715e-11 126666588160
3.11698236665769e-11 126666588160
3.41849118457027e-11 126666588160
3.74916521439506e-11 126666588160
4.11182476955929e-11 126666588160
4.50956563757821e-11 126666588160
4.94578059062611e-11 126666588160
5.42420240667862e-11 126666588160
5.94889137950361e-11 126666588160
6.52433246317585e-11 126666588160
7.15545331320122e-11 126666588160
7.84760728622658e-11 126666588160
8.60671325875195e-11 126666588160
9.43924868823665e-11 126666588160
1.03523162264807e-10 126666588160
1.13537054757806e-10 126666588160
1.24519602962003e-10 126666588160
1.36564509700676e-10 126666588160
1.49774512236966e-10 126666588160
1.6426270066372e-10 126666588160
1.80151976669762e-10 126666588160
1.97578273186672e-10 126666588160
2.16690665411079e-10 126666588160
2.3765137080467e-10 126666588160
2.60639620996983e-10 126666588160
2.85851509129742e-10 126666588160
3.13502224180695e-10 126666588160
3.43827577520273e-10 126666588160
3.77086334379939e-10 126666588160
4.13562267764789e-10 126666588160
4.53566517677473e-10 126666588160
4.97440422186912e-10 126666588160
5.45559486475611e-10 126666588160
5.98332050572026e-10 126666588160
6.56209253602213e-10 126666588160
7.19686532590913e-10 126666588160
7.89302512238521e-10 126666588160
8.65652494130842e-10 126666588160
9.49387790605272e-10 126666588160
1.04122299671161e-09 126666588160
1.14194165234949e-09 126666588160
1.25240273707306e-09 126666588160
1.37354871920792e-09 126666588160
1.50641343843461e-09 126666588160
1.65213387415264e-09 126666588160
1.81194625969994e-09 126666588160
1.98721772370902e-09 126666588160
2.17944773339696e-09 126666588160
2.39026776149842e-09 126666588160
2.62148081020541e-09 126666588160
2.87505907969887e-09 126666588160
3.15316617260919e-09 126666588160
3.45817485758459e-09 126666588160
3.79268749739481e-09 126666588160
4.15955758725772e-09 126666858496
4.56191573405818e-09 126666858496
5.00320540552934e-09 126666858496
5.48716982962105e-09 126666858496
6.01794880594753e-09 126666858496
6.6000702680924e-09 126666858496
7.23851734107939e-09 126666858496
7.93870658100104e-09 126666858496
8.70662475449535e-09 126666858496
9.54882484194286e-09 126666858496
1.04724913185805e-08 126666858496
1.14855049915263e-08 126667145216
1.25965096131608e-08 126667145216
1.38150122452885e-08 126667145216
1.5151352172893e-08 126667145216
1.66169566995222e-08 126667145216
1.82243304891472e-08 126667145216
1.9987187016568e-08 126667145216
2.19205666951439e-08 126667145216
2.40409629981286e-08 126667415552
2.63665267397073e-08 126667415552
2.89169861389382e-08 126667710464
3.17141548578093e-08 126667710464
3.47818946977441e-08 126667980800
3.81463785004144e-08 126667980800
4.18363121923448e-08 126668259328
4.58832829508538e-08 126668537856
5.0321613542792e-08 126668816384
5.51892718192448e-08 126669094912
6.05277818976901e-08 126669094912
6.63826895674902e-08 126669365248
7.28039495356825e-08 126669643776
7.98465151774508e-08 126670200832
8.75701502422999e-08 126670766080
9.60408925720913e-08 126671036416
1.05331025679334e-07 126671593472
1.1551978928992e-07 126672429056
1.26694132518423e-07 126672977920
1.38949673100797e-07 126673821696
1.52390427388127e-07 126674649088
1.67131275929933e-07 126675492864
1.83298055844716e-07 126676328448
2.01028640844925e-07 126676885504
2.20474348111566e-07 126677712896
2.41801018319165e-07 126678269952
2.65191260950814e-07 126678269952
2.90843473749192e-07 126678548480
3.18977015467681e-07 126678548480
3.49831935864131e-07 126678818816
3.83671533654706e-07 126679949312
4.20784431298671e-07 126685503488
4.61488326664039e-07 126709432320
5.06128515098681e-07 126769258496
5.55086785425374e-07 126878154752
6.08780965194455e-07 127048228864
6.67668814458011e-07 127294816256
7.32253113255865e-07 127637970944
8.03086379619344e-07 128101564416
8.80769675859483e-07 128715128832
9.65967274169088e-07 129515241472
1.05940625871881e-06 130546024448
1.16188368792791e-06 131862700032
1.27427381357847e-06 133531467776
1.39753854000446e-06 135633846272
1.53272378611291e-06 138270326784
1.68098563335661e-06 141562593280
1.84358884780522e-06 145659772928
2.02192109099997e-06 150745235456
2.21750315176905e-06 157041147904
2.43200452132442e-06 164822401024
2.66726055997424e-06 174422261760
2.92526715384156e-06 186250608640
3.20823119182023e-06 200809365504
3.51856601810141e-06 218712834048
3.85892053600401e-06 240713908224
4.23219717049506e-06 267737726976
4.64159211333026e-06 300915818496
5.09057781528099e-06 341638250496
5.58299416297814e-06 391609810944
6.12304302194389e-06 452920606720
6.71533007334801e-06 528129196032
7.36491028874298e-06 620371902464
8.07734340924071e-06 733474521088
8.8586712081451e-06 872107212800
9.71557983575622e-06 1041941331968
1.06553761725081e-05 1249844789248
1.16860819616704e-05 1504079904768
1.28164874695358e-05 1814534422528
1.40562688102364e-05 2192923295744
1.54159461089876e-05 2652984049664
1.69071445270674e-05 3210634330112
1.85425888048485e-05 3883982389248
2.03362305910559e-05 4693247918080
2.23033730435418e-05 5660469100544
2.44607999775326e-05 6808937693184
2.68269723164849e-05 8162429108224
2.94219735224033e-05 9744124215296
3.22679879900534e-05 11575264018432
3.53893046849407e-05 13673914433536
3.88125408790074e-05 16053658714112
4.25669131800532e-05 18722492252160
4.66845558548812e-05 21682202869760
5.12003971380182e-05 24928168443904
5.61530578124803e-05 28449452326912
6.15848111920059e-05 32229180833792
6.75419578328729e-05 36244906049536
7.40753530408256e-05 40468641480704
8.12409052741714e-05 44866994176000
8.9099419710692e-05 49400277630976
9.77180898189545e-05 54022589382656
0.000107170446426608 58680607244288
0.000117537150799762 63314914705408
0.000128906642203219 67860248395776
0.000141376207466237 72247498768384
0.0001550516608404 76407971512320
0.000170049941516481 80276193542144
0.000186499033588916 83794568675328
0.000204539261176251 86919543259136
0.000224324539885856 89623149674496
0.000246023701038212 91896261115904
0.00026982236886397 93749220737024
0.000295922538498417 95210616913920
0.000324547407217324 96321587380224
0.000355941185262054 97134468661248
0.000390371715184301 97704994668544
0.000428132712841034 98087003488256
0.000469547463580966 98330910654464
0.00051496725063771 98478290108416
0.000564780493732542 98562662727680
0.000619412225205451 98607684386816
0.000679328513797373 98630216187904
0.00074504065560177 98640827777024
0.000817110936623067 98645374402560
0.000896150828339159 98647110844416
0.000982836470939219 98647538663424
0.00107790704350919 98647983259648
0.00118217407725751 98647983259648
0.00129652675241232 98647983259648
0.00142194435466081 98647983259648
0.00155949033796787 98647983259648
0.00171034119557589 98647983259648
0.00187578424811363 98647983259648
0.00205723056569695 98647983259648
0.00225622835569084 98647983259648
0.0024744754191488 98647983259648
0.00271383975632489 98647983259648
0.00297635211609304 98647983259648
0.00326425745151937 98647983259648
0.00358001212589443 98647983259648
0.00392631022259593 98647983259648
0.00430610589683056 98647983259648
0.00472265016287565 98647983259648
0.00517947599291801 98647983259648
0.00568049214780331 98647983259648
0.00622997106984258 98647983259648
0.00683260289952159 98647983259648
0.00749352620914578 98647983259648
0.00821840018033981 98647983259648
0.00901337433606386 98647983259648
0.00988524686545134 98647983259648
0.0108414553105831 98647983259648
0.0118901589885354 98647983259648
0.0130403051152825 98647983259648
0.0143017387017608 98647983259648
0.0156851597130299 98647983259648
0.0172023996710777 98647983259648
0.0188664030283689 98647983259648
0.0206913687288761 98647983259648
0.0226928628981113 98647983259648
0.0248879659920931 98647983259648
0.0272954646497965 98647983259648
0.0299357790499926 98647983259648
0.0328314937651157 98647983259648
0.0360073149204254 98647983259648
0.0394903384149075 98647983259648
0.0433102734386921 98647983259648
0.0474998243153095 98647983259648
0.0520945265889168 98647983259648
0.0571336783468723 98647983259648
0.0626602694392204 98647983259648
0.0687214583158493 98647983259648
0.0753689557313919 98647983259648
0.0826596468687057 98647983259648
0.0906553938984871 98647983259648
0.0994245782494545 98647983259648
0.109042011201382 98647983259648
0.119589745998383 98647983259648
0.131157770752907 98647983259648
0.143845111131668 98647983259648
0.157759368419647 98647983259648
0.173019587993622 98647983259648
0.18975593149662 98647983259648
0.208111211657524 98647983259648
0.228241994976997 98647983259648
0.250320613384247 98647983259648
0.274534374475479 98647983259648
0.301090329885483 98647983259648
0.330215096473694 98647983259648
0.362157106399536 98647983259648
0.397188931703568 98647983259648
0.435609370470047 98647983259648
0.477747321128845 98647983259648
0.52396023273468 98647983259648
0.574643433094025 98647983259648
0.630229234695435 98647983259648
0.691191911697388 98647983259648
0.758051514625549 98647983259648
0.831380367279053 98647983259648
0.911800682544708 98647983259648
1 98647983259648
};
\end{axis}

\end{tikzpicture}


==> figs/charge_rand_err.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1,at={(0.98,0.2)}, text opacity=1, draw=lightgray204},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Error Range of Networks Trained from 100 Random Initializations},
x grid style={darkgray176},
xlabel={Time (s)},
xmin=1.09673091474103e-16, xmax=1,
xmode=log,
xtick style={color=black},
xtick={1e-18,1e-16,1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100},
xticklabels={
  \(\displaystyle {10^{-18}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\)
},
y grid style={darkgray176},
ylabel={Relative L2-Norm Error},
ymin=1.46647275537981e-06, ymax=0.0295145280079508,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:1.09673091474103e-16,2.05365286092274e-05)
--(axis cs:1.09673091474103e-16,3.16660771204624e-06)
--(axis cs:1.20281868118553e-16,3.15087800117908e-06)
--(axis cs:1.31916845030936e-16,3.13557848130586e-06)
--(axis cs:1.44677608139559e-16,3.1188515094982e-06)
--(axis cs:1.58672418842992e-16,3.11147641696152e-06)
--(axis cs:1.74020947014816e-16,3.11209805659018e-06)
--(axis cs:1.90854165124498e-16,3.10441828332841e-06)
--(axis cs:2.0931567172638e-16,3.0964963571023e-06)
--(axis cs:2.29562948774199e-16,3.09207712234638e-06)
--(axis cs:2.51769346854569e-16,3.08552262140438e-06)
--(axis cs:2.76123238154025e-16,3.07378604702535e-06)
--(axis cs:3.02832913368252e-16,3.06726724375039e-06)
--(axis cs:3.32126224360062e-16,3.05732351080223e-06)
--(axis cs:3.64253125258233e-16,3.05197909256094e-06)
--(axis cs:3.99487657690983e-16,3.04743389278883e-06)
--(axis cs:4.38131418327092e-16,3.03825663650059e-06)
--(axis cs:4.80512314796267e-16,3.01872273666959e-06)
--(axis cs:5.26992771320814e-16,2.99994917440927e-06)
--(axis cs:5.77969172850268e-16,2.98397367259895e-06)
--(axis cs:6.33876735500841e-16,2.97341716759547e-06)
--(axis cs:6.95192232942718e-16,2.97015617434226e-06)
--(axis cs:7.62440507965842e-16,2.96600296678662e-06)
--(axis cs:8.36192090199748e-16,2.96045936920564e-06)
--(axis cs:9.17077807431903e-16,2.9442182949424e-06)
--(axis cs:1.00578756799785e-15,2.94114579446614e-06)
--(axis cs:1.10307830171507e-15,2.94081200991059e-06)
--(axis cs:1.20978010087187e-15,2.93872108159121e-06)
--(axis cs:1.32680331412833e-15,2.94442679660278e-06)
--(axis cs:1.45514945206545e-15,2.95133963845728e-06)
--(axis cs:1.59590737553692e-15,2.94518349619466e-06)
--(axis cs:1.75028093011903e-15,2.93652510663378e-06)
--(axis cs:1.91958735792387e-15,2.92400454782182e-06)
--(axis cs:2.10527074424741e-15,2.88991486740997e-06)
--(axis cs:2.30892096993163e-15,2.84832299257687e-06)
--(axis cs:2.53226492339775e-15,2.81407619695528e-06)
--(axis cs:2.77721329921654e-15,2.78676861853455e-06)
--(axis cs:3.04585551591063e-15,2.76492801276618e-06)
--(axis cs:3.34048427991002e-15,2.73555497187772e-06)
--(axis cs:3.66361231445272e-15,2.71227554549114e-06)
--(axis cs:4.01799650002381e-15,2.67815357801737e-06)
--(axis cs:4.40667196743155e-15,2.65439939539647e-06)
--(axis cs:4.83293282780781e-15,2.62874004874902e-06)
--(axis cs:5.30042682853993e-15,2.60853539657546e-06)
--(axis cs:5.81314264777653e-15,2.5968056434067e-06)
--(axis cs:6.37545309310782e-15,2.58337968261912e-06)
--(axis cs:6.99215702969647e-15,2.56700445788738e-06)
--(axis cs:7.66853231983682e-15,2.5643885237514e-06)
--(axis cs:8.41031634119709e-15,2.56829207501141e-06)
--(axis cs:9.22385337055222e-15,2.56534576692502e-06)
--(axis cs:1.01160856899379e-14,2.5595377337595e-06)
--(axis cs:1.10946238903852e-14,2.55716895480873e-06)
--(axis cs:1.21678180226882e-14,2.55557233685977e-06)
--(axis cs:1.33448228189408e-14,2.55756003753049e-06)
--(axis cs:1.46357128890176e-14,2.55830195783346e-06)
--(axis cs:1.60514386748608e-14,2.55040777119575e-06)
--(axis cs:1.76041076654183e-14,2.55970371654257e-06)
--(axis cs:1.93069691500512e-14,2.56911062024301e-06)
--(axis cs:2.11745514378707e-14,2.57075225817971e-06)
--(axis cs:2.32228380405916e-14,2.56032922152372e-06)
--(axis cs:2.54692049920938e-14,2.55014174399548e-06)
--(axis cs:2.79328663877528e-14,2.54251290243701e-06)
--(axis cs:3.06348405031218e-14,2.55096801993204e-06)
--(axis cs:3.35981751046956e-14,2.54536894317425e-06)
--(axis cs:3.68481558200157e-14,2.53694770435686e-06)
--(axis cs:4.04125178959068e-14,2.53930397775548e-06)
--(axis cs:4.43216562626483e-14,2.5524711873004e-06)
--(axis cs:4.86090388860522e-14,2.55432541962364e-06)
--(axis cs:5.33110373608734e-14,2.54041742664413e-06)
--(axis cs:5.84678654233159e-14,2.5451213332417e-06)
--(axis cs:6.412351796466e-14,2.55157510764548e-06)
--(axis cs:7.03262453697132e-14,2.5514600565657e-06)
--(axis cs:7.71291396636092e-14,2.57419083027344e-06)
--(axis cs:8.45899142832424e-14,2.59592366091965e-06)
--(axis cs:9.27723677501997e-14,2.61502464127261e-06)
--(axis cs:1.01746329460653e-13,2.59712032857351e-06)
--(axis cs:1.1158834408798e-13,2.56906037066074e-06)
--(axis cs:1.22382396642966e-13,2.54091537499335e-06)
--(axis cs:1.34220556218846e-13,2.52557379099017e-06)
--(axis cs:1.47204175389958e-13,2.50037646765122e-06)
--(axis cs:1.6144338199197e-13,2.47540492637199e-06)
--(axis cs:1.77059931928854e-13,2.44338070842787e-06)
--(axis cs:1.94187100752662e-13,2.41127190747648e-06)
--(axis cs:2.12970998258663e-13,2.38377788264188e-06)
--(axis cs:2.33572411629038e-13,2.36513324125553e-06)
--(axis cs:2.56166100701463e-13,2.34730441661668e-06)
--(axis cs:2.80945297408131e-13,2.32950628742401e-06)
--(axis cs:3.08121366962566e-13,2.30922910304798e-06)
--(axis cs:3.37926247314518e-13,2.3089428395906e-06)
--(axis cs:3.70614156768381e-13,2.30090950026351e-06)
--(axis cs:4.06464033438081e-13,2.32117804443988e-06)
--(axis cs:4.45781703651421e-13,2.32845764003287e-06)
--(axis cs:4.88903676657687e-13,2.32438969760551e-06)
--(axis cs:5.36195762269875e-13,2.32288539336878e-06)
--(axis cs:5.8806247631854e-13,2.33607283917081e-06)
--(axis cs:6.44946281710274e-13,2.35728657571599e-06)
--(axis cs:7.07334147850847e-13,2.37677272707515e-06)
--(axis cs:7.75755219610541e-13,2.39877203966898e-06)
--(axis cs:8.50794803532173e-13,2.45543469645781e-06)
--(axis cs:9.33093012578379e-13,2.48912419920089e-06)
--(axis cs:1.02335208449628e-12,2.5198448838637e-06)
--(axis cs:1.12234180282833e-12,2.5516267214698e-06)
--(axis cs:1.23090686948713e-12,2.60373553828686e-06)
--(axis cs:1.34997373522905e-12,2.66256915892882e-06)
--(axis cs:1.48055786380885e-12,2.73506634584919e-06)
--(axis cs:1.62377739292702e-12,2.80161475529894e-06)
--(axis cs:1.78084684585716e-12,2.85367332253372e-06)
--(axis cs:1.95310998277187e-12,2.91350988845807e-06)
--(axis cs:2.14204066810442e-12,2.92582944894093e-06)
--(axis cs:2.34924232844769e-12,2.92638333121431e-06)
--(axis cs:2.57648676699196e-12,2.94474125439592e-06)
--(axis cs:2.82571253722164e-12,2.95966037811013e-06)
--(axis cs:3.09904641011827e-12,2.98994154945831e-06)
--(axis cs:3.39882028771443e-12,3.01469344776706e-06)
--(axis cs:3.72759158609459e-12,3.03129081657971e-06)
--(axis cs:4.0881647025981e-12,3.050313807762e-06)
--(axis cs:4.48361703667133e-12,3.0424027954723e-06)
--(axis cs:4.91732132443246e-12,3.04911463899771e-06)
--(axis cs:5.39299030780094e-12,3.01906629829318e-06)
--(axis cs:5.91465938726277e-12,3.01194791063608e-06)
--(axis cs:6.48679027159815e-12,2.9998757327121e-06)
--(axis cs:7.11427878413717e-12,3.024925263162e-06)
--(axis cs:7.80244965858934e-12,3.01461795970681e-06)
--(axis cs:8.5571879443469e-12,3.02536182061885e-06)
--(axis cs:9.38493380231442e-12,3.02020862363861e-06)
--(axis cs:1.02927458223157e-11,2.99449925478257e-06)
--(axis cs:1.12883738814795e-11,2.99215139420994e-06)
--(axis cs:1.23803077164975e-11,3.01581940220785e-06)
--(axis cs:1.35778671292441e-11,3.02682474284666e-06)
--(axis cs:1.48912670389079e-11,3.02109992844635e-06)
--(axis cs:1.63317501883364e-11,3.04950162899331e-06)
--(axis cs:1.79115351023329e-11,3.10417135551688e-06)
--(axis cs:1.96441352767751e-11,3.11514850181993e-06)
--(axis cs:2.15443791279357e-11,3.07637128571514e-06)
--(axis cs:2.3628387441077e-11,3.06498441204894e-06)
--(axis cs:2.59139827651911e-11,3.05120920529589e-06)
--(axis cs:2.84206651268715e-11,3.05835874314653e-06)
--(axis cs:3.11698236665769e-11,3.11815279019356e-06)
--(axis cs:3.41849118457027e-11,3.15073975798441e-06)
--(axis cs:3.74916521439506e-11,3.15174793286133e-06)
--(axis cs:4.11182476955929e-11,3.21981974593655e-06)
--(axis cs:4.50956563757821e-11,3.20671711051546e-06)
--(axis cs:4.94578059062611e-11,3.24865141010378e-06)
--(axis cs:5.42420240667862e-11,3.19744322041515e-06)
--(axis cs:5.94889137950361e-11,3.15643069370708e-06)
--(axis cs:6.52433246317585e-11,3.26227791447309e-06)
--(axis cs:7.15545331320122e-11,3.24478810398432e-06)
--(axis cs:7.84760728622658e-11,3.30796274283784e-06)
--(axis cs:8.60671325875195e-11,3.32927129420568e-06)
--(axis cs:9.43924868823665e-11,3.36301081915735e-06)
--(axis cs:1.03523162264807e-10,3.3963542591664e-06)
--(axis cs:1.13537054757806e-10,3.37517008119903e-06)
--(axis cs:1.24519602962003e-10,3.31392993757618e-06)
--(axis cs:1.36564509700676e-10,3.38100016961107e-06)
--(axis cs:1.49774512236966e-10,3.43324722962279e-06)
--(axis cs:1.6426270066372e-10,3.46765136782778e-06)
--(axis cs:1.80151976669762e-10,3.47635022990289e-06)
--(axis cs:1.97578273186672e-10,3.46855176758254e-06)
--(axis cs:2.16690665411079e-10,3.54761186827091e-06)
--(axis cs:2.3765137080467e-10,3.57160115527222e-06)
--(axis cs:2.60639620996983e-10,3.60583817382576e-06)
--(axis cs:2.85851509129742e-10,3.64754032489145e-06)
--(axis cs:3.13502224180695e-10,3.71522173736594e-06)
--(axis cs:3.43827577520273e-10,3.74013734472101e-06)
--(axis cs:3.77086334379939e-10,3.81849622499431e-06)
--(axis cs:4.13562267764789e-10,3.9072651816241e-06)
--(axis cs:4.53566517677473e-10,4.00586304749595e-06)
--(axis cs:4.97440422186912e-10,4.04831689593266e-06)
--(axis cs:5.45559486475611e-10,4.19748448621249e-06)
--(axis cs:5.98332050572026e-10,4.29874535257113e-06)
--(axis cs:6.56209253602213e-10,4.45800787929329e-06)
--(axis cs:7.19686532590913e-10,4.61905801785178e-06)
--(axis cs:7.89302512238521e-10,4.7532148528262e-06)
--(axis cs:8.65652494130842e-10,4.92601611767896e-06)
--(axis cs:9.49387790605272e-10,5.06764581587049e-06)
--(axis cs:1.04122299671161e-09,5.28488271811511e-06)
--(axis cs:1.14194165234949e-09,5.51277844351716e-06)
--(axis cs:1.25240273707306e-09,5.77846867599874e-06)
--(axis cs:1.37354871920792e-09,5.9489939303603e-06)
--(axis cs:1.50641343843461e-09,6.27740519121289e-06)
--(axis cs:1.65213387415264e-09,6.6313723436906e-06)
--(axis cs:1.81194625969994e-09,7.18834598956164e-06)
--(axis cs:1.98721772370902e-09,7.78556022851262e-06)
--(axis cs:2.17944773339696e-09,8.03813782113139e-06)
--(axis cs:2.39026776149842e-09,8.42576810100581e-06)
--(axis cs:2.62148081020541e-09,8.959014849097e-06)
--(axis cs:2.87505907969887e-09,9.71223198575899e-06)
--(axis cs:3.15316617260919e-09,1.07822233985644e-05)
--(axis cs:3.45817485758459e-09,1.21070579552907e-05)
--(axis cs:3.79268749739481e-09,1.37132483359892e-05)
--(axis cs:4.15955758725772e-09,1.53014225361403e-05)
--(axis cs:4.56191573405818e-09,1.62196593009867e-05)
--(axis cs:5.00320540552934e-09,1.69933282450074e-05)
--(axis cs:5.48716982962105e-09,1.79810704139527e-05)
--(axis cs:6.01794880594753e-09,1.93193336599506e-05)
--(axis cs:6.6000702680924e-09,2.113663504133e-05)
--(axis cs:7.23851734107939e-09,2.34559338423423e-05)
--(axis cs:7.93870658100104e-09,2.71552635240369e-05)
--(axis cs:8.70662475449535e-09,3.34168289555237e-05)
--(axis cs:9.54882484194286e-09,4.36296759289689e-05)
--(axis cs:1.04724913185805e-08,5.21290821779985e-05)
--(axis cs:1.14855049915263e-08,6.10391580266878e-05)
--(axis cs:1.25965096131608e-08,7.4029274401255e-05)
--(axis cs:1.38150122452885e-08,9.2293877969496e-05)
--(axis cs:1.5151352172893e-08,0.000123329984489828)
--(axis cs:1.66169566995222e-08,0.000174400978721678)
--(axis cs:1.82243304891472e-08,0.000224002753384411)
--(axis cs:1.9987187016568e-08,0.000313002674374729)
--(axis cs:2.19205666951439e-08,0.000495091604534537)
--(axis cs:2.40409629981286e-08,0.000838533160276711)
--(axis cs:2.63665267397073e-08,0.0015784886199981)
--(axis cs:2.89169861389382e-08,0.00267252791672945)
--(axis cs:3.17141548578093e-08,0.00383381545543671)
--(axis cs:3.47818946977441e-08,0.00443040952086449)
--(axis cs:3.81463785004144e-08,0.00426113931462169)
--(axis cs:4.18363121923448e-08,0.00414668023586273)
--(axis cs:4.58832829508538e-08,0.0044590188190341)
--(axis cs:5.0321613542792e-08,0.00417977105826139)
--(axis cs:5.51892718192448e-08,0.00360495853237808)
--(axis cs:6.05277818976901e-08,0.00336241326294839)
--(axis cs:6.63826895674902e-08,0.00344942696392536)
--(axis cs:7.28039495356825e-08,0.00353824184276164)
--(axis cs:7.98465151774508e-08,0.00335822720080614)
--(axis cs:8.75701502422999e-08,0.00332547980360687)
--(axis cs:9.60408925720913e-08,0.00294683175161481)
--(axis cs:1.05331025679334e-07,0.00300859869457781)
--(axis cs:1.1551978928992e-07,0.00283183320425451)
--(axis cs:1.26694132518423e-07,0.00254210387356579)
--(axis cs:1.38949673100797e-07,0.00263631762936711)
--(axis cs:1.52390427388127e-07,0.00245894049294293)
--(axis cs:1.67131275929933e-07,0.00254177348688245)
--(axis cs:1.83298055844716e-07,0.00258645671419799)
--(axis cs:2.01028640844925e-07,0.00281799165531993)
--(axis cs:2.20474348111566e-07,0.0028874333947897)
--(axis cs:2.41801018319165e-07,0.00278410408645868)
--(axis cs:2.65191260950814e-07,0.00259279971942306)
--(axis cs:2.90843473749192e-07,0.00250652059912682)
--(axis cs:3.18977015467681e-07,0.00262316456064582)
--(axis cs:3.49831935864131e-07,0.00359625136479735)
--(axis cs:3.83671533654706e-07,0.00425253110006452)
--(axis cs:4.20784431298671e-07,0.00297494442202151)
--(axis cs:4.61488326664039e-07,0.00263151619583368)
--(axis cs:5.06128515098681e-07,0.00253404630348086)
--(axis cs:5.55086785425374e-07,0.00227009202353656)
--(axis cs:6.08780965194455e-07,0.00238062255084515)
--(axis cs:6.67668814458011e-07,0.00279858033172786)
--(axis cs:7.32253113255865e-07,0.00327337067574263)
--(axis cs:8.03086379619344e-07,0.00345684355124831)
--(axis cs:8.80769675859483e-07,0.00340565992519259)
--(axis cs:9.65967274169088e-07,0.00311628263443708)
--(axis cs:1.05940625871881e-06,0.00290337949991226)
--(axis cs:1.16188368792791e-06,0.00310390163213015)
--(axis cs:1.27427381357847e-06,0.00336788967251778)
--(axis cs:1.39753854000446e-06,0.00343546504154801)
--(axis cs:1.53272378611291e-06,0.00360403303056955)
--(axis cs:1.68098563335661e-06,0.00383935263380408)
--(axis cs:1.84358884780522e-06,0.0040490785613656)
--(axis cs:2.02192109099997e-06,0.00418980233371258)
--(axis cs:2.21750315176905e-06,0.00430911313742399)
--(axis cs:2.43200452132442e-06,0.00427128281444311)
--(axis cs:2.66726055997424e-06,0.00416878098621964)
--(axis cs:2.92526715384156e-06,0.00410145428031683)
--(axis cs:3.20823119182023e-06,0.00420218985527754)
--(axis cs:3.51856601810141e-06,0.004426134750247)
--(axis cs:3.85892053600401e-06,0.00466085271909833)
--(axis cs:4.23219717049506e-06,0.00490355119109154)
--(axis cs:4.64159211333026e-06,0.00487526878714561)
--(axis cs:5.09057781528099e-06,0.00481369532644749)
--(axis cs:5.58299416297814e-06,0.00480795186012983)
--(axis cs:6.12304302194389e-06,0.00484271999448538)
--(axis cs:6.71533007334801e-06,0.0048249326646328)
--(axis cs:7.36491028874298e-06,0.0046053696423769)
--(axis cs:8.07734340924071e-06,0.00439360924065113)
--(axis cs:8.8586712081451e-06,0.00420779921114445)
--(axis cs:9.71557983575622e-06,0.00397980399429798)
--(axis cs:1.06553761725081e-05,0.00382565567269921)
--(axis cs:1.16860819616704e-05,0.00381319154985249)
--(axis cs:1.28164874695358e-05,0.00389165733940899)
--(axis cs:1.40562688102364e-05,0.00401858985424042)
--(axis cs:1.54159461089876e-05,0.00395648600533605)
--(axis cs:1.69071445270674e-05,0.00387410866096616)
--(axis cs:1.85425888048485e-05,0.00377578428015113)
--(axis cs:2.03362305910559e-05,0.00369048886932433)
--(axis cs:2.23033730435418e-05,0.00362120056524873)
--(axis cs:2.44607999775326e-05,0.00356025667861104)
--(axis cs:2.68269723164849e-05,0.00341801857575774)
--(axis cs:2.94219735224033e-05,0.00321151968091726)
--(axis cs:3.22679879900534e-05,0.003022869117558)
--(axis cs:3.53893046849407e-05,0.00285004498437047)
--(axis cs:3.88125408790074e-05,0.00268987007439137)
--(axis cs:4.25669131800532e-05,0.00253364676609635)
--(axis cs:4.66845558548812e-05,0.00237484881654382)
--(axis cs:5.12003971380182e-05,0.00222676293924451)
--(axis cs:5.61530578124803e-05,0.00210711755789816)
--(axis cs:6.15848111920059e-05,0.00201299623586237)
--(axis cs:6.75419578328729e-05,0.00196835002861917)
--(axis cs:7.40753530408256e-05,0.00196698540821671)
--(axis cs:8.12409052741714e-05,0.0019654524512589)
--(axis cs:8.9099419710692e-05,0.00195976323448122)
--(axis cs:9.77180898189545e-05,0.00196386221796274)
--(axis cs:0.000107170446426608,0.00195959955453873)
--(axis cs:0.000117537150799762,0.00194022513460368)
--(axis cs:0.000128906642203219,0.00190484640188515)
--(axis cs:0.000141376207466237,0.00185923115350306)
--(axis cs:0.0001550516608404,0.00183081277646124)
--(axis cs:0.000170049941516481,0.00183106050826609)
--(axis cs:0.000186499033588916,0.00186342815868556)
--(axis cs:0.000204539261176251,0.00182995921932161)
--(axis cs:0.000224324539885856,0.00182061619125307)
--(axis cs:0.000246023701038212,0.0018381483387202)
--(axis cs:0.00026982236886397,0.00186314759775996)
--(axis cs:0.000295922538498417,0.00185658782720566)
--(axis cs:0.000324547407217324,0.00181671720929444)
--(axis cs:0.000355941185262054,0.00182846107054502)
--(axis cs:0.000390371715184301,0.00177949550561607)
--(axis cs:0.000428132712841034,0.00171589350793511)
--(axis cs:0.000469547463580966,0.00166466715745628)
--(axis cs:0.00051496725063771,0.00165641447529197)
--(axis cs:0.000564780493732542,0.00165289873257279)
--(axis cs:0.000619412225205451,0.00164446863345802)
--(axis cs:0.000679328513797373,0.00160394026897848)
--(axis cs:0.00074504065560177,0.00155595713295043)
--(axis cs:0.000817110936623067,0.00150779739487916)
--(axis cs:0.000896150828339159,0.00142910331487656)
--(axis cs:0.000982836470939219,0.00134844414424151)
--(axis cs:0.00107790704350919,0.00129284965805709)
--(axis cs:0.00118217407725751,0.00125480955466628)
--(axis cs:0.00129652675241232,0.00122456182725728)
--(axis cs:0.00142194435466081,0.00121500459499657)
--(axis cs:0.00155949033796787,0.00122901378199458)
--(axis cs:0.00171034119557589,0.00128016143571585)
--(axis cs:0.00187578424811363,0.0012727347202599)
--(axis cs:0.00205723056569695,0.0011878504883498)
--(axis cs:0.00225622835569084,0.00115333206485957)
--(axis cs:0.0024744754191488,0.00119300314690918)
--(axis cs:0.00271383975632489,0.00128001603297889)
--(axis cs:0.00297635211609304,0.00119904009625316)
--(axis cs:0.00326425745151937,0.00113823625724763)
--(axis cs:0.00358001212589443,0.00109794794116169)
--(axis cs:0.00392631022259593,0.0010434496216476)
--(axis cs:0.00430610589683056,0.000957510550506413)
--(axis cs:0.00472265016287565,0.000903293024748564)
--(axis cs:0.00517947599291801,0.000848882016725838)
--(axis cs:0.00568049214780331,0.00079356279456988)
--(axis cs:0.00622997106984258,0.000743145472370088)
--(axis cs:0.00683260289952159,0.000732086424250156)
--(axis cs:0.00749352620914578,0.000750646227970719)
--(axis cs:0.00821840018033981,0.000757137429900467)
--(axis cs:0.00901337433606386,0.000754030188545585)
--(axis cs:0.00988524686545134,0.000743725220672786)
--(axis cs:0.0108414553105831,0.000728765386156738)
--(axis cs:0.0118901589885354,0.000711608328856528)
--(axis cs:0.0130403051152825,0.000694135611411184)
--(axis cs:0.0143017387017608,0.000678275944665074)
--(axis cs:0.0156851597130299,0.00066549057373777)
--(axis cs:0.0172023996710777,0.000656453252304345)
--(axis cs:0.0188664030283689,0.000651600770652294)
--(axis cs:0.0206913687288761,0.000651053560432047)
--(axis cs:0.0226928628981113,0.000654199859127402)
--(axis cs:0.0248879659920931,0.000660910038277507)
--(axis cs:0.0272954646497965,0.000671056390274316)
--(axis cs:0.0299357790499926,0.000683823134750128)
--(axis cs:0.0328314937651157,0.000697829877026379)
--(axis cs:0.0360073149204254,0.00071163015672937)
--(axis cs:0.0394903384149075,0.000724722282029688)
--(axis cs:0.0433102734386921,0.000736951886210591)
--(axis cs:0.0474998243153095,0.000747401616536081)
--(axis cs:0.0520945265889168,0.0007550532463938)
--(axis cs:0.0571336783468723,0.000762688985560089)
--(axis cs:0.0626602694392204,0.000769979902543128)
--(axis cs:0.0687214583158493,0.000771226186770946)
--(axis cs:0.0753689557313919,0.000760925700888038)
--(axis cs:0.0826596468687057,0.000751889136154205)
--(axis cs:0.0906553938984871,0.000747109297662973)
--(axis cs:0.0994245782494545,0.000752092571929097)
--(axis cs:0.109042011201382,0.000765924691222608)
--(axis cs:0.119589745998383,0.000780097558163106)
--(axis cs:0.131157770752907,0.000775564112700522)
--(axis cs:0.143845111131668,0.000772811763454229)
--(axis cs:0.157759368419647,0.000767878838814795)
--(axis cs:0.173019587993622,0.000760177266784012)
--(axis cs:0.18975593149662,0.00075234891846776)
--(axis cs:0.208111211657524,0.000756122404709458)
--(axis cs:0.228241994976997,0.000775118242017925)
--(axis cs:0.250320613384247,0.000792801612988114)
--(axis cs:0.274534374475479,0.00081429467536509)
--(axis cs:0.301090329885483,0.00085527275223285)
--(axis cs:0.330215096473694,0.000902412459254265)
--(axis cs:0.362157106399536,0.000912648043595254)
--(axis cs:0.397188931703568,0.00092542334459722)
--(axis cs:0.435609370470047,0.000941203092224896)
--(axis cs:0.477747321128845,0.000955959258135408)
--(axis cs:0.52396023273468,0.000973313464783132)
--(axis cs:0.574643433094025,0.00101066404022276)
--(axis cs:0.630229234695435,0.00104228151030838)
--(axis cs:0.691191911697388,0.00104065693449229)
--(axis cs:0.758051514625549,0.00106879603117704)
--(axis cs:0.831380367279053,0.00116632843855768)
--(axis cs:0.911800682544708,0.00121768459212035)
--(axis cs:1,0.00127435219474137)
--(axis cs:1,0.0103687858209014)
--(axis cs:1,0.0103687858209014)
--(axis cs:0.911800682544708,0.00999255664646626)
--(axis cs:0.831380367279053,0.00962349772453308)
--(axis cs:0.758051514625549,0.00926116947084665)
--(axis cs:0.691191911697388,0.00890789553523064)
--(axis cs:0.630229234695435,0.00856314599514008)
--(axis cs:0.574643433094025,0.00822426471859217)
--(axis cs:0.52396023273468,0.00791800767183304)
--(axis cs:0.477747321128845,0.00765714794397354)
--(axis cs:0.435609370470047,0.00738856056705117)
--(axis cs:0.397188931703568,0.00710393767803907)
--(axis cs:0.362157106399536,0.00680433958768845)
--(axis cs:0.330215096473694,0.00649031903594732)
--(axis cs:0.301090329885483,0.00639429409056902)
--(axis cs:0.274534374475479,0.0063296677544713)
--(axis cs:0.250320613384247,0.00625596754252911)
--(axis cs:0.228241994976997,0.00629779882729053)
--(axis cs:0.208111211657524,0.00640422198921442)
--(axis cs:0.18975593149662,0.00645172502845526)
--(axis cs:0.173019587993622,0.00667484384030104)
--(axis cs:0.157759368419647,0.00691390223801136)
--(axis cs:0.143845111131668,0.00709381187334657)
--(axis cs:0.131157770752907,0.00721507612615824)
--(axis cs:0.119589745998383,0.00728070456534624)
--(axis cs:0.109042011201382,0.0072953449562192)
--(axis cs:0.0994245782494545,0.0072646290063858)
--(axis cs:0.0906553938984871,0.00719493394717574)
--(axis cs:0.0826596468687057,0.00709322141483426)
--(axis cs:0.0753689557313919,0.00696701370179653)
--(axis cs:0.0687214583158493,0.00682442914694548)
--(axis cs:0.0626602694392204,0.00667256442829967)
--(axis cs:0.0571336783468723,0.00651653297245502)
--(axis cs:0.0520945265889168,0.00636111758649349)
--(axis cs:0.0474998243153095,0.00621157931163907)
--(axis cs:0.0433102734386921,0.00607346929609776)
--(axis cs:0.0394903384149075,0.00595245230942965)
--(axis cs:0.0360073149204254,0.00584999844431877)
--(axis cs:0.0328314937651157,0.00576167600229383)
--(axis cs:0.0299357790499926,0.00568006653338671)
--(axis cs:0.0272954646497965,0.0055995536968112)
--(axis cs:0.0248879659920931,0.00551765505224466)
--(axis cs:0.0226928628981113,0.00543227605521679)
--(axis cs:0.0206913687288761,0.00534293428063393)
--(axis cs:0.0188664030283689,0.00525018479675055)
--(axis cs:0.0172023996710777,0.00515486020594835)
--(axis cs:0.0156851597130299,0.0050580077804625)
--(axis cs:0.0143017387017608,0.00496037304401398)
--(axis cs:0.0130403051152825,0.00486357044428587)
--(axis cs:0.0118901589885354,0.00476789195090532)
--(axis cs:0.0108414553105831,0.00467479042708874)
--(axis cs:0.00988524686545134,0.00458721630275249)
--(axis cs:0.00901337433606386,0.00450672255828977)
--(axis cs:0.00821840018033981,0.00442739576101303)
--(axis cs:0.00749352620914578,0.00434987945482135)
--(axis cs:0.00683260289952159,0.00427093962207437)
--(axis cs:0.00622997106984258,0.00418747495859861)
--(axis cs:0.00568049214780331,0.00409946218132973)
--(axis cs:0.00517947599291801,0.00400927430018783)
--(axis cs:0.00472265016287565,0.00391501327976584)
--(axis cs:0.00430610589683056,0.0038986224681139)
--(axis cs:0.00392631022259593,0.00398693047463894)
--(axis cs:0.00358001212589443,0.00406881235539913)
--(axis cs:0.00326425745151937,0.00414399988949299)
--(axis cs:0.00297635211609304,0.00420975312590599)
--(axis cs:0.00271383975632489,0.00426596216857433)
--(axis cs:0.0024744754191488,0.00431563844904304)
--(axis cs:0.00225622835569084,0.00436312146484852)
--(axis cs:0.00205723056569695,0.00448569934815168)
--(axis cs:0.00187578424811363,0.00462572043761611)
--(axis cs:0.00171034119557589,0.00477147521451116)
--(axis cs:0.00155949033796787,0.00492672994732857)
--(axis cs:0.00142194435466081,0.00517222750931978)
--(axis cs:0.00129652675241232,0.00542743457481265)
--(axis cs:0.00118217407725751,0.00568718044087291)
--(axis cs:0.00107790704350919,0.00598358176648617)
--(axis cs:0.000982836470939219,0.00628328230232)
--(axis cs:0.000896150828339159,0.0065689655020833)
--(axis cs:0.000817110936623067,0.0068410262465477)
--(axis cs:0.00074504065560177,0.00710904225707054)
--(axis cs:0.000679328513797373,0.00740096624940634)
--(axis cs:0.000619412225205451,0.00768296327441931)
--(axis cs:0.000564780493732542,0.00794375594705343)
--(axis cs:0.00051496725063771,0.00817606039345264)
--(axis cs:0.000469547463580966,0.00837410520762205)
--(axis cs:0.000428132712841034,0.00855072401463985)
--(axis cs:0.000390371715184301,0.00872431322932243)
--(axis cs:0.000355941185262054,0.00885754451155663)
--(axis cs:0.000324547407217324,0.00891404505819082)
--(axis cs:0.000295922538498417,0.00888025760650635)
--(axis cs:0.00026982236886397,0.00873914919793606)
--(axis cs:0.000246023701038212,0.00850045029073954)
--(axis cs:0.000224324539885856,0.00816903449594975)
--(axis cs:0.000204539261176251,0.00778315681964159)
--(axis cs:0.000186499033588916,0.0073634572327137)
--(axis cs:0.000170049941516481,0.00695181358605623)
--(axis cs:0.0001550516608404,0.00657744985073805)
--(axis cs:0.000141376207466237,0.00622081896290183)
--(axis cs:0.000128906642203219,0.00589681789278984)
--(axis cs:0.000117537150799762,0.00563564104959369)
--(axis cs:0.000107170446426608,0.00547391036525369)
--(axis cs:9.77180898189545e-05,0.00537514593452215)
--(axis cs:8.9099419710692e-05,0.00536747463047504)
--(axis cs:8.12409052741714e-05,0.00540012074634433)
--(axis cs:7.40753530408256e-05,0.00546399923041463)
--(axis cs:6.75419578328729e-05,0.00559249520301819)
--(axis cs:6.15848111920059e-05,0.00597816938534379)
--(axis cs:5.61530578124803e-05,0.00637322198599577)
--(axis cs:5.12003971380182e-05,0.00672229193150997)
--(axis cs:4.66845558548812e-05,0.00705399643629789)
--(axis cs:4.25669131800532e-05,0.00737971533089876)
--(axis cs:3.88125408790074e-05,0.00761934462934732)
--(axis cs:3.53893046849407e-05,0.00809997320175171)
--(axis cs:3.22679879900534e-05,0.00852836668491364)
--(axis cs:2.94219735224033e-05,0.00891232304275036)
--(axis cs:2.68269723164849e-05,0.00927502289414406)
--(axis cs:2.44607999775326e-05,0.00963587127625942)
--(axis cs:2.23033730435418e-05,0.0101419147104025)
--(axis cs:2.03362305910559e-05,0.0106660481542349)
--(axis cs:1.85425888048485e-05,0.0111901788040996)
--(axis cs:1.69071445270674e-05,0.0116401566192508)
--(axis cs:1.54159461089876e-05,0.0120714111253619)
--(axis cs:1.40562688102364e-05,0.0125228483229876)
--(axis cs:1.28164874695358e-05,0.0130138685926795)
--(axis cs:1.16860819616704e-05,0.0135473469272256)
--(axis cs:1.06553761725081e-05,0.0141039388254285)
--(axis cs:9.71557983575622e-06,0.014655327424407)
--(axis cs:8.8586712081451e-06,0.0152138089761138)
--(axis cs:8.07734340924071e-06,0.0157227367162704)
--(axis cs:7.36491028874298e-06,0.0161548424512148)
--(axis cs:6.71533007334801e-06,0.0165004730224609)
--(axis cs:6.12304302194389e-06,0.016752727329731)
--(axis cs:5.58299416297814e-06,0.016945006325841)
--(axis cs:5.09057781528099e-06,0.0170919820666313)
--(axis cs:4.64159211333026e-06,0.0171624664217234)
--(axis cs:4.23219717049506e-06,0.0171402543783188)
--(axis cs:3.85892053600401e-06,0.017098318785429)
--(axis cs:3.51856601810141e-06,0.017110213637352)
--(axis cs:3.20823119182023e-06,0.0170897599309683)
--(axis cs:2.92526715384156e-06,0.0169623587280512)
--(axis cs:2.66726055997424e-06,0.0166518464684486)
--(axis cs:2.43200452132442e-06,0.0161655806005001)
--(axis cs:2.21750315176905e-06,0.0155236311256886)
--(axis cs:2.02192109099997e-06,0.0147769413888454)
--(axis cs:1.84358884780522e-06,0.0139984348788857)
--(axis cs:1.68098563335661e-06,0.0132677769288421)
--(axis cs:1.53272378611291e-06,0.0126492092385888)
--(axis cs:1.39753854000446e-06,0.012133602052927)
--(axis cs:1.27427381357847e-06,0.0116537325084209)
--(axis cs:1.16188368792791e-06,0.0111645748838782)
--(axis cs:1.05940625871881e-06,0.0107899885624647)
--(axis cs:9.65967274169088e-07,0.0108856949955225)
--(axis cs:8.80769675859483e-07,0.0111612128093839)
--(axis cs:8.03086379619344e-07,0.0115103479474783)
--(axis cs:7.32253113255865e-07,0.0113530904054642)
--(axis cs:6.67668814458011e-07,0.0104784714058042)
--(axis cs:6.08780965194455e-07,0.00939816609025002)
--(axis cs:5.55086785425374e-07,0.00850710459053516)
--(axis cs:5.06128515098681e-07,0.00837547890841961)
--(axis cs:4.61488326664039e-07,0.0089361360296607)
--(axis cs:4.20784431298671e-07,0.0117869023233652)
--(axis cs:3.83671533654706e-07,0.0169959105551243)
--(axis cs:3.49831935864131e-07,0.0188109315931797)
--(axis cs:3.18977015467681e-07,0.0142626296728849)
--(axis cs:2.90843473749192e-07,0.00911923125386238)
--(axis cs:2.65191260950814e-07,0.00833950564265251)
--(axis cs:2.41801018319165e-07,0.0102271214127541)
--(axis cs:2.20474348111566e-07,0.0099179595708847)
--(axis cs:2.01028640844925e-07,0.00752427242696285)
--(axis cs:1.83298055844716e-07,0.00704590976238251)
--(axis cs:1.67131275929933e-07,0.0076597249135375)
--(axis cs:1.52390427388127e-07,0.00722202938050032)
--(axis cs:1.38949673100797e-07,0.00661790184676647)
--(axis cs:1.26694132518423e-07,0.00687419157475233)
--(axis cs:1.1551978928992e-07,0.00754170259460807)
--(axis cs:1.05331025679334e-07,0.0073802201077342)
--(axis cs:9.60408925720913e-08,0.00733731500804424)
--(axis cs:8.75701502422999e-08,0.00804024189710617)
--(axis cs:7.98465151774508e-08,0.0086494218558073)
--(axis cs:7.28039495356825e-08,0.00963575672358274)
--(axis cs:6.63826895674902e-08,0.0113394977524877)
--(axis cs:6.05277818976901e-08,0.0124580413103104)
--(axis cs:5.51892718192448e-08,0.0126213189214468)
--(axis cs:5.0321613542792e-08,0.0118306633085012)
--(axis cs:4.58832829508538e-08,0.0118072601035237)
--(axis cs:4.18363121923448e-08,0.014394598081708)
--(axis cs:3.81463785004144e-08,0.0169177576899529)
--(axis cs:3.47818946977441e-08,0.0167526565492153)
--(axis cs:3.17141548578093e-08,0.0127556165680289)
--(axis cs:2.89169861389382e-08,0.00817554816603661)
--(axis cs:2.63665267397073e-08,0.00484911305829883)
--(axis cs:2.40409629981286e-08,0.0032759360037744)
--(axis cs:2.19205666951439e-08,0.00247730733826756)
--(axis cs:1.9987187016568e-08,0.00200958945788443)
--(axis cs:1.82243304891472e-08,0.00169120542705059)
--(axis cs:1.66169566995222e-08,0.00142821471672505)
--(axis cs:1.5151352172893e-08,0.00119436858221889)
--(axis cs:1.38150122452885e-08,0.00098659354262054)
--(axis cs:1.25965096131608e-08,0.000800811278168112)
--(axis cs:1.14855049915263e-08,0.000641478516627103)
--(axis cs:1.04724913185805e-08,0.000510559242684394)
--(axis cs:9.54882484194286e-09,0.00040575533057563)
--(axis cs:8.70662475449535e-09,0.000321468221955001)
--(axis cs:7.93870658100104e-09,0.000253426347626373)
--(axis cs:7.23851734107939e-09,0.000198825553525239)
--(axis cs:6.6000702680924e-09,0.000155596644617617)
--(axis cs:6.01794880594753e-09,0.000122029319754802)
--(axis cs:5.48716982962105e-09,9.65462968451902e-05)
--(axis cs:5.00320540552934e-09,8.36805193102919e-05)
--(axis cs:4.56191573405818e-09,7.75460794102401e-05)
--(axis cs:4.15955758725772e-09,7.21843680366874e-05)
--(axis cs:3.79268749739481e-09,6.76522322464734e-05)
--(axis cs:3.45817485758459e-09,6.38146739220247e-05)
--(axis cs:3.15316617260919e-09,6.05517525400501e-05)
--(axis cs:2.87505907969887e-09,5.78015606151894e-05)
--(axis cs:2.62148081020541e-09,5.555907409871e-05)
--(axis cs:2.39026776149842e-09,5.35774524905719e-05)
--(axis cs:2.17944773339696e-09,5.17344487889204e-05)
--(axis cs:1.98721772370902e-09,4.98858935316093e-05)
--(axis cs:1.81194625969994e-09,4.81394745293073e-05)
--(axis cs:1.65213387415264e-09,4.63743126601912e-05)
--(axis cs:1.50641343843461e-09,4.45787227363326e-05)
--(axis cs:1.37354871920792e-09,4.28707353421487e-05)
--(axis cs:1.25240273707306e-09,4.11024520872161e-05)
--(axis cs:1.14194165234949e-09,3.93425725633278e-05)
--(axis cs:1.04122299671161e-09,3.76054558728356e-05)
--(axis cs:9.49387790605272e-10,3.59786063199863e-05)
--(axis cs:8.65652494130842e-10,3.43233186868019e-05)
--(axis cs:7.89302512238521e-10,3.26861918438226e-05)
--(axis cs:7.19686532590913e-10,3.11081312247552e-05)
--(axis cs:6.56209253602213e-10,2.95872832793975e-05)
--(axis cs:5.98332050572026e-10,2.80929398286389e-05)
--(axis cs:5.45559486475611e-10,2.66483857558342e-05)
--(axis cs:4.97440422186912e-10,2.52751269727014e-05)
--(axis cs:4.53566517677473e-10,2.39543896896066e-05)
--(axis cs:4.13562267764789e-10,2.26464580919128e-05)
--(axis cs:3.77086334379939e-10,2.14163810596801e-05)
--(axis cs:3.43827577520273e-10,2.02267328859307e-05)
--(axis cs:3.13502224180695e-10,1.90319478861056e-05)
--(axis cs:2.85851509129742e-10,1.79119015228935e-05)
--(axis cs:2.60639620996983e-10,1.69096347235609e-05)
--(axis cs:2.3765137080467e-10,1.5900537619018e-05)
--(axis cs:2.16690665411079e-10,1.49780462379567e-05)
--(axis cs:1.97578273186672e-10,1.47259343066253e-05)
--(axis cs:1.80151976669762e-10,1.46366801345721e-05)
--(axis cs:1.6426270066372e-10,1.55565394379664e-05)
--(axis cs:1.49774512236966e-10,1.64057528309058e-05)
--(axis cs:1.36564509700676e-10,1.72814070538152e-05)
--(axis cs:1.24519602962003e-10,1.81749855983071e-05)
--(axis cs:1.13537054757806e-10,1.90984519576887e-05)
--(axis cs:1.03523162264807e-10,1.99825972231338e-05)
--(axis cs:9.43924868823665e-11,2.08214896701975e-05)
--(axis cs:8.60671325875195e-11,2.17284850805299e-05)
--(axis cs:7.84760728622658e-11,2.25778894673567e-05)
--(axis cs:7.15545331320122e-11,2.34134276979603e-05)
--(axis cs:6.52433246317585e-11,2.42389032791834e-05)
--(axis cs:5.94889137950361e-11,2.50657794822473e-05)
--(axis cs:5.42420240667862e-11,2.58921536442358e-05)
--(axis cs:4.94578059062611e-11,2.6746594812721e-05)
--(axis cs:4.50956563757821e-11,2.75136699201539e-05)
--(axis cs:4.11182476955929e-11,2.83254667010624e-05)
--(axis cs:3.74916521439506e-11,2.91070064122323e-05)
--(axis cs:3.41849118457027e-11,2.98123923130333e-05)
--(axis cs:3.11698236665769e-11,3.04782734019682e-05)
--(axis cs:2.84206651268715e-11,3.11502662952989e-05)
--(axis cs:2.59139827651911e-11,3.18947131745517e-05)
--(axis cs:2.3628387441077e-11,3.26266381307505e-05)
--(axis cs:2.15443791279357e-11,3.32997442455962e-05)
--(axis cs:1.96441352767751e-11,3.39679245371372e-05)
--(axis cs:1.79115351023329e-11,3.45796652254649e-05)
--(axis cs:1.63317501883364e-11,3.5161978303222e-05)
--(axis cs:1.48912670389079e-11,3.5694676626008e-05)
--(axis cs:1.35778671292441e-11,3.62441060133278e-05)
--(axis cs:1.23803077164975e-11,3.67692882718984e-05)
--(axis cs:1.12883738814795e-11,3.72981085092761e-05)
--(axis cs:1.02927458223157e-11,3.77958094759379e-05)
--(axis cs:9.38493380231442e-12,3.8299142033793e-05)
--(axis cs:8.5571879443469e-12,3.87843465432525e-05)
--(axis cs:7.80244965858934e-12,3.92298243241385e-05)
--(axis cs:7.11427878413717e-12,3.96503637603018e-05)
--(axis cs:6.48679027159815e-12,4.00539283873513e-05)
--(axis cs:5.91465938726277e-12,4.04544516641181e-05)
--(axis cs:5.39299030780094e-12,4.08079358749092e-05)
--(axis cs:4.91732132443246e-12,4.11293985962402e-05)
--(axis cs:4.48361703667133e-12,4.14270398323424e-05)
--(axis cs:4.0881647025981e-12,4.17105547967367e-05)
--(axis cs:3.72759158609459e-12,4.19969837821554e-05)
--(axis cs:3.39882028771443e-12,4.22467201133259e-05)
--(axis cs:3.09904641011827e-12,4.24840982304886e-05)
--(axis cs:2.82571253722164e-12,4.27072081947699e-05)
--(axis cs:2.57648676699196e-12,4.29124120273627e-05)
--(axis cs:2.34924232844769e-12,4.30977088399231e-05)
--(axis cs:2.14204066810442e-12,4.32726992585231e-05)
--(axis cs:1.95310998277187e-12,4.34474568464793e-05)
--(axis cs:1.78084684585716e-12,4.359246668173e-05)
--(axis cs:1.62377739292702e-12,4.37212947872467e-05)
--(axis cs:1.48055786380885e-12,4.3842985178344e-05)
--(axis cs:1.34997373522905e-12,4.39390532847028e-05)
--(axis cs:1.23090686948713e-12,4.40101939602755e-05)
--(axis cs:1.12234180282833e-12,4.40690128016286e-05)
--(axis cs:1.02335208449628e-12,4.40947478637099e-05)
--(axis cs:9.33093012578379e-13,4.41335214418359e-05)
--(axis cs:8.50794803532173e-13,4.41552401753142e-05)
--(axis cs:7.75755219610541e-13,4.41430311184376e-05)
--(axis cs:7.07334147850847e-13,4.41179836343508e-05)
--(axis cs:6.44946281710274e-13,4.40912153862882e-05)
--(axis cs:5.8806247631854e-13,4.40513140347321e-05)
--(axis cs:5.36195762269875e-13,4.39822033513337e-05)
--(axis cs:4.88903676657687e-13,4.38775059592444e-05)
--(axis cs:4.45781703651421e-13,4.37722192145884e-05)
--(axis cs:4.06464033438081e-13,4.36313639511354e-05)
--(axis cs:3.70614156768381e-13,4.34717221651226e-05)
--(axis cs:3.37926247314518e-13,4.33185996371321e-05)
--(axis cs:3.08121366962566e-13,4.31427251896821e-05)
--(axis cs:2.80945297408131e-13,4.29605934186839e-05)
--(axis cs:2.56166100701463e-13,4.27521517849527e-05)
--(axis cs:2.33572411629038e-13,4.25269317929633e-05)
--(axis cs:2.12970998258663e-13,4.22894081566483e-05)
--(axis cs:1.94187100752662e-13,4.20508586103097e-05)
--(axis cs:1.77059931928854e-13,4.17926930822432e-05)
--(axis cs:1.6144338199197e-13,4.15385293308645e-05)
--(axis cs:1.47204175389958e-13,4.1297149437014e-05)
--(axis cs:1.34220556218846e-13,4.1043502278626e-05)
--(axis cs:1.22382396642966e-13,4.07982406613883e-05)
--(axis cs:1.1158834408798e-13,4.05555292672943e-05)
--(axis cs:1.01746329460653e-13,4.02801342715975e-05)
--(axis cs:9.27723677501997e-14,4.00046083086636e-05)
--(axis cs:8.45899142832424e-14,3.96885443478823e-05)
--(axis cs:7.71291396636092e-14,3.93618938687723e-05)
--(axis cs:7.03262453697132e-14,3.90075438190252e-05)
--(axis cs:6.412351796466e-14,3.86470601370092e-05)
--(axis cs:5.84678654233159e-14,3.82766083930619e-05)
--(axis cs:5.33110373608734e-14,3.7916746805422e-05)
--(axis cs:4.86090388860522e-14,3.7548023101408e-05)
--(axis cs:4.43216562626483e-14,3.71548667317256e-05)
--(axis cs:4.04125178959068e-14,3.68014771083836e-05)
--(axis cs:3.68481558200157e-14,3.64523075404577e-05)
--(axis cs:3.35981751046956e-14,3.61176207661629e-05)
--(axis cs:3.06348405031218e-14,3.5804660001304e-05)
--(axis cs:2.79328663877528e-14,3.5503733670339e-05)
--(axis cs:2.54692049920938e-14,3.52131391991861e-05)
--(axis cs:2.32228380405916e-14,3.49001347785816e-05)
--(axis cs:2.11745514378707e-14,3.45610242220573e-05)
--(axis cs:1.93069691500512e-14,3.42390412697569e-05)
--(axis cs:1.76041076654183e-14,3.39068574248813e-05)
--(axis cs:1.60514386748608e-14,3.35807708324865e-05)
--(axis cs:1.46357128890176e-14,3.32315103150904e-05)
--(axis cs:1.33448228189408e-14,3.28794267261401e-05)
--(axis cs:1.21678180226882e-14,3.25300497934222e-05)
--(axis cs:1.10946238903852e-14,3.22308187605813e-05)
--(axis cs:1.01160856899379e-14,3.19410828524269e-05)
--(axis cs:9.22385337055222e-15,3.16465884679928e-05)
--(axis cs:8.41031634119709e-15,3.13761374854948e-05)
--(axis cs:7.66853231983682e-15,3.11673938995227e-05)
--(axis cs:6.99215702969647e-15,3.0930146749597e-05)
--(axis cs:6.37545309310782e-15,3.07302107103169e-05)
--(axis cs:5.81314264777653e-15,3.05714856949635e-05)
--(axis cs:5.30042682853993e-15,3.04110071738251e-05)
--(axis cs:4.83293282780781e-15,3.0263214284787e-05)
--(axis cs:4.40667196743155e-15,3.01180298265535e-05)
--(axis cs:4.01799650002381e-15,2.99475941574201e-05)
--(axis cs:3.66361231445272e-15,2.98277591355145e-05)
--(axis cs:3.34048427991002e-15,2.96498565148795e-05)
--(axis cs:3.04585551591063e-15,2.94912679237314e-05)
--(axis cs:2.77721329921654e-15,2.93175544356927e-05)
--(axis cs:2.53226492339775e-15,2.91249525616877e-05)
--(axis cs:2.30892096993163e-15,2.89197196252644e-05)
--(axis cs:2.10527074424741e-15,2.8709690013784e-05)
--(axis cs:1.91958735792387e-15,2.84743873635307e-05)
--(axis cs:1.75028093011903e-15,2.82488199445652e-05)
--(axis cs:1.59590737553692e-15,2.79582491202746e-05)
--(axis cs:1.45514945206545e-15,2.77064937108662e-05)
--(axis cs:1.32680331412833e-15,2.74482845270541e-05)
--(axis cs:1.20978010087187e-15,2.7163048798684e-05)
--(axis cs:1.10307830171507e-15,2.68573458015453e-05)
--(axis cs:1.00578756799785e-15,2.65557719103526e-05)
--(axis cs:9.17077807431903e-16,2.62483481492382e-05)
--(axis cs:8.36192090199748e-16,2.59231474046828e-05)
--(axis cs:7.62440507965842e-16,2.56230305240024e-05)
--(axis cs:6.95192232942718e-16,2.53179641731549e-05)
--(axis cs:6.33876735500841e-16,2.50035373028368e-05)
--(axis cs:5.77969172850268e-16,2.47163370659109e-05)
--(axis cs:5.26992771320814e-16,2.44421953539131e-05)
--(axis cs:4.80512314796267e-16,2.41499874391593e-05)
--(axis cs:4.38131418327092e-16,2.38635584537406e-05)
--(axis cs:3.99487657690983e-16,2.36076393775875e-05)
--(axis cs:3.64253125258233e-16,2.3347729438683e-05)
--(axis cs:3.32126224360062e-16,2.30675032071304e-05)
--(axis cs:3.02832913368252e-16,2.27988166443538e-05)
--(axis cs:2.76123238154025e-16,2.25574021897046e-05)
--(axis cs:2.51769346854569e-16,2.22933376790024e-05)
--(axis cs:2.29562948774199e-16,2.20544243347831e-05)
--(axis cs:2.0931567172638e-16,2.18258537643123e-05)
--(axis cs:1.90854165124498e-16,2.1628580725519e-05)
--(axis cs:1.74020947014816e-16,2.13979928957997e-05)
--(axis cs:1.58672418842992e-16,2.12155573535711e-05)
--(axis cs:1.44677608139559e-16,2.10190737561788e-05)
--(axis cs:1.31916845030936e-16,2.08399214898236e-05)
--(axis cs:1.20281868118553e-16,2.06941494980128e-05)
--(axis cs:1.09673091474103e-16,2.05365286092274e-05)
--cycle;
\addlegendimage{area legend, fill=steelblue31119180, fill opacity=0.2}
\addlegendentry{\tiny Min/Max Error Range}

\addplot [semithick, steelblue31119180]
table {%
1.09673091474103e-16 7.01132148606121e-06
1.20281868118553e-16 6.82722748024389e-06
1.31916845030936e-16 6.65570632918389e-06
1.44677608139559e-16 6.49810408503981e-06
1.58672418842992e-16 6.35293281447957e-06
1.74020947014816e-16 6.2222356973507e-06
1.90854165124498e-16 6.10442430115654e-06
2.0931567172638e-16 5.9983181017742e-06
2.29562948774199e-16 5.90578429182642e-06
2.51769346854569e-16 5.8253876886738e-06
2.76123238154025e-16 5.75786907575093e-06
3.02832913368252e-16 5.70060228710645e-06
3.32126224360062e-16 5.65181608180865e-06
3.64253125258233e-16 5.6095959735103e-06
3.99487657690983e-16 5.57339490114828e-06
4.38131418327092e-16 5.54121788809425e-06
4.80512314796267e-16 5.51309130969457e-06
5.26992771320814e-16 5.48855223314604e-06
5.77969172850268e-16 5.46539240531274e-06
6.33876735500841e-16 5.44412159797503e-06
6.95192232942718e-16 5.42481666343519e-06
7.62440507965842e-16 5.40607925358927e-06
8.36192090199748e-16 5.38911126568564e-06
9.17077807431903e-16 5.37258620170178e-06
1.00578756799785e-15 5.35906929144403e-06
1.10307830171507e-15 5.34558148501674e-06
1.20978010087187e-15 5.3315839068091e-06
1.32680331412833e-15 5.31753448740346e-06
1.45514945206545e-15 5.30261058884207e-06
1.59590737553692e-15 5.28715327163809e-06
1.75028093011903e-15 5.27163047081558e-06
1.91958735792387e-15 5.25460109201958e-06
2.10527074424741e-15 5.23696189702605e-06
2.30892096993163e-15 5.21947231391096e-06
2.53226492339775e-15 5.20057074027136e-06
2.77721329921654e-15 5.1828401410603e-06
3.04585551591063e-15 5.16387217430747e-06
3.34048427991002e-15 5.14541989105055e-06
3.66361231445272e-15 5.12675933350693e-06
4.01799650002381e-15 5.10752761329059e-06
4.40667196743155e-15 5.08868924953276e-06
4.83293282780781e-15 5.07110962644219e-06
5.30042682853993e-15 5.05391517435783e-06
5.81314264777653e-15 5.03784258398809e-06
6.37545309310782e-15 5.02159355164622e-06
6.99215702969647e-15 5.00839996675495e-06
7.66853231983682e-15 4.99747920912341e-06
8.41031634119709e-15 4.98871440868243e-06
9.22385337055222e-15 4.97977453051135e-06
1.01160856899379e-14 4.97320343129104e-06
1.10946238903852e-14 4.96337861477514e-06
1.21678180226882e-14 4.95283074997133e-06
1.33448228189408e-14 4.94319920107955e-06
1.46357128890176e-14 4.93385050504003e-06
1.60514386748608e-14 4.92419212605455e-06
1.76041076654183e-14 4.91613172926009e-06
1.93069691500512e-14 4.90799311592127e-06
2.11745514378707e-14 4.90156071464298e-06
2.32228380405916e-14 4.89449303131551e-06
2.54692049920938e-14 4.88767409478896e-06
2.79328663877528e-14 4.88342584503698e-06
3.06348405031218e-14 4.88255182062858e-06
3.35981751046956e-14 4.88531259179581e-06
3.68481558200157e-14 4.8899496505328e-06
4.04125178959068e-14 4.89750618726248e-06
4.43216562626483e-14 4.90473212266807e-06
4.86090388860522e-14 4.9072909860115e-06
5.33110373608734e-14 4.90152615384432e-06
5.84678654233159e-14 4.90364709548885e-06
6.412351796466e-14 4.9067521104007e-06
7.03262453697132e-14 4.90822048959672e-06
7.71291396636092e-14 4.90997399538173e-06
8.45899142832424e-14 4.9135751396534e-06
9.27723677501997e-14 4.91296532345586e-06
1.01746329460653e-13 4.91502169097657e-06
1.1158834408798e-13 4.91769060317893e-06
1.22382396642966e-13 4.91863693241612e-06
1.34220556218846e-13 4.9256518650509e-06
1.47204175389958e-13 4.93115112476517e-06
1.6144338199197e-13 4.9333739298163e-06
1.77059931928854e-13 4.93764036946231e-06
1.94187100752662e-13 4.94489449920366e-06
2.12970998258663e-13 4.94973619424854e-06
2.33572411629038e-13 4.95772837894037e-06
2.56166100701463e-13 4.96532629767898e-06
2.80945297408131e-13 4.97437895319308e-06
3.08121366962566e-13 4.98039526064531e-06
3.37926247314518e-13 4.99122779729078e-06
3.70614156768381e-13 5.00101759826066e-06
4.06464033438081e-13 5.02105922350893e-06
4.45781703651421e-13 5.02957027492812e-06
4.88903676657687e-13 5.04022318636999e-06
5.36195762269875e-13 5.05009847984184e-06
5.8806247631854e-13 5.0551070671645e-06
6.44946281710274e-13 5.06717606185703e-06
7.07334147850847e-13 5.0790622481145e-06
7.75755219610541e-13 5.09364008394186e-06
8.50794803532173e-13 5.10720747115556e-06
9.33093012578379e-13 5.11649614054477e-06
1.02335208449628e-12 5.1247957344458e-06
1.12234180282833e-12 5.13598206453025e-06
1.23090686948713e-12 5.14910561832949e-06
1.34997373522905e-12 5.16099271408166e-06
1.48055786380885e-12 5.17467606186983e-06
1.62377739292702e-12 5.18613887834363e-06
1.78084684585716e-12 5.20055618835613e-06
1.95310998277187e-12 5.21354013471864e-06
2.14204066810442e-12 5.2263412726461e-06
2.34924232844769e-12 5.23981225342141e-06
2.57648676699196e-12 5.25187442690367e-06
2.82571253722164e-12 5.26396388522699e-06
3.09904641011827e-12 5.27641623193631e-06
3.39882028771443e-12 5.29219096279121e-06
3.72759158609459e-12 5.29984254171723e-06
4.0881647025981e-12 5.30638408235973e-06
4.48361703667133e-12 5.31463183506276e-06
4.91732132443246e-12 5.32114654561155e-06
5.39299030780094e-12 5.32179728907067e-06
5.91465938726277e-12 5.31971318196156e-06
6.48679027159815e-12 5.31225805389113e-06
7.11427878413717e-12 5.32085550730699e-06
7.80244965858934e-12 5.3086009756953e-06
8.5571879443469e-12 5.319655429048e-06
9.38493380231442e-12 5.31890009369818e-06
1.02927458223157e-11 5.29999260834302e-06
1.12883738814795e-11 5.29013868799666e-06
1.23803077164975e-11 5.29752696820651e-06
1.35778671292441e-11 5.29430189999403e-06
1.48912670389079e-11 5.29146063854569e-06
1.63317501883364e-11 5.31748673893162e-06
1.79115351023329e-11 5.33716502104653e-06
1.96441352767751e-11 5.3470262173505e-06
2.15443791279357e-11 5.34118362338631e-06
2.3628387441077e-11 5.34178570887889e-06
2.59139827651911e-11 5.31217756361002e-06
2.84206651268715e-11 5.28543432665174e-06
3.11698236665769e-11 5.31563682670821e-06
3.41849118457027e-11 5.32962121724267e-06
3.74916521439506e-11 5.33098818777944e-06
4.11182476955929e-11 5.34954051545355e-06
4.50956563757821e-11 5.33972342964262e-06
4.94578059062611e-11 5.34750279257423e-06
5.42420240667862e-11 5.32011063114624e-06
5.94889137950361e-11 5.32540025233175e-06
6.52433246317585e-11 5.33504180566524e-06
7.15545331320122e-11 5.33193906449014e-06
7.84760728622658e-11 5.35865046913386e-06
8.60671325875195e-11 5.38133599548019e-06
9.43924868823665e-11 5.38772883373895e-06
1.03523162264807e-10 5.4111224017106e-06
1.13537054757806e-10 5.42257885172148e-06
1.24519602962003e-10 5.39659140486037e-06
1.36564509700676e-10 5.44889098819112e-06
1.49774512236966e-10 5.48420121049276e-06
1.6426270066372e-10 5.50514869246399e-06
1.80151976669762e-10 5.54738562641433e-06
1.97578273186672e-10 5.57687690161401e-06
2.16690665411079e-10 5.6103153838194e-06
2.3765137080467e-10 5.66751577935065e-06
2.60639620996983e-10 5.73337047171663e-06
2.85851509129742e-10 5.75481908526854e-06
3.13502224180695e-10 5.86056739848573e-06
3.43827577520273e-10 5.9141602832824e-06
3.77086334379939e-10 6.01216652285075e-06
4.13562267764789e-10 6.13977726970916e-06
4.53566517677473e-10 6.26001383352559e-06
4.97440422186912e-10 6.35359947409597e-06
5.45559486475611e-10 6.51115169603145e-06
5.98332050572026e-10 6.67705126033979e-06
6.56209253602213e-10 6.88949603500078e-06
7.19686532590913e-10 7.10445692675421e-06
7.89302512238521e-10 7.3383002927585e-06
8.65652494130842e-10 7.64528067520587e-06
9.49387790605272e-10 7.94402694737073e-06
1.04122299671161e-09 8.28062729851808e-06
1.14194165234949e-09 8.68708775669802e-06
1.25240273707306e-09 9.13133590074722e-06
1.37354871920792e-09 9.63114598562242e-06
1.50641343843461e-09 1.01964487839723e-05
1.65213387415264e-09 1.08206340883044e-05
1.81194625969994e-09 1.15549864858622e-05
1.98721772370902e-09 1.23731688290718e-05
2.17944773339696e-09 1.32888417283539e-05
2.39026776149842e-09 1.43546767503722e-05
2.62148081020541e-09 1.5546787835774e-05
2.87505907969887e-09 1.69296617968939e-05
3.15316617260919e-09 1.85199933184776e-05
3.45817485758459e-09 2.03751169465249e-05
3.79268749739481e-09 2.25105286517646e-05
4.15955758725772e-09 2.50446046266006e-05
4.56191573405818e-09 2.80263484455645e-05
5.00320540552934e-09 3.15522775053978e-05
5.48716982962105e-09 3.57411918230355e-05
6.01794880594753e-09 4.07538318540901e-05
6.6000702680924e-09 4.68076723336708e-05
7.23851734107939e-09 5.41284862265456e-05
7.93870658100104e-09 6.31364164291881e-05
8.70662475449535e-09 7.43007112760097e-05
9.54882484194286e-09 8.83066823007539e-05
1.04724913185805e-08 0.000105987186543643
1.14855049915263e-08 0.000128592058899812
1.25965096131608e-08 0.000157898684847169
1.38150122452885e-08 0.000196999026229605
1.5151352172893e-08 0.000251279183430597
1.66169566995222e-08 0.000329275499098003
1.82243304891472e-08 0.000441258103819564
1.9987187016568e-08 0.000603716180194169
2.19205666951439e-08 0.000879001105204225
2.40409629981286e-08 0.00145213794894516
2.63665267397073e-08 0.00265438854694366
2.89169861389382e-08 0.00460263015702367
3.17141548578093e-08 0.00670102098956704
3.47818946977441e-08 0.00799756497144699
3.81463785004144e-08 0.00819837301969528
4.18363121923448e-08 0.00786899589002132
4.58832829508538e-08 0.00752842891961336
5.0321613542792e-08 0.00720194820314646
5.51892718192448e-08 0.00688431970775127
6.05277818976901e-08 0.00657127844169736
6.63826895674902e-08 0.00620402907952666
7.28039495356825e-08 0.00585218518972397
7.98465151774508e-08 0.00553900841623545
8.75701502422999e-08 0.00526594370603561
9.60408925720913e-08 0.00506367674097419
1.05331025679334e-07 0.00478251883760095
1.1551978928992e-07 0.00470717810094357
1.26694132518423e-07 0.00438919058069587
1.38949673100797e-07 0.00415943516418338
1.52390427388127e-07 0.00420633889734745
1.67131275929933e-07 0.00433918228372931
1.83298055844716e-07 0.00421323580667377
2.01028640844925e-07 0.00445425696671009
2.20474348111566e-07 0.00531179318204522
2.41801018319165e-07 0.00560571579262614
2.65191260950814e-07 0.00514618260785937
2.90843473749192e-07 0.0054272934794426
3.18977015467681e-07 0.0074276477098465
3.49831935864131e-07 0.00892496295273304
3.83671533654706e-07 0.00808451697230339
4.20784431298671e-07 0.00611819233745337
4.61488326664039e-07 0.00454250024631619
5.06128515098681e-07 0.00385278277099133
5.55086785425374e-07 0.00372849451377988
6.08780965194455e-07 0.0039766482077539
6.67668814458011e-07 0.00467612082138658
7.32253113255865e-07 0.00544373271986842
8.03086379619344e-07 0.00565660977736115
8.80769675859483e-07 0.00538479443639517
9.65967274169088e-07 0.00502946740016341
1.05940625871881e-06 0.00469562085345387
1.16188368792791e-06 0.0047994963824749
1.27427381357847e-06 0.00507402746006846
1.39753854000446e-06 0.00535212876275182
1.53272378611291e-06 0.00562559068202972
1.68098563335661e-06 0.0058879922144115
1.84358884780522e-06 0.00613842997699976
2.02192109099997e-06 0.00637760758399963
2.21750315176905e-06 0.0065913456492126
2.43200452132442e-06 0.00677140569314361
2.66726055997424e-06 0.00691837258636951
2.92526715384156e-06 0.00703464448451996
3.20823119182023e-06 0.00712540792301297
3.51856601810141e-06 0.00720090232789516
3.85892053600401e-06 0.00726495590060949
4.23219717049506e-06 0.00731610273942351
4.64159211333026e-06 0.00734907248988748
5.09057781528099e-06 0.00735996104776859
5.58299416297814e-06 0.00733892759308219
6.12304302194389e-06 0.0072774919681251
6.71533007334801e-06 0.00717849470674992
7.36491028874298e-06 0.00705283461138606
8.07734340924071e-06 0.00691456068307161
8.8586712081451e-06 0.00677131395787001
9.71557983575622e-06 0.00662904232740402
1.06553761725081e-05 0.00649982690811157
1.16860819616704e-05 0.00638515595346689
1.28164874695358e-05 0.00627816142514348
1.40562688102364e-05 0.00616995245218277
1.54159461089876e-05 0.00605817651376128
1.69071445270674e-05 0.0059348619543016
1.85425888048485e-05 0.00580507609993219
2.03362305910559e-05 0.00565576180815697
2.23033730435418e-05 0.00549565441906452
2.44607999775326e-05 0.00533364759758115
2.68269723164849e-05 0.00517993327230215
2.94219735224033e-05 0.00503470608964562
3.22679879900534e-05 0.00488959159702063
3.53893046849407e-05 0.00474234344437718
3.88125408790074e-05 0.00458706263452768
4.25669131800532e-05 0.00442457478493452
4.66845558548812e-05 0.00426721991971135
5.12003971380182e-05 0.00411120802164078
5.61530578124803e-05 0.0039604208432138
6.15848111920059e-05 0.00383011321537197
6.75419578328729e-05 0.00371802388690412
7.40753530408256e-05 0.0036275100428611
8.12409052741714e-05 0.00355740031227469
8.9099419710692e-05 0.00351049588061869
9.77180898189545e-05 0.00348260509781539
0.000107170446426608 0.00346192717552185
0.000117537150799762 0.00345115945674479
0.000128906642203219 0.00345356576144695
0.000141376207466237 0.00346662988886237
0.0001550516608404 0.00349590950645506
0.000170049941516481 0.00354824098758399
0.000186499033588916 0.00362263084389269
0.000204539261176251 0.0037161847576499
0.000224324539885856 0.00381903047673404
0.000246023701038212 0.00392463989555836
0.00026982236886397 0.00402694847434759
0.000295922538498417 0.00411440385505557
0.000324547407217324 0.00416832603514194
0.000355941185262054 0.00417884951457381
0.000390371715184301 0.00414649490267038
0.000428132712841034 0.00407623080536723
0.000469547463580966 0.00398096395656466
0.00051496725063771 0.00387022993527353
0.000564780493732542 0.00375127117149532
0.000619412225205451 0.00362864951603115
0.000679328513797373 0.00350408884696662
0.00074504065560177 0.00337553862482309
0.000817110936623067 0.00324569805525243
0.000896150828339159 0.00311937229707837
0.000982836470939219 0.00299790920689702
0.00107790704350919 0.00288182753138244
0.00118217407725751 0.00277452170848846
0.00129652675241232 0.00267601059749722
0.00142194435466081 0.00258673005737364
0.00155949033796787 0.00250323000364006
0.00171034119557589 0.00242190528661013
0.00187578424811363 0.00234523136168718
0.00205723056569695 0.00227260496467352
0.00225622835569084 0.00220264331437647
0.0024744754191488 0.00214033666998148
0.00271383975632489 0.00208663032390177
0.00297635211609304 0.00203963578678668
0.00326425745151937 0.00199684523977339
0.00358001212589443 0.0019574030302465
0.00392631022259593 0.00192166294436902
0.00430610589683056 0.00189088250044733
0.00472265016287565 0.0018645286327228
0.00517947599291801 0.00184094486758113
0.00568049214780331 0.00182211853098124
0.00622997106984258 0.00181009375955909
0.00683260289952159 0.00180640898179263
0.00749352620914578 0.00180637277662754
0.00821840018033981 0.00180705182719976
0.00901337433606386 0.0018070632359013
0.00988524686545134 0.0018061688169837
0.0108414553105831 0.00180470757186413
0.0118901589885354 0.00180289964191616
0.0130403051152825 0.00180125376209617
0.0143017387017608 0.00180076353717595
0.0156851597130299 0.00180253526195884
0.0172023996710777 0.00180739862844348
0.0188664030283689 0.00181605247780681
0.0206913687288761 0.00182771123945713
0.0226928628981113 0.00184206431731582
0.0248879659920931 0.00185852462891489
0.0272954646497965 0.00187661615200341
0.0299357790499926 0.00189640512689948
0.0328314937651157 0.00191739143338054
0.0360073149204254 0.0019398796139285
0.0394903384149075 0.00196454045362771
0.0433102734386921 0.00199059210717678
0.0474998243153095 0.00201790081337094
0.0520945265889168 0.00204599369317293
0.0571336783468723 0.00207443744875491
0.0626602694392204 0.00210309238173068
0.0687214583158493 0.00213171285577118
0.0753689557313919 0.00216013635508716
0.0826596468687057 0.00218794052489102
0.0906553938984871 0.00221505132503808
0.0994245782494545 0.00224143080413342
0.109042011201382 0.00226685544475913
0.119589745998383 0.00229122932069004
0.131157770752907 0.0023147074971348
0.143845111131668 0.00233744969591498
0.157759368419647 0.00235937652178109
0.173019587993622 0.00238100136630237
0.18975593149662 0.0024026595056057
0.208111211657524 0.00242513441480696
0.228241994976997 0.00244957255199552
0.250320613384247 0.00247617834247649
0.274534374475479 0.00250550918281078
0.301090329885483 0.00253847124986351
0.330215096473694 0.00257515488192439
0.362157106399536 0.00261554913595319
0.397188931703568 0.00265971664339304
0.435609370470047 0.0027083174791187
0.477747321128845 0.00276153231970966
0.52396023273468 0.00282128062099218
0.574643433094025 0.0028923109639436
0.630229234695435 0.00297295860946178
0.691191911697388 0.00306146312505007
0.758051514625549 0.00315871206112206
0.831380367279053 0.00326753733679652
0.911800682544708 0.00338921207003295
1 0.00352464127354324
};
\addlegendentry{\tiny Mean Error}
\end{axis}

\end{tikzpicture}


==> figs/dofs0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Species 1 Concentration},
x grid style={darkgray176},
xlabel={Time (s)},
xmin=1.59985871960606e-05, xmax=100000,
xmode=log,
xtick style={color=black},
xtick={1e-07,1e-05,0.001,0.1,10,1000,100000,10000000},
xticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{7}}\)
},
y grid style={darkgray176},
ylabel={$x_1$},
ymin=0.0106302065859966, ymax=1.24217103449876,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [ultra thick, steelblue31119180]
table {%
1.59985871960606e-05 0.999384880065918
2.55954792269953e-05 0.999460637569427
4.09491506238043e-05 0.999543190002441
6.55128556859551e-05 0.999633967876434
0.000104811313415469 0.999731838703156
0.000167683293681101 0.999837517738342
0.000268269579527973 0.999948620796204
0.000429193426012878 1.0000638961792
0.0006866488450043 1.00017917156219
0.00109854114198756 1.00028848648071
0.00175751062485479 1.00038194656372
0.00281176869797423 1.0004448890686
0.00449843266896944 1.00045549869537
0.00719685673001152 1.0003821849823
0.0115139539932645 1.00017893314362
0.0184206996932672 0.999777138233185
0.0294705170255181 0.999080300331116
0.0471486636345739 0.997947990894318
0.0754312006335462 0.996177852153778
0.120679264063933 0.993482708930969
0.193069772888325 0.989459574222565
0.308884359647748 0.983557939529419
0.494171336132384 0.9750657081604
0.79060432109077 0.9631307721138
1.2648552168553 0.946861624717712
2.02358964772516 0.92551326751709
3.23745754281765 0.898705303668976
5.17947467923121 0.866556882858276
8.28642772854684 0.829631626605988
13.2571136559011 0.788718402385712
21.2095088792019 0.744550168514252
33.9322177189533 0.697582483291626
54.2867543932386 0.64790666103363
86.8511373751352 0.595387876033783
138.949549437314 0.54003918170929
222.29964825262 0.482391089200974
355.648030622313 0.423533350229263
568.98660290183 0.364847987890244
910.298177991523 0.307731330394745
1456.34847750124 0.253508120775223
2329.95181051537 0.203449249267578
3727.59372031494 0.158727467060089
5963.62331659464 0.120251007378101
9540.95476349996 0.0884723886847496
15264.1796717524 0.06329595297575
24420.5309454865 0.0441364422440529
39069.3993705462 0.030087199062109
62505.5192527398 0.0201192926615477
100000 0.0132440254092216
};
\addlegendentry{\lilan}
\addplot [ultra thick, black, dashed]
table {%
1e-05 1
1.59985871960606e-05 0.999999664079173
2.55954792269953e-05 0.999999126653543
4.09491506238043e-05 0.999998266849063
6.55128556859551e-05 0.999996891284913
0.000104811313415469 0.999994690580595
0.000167683293681101 0.999991169775186
0.000268269579527973 0.99998553701544
0.000429193426012878 0.999976525516558
0.0006866488450043 0.99996210899159
0.00109854114198756 0.99993904744937
0.00175751062485479 0.999902162512447
0.00281176869797423 0.999843180449486
0.00449843266896944 0.999748890823459
0.00719685673001152 0.999598227873412
0.0115139539932645 0.99935766589078
0.0184206996932672 0.998974016689849
0.0294705170255181 0.998363319878149
0.0471486636345739 0.997394095200447
0.0754312006335462 0.995863049376045
0.120679264063933 0.993462136222248
0.193069772888325 0.989739227467331
0.308884359647748 0.984063156012763
0.494171336132384 0.975619215589551
0.79060432109077 0.963477094083476
1.2648552168553 0.946764341638235
2.02358964772516 0.924909607140196
3.23745754281765 0.897815055076302
5.17947467923121 0.865812732576529
8.28642772854684 0.829431518940081
13.2571136559011 0.789159888105977
21.2095088792019 0.745342274814842
33.9322177189533 0.698204334198272
54.2867543932386 0.647938806648361
86.8511373751352 0.594800261364194
138.949549437314 0.539186980310618
222.29964825262 0.481702805139949
355.648030622313 0.42319393638103
568.98660290183 0.364753050671007
910.298177991523 0.30768123878187
1456.34847750124 0.2534003312656
2329.95181051537 0.203316452152825
3727.59372031494 0.158650506283357
5963.62331659464 0.120269023641839
9540.95476349996 0.0885607186940407
15264.1796717524 0.0633996317636168
24420.5309454865 0.0442102900743589
39069.3993705462 0.0301133753227995
62505.5192527398 0.0201023612362476
100000 0.0131985228019457
};
\addlegendentry{Numerical Solver}
\end{axis}

\end{tikzpicture}


==> figs/dofs1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Species 2 Concentration},
x grid style={darkgray176},
xlabel={Time (s)},
xmin=1.59985871960606e-05, xmax=100000,
xmode=log,
xtick style={color=black},
xtick={1e-07,1e-05,0.001,0.1,10,1000,100000,10000000},
xticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{7}}\)
},
y grid style={darkgray176},
ylabel={$x_2$},
ymin=3.8517671955313e-08, ymax=5.05603231456631e-05,
ymode=log,
ytick style={color=black},
ytick={1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001},
yticklabels={
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\)
}
]
\addplot [ultra thick, steelblue31119180]
table {%
1.59985871960606e-05 3.36239338594169e-07
2.55954792269953e-05 8.75295938840281e-07
4.09491506238043e-05 1.73658861513104e-06
6.55128556859551e-05 3.10667769554129e-06
0.000104811313415469 5.27001975569874e-06
0.000167683293681101 8.63483364810236e-06
0.000268269579527973 1.36895077957888e-05
0.000429193426012878 2.06543936656089e-05
0.0006866488450043 2.8412243409548e-05
0.00109854114198756 3.3916330721695e-05
0.00175751062485479 3.59928089892492e-05
0.00281176869797423 3.64749794243835e-05
0.00449843266896944 3.64792213076726e-05
0.00719685673001152 3.64151164831128e-05
0.0115139539932645 3.63555518561043e-05
0.0184206996932672 3.62847276846878e-05
0.0294705170255181 3.61820493708365e-05
0.0471486636345739 3.60201302100904e-05
0.0754312006335462 3.57615026587155e-05
0.120679264063933 3.53508185071405e-05
0.193069772888325 3.47060922649689e-05
0.308884359647748 3.37173551088199e-05
0.494171336132384 3.22649102599826e-05
0.79060432109077 3.02624157484388e-05
1.2648552168553 2.77089311566669e-05
2.02358964772516 2.47183616011171e-05
3.23745754281765 2.15008967643371e-05
5.17947467923121 1.82991389010567e-05
8.28642772854684 1.53162363858428e-05
13.2571136559011 1.26738787002978e-05
21.2095088792019 1.0411796210974e-05
33.9322177189533 8.51348886499181e-06
54.2867543932386 6.93500578563544e-06
86.8511373751352 5.62585910302005e-06
138.949549437314 4.53974053016282e-06
222.29964825262 3.63815843229531e-06
355.648030622313 2.89045738099958e-06
568.98660290183 2.27231043936627e-06
910.298177991523 1.76422088316031e-06
1456.34847750124 1.35019308800111e-06
2329.95181051537 1.0167486834689e-06
3727.59372031494 7.52164339701267e-07
5963.62331659464 5.45944203622639e-07
9540.95476349996 3.88489951319571e-07
15264.1796717524 2.70963852244677e-07
24420.5309454865 1.85320061518723e-07
39069.3993705462 1.24410817647913e-07
62505.5192527398 8.21103185444372e-08
100000 5.33819104475697e-08
};
\addlegendentry{\lilan}
\addplot [ultra thick, black, dashed]
table {%
1e-05 0
1.59985871960606e-05 3.35909602228474e-07
2.55954792269953e-05 8.73170287929092e-07
4.09491506238043e-05 1.73182520218405e-06
6.55128556859551e-05 3.10119708324974e-06
0.000104811313415469 5.27230712954176e-06
0.000167683293681101 8.66199285034116e-06
0.000268269579527973 1.37512694401447e-05
0.000429193426012878 2.06984769100587e-05
0.0006866488450043 2.83706212874287e-05
0.00109854114198756 3.40094337025314e-05
0.00175751062485479 3.616425029189e-05
0.00281176869797423 3.64817580440854e-05
0.00449843266896944 3.64777891452135e-05
0.00719685673001152 3.64500254635403e-05
0.0115139539932645 3.64056090167048e-05
0.0184206996932672 3.63348637113597e-05
0.0294705170255181 3.62224793963776e-05
0.0471486636345739 3.60446937071741e-05
0.0754312006335462 3.57652983783278e-05
0.120679264063933 3.53307395407203e-05
0.193069772888325 3.46655523817751e-05
0.308884359647748 3.36717141796748e-05
0.494171336132384 3.22388303355248e-05
0.79060432109077 3.02740815452805e-05
1.2648552168553 2.77531175524258e-05
2.02358964772516 2.47692895247125e-05
3.23745754281765 2.15352397221448e-05
5.17947467923121 1.83138586046373e-05
8.28642772854684 1.53230338036929e-05
13.2571136559011 1.26835836328882e-05
21.2095088792019 1.04270306528241e-05
33.9322177189533 8.53084357881318e-06
54.2867543932386 6.95018959715473e-06
86.8511373751352 5.63653721164234e-06
138.949549437314 4.54582696089523e-06
222.29964825262 3.64087874064147e-06
355.648030622313 2.89127664109535e-06
568.98660290183 2.27238616576141e-06
910.298177991523 1.76420304637266e-06
1456.34847750124 1.35029972504056e-06
2329.95181051537 1.01692129097788e-06
3727.59372031494 7.5224976479035e-07
5963.62331659464 5.45828918438636e-07
9540.95476349996 3.88167383342997e-07
15264.1796717524 2.70530580594087e-07
24420.5309454865 1.84913706516827e-07
39069.3993705462 1.24145726353921e-07
62505.5192527398 8.20384263449537e-08
100000 5.34915191112241e-08
};
\addlegendentry{Numerical Solver}
\end{axis}

\end{tikzpicture}


==> figs/dofs2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Species 3 Concentration},
x grid style={darkgray176},
xlabel={Time (s)},
xmin=1.59985871960606e-05, xmax=100000,
xmode=log,
xtick style={color=black},
xtick={1e-07,1e-05,0.001,0.1,10,1000,100000,10000000},
xticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{7}}\)
},
y grid style={darkgray176},
ylabel={$x_3$},
ymin=3.18388299976938e-12, ymax=3.48078022087124,
ymode=log,
ytick style={color=black},
ytick={1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000},
yticklabels={
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\)
}
]
\addplot [ultra thick, steelblue31119180]
table {%
1.59985871960606e-05 1.1263785910931e-11
2.55954792269953e-05 1.74781522588319e-10
4.09491506238043e-05 1.3230123663277e-09
6.55128556859551e-05 7.5471469074273e-09
0.000104811313415469 3.72654760383284e-08
0.000167683293681101 1.68795452282211e-07
0.000268269579527973 7.13493818693678e-07
0.000429193426012878 2.78970969702641e-06
0.0006866488450043 9.60456327447901e-06
0.00109854114198756 2.70217260549543e-05
0.00175751062485479 6.1456325056497e-05
0.00281176869797423 0.000120425582281314
0.00449843266896944 0.00021554681006819
0.00719685673001152 0.000366692838724703
0.0115139539932645 0.000607001129537821
0.0184206996932672 0.00098944001365453
0.0294705170255181 0.00159795267973095
0.0471486636345739 0.00256452290341258
0.0754312006335462 0.00409358832985163
0.120679264063933 0.00649432558566332
0.193069772888325 0.0102177960798144
0.308884359647748 0.0158884227275848
0.494171336132384 0.024307444691658
0.79060432109077 0.0363947525620461
1.2648552168553 0.0530398450791836
2.02358964772516 0.074876457452774
3.23745754281765 0.102079220116138
5.17947467923121 0.134330481290817
8.28642772854684 0.171016380190849
13.2571136559011 0.211526662111282
21.2095088792019 0.255452543497086
33.9322177189533 0.302591860294342
54.2867543932386 0.352818161249161
86.8511373751352 0.405923634767532
138.949549437314 0.461504518985748
222.29964825262 0.518907189369202
355.648030622313 0.577229142189026
568.98660290183 0.635358512401581
910.298177991523 0.69203919172287
1456.34847750124 0.745960235595703
2329.95181051537 0.795860290527344
3727.59372031494 0.840642035007477
5963.62331659464 0.879482388496399
9540.95476349996 0.91191840171814
15264.1796717524 0.937882363796234
24420.5309454865 0.957688450813293
39069.3993705462 0.971963047981262
62505.5192527398 0.98153680562973
100000 0.987329423427582
};
\addlegendentry{\lilan}
\addplot [ultra thick, black, dashed]
table {%
1e-05 0
1.59985871960606e-05 1.12246193703943e-11
2.55954792269953e-05 1.76169012920251e-10
4.09491506238043e-05 1.32573485317015e-09
6.55128556859551e-05 7.51800427441068e-09
0.000104811313415469 3.71122757972618e-08
0.000167683293681101 1.68231963598991e-07
0.000268269579527973 7.11715119608965e-07
0.000429193426012878 2.7760065317621e-06
0.0006866488450043 9.52038712266293e-06
0.00109854114198756 2.69431169276741e-05
0.00175751062485479 6.16732372613965e-05
0.00281176869797423 0.000120337792470332
0.00449843266896944 0.000214631387396565
0.00719685673001152 0.000365322101125139
0.0115139539932645 0.000605928500204333
0.0184206996932672 0.00098964844644076
0.0294705170255181 0.00160045764245489
0.0471486636345739 0.0025698601058458
0.0754312006335462 0.00410118532557713
0.120679264063933 0.00650253303821138
0.193069772888325 0.010226106980288
0.308884359647748 0.0159031722730583
0.494171336132384 0.024348545580114
0.79060432109077 0.0364926318349797
1.2648552168553 0.0532079052442136
2.02358964772516 0.0750656235702798
3.23745754281765 0.102163409683977
5.17947467923121 0.134168953564867
8.28642772854684 0.170553158026116
13.2571136559011 0.21082742831039
21.2095088792019 0.254647298154506
33.9322177189533 0.30178713495815
54.2867543932386 0.352054243162042
86.8511373751352 0.405194102098594
138.949549437314 0.460808473862421
222.29964825262 0.51829355398131
355.648030622313 0.576803172342328
568.98660290183 0.635244676942826
910.298177991523 0.692316997015083
1456.34847750124 0.746598318434675
2329.95181051537 0.796682530925884
3727.59372031494 0.841348741466879
5963.62331659464 0.879730430529242
9540.95476349996 0.911438893138576
15264.1796717524 0.936600097705803
24420.5309454865 0.955789525011935
39069.3993705462 0.969886500531474
62505.5192527398 0.979897556725326
100000 0.986801423706535
};
\addlegendentry{Numerical Solver}
\end{axis}

\end{tikzpicture}


==> figs/loss_curves.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,1)}, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
title={Training and Validation Loss},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-30, xmax=10000,
xtick style={color=black},
scaled x ticks=false,
y grid style={darkgray176},
ylabel={Loss},
ymin=0.695443850821188, ymax=2305716.62754877,
ymode=log,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
0 1165245.875
10 179.907577514648
20 80.2637481689453
30 66.5924453735352
40 63.073314666748
50 60.7997703552246
60 58.5069580078125
70 55.8119277954102
80 53.2810173034668
90 51.0278587341309
100 48.8471717834473
110 45.3184700012207
120 41.553150177002
130 38.1688957214355
140 35.8934593200684
150 25.1981105804443
160 19.2870655059814
170 15.9104785919189
180 11.7663908004761
190 9.45722103118896
200 9.35001564025879
210 9.0542459487915
220 8.9313497543335
230 8.894850730896
240 8.86606597900391
250 8.75295925140381
260 8.70346546173096
270 8.60158634185791
280 8.61392688751221
290 8.68906497955322
300 8.55685901641846
310 8.34266471862793
320 8.26933193206787
330 8.08325481414795
340 7.76748514175415
350 7.50619649887085
360 7.39728927612305
370 7.33167600631714
380 7.24889469146729
390 7.16247034072876
400 7.17060041427612
410 7.1757493019104
420 7.10968351364136
430 7.01963663101196
440 7.0791220664978
450 6.94398641586304
460 6.92287302017212
470 6.27226972579956
480 5.90772342681885
490 5.69396209716797
500 5.61097955703735
510 5.52643346786499
520 5.41991710662842
530 5.33867835998535
540 5.22515249252319
550 5.12653160095215
560 5.03294801712036
570 4.95350360870361
580 4.84823179244995
590 4.09719800949097
600 3.79878354072571
610 3.64733624458313
620 3.56216502189636
630 3.36590886116028
640 2.97821712493896
650 2.79739952087402
660 2.684241771698
670 2.63549637794495
680 2.58155226707458
690 2.53727984428406
700 2.47882151603699
710 2.43819260597229
720 2.39388179779053
730 2.3730366230011
740 2.32963156700134
750 2.33177876472473
760 2.32175731658936
770 2.25431799888611
780 2.24040460586548
790 2.22598505020142
800 2.20665311813354
810 2.22259736061096
820 2.20231318473816
830 2.17673563957214
840 2.17612385749817
850 2.1892237663269
860 2.19629383087158
870 2.13066267967224
880 2.14807987213135
890 2.12848973274231
900 2.13461446762085
910 2.10127401351929
920 2.08254194259644
930 2.08930706977844
940 2.0169723033905
950 1.93741893768311
960 1.86738300323486
970 1.86152195930481
980 1.81055200099945
990 1.81992304325104
1000 1.78540420532227
1010 1.77563941478729
1020 1.7868880033493
1030 1.77247524261475
1040 1.7647625207901
1050 1.74069964885712
1060 1.73189151287079
1070 1.72950780391693
1080 1.72416210174561
1090 1.71463716030121
1100 1.71464538574219
1110 1.72116506099701
1120 1.70718920230865
1130 1.70264339447021
1140 1.70885396003723
1150 1.69820618629456
1160 1.69468522071838
1170 1.68324184417725
1180 1.68776535987854
1190 1.67792057991028
1200 1.67674100399017
1210 1.691530585289
1220 1.66375243663788
1230 1.67149090766907
1240 1.65578305721283
1250 1.65212428569794
1260 1.6621071100235
1270 1.66082096099854
1280 1.65209639072418
1290 1.6494026184082
1300 1.66102373600006
1310 1.63517081737518
1320 1.6300356388092
1330 1.63813483715057
1340 1.66019821166992
1350 1.63772678375244
1360 1.6218569278717
1370 1.63114821910858
1380 1.6244283914566
1390 1.63136827945709
1400 1.62221550941467
1410 1.64809894561768
1420 1.61766302585602
1430 1.61733996868134
1440 1.61531436443329
1450 1.60458183288574
1460 1.6212465763092
1470 1.60765612125397
1480 1.61956596374512
1490 1.60846424102783
1500 1.59440004825592
1510 1.60746824741364
1520 1.59546458721161
1530 1.5945121049881
1540 1.59216523170471
1550 1.61162877082825
1560 1.60745358467102
1570 1.62408602237701
1580 1.58662414550781
1590 1.61131083965302
1600 1.58793687820435
1610 1.58769702911377
1620 1.5917307138443
1630 1.58863079547882
1640 1.58699893951416
1650 1.5770092010498
1660 1.61660134792328
1670 1.5867213010788
1680 1.59050667285919
1690 1.59147536754608
1700 1.5868147611618
1710 1.58361399173737
1720 1.57298648357391
1730 1.57330918312073
1740 1.58444440364838
1750 1.57117688655853
1760 1.58439600467682
1770 1.57212066650391
1780 1.57101190090179
1790 1.56900298595428
1800 1.56907737255096
1810 1.59022986888885
1820 1.56861245632172
1830 1.56123268604279
1840 1.55967128276825
1850 1.57619297504425
1860 1.55852544307709
1870 1.55627715587616
1880 1.57968080043793
1890 1.57046985626221
1900 1.5646345615387
1910 1.56035828590393
1920 1.57128357887268
1930 1.56293630599976
1940 1.56742072105408
1950 1.56567811965942
1960 1.57802069187164
1970 1.55348122119904
1980 1.56886804103851
1990 1.5502073764801
2000 1.5632050037384
2010 1.55993282794952
2020 1.577019572258
2030 1.5553525686264
2040 1.54858100414276
2050 1.5582869052887
2060 1.55971562862396
2070 1.56007504463196
2080 1.55085265636444
2090 1.5766932964325
2100 1.56141793727875
2110 1.5701310634613
2120 1.57651519775391
2130 1.55595791339874
2140 1.55199933052063
2150 1.55126762390137
2160 1.54227197170258
2170 1.55487740039825
2180 1.54166555404663
2190 1.54355120658875
2200 1.58180224895477
2210 1.53930675983429
2220 1.57744264602661
2230 1.54559862613678
2240 1.5607522726059
2250 1.56435310840607
2260 1.54087603092194
2270 1.55940580368042
2280 1.55061817169189
2290 1.5416122674942
2300 1.55699276924133
2310 1.55269682407379
2320 1.54903745651245
2330 1.56695008277893
2340 1.54543912410736
2350 1.54241752624512
2360 1.53822696208954
2370 1.53906846046448
2380 1.55024015903473
2390 1.54279386997223
2400 1.55387485027313
2410 1.55335652828217
2420 1.53067147731781
2430 1.55430686473846
2440 1.53541815280914
2450 1.52982294559479
2460 1.56032419204712
2470 1.53417718410492
2480 1.53484523296356
2490 1.54159390926361
2500 1.53134429454803
2510 1.53458893299103
2520 1.54390037059784
2530 1.53538286685944
2540 1.53716516494751
2550 1.52895724773407
2560 1.53061521053314
2570 1.52937793731689
2580 1.53527688980103
2590 1.52822685241699
2600 1.55950701236725
2610 1.54687678813934
2620 1.53536832332611
2630 1.54680228233337
2640 1.53198099136353
2650 1.52759528160095
2660 1.52818620204926
2670 1.53405165672302
2680 1.54489135742188
2690 1.53562390804291
2700 1.52586317062378
2710 1.55654966831207
2720 1.52266311645508
2730 1.52818143367767
2740 1.53109788894653
2750 1.55102872848511
2760 1.52691829204559
2770 1.52853667736053
2780 1.53815591335297
2790 1.54741179943085
2800 1.55864417552948
2810 1.53019618988037
2820 1.52723109722137
2830 1.52282559871674
2840 1.51952159404755
2850 1.53326523303986
2860 1.52734935283661
2870 1.52883207798004
2880 1.53085923194885
2890 1.53659665584564
2900 1.54046046733856
2910 1.54561460018158
2920 1.52232420444489
2930 1.53314411640167
2940 1.53854048252106
2950 1.52313101291656
2960 1.51998388767242
2970 1.527139544487
2980 1.53263735771179
2990 1.52401578426361
3000 1.53859353065491
3010 1.54342067241669
3020 1.53721034526825
3030 1.52361524105072
3040 1.5350753068924
3050 1.52728068828583
3060 1.52271974086761
3070 1.52447259426117
3080 1.5164623260498
3090 1.53279912471771
3100 1.52600121498108
3110 1.53192603588104
3120 1.5226958990097
3130 1.53071641921997
3140 1.53810083866119
3150 1.52869534492493
3160 1.52917742729187
3170 1.53123390674591
3180 1.52191865444183
3190 1.53037738800049
3200 1.52759540081024
3210 1.52942407131195
3220 1.52282464504242
3230 1.52536499500275
3240 1.5185661315918
3250 1.52410268783569
3260 1.52512693405151
3270 1.53155076503754
3280 1.52391302585602
3290 1.53226208686829
3300 1.53411519527435
3310 1.51688945293427
3320 1.52070355415344
3330 1.51750004291534
3340 1.53413307666779
3350 1.52971518039703
3360 1.52736556529999
3370 1.51248574256897
3380 1.5178564786911
3390 1.51393210887909
3400 1.52169096469879
3410 1.51704931259155
3420 1.51656866073608
3430 1.50789439678192
3440 1.53435635566711
3450 1.53197753429413
3460 1.51704251766205
3470 1.51808857917786
3480 1.52632892131805
3490 1.51932370662689
3500 1.51723980903625
3510 1.51691043376923
3520 1.50909388065338
3530 1.51184558868408
3540 1.53145182132721
3550 1.51535439491272
3560 1.5120222568512
3570 1.5140792131424
3580 1.50991094112396
3590 1.51642656326294
3600 1.51999592781067
3610 1.52265965938568
3620 1.51052272319794
3630 1.51969838142395
3640 1.52164542675018
3650 1.5265429019928
3660 1.51720678806305
3670 1.52883410453796
3680 1.5297018289566
3690 1.52403342723846
3700 1.51525390148163
3710 1.5174480676651
3720 1.51761019229889
3730 1.51677989959717
3740 1.52156710624695
3750 1.54486751556396
3760 1.51113307476044
3770 1.51635837554932
3780 1.51791977882385
3790 1.50718212127686
3800 1.51222658157349
3810 1.50691342353821
3820 1.51028800010681
3830 1.50491321086884
3840 1.50734126567841
3850 1.51929795742035
3860 1.51089644432068
3870 1.51748526096344
3880 1.50677502155304
3890 1.51045167446136
3900 1.51885950565338
3910 1.51669776439667
3920 1.52317583560944
3930 1.51509439945221
3940 1.50957345962524
3950 1.51870131492615
3960 1.5221141576767
3970 1.51175665855408
3980 1.52259373664856
3990 1.51781642436981
4000 1.52153193950653
4010 1.50870656967163
4020 1.52041804790497
4030 1.51552736759186
4040 1.5151823759079
4050 1.51906490325928
4060 1.52321803569794
4070 1.52167546749115
4080 1.51552522182465
4090 1.51356947422028
4100 1.51035225391388
4110 1.51498913764954
4120 1.51824700832367
4130 1.51823675632477
4140 1.51847994327545
4150 1.51253247261047
4160 1.51633012294769
4170 1.50712180137634
4180 1.51701128482819
4190 1.51549100875854
4200 1.50367248058319
4210 1.51134634017944
4220 1.51340818405151
4230 1.51279330253601
4240 1.51575303077698
4250 1.51686227321625
4260 1.51091182231903
4270 1.51084351539612
4280 1.50742781162262
4290 1.52355945110321
4300 1.51747834682465
4310 1.51144444942474
4320 1.50887191295624
4330 1.51934170722961
4340 1.51947629451752
4350 1.51248919963837
4360 1.52273988723755
4370 1.5143049955368
4380 1.50852227210999
4390 1.51368248462677
4400 1.5064914226532
4410 1.52318274974823
4420 1.52029073238373
4430 1.51340317726135
4440 1.51258170604706
4450 1.51619493961334
4460 1.52717661857605
4470 1.50292038917542
4480 1.51425683498383
4490 1.50595605373383
4500 1.52904570102692
4510 1.51587498188019
4520 1.50650203227997
4530 1.51445758342743
4540 1.51388800144196
4550 1.50793159008026
4560 1.52328109741211
4570 1.51495158672333
4580 1.52056920528412
4590 1.51220977306366
4600 1.5148628950119
4610 1.5170738697052
4620 1.5056437253952
4630 1.5302814245224
4640 1.5061229467392
4650 1.51189577579498
4660 1.52512872219086
4670 1.52533984184265
4680 1.5150043964386
4690 1.5006365776062
4700 1.50801658630371
4710 1.50791692733765
4720 1.51159012317657
4730 1.52152383327484
4740 1.50754678249359
4750 1.51821708679199
4760 1.52533280849457
4770 1.51488852500916
4780 1.50697767734528
4790 1.50541496276855
4800 1.51806151866913
4810 1.51400697231293
4820 1.50634562969208
4830 1.51258957386017
4840 1.51872599124908
4850 1.51099133491516
4860 1.51694643497467
4870 1.50162780284882
4880 1.5025497674942
4890 1.50961434841156
4900 1.50618171691895
4910 1.51019716262817
4920 1.50869345664978
4930 1.52003991603851
4940 1.50505876541138
4950 1.51149260997772
4960 1.51285934448242
4970 1.50830495357513
4980 1.5065039396286
4990 1.50929939746857
5000 1.51781952381134
5010 1.50566422939301
5020 1.51418673992157
5030 1.51981282234192
5040 1.50648701190948
5050 1.51728761196136
5060 1.50494599342346
5070 1.50297296047211
5080 1.51553285121918
5090 1.51208198070526
5100 1.51167666912079
5110 1.51439464092255
5120 1.51446485519409
5130 1.51064586639404
5140 1.50326645374298
5150 1.50918936729431
5160 1.51430368423462
5170 1.50130665302277
5180 1.51820039749146
5190 1.50025355815887
5200 1.50723350048065
5210 1.50976526737213
5220 1.5182831287384
5230 1.50964963436127
5240 1.5148252248764
5250 1.50882709026337
5260 1.50659990310669
5270 1.50564229488373
5280 1.51595103740692
5290 1.50520718097687
5300 1.51325786113739
5310 1.51667547225952
5320 1.50618469715118
5330 1.51242017745972
5340 1.51495051383972
5350 1.50339829921722
5360 1.50677037239075
5370 1.51938796043396
5380 1.52665221691132
5390 1.50598013401031
5400 1.51429259777069
5410 1.51745784282684
5420 1.50151908397675
5430 1.51030659675598
5440 1.51989495754242
5450 1.51274418830872
5460 1.50981628894806
5470 1.51382768154144
5480 1.5121146440506
5490 1.51380467414856
5500 1.50714814662933
5510 1.50759387016296
5520 1.50891947746277
5530 1.50744187831879
5540 1.50172555446625
5550 1.50714588165283
5560 1.51075577735901
5570 1.50660085678101
5580 1.50856256484985
5590 1.52274537086487
5600 1.51532804965973
5610 1.51340436935425
5620 1.50126028060913
5630 1.50522494316101
5640 1.50834095478058
5650 1.51023495197296
5660 1.50526821613312
5670 1.51355135440826
5680 1.50356209278107
5690 1.51160430908203
5700 1.50697898864746
5710 1.51498806476593
5720 1.51401364803314
5730 1.50428080558777
5740 1.50172483921051
5750 1.50885760784149
5760 1.50395703315735
5770 1.51125276088715
5780 1.5090674161911
5790 1.5016063451767
5800 1.50644862651825
5810 1.5096538066864
5820 1.50646340847015
5830 1.50291287899017
5840 1.50612449645996
5850 1.51208829879761
5860 1.50833785533905
5870 1.5136810541153
5880 1.51073396205902
5890 1.50641548633575
5900 1.506178855896
5910 1.50591123104095
5920 1.50614440441132
5930 1.50894594192505
5940 1.50373184680939
5950 1.51044523715973
5960 1.50579214096069
5970 1.50485551357269
5980 1.50512552261353
5990 1.50788176059723
6000 1.50040721893311
6010 1.50235211849213
6020 1.51136243343353
6030 1.50831151008606
6040 1.50601804256439
6050 1.50774395465851
6060 1.50612509250641
6070 1.50307393074036
6080 1.50461447238922
6090 1.50132119655609
6100 1.50707733631134
6110 1.51057243347168
6120 1.5093549489975
6130 1.51412630081177
6140 1.51004111766815
6150 1.49932849407196
6160 1.50415563583374
6170 1.49984204769135
6180 1.50506281852722
6190 1.50488781929016
6200 1.50013399124146
6210 1.51224672794342
6220 1.50437080860138
6230 1.50083410739899
6240 1.50601541996002
6250 1.50756013393402
6260 1.50995981693268
6270 1.50796580314636
6280 1.50721967220306
6290 1.49678790569305
6300 1.50299441814423
6310 1.51020467281342
6320 1.49890172481537
6330 1.49734079837799
6340 1.50111532211304
6350 1.50747060775757
6360 1.49955654144287
6370 1.49980413913727
6380 1.50341618061066
6390 1.51166903972626
6400 1.50374507904053
6410 1.49635207653046
6420 1.50744414329529
6430 1.50462830066681
6440 1.51469933986664
6450 1.50156700611115
6460 1.50708091259003
6470 1.50869965553284
6480 1.49887132644653
6490 1.5001927614212
6500 1.50264012813568
6510 1.50639045238495
6520 1.50631642341614
6530 1.5083042383194
6540 1.50307309627533
6550 1.49888026714325
6560 1.49318587779999
6570 1.50500929355621
6580 1.49729418754578
6590 1.50893235206604
6600 1.49774396419525
6610 1.50662696361542
6620 1.50316572189331
6630 1.50531947612762
6640 1.50107610225677
6650 1.5049067735672
6660 1.50076770782471
6670 1.50374794006348
6680 1.51052570343018
6690 1.49865734577179
6700 1.49806201457977
6710 1.49407696723938
6720 1.49998021125793
6730 1.49668061733246
6740 1.49634253978729
6750 1.50155389308929
6760 1.50821721553802
6770 1.50062930583954
6780 1.50195300579071
6790 1.49592757225037
6800 1.49841165542603
6810 1.4966059923172
6820 1.50058507919312
6830 1.48996686935425
6840 1.49837172031403
6850 1.49682605266571
6860 1.50439465045929
6870 1.50153589248657
6880 1.48943960666656
6890 1.4952951669693
6900 1.48879420757294
6910 1.50443005561829
6920 1.49868810176849
6930 1.49474823474884
6940 1.49018347263336
6950 1.48868763446808
6960 1.49670934677124
6970 1.49806654453278
6980 1.49375593662262
6990 1.50310218334198
7000 1.489701628685
7010 1.49754559993744
7020 1.49787282943726
7030 1.4945056438446
7040 1.4938633441925
7050 1.49868357181549
7060 1.49754691123962
7070 1.49410617351532
7080 1.49065113067627
7090 1.4896434545517
7100 1.49705159664154
7110 1.49540281295776
7120 1.4920357465744
7130 1.49206602573395
7140 1.48748004436493
7150 1.49260795116425
7160 1.48831796646118
7170 1.49679183959961
7180 1.49181365966797
7190 1.48580038547516
7200 1.48511850833893
7210 1.48699331283569
7220 1.48560929298401
7230 1.4863862991333
7240 1.48601424694061
7250 1.48891448974609
7260 1.48176074028015
7270 1.48036539554596
7280 1.48775553703308
7290 1.48697805404663
7300 1.48930406570435
7310 1.48563253879547
7320 1.48294866085052
7330 1.48442876338959
7340 1.48956727981567
7350 1.48351156711578
7360 1.48084950447083
7370 1.48223066329956
7380 1.48751246929169
7390 1.47918283939362
7400 1.48746514320374
7410 1.48236119747162
7420 1.48358619213104
7430 1.47983956336975
7440 1.48782336711884
7450 1.4837589263916
7460 1.47888946533203
7470 1.47750174999237
7480 1.48502707481384
7490 1.48040115833282
7500 1.47598385810852
7510 1.47729468345642
7520 1.47668850421906
7530 1.48408019542694
7540 1.47893524169922
7550 1.48347580432892
7560 1.48482513427734
7570 1.47858321666718
7580 1.48315691947937
7590 1.47909486293793
7600 1.48386883735657
7610 1.48876225948334
7620 1.48646748065948
7630 1.47602212429047
7640 1.48194980621338
7650 1.47405588626862
7660 1.48224127292633
7670 1.48513507843018
7680 1.48310518264771
7690 1.47944617271423
7700 1.47636258602142
7710 1.4761106967926
7720 1.48538315296173
7730 1.48056888580322
7740 1.48579144477844
7750 1.47946774959564
7760 1.47529530525208
7770 1.47829329967499
7780 1.47988510131836
7790 1.48025751113892
7800 1.47700440883636
7810 1.48522686958313
7820 1.4737194776535
7830 1.48021149635315
7840 1.47627818584442
7850 1.47692716121674
7860 1.4753999710083
7870 1.47434413433075
7880 1.47542715072632
7890 1.47459757328033
7900 1.47593402862549
7910 1.47611618041992
7920 1.48212969303131
7930 1.47176158428192
7940 1.47916257381439
7950 1.4730042219162
7960 1.47713077068329
7970 1.47587382793427
7980 1.48133301734924
7990 1.47190415859222
8000 1.4712952375412
8010 1.47981953620911
8020 1.47428441047668
8030 1.47322070598602
8040 1.47720575332642
8050 1.47301387786865
8060 1.4765819311142
8070 1.47393977642059
8080 1.47211825847626
8090 1.47295165061951
8100 1.48188996315002
8110 1.47164058685303
8120 1.47796142101288
8130 1.47160792350769
8140 1.47193562984467
8150 1.47890639305115
8160 1.48507738113403
8170 1.47267913818359
8180 1.47846233844757
8190 1.47884380817413
8200 1.47225069999695
8210 1.47333419322968
8220 1.472376704216
8230 1.47516989707947
8240 1.47071802616119
8250 1.47526514530182
8260 1.46495139598846
8270 1.47603869438171
8280 1.46997106075287
8290 1.47273755073547
8300 1.47236299514771
8310 1.46971428394318
8320 1.47495102882385
8330 1.46923363208771
8340 1.47782015800476
8350 1.46872985363007
8360 1.47073876857758
8370 1.46590220928192
8380 1.47690796852112
8390 1.4676970243454
8400 1.47771775722504
8410 1.46566987037659
8420 1.46502578258514
8430 1.47857785224915
8440 1.47214686870575
8450 1.47160232067108
8460 1.47179460525513
8470 1.47028183937073
8480 1.47114551067352
8490 1.46724236011505
8500 1.47632324695587
8510 1.47486186027527
8520 1.4690033197403
8530 1.47158372402191
8540 1.47124230861664
8550 1.47075569629669
8560 1.4719831943512
8570 1.46451592445374
8580 1.47714269161224
8590 1.47588217258453
8600 1.4760274887085
8610 1.47833621501923
8620 1.47221004962921
8630 1.48401761054993
8640 1.48281991481781
8650 1.47537589073181
8660 1.47216939926147
8670 1.47654378414154
8680 1.47192752361298
8690 1.48172509670258
8700 1.47201550006866
8710 1.47536981105804
8720 1.4807676076889
8730 1.47595250606537
8740 1.47829616069794
8750 1.48931968212128
8760 1.47910666465759
8770 1.47812128067017
8780 1.48105692863464
8790 1.47864162921906
8800 1.47239005565643
8810 1.47434520721436
8820 1.47388350963593
8830 1.4754513502121
8840 1.48075187206268
8850 1.47562420368195
8860 1.48149085044861
8870 1.47977268695831
8880 1.48628926277161
8890 1.4859174489975
8900 1.47532069683075
8910 1.49196517467499
8920 1.48374593257904
8930 1.47281444072723
8940 1.47194612026215
8950 1.48338258266449
8960 1.47090137004852
8970 1.4915269613266
8980 1.47169470787048
8990 1.47652208805084
9000 1.47022664546967
9010 1.47913229465485
9020 1.47242701053619
9030 1.48227369785309
9040 1.47046566009521
9050 1.484001994133
9060 1.48548901081085
9070 1.48132276535034
9080 1.47528958320618
9090 1.4934629201889
9100 1.47461485862732
9110 1.48674559593201
9120 1.48294365406036
9130 1.47265183925629
9140 1.48911619186401
9150 1.48071181774139
9160 1.46859502792358
9170 1.48981511592865
9180 1.4703516960144
9190 1.47510850429535
9200 1.47149038314819
9210 1.48113703727722
9220 1.4687294960022
9230 1.48279452323914
9240 1.47814679145813
9250 1.47842061519623
9260 1.46777427196503
9270 1.47514092922211
9280 1.4754284620285
9290 1.47723579406738
9300 1.47849583625793
9310 1.46665918827057
9320 1.48503684997559
9330 1.4724782705307
9340 1.46954536437988
9350 1.47808384895325
9360 1.46650218963623
9370 1.47165238857269
9380 1.48147928714752
9390 1.46793973445892
9400 1.46220099925995
9410 1.4705023765564
9420 1.47159910202026
9430 1.47024714946747
9440 1.47927403450012
9450 1.47082459926605
9460 1.48085188865662
9470 1.47832918167114
9480 1.47847211360931
9490 1.46717822551727
9500 1.46684837341309
9510 1.46898329257965
9520 1.46794450283051
9530 1.46501815319061
9540 1.46886765956879
9550 1.46876406669617
9560 1.4658066034317
9570 1.4666942358017
9580 1.48156011104584
9590 1.4748672246933
9600 1.48649346828461
9610 1.46839392185211
9620 1.47914111614227
9630 1.48702275753021
9640 1.46593332290649
9650 1.48257553577423
9660 1.46053302288055
9670 1.46136832237244
9680 1.46064710617065
9690 1.46587073802948
9700 1.46642136573792
9710 1.46565282344818
9720 1.47699642181396
9730 1.46226584911346
9740 1.47704339027405
9750 1.46337783336639
9760 1.47522616386414
9770 1.47215306758881
9780 1.47750854492188
9790 1.47970163822174
9800 1.47686374187469
9810 1.47503161430359
9820 1.46480584144592
9830 1.47312498092651
9840 1.46722531318665
9850 1.46298205852509
9860 1.4679149389267
9870 1.46152293682098
9880 1.47612512111664
9890 1.47379803657532
9900 1.46348810195923
9910 1.46248126029968
9920 1.4827995300293
9930 1.4685595035553
9940 1.47295272350311
9950 1.48841071128845
9960 1.46336734294891
9970 1.47225987911224
9980 1.46610033512115
9990 1.46214640140533
};
\addlegendentry{\lilans - Train Loss}
\addplot [ultra thick, darkorange25512714]
table {%
0 1044828.3125
10 291.467254638672
20 301.629699707031
30 270.523406982422
40 162.745071411133
50 81.7807540893555
60 58.7715759277344
70 54.319465637207
80 53.3811149597168
90 79.7580184936523
100 251.132507324219
110 58.0566711425781
120 147.489608764648
130 36.0412445068359
140 33.7620811462402
150 25.6436309814453
160 21.0369510650635
170 17.6857032775879
180 12.5651845932007
190 10.4940900802612
200 9.96661376953125
210 9.92091751098633
220 9.74919605255127
230 9.66280460357666
240 9.51078319549561
250 9.47255802154541
260 9.22525596618652
270 9.09269905090332
280 9.01601219177246
290 9.00150108337402
300 8.83370113372803
310 8.57227611541748
320 8.54114532470703
330 8.35249423980713
340 7.97034406661987
350 7.74010562896729
360 7.71773433685303
370 7.55523157119751
380 7.54470300674438
390 7.44060087203979
400 7.44397497177124
410 7.36374139785767
420 7.34298181533813
430 7.33955097198486
440 7.31285572052002
450 7.2875657081604
460 7.21941089630127
470 7.02081918716431
480 6.85732746124268
490 6.7478985786438
500 6.67185211181641
510 6.56133413314819
520 6.5546932220459
530 6.47175121307373
540 6.3207540512085
550 6.23209238052368
560 6.18272113800049
570 5.7614278793335
580 5.50537061691284
590 4.52720880508423
600 4.13630199432373
610 3.86926960945129
620 3.71444177627563
630 3.5192551612854
640 3.15068912506104
650 2.94262266159058
660 2.80514073371887
670 2.73063611984253
680 2.66861915588379
690 2.63154411315918
700 2.57543325424194
710 2.54360175132751
720 2.51282286643982
730 2.46678495407104
740 2.42161130905151
750 2.4133665561676
760 2.37540936470032
770 2.33227753639221
780 2.32463383674622
790 2.30202174186707
800 2.28192138671875
810 2.29247808456421
820 2.2524950504303
830 2.24388241767883
840 2.24279737472534
850 2.22133421897888
860 2.20905184745789
870 2.19568228721619
880 2.1895318031311
890 2.16092824935913
900 2.18416309356689
910 2.14891982078552
920 2.13884353637695
930 2.12766861915588
940 2.06744885444641
950 2.00946354866028
960 1.91137802600861
970 1.90036773681641
980 1.86697506904602
990 1.86993074417114
1000 1.83394169807434
1010 1.81653881072998
1020 1.83627068996429
1030 1.79566442966461
1040 1.80320489406586
1050 1.79214680194855
1060 1.78073740005493
1070 1.77094757556915
1080 1.76903414726257
1090 1.76316547393799
1100 1.76714026927948
1110 1.76240801811218
1120 1.75511825084686
1130 1.76333749294281
1140 1.73628354072571
1150 1.74719405174255
1160 1.7317703962326
1170 1.73037338256836
1180 1.71451222896576
1190 1.7108541727066
1200 1.72489416599274
1210 1.70281648635864
1220 1.70690453052521
1230 1.69403064250946
1240 1.68921911716461
1250 1.68644952774048
1260 1.69178283214569
1270 1.68203806877136
1280 1.67867147922516
1290 1.67551076412201
1300 1.6828670501709
1310 1.68295478820801
1320 1.6708904504776
1330 1.67166388034821
1340 1.67859613895416
1350 1.6707329750061
1360 1.65441799163818
1370 1.6560640335083
1380 1.66584670543671
1390 1.66190314292908
1400 1.65910661220551
1410 1.6499490737915
1420 1.65086233615875
1430 1.66497206687927
1440 1.64952790737152
1450 1.63850522041321
1460 1.6405063867569
1470 1.63629734516144
1480 1.64594900608063
1490 1.64051699638367
1500 1.63602292537689
1510 1.63877618312836
1520 1.62845933437347
1530 1.62997841835022
1540 1.62571907043457
1550 1.63359725475311
1560 1.63583922386169
1570 1.63390874862671
1580 1.6235523223877
1590 1.63275790214539
1600 1.6248562335968
1610 1.61681616306305
1620 1.61936664581299
1630 1.6169102191925
1640 1.62444317340851
1650 1.61515474319458
1660 1.62025654315948
1670 1.62204146385193
1680 1.62293171882629
1690 1.61277377605438
1700 1.62648868560791
1710 1.61296248435974
1720 1.61507260799408
1730 1.61216831207275
1740 1.6239447593689
1750 1.61351954936981
1760 1.61112236976624
1770 1.60342049598694
1780 1.60069668292999
1790 1.60988461971283
1800 1.60556268692017
1810 1.60208988189697
1820 1.61159873008728
1830 1.61235070228577
1840 1.60083186626434
1850 1.60939884185791
1860 1.60580253601074
1870 1.59927380084991
1880 1.60766243934631
1890 1.59492373466492
1900 1.6038646697998
1910 1.60301351547241
1920 1.60452795028687
1930 1.59444773197174
1940 1.59863531589508
1950 1.61033403873444
1960 1.59645688533783
1970 1.59312045574188
1980 1.63465130329132
1990 1.59829032421112
2000 1.59434580802917
2010 1.59205007553101
2020 1.59407424926758
2030 1.59097838401794
2040 1.5897102355957
2050 1.60350847244263
2060 1.58597421646118
2070 1.58666002750397
2080 1.58233547210693
2090 1.58731281757355
2100 1.58237135410309
2110 1.59182357788086
2120 1.58050227165222
2130 1.59050619602203
2140 1.58376801013947
2150 1.58383166790009
2160 1.57813608646393
2170 1.59093964099884
2180 1.57746922969818
2190 1.57934844493866
2200 1.58514881134033
2210 1.57889497280121
2220 1.60887968540192
2230 1.58464884757996
2240 1.58019077777863
2250 1.58290839195251
2260 1.57691431045532
2270 1.57861018180847
2280 1.57244265079498
2290 1.57553541660309
2300 1.57650899887085
2310 1.57316088676453
2320 1.57121896743774
2330 1.59533870220184
2340 1.57176375389099
2350 1.57324397563934
2360 1.59355056285858
2370 1.58239340782166
2380 1.57421147823334
2390 1.57066977024078
2400 1.5842912197113
2410 1.58096051216125
2420 1.58052790164948
2430 1.57146096229553
2440 1.5884256362915
2450 1.57086062431335
2460 1.58986842632294
2470 1.57763731479645
2480 1.57518661022186
2490 1.56785976886749
2500 1.56865704059601
2510 1.57342970371246
2520 1.56919050216675
2530 1.57128870487213
2540 1.56801044940948
2550 1.57129836082458
2560 1.57105445861816
2570 1.57064855098724
2580 1.58654499053955
2590 1.5709011554718
2600 1.57874667644501
2610 1.57573974132538
2620 1.57262873649597
2630 1.57861435413361
2640 1.5787239074707
2650 1.56719267368317
2660 1.56828331947327
2670 1.56461596488953
2680 1.57364618778229
2690 1.5700136423111
2700 1.56215405464172
2710 1.5763726234436
2720 1.56333076953888
2730 1.57208061218262
2740 1.56376039981842
2750 1.57345497608185
2760 1.57001066207886
2770 1.56823873519897
2780 1.56005084514618
2790 1.5757509469986
2800 1.5647931098938
2810 1.5680855512619
2820 1.56704747676849
2830 1.56857597827911
2840 1.57373631000519
2850 1.57081162929535
2860 1.57272565364838
2870 1.56113457679749
2880 1.56540310382843
2890 1.56271588802338
2900 1.570197224617
2910 1.56792438030243
2920 1.55843460559845
2930 1.5648330450058
2940 1.56695926189423
2950 1.56082940101624
2960 1.56506621837616
2970 1.56558263301849
2980 1.56311452388763
2990 1.5642021894455
3000 1.56564557552338
3010 1.56368541717529
3020 1.55945301055908
3030 1.56244945526123
3040 1.57578194141388
3050 1.56092834472656
3060 1.57397270202637
3070 1.56053483486176
3080 1.55637121200562
3090 1.56675541400909
3100 1.55449259281158
3110 1.5653350353241
3120 1.55376791954041
3130 1.57260262966156
3140 1.57152032852173
3150 1.5645045042038
3160 1.55872786045074
3170 1.56166446208954
3180 1.55841016769409
3190 1.55516684055328
3200 1.5719153881073
3210 1.55971777439117
3220 1.56515979766846
3230 1.56143879890442
3240 1.55822610855103
3250 1.55642867088318
3260 1.55770242214203
3270 1.5604031085968
3280 1.56168603897095
3290 1.56104266643524
3300 1.56863260269165
3310 1.56382143497467
3320 1.56293535232544
3330 1.55762815475464
3340 1.55794870853424
3350 1.5711373090744
3360 1.55654549598694
3370 1.55796325206757
3380 1.55761241912842
3390 1.56582653522491
3400 1.55398392677307
3410 1.56479346752167
3420 1.55281484127045
3430 1.55513429641724
3440 1.55836284160614
3450 1.55939412117004
3460 1.56203973293304
3470 1.5525815486908
3480 1.55275082588196
3490 1.55119335651398
3500 1.55031108856201
3510 1.56065154075623
3520 1.55170285701752
3530 1.55012810230255
3540 1.55360651016235
3550 1.54895687103271
3560 1.54934751987457
3570 1.55382108688354
3580 1.55427420139313
3590 1.54516267776489
3600 1.55080687999725
3610 1.55114686489105
3620 1.54161775112152
3630 1.55477035045624
3640 1.5602080821991
3650 1.56102705001831
3660 1.54922640323639
3670 1.54727399349213
3680 1.55082261562347
3690 1.55069470405579
3700 1.5544490814209
3710 1.55525004863739
3720 1.55289649963379
3730 1.56196010112762
3740 1.55330109596252
3750 1.55122900009155
3760 1.54567289352417
3770 1.54622972011566
3780 1.55049574375153
3790 1.54594492912292
3800 1.54194521903992
3810 1.54463076591492
3820 1.54823422431946
3830 1.54465484619141
3840 1.55428552627563
3850 1.55134642124176
3860 1.54649877548218
3870 1.54701340198517
3880 1.54887211322784
3890 1.54425024986267
3900 1.53977286815643
3910 1.54983961582184
3920 1.54431402683258
3930 1.54414296150208
3940 1.54961121082306
3950 1.54048120975494
3960 1.54438877105713
3970 1.54112136363983
3980 1.55137968063354
3990 1.55181932449341
4000 1.55277407169342
4010 1.54686188697815
4020 1.54725134372711
4030 1.5450211763382
4040 1.54782283306122
4050 1.54937791824341
4060 1.55429565906525
4070 1.54633891582489
4080 1.54325687885284
4090 1.54641246795654
4100 1.54330313205719
4110 1.55187118053436
4120 1.54460120201111
4130 1.55034852027893
4140 1.54340410232544
4150 1.54562139511108
4160 1.54774630069733
4170 1.53986358642578
4180 1.54085063934326
4190 1.54224646091461
4200 1.53887844085693
4210 1.5474146604538
4220 1.54506993293762
4230 1.54858696460724
4240 1.55327308177948
4250 1.55104756355286
4260 1.539679646492
4270 1.53742778301239
4280 1.54562342166901
4290 1.54669368267059
4300 1.55654180049896
4310 1.54363203048706
4320 1.54281938076019
4330 1.54048156738281
4340 1.54999279975891
4350 1.54284286499023
4360 1.54940974712372
4370 1.5396888256073
4380 1.54541945457458
4390 1.5397322177887
4400 1.53622210025787
4410 1.54802894592285
4420 1.54685080051422
4430 1.53965735435486
4440 1.54613244533539
4450 1.54032719135284
4460 1.54130208492279
4470 1.54577744007111
4480 1.53651690483093
4490 1.53871512413025
4500 1.5399090051651
4510 1.53925597667694
4520 1.53725183010101
4530 1.53582036495209
4540 1.54028689861298
4550 1.54149127006531
4560 1.54693305492401
4570 1.54031121730804
4580 1.55398547649384
4590 1.53900122642517
4600 1.53844153881073
4610 1.53765749931335
4620 1.55051517486572
4630 1.54600429534912
4640 1.54522979259491
4650 1.53868532180786
4660 1.5460958480835
4670 1.54777896404266
4680 1.53965389728546
4690 1.53651916980743
4700 1.53507745265961
4710 1.5432037115097
4720 1.54516077041626
4730 1.53884255886078
4740 1.53639554977417
4750 1.53822863101959
4760 1.54571390151978
4770 1.54803764820099
4780 1.54221963882446
4790 1.53945064544678
4800 1.54187560081482
4810 1.54225969314575
4820 1.54066026210785
4830 1.53778004646301
4840 1.54631626605988
4850 1.54054868221283
4860 1.53552114963531
4870 1.54069483280182
4880 1.53685975074768
4890 1.54218327999115
4900 1.54241323471069
4910 1.5419694185257
4920 1.53957986831665
4930 1.54491174221039
4940 1.5361328125
4950 1.53749585151672
4960 1.53603136539459
4970 1.53955519199371
4980 1.53605687618256
4990 1.53745663166046
5000 1.53920984268188
5010 1.54316687583923
5020 1.54681980609894
5030 1.53723382949829
5040 1.5394594669342
5050 1.54316651821136
5060 1.53753578662872
5070 1.53618562221527
5080 1.5364077091217
5090 1.53839027881622
5100 1.53909623622894
5110 1.54267108440399
5120 1.53797101974487
5130 1.53568637371063
5140 1.53462088108063
5150 1.53879797458649
5160 1.53690493106842
5170 1.53203868865967
5180 1.53900444507599
5190 1.53674805164337
5200 1.53964900970459
5210 1.53703081607819
5220 1.5434832572937
5230 1.53721487522125
5240 1.53849399089813
5250 1.53714239597321
5260 1.53747296333313
5270 1.53779029846191
5280 1.54407799243927
5290 1.534712433815
5300 1.53618395328522
5310 1.55473637580872
5320 1.53832030296326
5330 1.5468875169754
5340 1.53404152393341
5350 1.533278465271
5360 1.54310035705566
5370 1.54004430770874
5380 1.54079246520996
5390 1.53414821624756
5400 1.53822827339172
5410 1.54085779190063
5420 1.53502058982849
5430 1.53384006023407
5440 1.53911173343658
5450 1.53918981552124
5460 1.53901588916779
5470 1.54613661766052
5480 1.54014360904694
5490 1.5336480140686
5500 1.53560721874237
5510 1.54116106033325
5520 1.53583204746246
5530 1.53491806983948
5540 1.53708684444427
5550 1.54021978378296
5560 1.54170048236847
5570 1.53590095043182
5580 1.53522980213165
5590 1.5377231836319
5600 1.53844153881073
5610 1.53745543956757
5620 1.5362651348114
5630 1.53742980957031
5640 1.53819262981415
5650 1.5422375202179
5660 1.5385822057724
5670 1.54335963726044
5680 1.53394973278046
5690 1.53902864456177
5700 1.53313446044922
5710 1.54033362865448
5720 1.54575169086456
5730 1.53801345825195
5740 1.53421449661255
5750 1.52961480617523
5760 1.53016889095306
5770 1.54122936725616
5780 1.54128241539001
5790 1.53471148014069
5800 1.53450500965118
5810 1.53861045837402
5820 1.53384280204773
5830 1.53137505054474
5840 1.53159880638123
5850 1.5429505109787
5860 1.53725588321686
5870 1.53868389129639
5880 1.53499889373779
5890 1.5306761264801
5900 1.5341774225235
5910 1.53297746181488
5920 1.53609335422516
5930 1.53484535217285
5940 1.53042709827423
5950 1.53928005695343
5960 1.53531789779663
5970 1.53243279457092
5980 1.53373634815216
5990 1.5348379611969
6000 1.53200304508209
6010 1.52794337272644
6020 1.53597092628479
6030 1.53448712825775
6040 1.53939318656921
6050 1.53132224082947
6060 1.52922976016998
6070 1.53293490409851
6080 1.53671491146088
6090 1.52837610244751
6100 1.52828907966614
6110 1.53571093082428
6120 1.53133547306061
6130 1.5306293964386
6140 1.53165376186371
6150 1.52618563175201
6160 1.52718341350555
6170 1.52367758750916
6180 1.53370881080627
6190 1.52436435222626
6200 1.52646863460541
6210 1.53452301025391
6220 1.53165972232819
6230 1.52957499027252
6240 1.52872347831726
6250 1.53155052661896
6260 1.53670346736908
6270 1.52824509143829
6280 1.53097760677338
6290 1.52511477470398
6300 1.53352761268616
6310 1.53357374668121
6320 1.52659595012665
6330 1.52496898174286
6340 1.53159630298615
6350 1.53067779541016
6360 1.52432644367218
6370 1.52875196933746
6380 1.53026914596558
6390 1.53026580810547
6400 1.5281378030777
6410 1.52327597141266
6420 1.52796590328217
6430 1.52614212036133
6440 1.53248274326324
6450 1.52309894561768
6460 1.53509652614594
6470 1.52571582794189
6480 1.52728509902954
6490 1.52519738674164
6500 1.52680742740631
6510 1.52877128124237
6520 1.52983629703522
6530 1.53474724292755
6540 1.52633666992188
6550 1.52289307117462
6560 1.52584505081177
6570 1.52682185173035
6580 1.52212703227997
6590 1.52715075016022
6600 1.52396178245544
6610 1.52219307422638
6620 1.53371202945709
6630 1.5287344455719
6640 1.52344870567322
6650 1.53086090087891
6660 1.52274298667908
6670 1.52593910694122
6680 1.53350174427032
6690 1.52252995967865
6700 1.52406001091003
6710 1.51856958866119
6720 1.52172029018402
6730 1.52289462089539
6740 1.51790237426758
6750 1.52623248100281
6760 1.52646028995514
6770 1.51579034328461
6780 1.52320027351379
6790 1.52124500274658
6800 1.52236986160278
6810 1.51949346065521
6820 1.52319145202637
6830 1.51966631412506
6840 1.5279780626297
6850 1.52434122562408
6860 1.5311553478241
6870 1.52839338779449
6880 1.51429402828217
6890 1.52018463611603
6900 1.51711893081665
6910 1.5257043838501
6920 1.52068245410919
6930 1.52305817604065
6940 1.51801741123199
6950 1.515420794487
6960 1.525803565979
6970 1.51715505123138
6980 1.52583158016205
6990 1.53176259994507
7000 1.51826858520508
7010 1.52455866336823
7020 1.52311551570892
7030 1.51414752006531
7040 1.52593660354614
7050 1.52009773254395
7060 1.51989650726318
7070 1.52218985557556
7080 1.52061915397644
7090 1.51557862758636
7100 1.52144646644592
7110 1.52560329437256
7120 1.51464414596558
7130 1.51713788509369
7140 1.51463234424591
7150 1.51643300056458
7160 1.51430904865265
7170 1.51673710346222
7180 1.51783359050751
7190 1.51269471645355
7200 1.51749157905579
7210 1.5159866809845
7220 1.51275873184204
7230 1.51504421234131
7240 1.51542937755585
7250 1.51596140861511
7260 1.51274991035461
7270 1.51169562339783
7280 1.51306867599487
7290 1.51655495166779
7300 1.51603770256042
7310 1.51448369026184
7320 1.51205885410309
7330 1.51235842704773
7340 1.51769113540649
7350 1.52053844928741
7360 1.51706111431122
7370 1.52098834514618
7380 1.52198886871338
7390 1.51410961151123
7400 1.51395678520203
7410 1.51008629798889
7420 1.51254606246948
7430 1.51177287101746
7440 1.52038192749023
7450 1.5093150138855
7460 1.51566779613495
7470 1.5119993686676
7480 1.51018893718719
7490 1.51117622852325
7500 1.51521027088165
7510 1.50919342041016
7520 1.51231217384338
7530 1.51051962375641
7540 1.51246130466461
7550 1.50729095935822
7560 1.51197838783264
7570 1.51228988170624
7580 1.50876748561859
7590 1.5130786895752
7600 1.51068007946014
7610 1.50824081897736
7620 1.51344096660614
7630 1.51502740383148
7640 1.50935184955597
7650 1.51324963569641
7660 1.51104128360748
7670 1.51029181480408
7680 1.50789773464203
7690 1.50823664665222
7700 1.51200640201569
7710 1.50893950462341
7720 1.50660192966461
7730 1.51198637485504
7740 1.5125070810318
7750 1.51397693157196
7760 1.50287091732025
7770 1.51420617103577
7780 1.50905203819275
7790 1.51055693626404
7800 1.50861525535583
7810 1.50813961029053
7820 1.5072740316391
7830 1.50586318969727
7840 1.50657820701599
7850 1.50656569004059
7860 1.51116645336151
7870 1.50487148761749
7880 1.50448536872864
7890 1.50251150131226
7900 1.50047147274017
7910 1.50702273845673
7920 1.5066237449646
7930 1.50442755222321
7940 1.50664412975311
7950 1.5062415599823
7960 1.50396335124969
7970 1.50635385513306
7980 1.50203609466553
7990 1.50136339664459
8000 1.5040694475174
8010 1.51325631141663
8020 1.50200009346008
8030 1.50677585601807
8040 1.50967836380005
8050 1.50527250766754
8060 1.50516879558563
8070 1.50473713874817
8080 1.50171315670013
8090 1.50405526161194
8100 1.50859999656677
8110 1.49958610534668
8120 1.50865411758423
8130 1.51536536216736
8140 1.50631201267242
8150 1.51005613803864
8160 1.50651478767395
8170 1.50912606716156
8180 1.50515711307526
8190 1.50486350059509
8200 1.50042271614075
8210 1.50250971317291
8220 1.5119891166687
8230 1.51052737236023
8240 1.50235676765442
8250 1.50762748718262
8260 1.50220358371735
8270 1.5054886341095
8280 1.50212574005127
8290 1.50434970855713
8300 1.50109159946442
8310 1.50892663002014
8320 1.50188732147217
8330 1.50508546829224
8340 1.50944495201111
8350 1.4996063709259
8360 1.49804484844208
8370 1.50259304046631
8380 1.50668299198151
8390 1.49802589416504
8400 1.5103964805603
8410 1.49901020526886
8420 1.49924957752228
8430 1.50129795074463
8440 1.50086605548859
8450 1.5016108751297
8460 1.50091457366943
8470 1.50899171829224
8480 1.50937974452972
8490 1.50138437747955
8500 1.50987112522125
8510 1.5060727596283
8520 1.49954831600189
8530 1.50443756580353
8540 1.502650141716
8550 1.4994843006134
8560 1.50205111503601
8570 1.50233376026154
8580 1.50103056430817
8590 1.50694859027863
8600 1.51081204414368
8610 1.50142312049866
8620 1.49927151203156
8630 1.51369678974152
8640 1.50758850574493
8650 1.50132834911346
8660 1.50729405879974
8670 1.50592970848083
8680 1.50179862976074
8690 1.50014281272888
8700 1.5021550655365
8710 1.49702203273773
8720 1.5119560956955
8730 1.50123798847198
8740 1.50304794311523
8750 1.50642728805542
8760 1.50636470317841
8770 1.5028909444809
8780 1.50497937202454
8790 1.50396740436554
8800 1.5018082857132
8810 1.50772297382355
8820 1.50628781318665
8830 1.50402081012726
8840 1.50941240787506
8850 1.5038253068924
8860 1.50399470329285
8870 1.50857698917389
8880 1.50898325443268
8890 1.50543069839478
8900 1.51032650470734
8910 1.51469051837921
8920 1.50640511512756
8930 1.50072658061981
8940 1.50483620166779
8950 1.50877857208252
8960 1.50471758842468
8970 1.51073563098907
8980 1.50849640369415
8990 1.50736916065216
9000 1.50638544559479
9010 1.50797975063324
9020 1.49906742572784
9030 1.50698816776276
9040 1.51400911808014
9050 1.51403725147247
9060 1.50483739376068
9070 1.51816368103027
9080 1.51568830013275
9090 1.52259600162506
9100 1.51432037353516
9110 1.5067685842514
9120 1.50843977928162
9130 1.50330603122711
9140 1.50812172889709
9150 1.51311409473419
9160 1.50190806388855
9170 1.5110342502594
9180 1.52668011188507
9190 1.50828623771667
9200 1.50315260887146
9210 1.50298929214478
9220 1.50863897800446
9230 1.50266098976135
9240 1.50999176502228
9250 1.51719152927399
9260 1.50311362743378
9270 1.50121605396271
9280 1.51916098594666
9290 1.50727331638336
9300 1.50532066822052
9310 1.5062997341156
9320 1.5119354724884
9330 1.50456893444061
9340 1.50176978111267
9350 1.49990653991699
9360 1.50722646713257
9370 1.50934553146362
9380 1.50940310955048
9390 1.50404787063599
9400 1.49873757362366
9410 1.50737714767456
9420 1.50577080249786
9430 1.50275611877441
9440 1.513547539711
9450 1.50201797485352
9460 1.50863015651703
9470 1.50450193881989
9480 1.50454378128052
9490 1.50707745552063
9500 1.50129735469818
9510 1.51138699054718
9520 1.50612735748291
9530 1.51202178001404
9540 1.51544320583344
9550 1.4998664855957
9560 1.50022923946381
9570 1.49907183647156
9580 1.50466215610504
9590 1.50977742671967
9600 1.50946438312531
9610 1.50273025035858
9620 1.50438261032104
9630 1.51530504226685
9640 1.51031351089478
9650 1.50699079036713
9660 1.50114357471466
9670 1.50647342205048
9680 1.50402450561523
9690 1.51841020584106
9700 1.49960172176361
9710 1.50491416454315
9720 1.5032285451889
9730 1.49702751636505
9740 1.50459122657776
9750 1.50162923336029
9760 1.50809109210968
9770 1.51094448566437
9780 1.50956904888153
9790 1.52176475524902
9800 1.50358021259308
9810 1.50567698478699
9820 1.50008428096771
9830 1.50494623184204
9840 1.5068427324295
9850 1.49570000171661
9860 1.49913454055786
9870 1.50672268867493
9880 1.50175344944
9890 1.50099110603333
9900 1.50645840167999
9910 1.50507974624634
9920 1.50412428379059
9930 1.50711822509766
9940 1.50981497764587
9950 1.50486779212952
9960 1.49982500076294
9970 1.50612366199493
9980 1.50026035308838
9990 1.50056028366089
};
\addlegendentry{\lilans - Validation Loss}
\addplot [ultra thick, forestgreen4416044]
table {%
0 179743.046875
10 57.8064765930176
20 48.9139823913574
30 43.6346397399902
40 40.1644477844238
50 37.8845367431641
60 31.287576675415
70 31.0522403717041
80 30.9791412353516
90 30.9199066162109
100 30.8827362060547
110 30.8437538146973
120 30.8094272613525
130 30.7784118652344
140 30.7471446990967
150 30.717212677002
160 30.6943664550781
170 30.6698455810547
180 30.6463069915771
190 30.6248149871826
200 30.6040077209473
210 30.5838661193848
220 30.5630588531494
230 30.5450477600098
240 30.5242366790771
250 30.5097599029541
260 30.4936275482178
270 30.4799900054932
280 30.4716014862061
290 30.4659309387207
300 30.4652652740479
310 30.4616394042969
320 30.4595642089844
330 30.4576110839844
340 30.4561061859131
350 30.4540348052979
360 30.4510173797607
370 30.4497261047363
380 30.4468631744385
390 30.4449977874756
400 30.4427890777588
410 30.439920425415
420 30.4383029937744
430 30.4346618652344
440 30.4329223632812
450 30.4314765930176
460 30.4285888671875
470 30.4267768859863
480 30.4257411956787
490 30.4213562011719
500 30.4208164215088
510 30.420581817627
520 30.4150428771973
530 30.4138793945312
540 30.415283203125
550 30.4120330810547
560 30.4084510803223
570 30.4089756011963
580 30.401798248291
590 30.3791751861572
600 30.3752117156982
610 30.3758544921875
620 30.324987411499
630 18.1018657684326
640 14.5419969558716
650 11.8558120727539
660 10.3836240768433
670 9.35541915893555
680 7.96967077255249
690 7.50097036361694
700 7.27172231674194
710 7.1229944229126
720 7.02210378646851
730 6.94663953781128
740 6.88853168487549
750 6.84577798843384
760 6.81056308746338
770 6.77944564819336
780 6.75154876708984
790 6.73002099990845
800 6.712646484375
810 6.69887018203735
820 6.68756484985352
830 6.67740249633789
840 6.66340970993042
850 6.65482807159424
860 6.64401197433472
870 6.65393686294556
880 6.592942237854
890 6.25031995773315
900 5.93926954269409
910 5.7292366027832
920 5.11107778549194
930 4.26387023925781
940 4.11486911773682
950 4.00074005126953
960 3.83262252807617
970 3.6818733215332
980 3.50955438613892
990 3.49270820617676
1000 3.43991923332214
1010 3.38824343681335
1020 3.30083060264587
1030 3.28005266189575
1040 3.20328974723816
1050 3.19906973838806
1060 3.06973814964294
1070 2.92371869087219
1080 2.70052719116211
1090 2.58683776855469
1100 2.53613519668579
1110 2.50727725028992
1120 2.48361468315125
1130 2.4691207408905
1140 2.43847846984863
1150 2.42366051673889
1160 2.40919494628906
1170 2.40722250938416
1180 2.37985277175903
1190 2.369309425354
1200 2.35084700584412
1210 2.34384298324585
1220 2.33256793022156
1230 2.32578706741333
1240 2.33349895477295
1250 2.31438946723938
1260 2.3102605342865
1270 2.31292605400085
1280 2.30700182914734
1290 2.30006194114685
1300 2.30004191398621
1310 2.29476976394653
1320 2.29280257225037
1330 2.28889131546021
1340 2.28387689590454
1350 2.28107237815857
1360 2.28237462043762
1370 2.27762079238892
1380 2.27805399894714
1390 2.27411580085754
1400 2.27336430549622
1410 2.26649260520935
1420 2.27846026420593
1430 2.26595783233643
1440 2.26828622817993
1450 2.27592158317566
1460 2.25958275794983
1470 2.26788592338562
1480 2.25883078575134
1490 2.26424860954285
1500 2.25739550590515
1510 2.25219130516052
1520 2.24859690666199
1530 2.25198364257812
1540 2.24481892585754
1550 2.24693369865417
1560 2.2476327419281
1570 2.24877309799194
1580 2.24216747283936
1590 2.24393939971924
1600 2.24792957305908
1610 2.24452495574951
1620 2.24290251731873
1630 2.23964715003967
1640 2.23697638511658
1650 2.23938822746277
1660 2.22884511947632
1670 2.23562264442444
1680 2.24033141136169
1690 2.24793744087219
1700 2.24106740951538
1710 2.22230887413025
1720 2.23903560638428
1730 2.23392128944397
1740 2.23648047447205
1750 2.24241042137146
1760 2.21818709373474
1770 2.21679925918579
1780 2.21342873573303
1790 2.21596670150757
1800 2.21634840965271
1810 2.21640801429749
1820 2.21210169792175
1830 2.21162700653076
1840 2.22037935256958
1850 2.21568512916565
1860 2.21262168884277
1870 2.20668530464172
1880 2.20096898078918
1890 2.20886945724487
1900 2.20432233810425
1910 2.20958065986633
1920 2.20101070404053
1930 2.20492506027222
1940 2.1976306438446
1950 2.20370888710022
1960 2.19386076927185
1970 2.1950478553772
1980 2.19123411178589
1990 2.20198822021484
2000 2.19377326965332
2010 2.18482756614685
2020 2.19747567176819
2030 2.18314957618713
2040 2.1831579208374
2050 2.18518662452698
2060 2.18298768997192
2070 2.17399072647095
2080 2.16819453239441
2090 2.15920758247375
2100 2.15594172477722
2110 2.11199498176575
2120 2.06374168395996
2130 1.99797940254211
2140 1.98331677913666
2150 1.97580242156982
2160 1.94942629337311
2170 1.93849468231201
2180 1.93668675422668
2190 1.93792474269867
2200 1.93014335632324
2210 1.93763315677643
2220 1.92884719371796
2230 1.91845095157623
2240 1.91453075408936
2250 1.91956174373627
2260 1.91311478614807
2270 1.90663278102875
2280 1.90218508243561
2290 1.90229833126068
2300 1.902587890625
2310 1.90701830387115
2320 1.8975168466568
2330 1.91040027141571
2340 1.89746475219727
2350 1.90507590770721
2360 1.90406036376953
2370 1.91085648536682
2380 1.90103495121002
2390 1.90612983703613
2400 1.90499806404114
2410 1.89689767360687
2420 1.90371227264404
2430 1.90020644664764
2440 1.89629638195038
2450 1.89845395088196
2460 1.90869557857513
2470 1.8929260969162
2480 1.89112603664398
2490 1.89096927642822
2500 1.89701366424561
2510 1.89438712596893
2520 1.89478576183319
2530 1.88728737831116
2540 1.88607919216156
2550 1.89069485664368
2560 1.88606381416321
2570 1.88328993320465
2580 1.88085842132568
2590 1.88124024868011
2600 1.88767743110657
2610 1.88144195079803
2620 1.87495315074921
2630 1.88886988162994
2640 1.8859977722168
2650 1.87226617336273
2660 1.86696147918701
2670 1.86574196815491
2680 1.86868464946747
2690 1.87067914009094
2700 1.86371517181396
2710 1.86233234405518
2720 1.86338317394257
2730 1.86310827732086
2740 1.85585916042328
2750 1.8578222990036
2760 1.85101532936096
2770 1.84824788570404
2780 1.85141313076019
2790 1.84733510017395
2800 1.84820020198822
2810 1.8434727191925
2820 1.8431783914566
2830 1.84415054321289
2840 1.83750116825104
2850 1.83527302742004
2860 1.83211982250214
2870 1.82905101776123
2880 1.83552205562592
2890 1.82666230201721
2900 1.82506930828094
2910 1.81570875644684
2920 1.83051860332489
2930 1.81970047950745
2940 1.81266021728516
2950 1.81618821620941
2960 1.82291400432587
2970 1.81156945228577
2980 1.81718766689301
2990 1.8046236038208
3000 1.80322515964508
3010 1.78846538066864
3020 1.79068791866302
3030 1.7873260974884
3040 1.78027331829071
3050 1.78927361965179
3060 1.78218066692352
3070 1.77949142456055
3080 1.78064632415771
3090 1.76815819740295
3100 1.77235794067383
3110 1.75791609287262
3120 1.75357234477997
3130 1.76267337799072
3140 1.76333582401276
3150 1.75755488872528
3160 1.75168991088867
3170 1.75863933563232
3180 1.75172102451324
3190 1.75383460521698
3200 1.75177574157715
3210 1.74835050106049
3220 1.74242079257965
3230 1.74519348144531
3240 1.75411665439606
3250 1.74012982845306
3260 1.73977208137512
3270 1.74664843082428
3280 1.72688186168671
3290 1.72778344154358
3300 1.74078047275543
3310 1.72409951686859
3320 1.73967480659485
3330 1.73497045040131
3340 1.72552073001862
3350 1.71806848049164
3360 1.71473717689514
3370 1.71752572059631
3380 1.71672284603119
3390 1.71164989471436
3400 1.72375643253326
3410 1.71835172176361
3420 1.70600187778473
3430 1.73006331920624
3440 1.71763324737549
3450 1.72401738166809
3460 1.71920073032379
3470 1.70029449462891
3480 1.71450042724609
3490 1.71372759342194
3500 1.69841086864471
3510 1.69734978675842
3520 1.69583666324615
3530 1.69158208370209
3540 1.69451510906219
3550 1.69023931026459
3560 1.69705855846405
3570 1.6861127614975
3580 1.69777047634125
3590 1.70389199256897
3600 1.69563949108124
3610 1.68082678318024
3620 1.69383704662323
3630 1.68145084381104
3640 1.6880224943161
3650 1.67675292491913
3660 1.67985272407532
3670 1.69196760654449
3680 1.67842614650726
3690 1.67913043498993
3700 1.66233003139496
3710 1.65685391426086
3720 1.66299211978912
3730 1.65917325019836
3740 1.64788746833801
3750 1.6511732339859
3760 1.63958859443665
3770 1.64354693889618
3780 1.63803601264954
3790 1.64151000976562
3800 1.63723945617676
3810 1.6343902349472
3820 1.64105951786041
3830 1.63050591945648
3840 1.62151837348938
3850 1.63169252872467
3860 1.63943409919739
3870 1.6247695684433
3880 1.62409174442291
3890 1.62074208259583
3900 1.63140761852264
3910 1.60548150539398
3920 1.62631547451019
3930 1.62662053108215
3940 1.60621201992035
3950 1.6085147857666
3960 1.60959184169769
3970 1.60675776004791
3980 1.5992579460144
3990 1.61195075511932
4000 1.61262321472168
4010 1.58880698680878
4020 1.59159219264984
4030 1.61076414585114
4040 1.58469808101654
4050 1.60759317874908
4060 1.59488952159882
4070 1.60496461391449
4080 1.597984790802
4090 1.59921729564667
4100 1.60252499580383
4110 1.59102237224579
4120 1.60079562664032
4130 1.60287499427795
4140 1.59090077877045
4150 1.5808652639389
4160 1.58873057365417
4170 1.5901221036911
4180 1.59432470798492
4190 1.57587432861328
4200 1.59205138683319
4210 1.58504974842072
4220 1.58614897727966
4230 1.58839881420135
4240 1.58941471576691
4250 1.5585663318634
4260 1.58746445178986
4270 1.58647012710571
4280 1.58727133274078
4290 1.57827937602997
4300 1.5865730047226
4310 1.58416771888733
4320 1.57838416099548
4330 1.57798373699188
4340 1.57019937038422
4350 1.57866942882538
4360 1.57379865646362
4370 1.57143151760101
4380 1.58306610584259
4390 1.58134281635284
4400 1.55511403083801
4410 1.57408702373505
4420 1.58003318309784
4430 1.58295929431915
4440 1.57913160324097
4450 1.57798898220062
4460 1.57919108867645
4470 1.57289302349091
4480 1.5788106918335
4490 1.58011436462402
4500 1.57504343986511
4510 1.5786737203598
4520 1.56927418708801
4530 1.57765281200409
4540 1.56831300258636
4550 1.57786500453949
4560 1.57088530063629
4570 1.55918264389038
4580 1.57103180885315
4590 1.57446324825287
4600 1.55107116699219
4610 1.55895352363586
4620 1.56618523597717
4630 1.55072736740112
4640 1.56572091579437
4650 1.55949568748474
4660 1.56290030479431
4670 1.55229032039642
4680 1.55265498161316
4690 1.56897842884064
4700 1.55449771881104
4710 1.54448175430298
4720 1.55217099189758
4730 1.56265652179718
4740 1.54820251464844
4750 1.54583537578583
4760 1.56065833568573
4770 1.55675566196442
4780 1.54455041885376
4790 1.55227160453796
4800 1.54016399383545
4810 1.55179417133331
4820 1.55078184604645
4830 1.53979742527008
4840 1.55163657665253
4850 1.53358042240143
4860 1.5438779592514
4870 1.55230391025543
4880 1.55543124675751
4890 1.54552733898163
4900 1.5502690076828
4910 1.54754960536957
4920 1.54374694824219
4930 1.53380250930786
4940 1.53275895118713
4950 1.5319949388504
4960 1.54052734375
4970 1.53084743022919
4980 1.52770936489105
4990 1.53601491451263
5000 1.52885973453522
5010 1.5303658246994
5020 1.55058944225311
5030 1.54117286205292
5040 1.54418325424194
5050 1.53319823741913
5060 1.5389506816864
5070 1.53404355049133
5080 1.54017746448517
5090 1.52640342712402
5100 1.5254875421524
5110 1.53459203243256
5120 1.54164016246796
5130 1.52183628082275
5140 1.52868545055389
5150 1.53377783298492
5160 1.52865970134735
5170 1.52288556098938
5180 1.52072560787201
5190 1.51928555965424
5200 1.52347218990326
5210 1.53319108486176
5220 1.51912128925323
5230 1.5359992980957
5240 1.52393877506256
5250 1.53278028964996
5260 1.53286004066467
5270 1.53587377071381
5280 1.52115631103516
5290 1.5302962064743
5300 1.51792097091675
5310 1.5219292640686
5320 1.53268277645111
5330 1.52935111522675
5340 1.53071105480194
5350 1.52734553813934
5360 1.5232253074646
5370 1.51632463932037
5380 1.52031445503235
5390 1.51788556575775
5400 1.5257967710495
5410 1.51742875576019
5420 1.52626121044159
5430 1.53028571605682
5440 1.52723634243011
5450 1.51727437973022
5460 1.51812672615051
5470 1.52139818668365
5480 1.52384090423584
5490 1.51353418827057
5500 1.51540923118591
5510 1.51458549499512
5520 1.51530265808105
5530 1.51982438564301
5540 1.51969015598297
5550 1.51105070114136
5560 1.51267230510712
5570 1.52264726161957
5580 1.51344358921051
5590 1.50890505313873
5600 1.50868701934814
5610 1.51195228099823
5620 1.52066123485565
5630 1.51881790161133
5640 1.50975716114044
5650 1.50690090656281
5660 1.5207667350769
5670 1.51994645595551
5680 1.51929581165314
5690 1.51308679580688
5700 1.51422214508057
5710 1.51296520233154
5720 1.50533998012543
5730 1.51642036437988
5740 1.51366829872131
5750 1.50476002693176
5760 1.51696789264679
5770 1.50793743133545
5780 1.50476109981537
5790 1.50617682933807
5800 1.50556790828705
5810 1.50850045681
5820 1.51279556751251
5830 1.5023330450058
5840 1.5154937505722
5850 1.50967693328857
5860 1.51079189777374
5870 1.51116168498993
5880 1.50053215026855
5890 1.51216089725494
5900 1.50039565563202
5910 1.50578463077545
5920 1.499831199646
5930 1.49699115753174
5940 1.50218343734741
5950 1.50015437602997
5960 1.50038623809814
5970 1.5109828710556
5980 1.49683976173401
5990 1.49948453903198
6000 1.49907052516937
6010 1.50085341930389
6020 1.50386953353882
6030 1.49377775192261
6040 1.50518155097961
6050 1.49631607532501
6060 1.50272595882416
6070 1.50583350658417
6080 1.4940527677536
6090 1.50307404994965
6100 1.49393022060394
6110 1.49678707122803
6120 1.497318983078
6130 1.49460029602051
6140 1.50077760219574
6150 1.49039304256439
6160 1.49334049224854
6170 1.49476277828217
6180 1.49795424938202
6190 1.48994147777557
6200 1.49522149562836
6210 1.4962021112442
6220 1.49724018573761
6230 1.49753749370575
6240 1.49131524562836
6250 1.49154257774353
6260 1.49970328807831
6270 1.49206852912903
6280 1.49764013290405
6290 1.50011801719666
6300 1.48909211158752
6310 1.49590647220612
6320 1.49284470081329
6330 1.4944394826889
6340 1.48756730556488
6350 1.49229633808136
6360 1.48723244667053
6370 1.4866429567337
6380 1.49551868438721
6390 1.4954127073288
6400 1.49660360813141
6410 1.48773896694183
6420 1.49298799037933
6430 1.49320375919342
6440 1.49391829967499
6450 1.49271261692047
6460 1.48635232448578
6470 1.4906177520752
6480 1.48407244682312
6490 1.4940801858902
6500 1.4901134967804
6510 1.48500907421112
6520 1.48570191860199
6530 1.4850252866745
6540 1.48991250991821
6550 1.49196517467499
6560 1.48525655269623
6570 1.48338782787323
6580 1.48196446895599
6590 1.48965203762054
6600 1.48709428310394
6610 1.49335515499115
6620 1.48551452159882
6630 1.48950827121735
6640 1.4854120016098
6650 1.4890855550766
6660 1.48266088962555
6670 1.48273396492004
6680 1.48616433143616
6690 1.48888766765594
6700 1.49021518230438
6710 1.48338615894318
6720 1.49057495594025
6730 1.48441731929779
6740 1.48419058322906
6750 1.48741126060486
6760 1.48442482948303
6770 1.48805499076843
6780 1.48730027675629
6790 1.48415720462799
6800 1.48994851112366
6810 1.48052394390106
6820 1.4892166852951
6830 1.47788286209106
6840 1.49064815044403
6850 1.4826158285141
6860 1.48443806171417
6870 1.48855471611023
6880 1.48225772380829
6890 1.49133670330048
6900 1.47998952865601
6910 1.49020290374756
6920 1.47601079940796
6930 1.4789252281189
6940 1.47877252101898
6950 1.48420608043671
6960 1.4824333190918
6970 1.48243522644043
6980 1.47569298744202
6990 1.47697865962982
7000 1.47991240024567
7010 1.47933208942413
7020 1.48342967033386
7030 1.47677361965179
7040 1.48311197757721
7050 1.48379468917847
7060 1.47823417186737
7070 1.48123943805695
7080 1.47750103473663
7090 1.47575795650482
7100 1.4749219417572
7110 1.47661030292511
7120 1.48523211479187
7130 1.47432887554169
7140 1.47614753246307
7150 1.47453105449677
7160 1.4783331155777
7170 1.47601139545441
7180 1.47449958324432
7190 1.48441183567047
7200 1.47351944446564
7210 1.4809662103653
7220 1.47636115550995
7230 1.48188757896423
7240 1.47441041469574
7250 1.47452390193939
7260 1.47833752632141
7270 1.476029753685
7280 1.47793471813202
7290 1.473952293396
7300 1.47215211391449
7310 1.47919237613678
7320 1.47706019878387
7330 1.4790666103363
7340 1.47147715091705
7350 1.47479319572449
7360 1.47469389438629
7370 1.47354304790497
7380 1.46908473968506
7390 1.47362220287323
7400 1.47763419151306
7410 1.47209918498993
7420 1.47131335735321
7430 1.47586846351624
7440 1.47453343868256
7450 1.47897493839264
7460 1.47975957393646
7470 1.47841024398804
7480 1.4711400270462
7490 1.47014176845551
7500 1.48094701766968
7510 1.47672080993652
7520 1.47125005722046
7530 1.46848225593567
7540 1.46830260753632
7550 1.475958943367
7560 1.46988308429718
7570 1.46884548664093
7580 1.46773564815521
7590 1.47631657123566
7600 1.47347593307495
7610 1.46253418922424
7620 1.46657872200012
7630 1.46514296531677
7640 1.46989917755127
7650 1.47379231452942
7660 1.4697802066803
7670 1.46437811851501
7680 1.46350848674774
7690 1.46626484394073
7700 1.4648904800415
7710 1.46316266059875
7720 1.46495306491852
7730 1.46273827552795
7740 1.4698634147644
7750 1.46690988540649
7760 1.46998775005341
7770 1.46547842025757
7780 1.46304965019226
7790 1.46082282066345
7800 1.46528553962708
7810 1.4667797088623
7820 1.46302878856659
7830 1.46464657783508
7840 1.46228790283203
7850 1.46003842353821
7860 1.46772599220276
7870 1.46419084072113
7880 1.4638386964798
7890 1.46822774410248
7900 1.46539270877838
7910 1.46193504333496
7920 1.45780980587006
7930 1.46087396144867
7940 1.46318376064301
7950 1.45687961578369
7960 1.45690214633942
7970 1.46177709102631
7980 1.46477687358856
7990 1.45982730388641
8000 1.46312367916107
8010 1.45712125301361
8020 1.46258640289307
8030 1.46036458015442
8040 1.46001636981964
8050 1.45689427852631
8060 1.45522594451904
8070 1.45754182338715
8080 1.4629830121994
8090 1.46155679225922
8100 1.45568037033081
8110 1.45678639411926
8120 1.45734465122223
8130 1.45975482463837
8140 1.46104037761688
8150 1.4563319683075
8160 1.45545947551727
8170 1.46614801883698
8180 1.45435750484467
8190 1.45989382266998
8200 1.45322811603546
8210 1.45381808280945
8220 1.45491468906403
8230 1.4607036113739
8240 1.46303486824036
8250 1.46451413631439
8260 1.45338606834412
8270 1.45450246334076
8280 1.45894956588745
8290 1.46705448627472
8300 1.45267271995544
8310 1.45099198818207
8320 1.45625841617584
8330 1.45133244991302
8340 1.4622882604599
8350 1.46385395526886
8360 1.45060288906097
8370 1.45716547966003
8380 1.45735919475555
8390 1.4508763551712
8400 1.45724725723267
8410 1.46546971797943
8420 1.4531055688858
8430 1.44940805435181
8440 1.44969260692596
8450 1.45216548442841
8460 1.45194625854492
8470 1.45007526874542
8480 1.45019316673279
8490 1.46365201473236
8500 1.45385909080505
8510 1.45428109169006
8520 1.45601308345795
8530 1.44826519489288
8540 1.45447957515717
8550 1.44887793064117
8560 1.44652903079987
8570 1.45820069313049
8580 1.45464265346527
8590 1.45099532604218
8600 1.45059382915497
8610 1.46484434604645
8620 1.45761609077454
8630 1.4508798122406
8640 1.45258700847626
8650 1.45947170257568
8660 1.45405852794647
8670 1.44748771190643
8680 1.45374166965485
8690 1.4558277130127
8700 1.45714473724365
8710 1.4479740858078
8720 1.45495653152466
8730 1.45074701309204
8740 1.45169866085052
8750 1.44710838794708
8760 1.46285903453827
8770 1.44584715366364
8780 1.44940078258514
8790 1.45975983142853
8800 1.46125745773315
8810 1.45563411712646
8820 1.45342886447906
8830 1.44976794719696
8840 1.46066808700562
8850 1.46884346008301
8860 1.45551526546478
8870 1.45062875747681
8880 1.45793998241425
8890 1.45132923126221
8900 1.45779323577881
8910 1.45848560333252
8920 1.452352643013
8930 1.45527338981628
8940 1.44527649879456
8950 1.44685161113739
8960 1.44715893268585
8970 1.44849359989166
8980 1.44941699504852
8990 1.45753622055054
9000 1.46735727787018
9010 1.47236382961273
9020 1.45851564407349
9030 1.46278035640717
9040 1.45639741420746
9050 1.45633363723755
9060 1.44978702068329
9070 1.446324467659
9080 1.46288740634918
9090 1.45887911319733
9100 1.46739614009857
9110 1.45921063423157
9120 1.46476876735687
9130 1.46302783489227
9140 1.44839513301849
9150 1.46341848373413
9160 1.45826089382172
9170 1.46627295017242
9180 1.44797468185425
9190 1.44684541225433
9200 1.45169973373413
9210 1.45239853858948
9220 1.46098017692566
9230 1.45318830013275
9240 1.46384084224701
9250 1.45594441890717
9260 1.46699333190918
9270 1.44956290721893
9280 1.44429981708527
9290 1.44650506973267
9300 1.46131646633148
9310 1.44081294536591
9320 1.46125113964081
9330 1.46235501766205
9340 1.45276701450348
9350 1.45443201065063
9360 1.44683349132538
9370 1.44288372993469
9380 1.44592356681824
9390 1.44157421588898
9400 1.45314013957977
9410 1.44269585609436
9420 1.42577481269836
9430 1.4205048084259
9440 1.4228481054306
9450 1.4184707403183
9460 1.40958523750305
9470 1.40321755409241
9480 1.41292250156403
9490 1.39727509021759
9500 1.39647817611694
9510 1.39186298847198
9520 1.39561295509338
9530 1.39687311649323
9540 1.39313530921936
9550 1.40160155296326
9560 1.38492679595947
9570 1.39728152751923
9580 1.39701783657074
9590 1.3922370672226
9600 1.39302802085876
9610 1.39278399944305
9620 1.40085661411285
9630 1.38066017627716
9640 1.38011109828949
9650 1.38904571533203
9660 1.3916552066803
9670 1.37859439849854
9680 1.38278543949127
9690 1.38746166229248
9700 1.39804875850677
9710 1.39350080490112
9720 1.37827384471893
9730 1.38855266571045
9740 1.37861490249634
9750 1.38870692253113
9760 1.38667821884155
9770 1.38446295261383
9780 1.39051198959351
9790 1.37755465507507
9800 1.37998855113983
9810 1.37621009349823
9820 1.3843879699707
9830 1.38429760932922
9840 1.39669477939606
9850 1.37765038013458
9860 1.3976274728775
9870 1.38818597793579
9880 1.37863051891327
9890 1.38081097602844
9900 1.38965034484863
9910 1.38561105728149
9920 1.37610137462616
9930 1.39291226863861
9940 1.38087606430054
9950 1.37778031826019
9960 1.39080190658569
9970 1.38729965686798
9980 1.38784348964691
9990 1.39813041687012
};
\addlegendentry{Direct Learning - Train Loss}
\addplot [ultra thick, crimson2143940]
table {%
0 198636.171875
10 64.9050445556641
20 48.3816566467285
30 42.4734306335449
40 38.8194770812988
50 36.1534538269043
60 29.6907157897949
70 29.5443992614746
80 29.524076461792
90 29.5416774749756
100 29.6123733520508
110 29.8148002624512
120 30.0618801116943
130 30.2931346893311
140 30.660945892334
150 30.9290599822998
160 31.118350982666
170 31.2111053466797
180 31.1319236755371
190 30.8752155303955
200 30.7200984954834
210 30.5616474151611
220 30.4257926940918
230 30.3173809051514
240 30.1628265380859
250 30.0164241790771
260 29.9128513336182
270 29.8654384613037
280 29.845458984375
290 29.8317089080811
300 29.8209743499756
310 29.8143100738525
320 29.8270988464355
330 29.8207473754883
340 29.7655944824219
350 29.7140445709229
360 29.6887321472168
370 29.6396923065186
380 29.5772171020508
390 29.5021095275879
400 29.428394317627
410 29.3619956970215
420 29.3101463317871
430 29.2724380493164
440 29.2507801055908
450 29.2382621765137
460 29.2215118408203
470 29.2013759613037
480 29.1839046478271
490 29.164421081543
500 29.1532077789307
510 29.1535320281982
520 29.1621932983398
530 29.198356628418
540 29.2859935760498
550 29.3221302032471
560 29.3928718566895
570 29.5907917022705
580 30.1271533966064
590 31.6200714111328
600 31.4106502532959
610 34.1220932006836
620 37.7224731445312
630 23.9946727752686
640 18.6374378204346
650 16.8873596191406
660 15.0749082565308
670 12.6545343399048
680 9.5117826461792
690 8.73627758026123
700 8.30163097381592
710 8.06147861480713
720 7.88825988769531
730 7.75051832199097
740 7.64842414855957
750 7.58289289474487
760 7.54330015182495
770 7.51508569717407
780 7.48155403137207
790 7.44819355010986
800 7.4168529510498
810 7.39108800888062
820 7.35940361022949
830 7.32188081741333
840 7.27875757217407
850 7.23478984832764
860 7.1885232925415
870 7.14378309249878
880 7.03953981399536
890 6.77746057510376
900 6.53573226928711
910 6.34643745422363
920 5.9901819229126
930 4.80687427520752
940 4.6710090637207
950 4.52959728240967
960 4.36674690246582
970 4.22599172592163
980 4.06680011749268
990 4.01058626174927
1000 3.95094585418701
1010 3.92448449134827
1020 3.87766861915588
1030 3.85368037223816
1040 3.711097240448
1050 3.67741060256958
1060 3.48756313323975
1070 3.18099474906921
1080 2.97457003593445
1090 2.902419090271
1100 2.8602352142334
1110 2.83089232444763
1120 2.82400393486023
1130 2.82008171081543
1140 2.84130930900574
1150 2.86274290084839
1160 2.88491368293762
1170 2.87103843688965
1180 2.86141657829285
1190 2.87484431266785
1200 2.84807920455933
1210 2.85114669799805
1220 2.84973692893982
1230 2.84822201728821
1240 2.86793303489685
1250 2.86986088752747
1260 2.88095569610596
1270 2.88414168357849
1280 2.9063138961792
1290 2.92507410049438
1300 2.93119740486145
1310 2.95761060714722
1320 2.96938586235046
1330 2.99558854103088
1340 3.02471518516541
1350 3.03268074989319
1360 3.05984687805176
1370 3.08594799041748
1380 3.10687208175659
1390 3.12953472137451
1400 3.17290043830872
1410 3.21115970611572
1420 3.25152945518494
1430 3.28221750259399
1440 3.30983209609985
1450 3.352942943573
1460 3.40921449661255
1470 3.43737888336182
1480 3.48834729194641
1490 3.4992663860321
1500 3.5525496006012
1510 3.59722852706909
1520 3.66185426712036
1530 3.72778606414795
1540 3.81984114646912
1550 3.94211435317993
1560 4.14215993881226
1570 4.35852909088135
1580 4.58991479873657
1590 4.76494073867798
1600 4.89197969436646
1610 4.99358034133911
1620 5.06639099121094
1630 5.12862396240234
1640 5.16794347763062
1650 5.17203617095947
1660 5.22033834457397
1670 5.22356414794922
1680 5.24440336227417
1690 5.2680983543396
1700 5.2909369468689
1710 5.36343765258789
1720 5.40711832046509
1730 5.46776008605957
1740 5.46642780303955
1750 5.46182441711426
1760 5.49934864044189
1770 5.54312801361084
1780 5.59332466125488
1790 5.57688188552856
1800 5.59261703491211
1810 5.64415836334229
1820 5.67980289459229
1830 5.73161554336548
1840 5.72662496566772
1850 5.76030826568604
1860 5.75019454956055
1870 5.83607625961304
1880 5.88848066329956
1890 5.90247011184692
1900 6.00596904754639
1910 6.00775814056396
1920 6.02922534942627
1930 6.05224323272705
1940 6.07391834259033
1950 6.09373092651367
1960 6.16289615631104
1970 6.20263385772705
1980 6.21780824661255
1990 6.19921112060547
2000 6.24583864212036
2010 6.29990863800049
2020 6.28426837921143
2030 6.391526222229
2040 6.33855009078979
2050 6.43156003952026
2060 6.48202610015869
2070 6.42431974411011
2080 6.02288913726807
2090 5.28106451034546
2100 4.17743587493896
2110 3.53619742393494
2120 3.27083301544189
2130 3.23367547988892
2140 3.02458238601685
2150 2.95856261253357
2160 2.87778902053833
2170 2.84366178512573
2180 2.79270839691162
2190 2.70869827270508
2200 2.61973404884338
2210 2.55135750770569
2220 2.48968458175659
2230 2.44955396652222
2240 2.43221616744995
2250 2.43326020240784
2260 2.41466689109802
2270 2.37693667411804
2280 2.34713935852051
2290 2.32624268531799
2300 2.30602693557739
2310 2.29475283622742
2320 2.28532671928406
2330 2.28864026069641
2340 2.27692890167236
2350 2.27427625656128
2360 2.27148771286011
2370 2.28557920455933
2380 2.26613068580627
2390 2.2772057056427
2400 2.2442467212677
2410 2.24248051643372
2420 2.24127697944641
2430 2.23523330688477
2440 2.23096203804016
2450 2.2232391834259
2460 2.22844290733337
2470 2.21504950523376
2480 2.22029185295105
2490 2.21440553665161
2500 2.21248340606689
2510 2.19686937332153
2520 2.18758273124695
2530 2.17619371414185
2540 2.16570806503296
2550 2.15693664550781
2560 2.16431999206543
2570 2.15448498725891
2580 2.14118409156799
2590 2.15569162368774
2600 2.15228796005249
2610 2.15022706985474
2620 2.16168642044067
2630 2.17051982879639
2640 2.17453289031982
2650 2.17417597770691
2660 2.16570520401001
2670 2.16595363616943
2680 2.15507292747498
2690 2.14298796653748
2700 2.13977885246277
2710 2.12723445892334
2720 2.12816572189331
2730 2.12169575691223
2740 2.11518502235413
2750 2.10920715332031
2760 2.1020941734314
2770 2.10243797302246
2780 2.10344696044922
2790 2.0966911315918
2800 2.08978676795959
2810 2.08860063552856
2820 2.07914113998413
2830 2.08283400535583
2840 2.07645177841187
2850 2.07131934165955
2860 2.0695481300354
2870 2.07188487052917
2880 2.06666660308838
2890 2.07047271728516
2900 2.07366943359375
2910 2.07338953018188
2920 2.07215261459351
2930 2.06980919837952
2940 2.06566023826599
2950 2.05850052833557
2960 2.05835628509521
2970 2.05861210823059
2980 2.06849718093872
2990 2.06010985374451
3000 2.067631483078
3010 2.07588982582092
3020 2.0816695690155
3030 2.09849429130554
3040 2.09497570991516
3050 2.11158561706543
3060 2.11948943138123
3070 2.11398243904114
3080 2.11278867721558
3090 2.1352071762085
3100 2.13272666931152
3110 2.14064717292786
3120 2.15244340896606
3130 2.1665472984314
3140 2.17503356933594
3150 2.17965149879456
3160 2.19613146781921
3170 2.20066523551941
3180 2.20499277114868
3190 2.21341419219971
3200 2.2116105556488
3210 2.21700429916382
3220 2.22562074661255
3230 2.22131824493408
3240 2.2146372795105
3250 2.22116279602051
3260 2.23381400108337
3270 2.24551677703857
3280 2.29273986816406
3290 2.34655380249023
3300 2.40879416465759
3310 2.47305750846863
3320 2.53297829627991
3330 2.58362174034119
3340 2.63001537322998
3350 2.68609642982483
3360 2.74138927459717
3370 2.79553127288818
3380 2.8537061214447
3390 2.91373348236084
3400 3.00752091407776
3410 3.11412167549133
3420 3.21497631072998
3430 3.31992697715759
3440 3.43114709854126
3450 3.5962917804718
3460 3.78122425079346
3470 3.92994737625122
3480 4.06067752838135
3490 4.22658252716064
3500 4.3345742225647
3510 4.43956184387207
3520 4.51975774765015
3530 4.55645513534546
3540 4.565016746521
3550 4.51096057891846
3560 4.50703430175781
3570 4.40797472000122
3580 4.3627610206604
3590 4.3119912147522
3600 4.27957201004028
3610 4.24509048461914
3620 4.19925975799561
3630 4.2146635055542
3640 4.24903202056885
3650 4.29368782043457
3660 4.34330987930298
3670 4.36189270019531
3680 4.3872971534729
3690 4.39187908172607
3700 4.37032651901245
3710 4.37098360061646
3720 4.43405246734619
3730 4.52461910247803
3740 4.61962795257568
3750 4.66722440719604
3760 4.781090259552
3770 5.00578355789185
3780 5.2218770980835
3790 5.3794584274292
3800 5.54356908798218
3810 5.75419616699219
3820 5.93258333206177
3830 6.16732454299927
3840 6.33695268630981
3850 6.50747299194336
3860 6.66809511184692
3870 6.82224225997925
3880 6.96494913101196
3890 7.08034658432007
3900 7.11221551895142
3910 7.2375168800354
3920 7.1977162361145
3930 7.24816656112671
3940 7.16628122329712
3950 7.16969203948975
3960 7.16202688217163
3970 7.11092329025269
3980 7.17807054519653
3990 6.62299346923828
4000 6.61695766448975
4010 6.64148569107056
4020 6.72180700302124
4030 6.95397281646729
4040 7.33114337921143
4050 7.5763783454895
4060 8.14089298248291
4070 8.35643768310547
4080 8.80603694915771
4090 9.38806438446045
4100 9.6378345489502
4110 9.98256587982178
4120 10.2855129241943
4130 10.9415769577026
4140 11.2705640792847
4150 11.7748966217041
4160 12.0463104248047
4170 12.2147388458252
4180 12.6796627044678
4190 13.2437410354614
4200 13.051887512207
4210 13.2780904769897
4220 13.7580194473267
4230 13.5137510299683
4240 13.4922132492065
4250 13.6624774932861
4260 13.8139791488647
4270 13.7541284561157
4280 13.5849924087524
4290 13.4744453430176
4300 13.9776735305786
4310 14.1151371002197
4320 14.0137605667114
4330 14.3653249740601
4340 14.6765823364258
4350 15.0828285217285
4360 15.3118448257446
4370 15.8144626617432
4380 15.9930295944214
4390 16.1282138824463
4400 16.8336277008057
4410 16.8766555786133
4420 17.0720062255859
4430 17.1015872955322
4440 17.5620555877686
4450 18.0307598114014
4460 18.5906276702881
4470 19.2971744537354
4480 19.1884899139404
4490 19.7624187469482
4500 20.6960182189941
4510 20.9120121002197
4520 21.6704940795898
4530 22.8321285247803
4540 23.9735794067383
4550 24.9176158905029
4560 25.8773803710938
4570 26.4420986175537
4580 27.0450763702393
4590 27.7840881347656
4600 29.546106338501
4610 30.9682865142822
4620 31.2391738891602
4630 33.8879470825195
4640 35.7951278686523
4650 36.8908500671387
4660 41.1555099487305
4670 42.4873275756836
4680 46.4116287231445
4690 49.487190246582
4700 53.8083610534668
4710 53.4383277893066
4720 58.0496406555176
4730 59.3203163146973
4740 60.0334243774414
4750 60.9529914855957
4760 60.8128318786621
4770 59.0305557250977
4780 58.1413078308105
4790 57.7851371765137
4800 58.8473091125488
4810 57.7894897460938
4820 58.9424667358398
4830 59.2973937988281
4840 59.6099472045898
4850 59.3127708435059
4860 59.820198059082
4870 60.9562911987305
4880 59.8454093933105
4890 64.1109313964844
4900 66.0305709838867
4910 70.5679626464844
4920 77.0055999755859
4930 79.5114898681641
4940 83.9602203369141
4950 89.6702575683594
4960 91.7807006835938
4970 96.709846496582
4980 99.9549102783203
4990 103.36555480957
5000 105.793647766113
5010 111.58423614502
5020 116.379890441895
5030 119.638381958008
5040 128.873062133789
5050 134.889785766602
5060 144.821243286133
5070 150.969436645508
5080 158.009338378906
5090 159.813552856445
5100 172.029922485352
5110 170.44172668457
5120 186.352890014648
5130 189.214065551758
5140 199.536895751953
5150 215.555725097656
5160 212.494384765625
5170 223.203582763672
5180 229.203460693359
5190 231.891052246094
5200 241.348693847656
5210 251.8525390625
5220 261.890411376953
5230 269.619445800781
5240 282.743377685547
5250 288.932189941406
5260 296.728790283203
5270 299.045959472656
5280 297.276000976562
5290 314.898376464844
5300 312.935760498047
5310 310.71533203125
5320 316.392242431641
5330 318.512756347656
5340 327.891876220703
5350 334.693756103516
5360 336.491302490234
5370 332.195953369141
5380 333.182830810547
5390 320.211181640625
5400 312.809143066406
5410 297.617645263672
5420 282.365051269531
5430 267.501861572266
5440 252.284469604492
5450 230.239135742188
5460 217.722320556641
5470 205.118759155273
5480 202.56867980957
5490 192.707717895508
5500 190.548690795898
5510 180.17594909668
5520 179.617050170898
5530 171.98356628418
5540 163.357620239258
5550 157.400375366211
5560 151.898635864258
5570 147.547882080078
5580 140.850799560547
5590 132.913589477539
5600 122.48902130127
5610 117.213821411133
5620 108.402542114258
5630 99.5401611328125
5640 89.5161514282227
5650 78.6456451416016
5660 71.0975494384766
5670 64.4793090820312
5680 57.2867851257324
5690 53.1456146240234
5700 48.5334587097168
5710 45.6242141723633
5720 43.379638671875
5730 40.8825759887695
5740 39.3688850402832
5750 37.6487655639648
5760 36.537467956543
5770 35.3998374938965
5780 33.6084518432617
5790 33.2565536499023
5800 32.5497131347656
5810 32.0724792480469
5820 31.8723278045654
5830 31.0949382781982
5840 31.001091003418
5850 30.7960929870605
5860 30.4144229888916
5870 30.3993587493896
5880 30.1453876495361
5890 30.3090286254883
5900 30.2216148376465
5910 30.1885814666748
5920 30.095947265625
5930 29.9911804199219
5940 29.592622756958
5950 29.2971858978271
5960 28.967945098877
5970 28.8237056732178
5980 28.6353492736816
5990 28.4751586914062
6000 28.4421806335449
6010 28.7478141784668
6020 28.7888278961182
6030 28.8780384063721
6040 29.3763370513916
6050 29.5434379577637
6060 29.9398860931396
6070 30.2386646270752
6080 30.5696754455566
6090 30.8304748535156
6100 30.9869422912598
6110 31.4135265350342
6120 31.3593139648438
6130 31.359733581543
6140 31.3898296356201
6150 31.0919151306152
6160 31.0695724487305
6170 30.9132251739502
6180 30.9130096435547
6190 31.13503074646
6200 31.1908321380615
6210 31.0473365783691
6220 31.5929889678955
6230 31.5186328887939
6240 31.4041690826416
6250 31.9026126861572
6260 32.046703338623
6270 32.0091857910156
6280 32.4274978637695
6290 32.6410903930664
6300 33.1241989135742
6310 33.5087966918945
6320 33.8739204406738
6330 34.4595832824707
6340 34.9669456481934
6350 35.284294128418
6360 35.6514472961426
6370 36.1395492553711
6380 36.7922592163086
6390 37.668830871582
6400 37.9797439575195
6410 38.339729309082
6420 38.9464912414551
6430 39.5269470214844
6440 40.1678695678711
6450 41.1709747314453
6460 41.7780723571777
6470 42.5757217407227
6480 43.4647941589355
6490 44.4643058776855
6500 45.0501289367676
6510 45.5797348022461
6520 46.5615577697754
6530 47.5644989013672
6540 48.4587211608887
6550 48.9289283752441
6560 50.5235900878906
6570 50.6740608215332
6580 51.741096496582
6590 52.6398239135742
6600 53.3721961975098
6610 54.2128791809082
6620 55.304443359375
6630 56.5529403686523
6640 57.0941696166992
6650 57.0165824890137
6660 57.2528114318848
6670 57.5639724731445
6680 58.8159790039062
6690 59.5901184082031
6700 60.054573059082
6710 59.9325637817383
6720 60.9251441955566
6730 60.8781967163086
6740 61.2458534240723
6750 62.1357955932617
6760 62.4482231140137
6770 62.4150314331055
6780 62.1924247741699
6790 62.5942840576172
6800 62.6787490844727
6810 62.8572845458984
6820 63.4671859741211
6830 62.8364868164062
6840 62.7079620361328
6850 62.0034484863281
6860 61.8096656799316
6870 62.1984405517578
6880 60.5322341918945
6890 60.0120620727539
6900 59.0915107727051
6910 58.2923698425293
6920 57.2032012939453
6930 56.7991905212402
6940 56.3932685852051
6950 57.0913009643555
6960 55.5080947875977
6970 54.0073623657227
6980 54.3339538574219
6990 53.2191352844238
7000 53.2503051757812
7010 52.1805572509766
7020 53.2932739257812
7030 53.0495109558105
7040 52.0691680908203
7050 52.012393951416
7060 52.1674652099609
7070 52.3383369445801
7080 52.0568618774414
7090 51.0448188781738
7100 51.3443756103516
7110 51.1478958129883
7120 51.5348167419434
7130 50.8173522949219
7140 51.0915184020996
7150 50.8694152832031
7160 50.0601654052734
7170 51.2275543212891
7180 50.3159141540527
7190 51.4296455383301
7200 50.6697044372559
7210 49.5679397583008
7220 49.4269676208496
7230 49.3246116638184
7240 49.463436126709
7250 48.8088722229004
7260 48.8630104064941
7270 48.6257438659668
7280 47.366096496582
7290 47.2736854553223
7300 47.924072265625
7310 47.7963523864746
7320 46.3045806884766
7330 46.2294235229492
7340 45.9278602600098
7350 47.1435241699219
7360 46.8157119750977
7370 46.4109153747559
7380 46.2922172546387
7390 46.5758285522461
7400 46.5812149047852
7410 47.7019271850586
7420 47.6996269226074
7430 48.5374908447266
7440 47.2917785644531
7450 48.0835494995117
7460 48.4565238952637
7470 48.8245048522949
7480 47.9869346618652
7490 47.5689163208008
7500 48.370532989502
7510 47.7758598327637
7520 47.8561973571777
7530 46.5558738708496
7540 48.5504493713379
7550 47.423469543457
7560 47.33251953125
7570 47.6542015075684
7580 46.4831123352051
7590 47.0540657043457
7600 46.8386535644531
7610 47.0065422058105
7620 48.2619323730469
7630 47.6872825622559
7640 47.4173774719238
7650 47.8531646728516
7660 48.1450424194336
7670 47.888988494873
7680 47.6173973083496
7690 48.597900390625
7700 47.589714050293
7710 47.5188064575195
7720 47.6841125488281
7730 45.7978782653809
7740 46.7077217102051
7750 47.1665802001953
7760 45.5390930175781
7770 44.6763305664062
7780 44.3674697875977
7790 43.1917190551758
7800 42.6994514465332
7810 41.2318992614746
7820 41.5693473815918
7830 41.1297836303711
7840 41.3972015380859
7850 39.3952369689941
7860 40.7663078308105
7870 38.9824867248535
7880 36.1493072509766
7890 35.0568046569824
7900 33.816104888916
7910 32.9890365600586
7920 30.8885250091553
7930 29.9209156036377
7940 28.3640785217285
7950 27.0970916748047
7960 25.1337661743164
7970 23.9538021087646
7980 21.8901424407959
7990 19.987377166748
8000 19.3496284484863
8010 17.776647567749
8020 17.4803981781006
8030 15.9404335021973
8040 15.1129369735718
8050 13.8440971374512
8060 13.0339241027832
8070 12.7437238693237
8080 12.9308404922485
8090 11.826587677002
8100 12.3060312271118
8110 12.335789680481
8120 11.903769493103
8130 11.5875482559204
8140 11.4232778549194
8150 11.3050403594971
8160 11.3091297149658
8170 11.1616954803467
8180 10.9608640670776
8190 10.8912897109985
8200 10.7404623031616
8210 10.9028034210205
8220 11.0158195495605
8230 11.4693393707275
8240 11.1784677505493
8250 10.7291116714478
8260 11.4027309417725
8270 11.4659109115601
8280 11.2227735519409
8290 10.7843608856201
8300 10.7114067077637
8310 10.4444904327393
8320 10.018762588501
8330 10.3479766845703
8340 9.97646045684814
8350 9.52271938323975
8360 9.37801742553711
8370 9.75386142730713
8380 9.49209976196289
8390 9.13438892364502
8400 9.52470302581787
8410 8.92957305908203
8420 8.71432876586914
8430 8.22220611572266
8440 7.92622184753418
8450 7.47597169876099
8460 7.00377368927002
8470 6.75842189788818
8480 6.34010982513428
8490 5.98634719848633
8500 5.86076068878174
8510 5.72563028335571
8520 5.43586540222168
8530 5.19734525680542
8540 5.16944599151611
8550 5.15468072891235
8560 4.93744850158691
8570 4.94794178009033
8580 4.79075002670288
8590 4.80356359481812
8600 4.78476524353027
8610 4.79531764984131
8620 4.90162420272827
8630 4.81861305236816
8640 4.83022689819336
8650 4.81184101104736
8660 4.94030237197876
8670 4.87759208679199
8680 4.94414091110229
8690 4.97732067108154
8700 5.04520845413208
8710 4.92485380172729
8720 4.95337629318237
8730 4.99681043624878
8740 5.02508115768433
8750 4.91029787063599
8760 5.10692691802979
8770 5.14272403717041
8780 5.13175392150879
8790 5.13210105895996
8800 5.21377372741699
8810 5.28531169891357
8820 5.15935945510864
8830 5.09128952026367
8840 5.20809173583984
8850 5.23089838027954
8860 5.10271978378296
8870 5.07328939437866
8880 5.03784036636353
8890 4.96438407897949
8900 4.82538223266602
8910 4.79297971725464
8920 4.68298816680908
8930 4.68411779403687
8940 4.65782356262207
8950 4.51970195770264
8960 4.35583972930908
8970 4.21048355102539
8980 4.08965587615967
8990 3.92132091522217
9000 3.75801730155945
9010 3.5344922542572
9020 3.43513154983521
9030 3.30093383789062
9040 3.13665533065796
9050 3.13594579696655
9060 3.07456207275391
9070 3.08380913734436
9080 3.01620125770569
9090 3.05498719215393
9100 3.11717796325684
9110 3.18723797798157
9120 3.2128267288208
9130 3.23676013946533
9140 3.29622197151184
9150 3.27613067626953
9160 3.3473687171936
9170 3.31487560272217
9180 3.38373374938965
9190 3.40370750427246
9200 3.43425488471985
9210 3.46341228485107
9220 3.3785035610199
9230 3.38229036331177
9240 3.35864281654358
9250 3.25459742546082
9260 3.24037742614746
9270 3.21175646781921
9280 3.2050986289978
9290 3.18732523918152
9300 3.18026828765869
9310 3.13864517211914
9320 3.17293334007263
9330 3.10425233840942
9340 3.11984968185425
9350 3.05958032608032
9360 2.95097804069519
9370 2.94724678993225
9380 2.9779531955719
9390 2.95446395874023
9400 2.97143411636353
9410 2.95918369293213
9420 2.95127725601196
9430 2.9259033203125
9440 2.91538310050964
9450 2.86998891830444
9460 2.87108707427979
9470 2.90970206260681
9480 2.97076964378357
9490 3.05757975578308
9500 3.11717963218689
9510 3.26319551467896
9520 3.35207104682922
9530 3.45784282684326
9540 3.49238252639771
9550 3.52953839302063
9560 3.56625604629517
9570 3.55207824707031
9580 3.63966608047485
9590 3.67587757110596
9600 3.6973888874054
9610 3.73427534103394
9620 3.85688066482544
9630 4.0171856880188
9640 4.37736940383911
9650 4.7572717666626
9660 5.03336763381958
9670 5.33525466918945
9680 5.77109718322754
9690 6.17148351669312
9700 6.65514039993286
9710 7.30579328536987
9720 7.84652042388916
9730 8.46382427215576
9740 9.41975784301758
9750 9.98844623565674
9760 10.6653127670288
9770 11.733172416687
9780 12.672833442688
9790 13.8046531677246
9800 14.429295539856
9810 15.2190999984741
9820 16.2723178863525
9830 17.1971969604492
9840 18.0790863037109
9850 18.7174549102783
9860 19.5512790679932
9870 20.2880382537842
9880 21.4729499816895
9890 22.8606967926025
9900 24.0896606445312
9910 25.3735446929932
9920 26.0543117523193
9930 27.6900444030762
9940 28.9240684509277
9950 30.359317779541
9960 31.5619029998779
9970 33.1497611999512
9980 35.3073616027832
9990 37.2733840942383
};
\addlegendentry{Direct Learning - Validation Loss}
\end{axis}

\end{tikzpicture}


==> figs/methods_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,1)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Relative Error on Test Dataset},
x grid style={darkgray176},
xmin=1e-16, xmax=1,
xmode=log,
xtick style={color=black},
xlabel={Time (s)},
y grid style={darkgray176},
ymin=0.000476835101327646, ymax=1.43461598172299,
ymode=log,
ytick style={color=black},
ylabel={Relative Error},
]
\addplot [ultra thick, steelblue31119180]
table {%
1.09673133155882e-16 0.0102964416146278
1.20281961362278e-16 0.00867320038378239
1.31916995647357e-16 0.00755143398419023
1.44677502291565e-16 0.00686499709263444
1.58672349734831e-16 0.00667763315141201
1.74020937406248e-16 0.0066703693009913
1.90854214400669e-16 0.00666523398831487
2.09315796693257e-16 0.00667735561728477
2.2956319242369e-16 0.00672460719943047
2.51769145703728e-16 0.00679718377068639
2.76123110413076e-16 0.00688854046165943
3.02832866557495e-16 0.00700562819838524
3.32126292979374e-16 0.007142698392272
3.64253311544964e-16 0.00729820737615228
3.99488019395418e-16 0.00746029941365123
4.38131027453331e-16 0.00759910931810737
4.80512025136123e-16 0.00770173454657197
5.26992593157566e-16 0.00778238940984011
5.77969288415332e-16 0.00785342138260603
6.33877027283849e-16 0.00791873317211866
6.95192796177559e-16 0.00798105727881193
7.62439721041914e-16 0.00804121512919664
8.36191530491633e-16 0.00809709168970585
9.17077450674293e-16 0.00814836192876101
1.00578757362058e-15 0.00819472409784794
1.10307874488222e-15 0.00823544524610043
1.2097810206889e-15 0.00827142875641584
1.32680474971472e-15 0.00830196868628263
1.45514833987319e-15 0.00832741800695658
1.59590677640473e-15 0.00834618974477053
1.7502809639301e-15 0.00835901126265526
1.91958797217311e-15 0.00836628023535013
2.1052722727657e-15 0.00836832355707884
2.30891806300419e-15 0.00836622808128595
2.5322627816988e-15 0.00835962221026421
2.77721193242936e-15 0.00834904797375202
3.04585534067428e-15 0.00833437032997608
3.34048498351324e-15 0.00831651035696268
3.66361454402072e-15 0.00829541403800249
4.01800085718209e-15 0.00827199686318636
4.40666743030178e-15 0.00824661366641521
4.83293023857175e-15 0.00821932498365641
5.30042601587968e-15 0.00819121673703194
5.81314328222471e-15 0.00816303119063377
6.37545637245649e-15 0.00813503749668598
6.99216275665938e-15 0.0081076230853796
7.66852397058703e-15 0.00808246806263924
8.4103105053526e-15 0.0080588199198246
9.22385103935846e-15 0.00803742092102766
1.01160864324958e-14 0.00801882334053516
1.10946289432752e-14 0.00800471939146519
1.21678271741092e-14 0.00799579545855522
1.33448372988384e-14 0.00799355003982782
1.46357011801908e-14 0.00799610838294029
1.60514320436476e-14 0.00800489448010921
1.76041084386555e-14 0.00802033487707376
1.93069772888325e-14 0.00804337300360203
2.11745669103571e-14 0.0080710556358099
2.32228109627773e-14 0.00810031872242689
2.54691843897454e-14 0.00812879670411348
2.79328525094825e-14 0.00815130025148392
3.06348345269608e-14 0.0081674987450242
3.35981828628379e-14 0.0081763556227088
3.68481798291168e-14 0.00818299129605293
4.04125533295059e-14 0.00819202233105898
4.43217134247609e-14 0.00820461288094521
4.86090117813064e-14 0.00821930542588234
5.33110262166703e-14 0.00823102798312902
5.84678727693758e-14 0.0082412026822567
6.41235479557692e-14 0.00825540162622929
7.03263041338066e-14 0.00827859528362751
7.71290611762799e-14 0.00831115432083607
8.45898579657428e-14 0.00834991317242384
9.27723475631406e-14 0.00839453376829624
1.01746340274761e-13 0.00844132527709007
1.11588399250775e-13 0.00848652143031359
1.22382493696819e-13 0.00852976460009813
1.34220715271601e-13 0.00857133604586124
1.472040637826e-13 0.00861089210957289
1.6144330888316e-13 0.00864944979548454
1.77059935122689e-13 0.00868906173855066
1.94187178412825e-13 0.00873161200433969
2.12971162752348e-13 0.0087761152535677
2.33572146909012e-13 0.00881817657500505
2.56165891694572e-13 0.00885518547147512
2.80945159498141e-13 0.00888372771441936
3.08121358871401e-13 0.00890178233385086
3.37926348196743e-13 0.00890985503792763
3.70614413826622e-13 0.00890723522752523
4.06464439570963e-13 0.00889434758573771
4.45782286041972e-13 0.00887335557490587
4.88903400156144e-13 0.00884400587528944
5.36195677056881e-13 0.00880843959748745
5.88062598874676e-13 0.00876384042203426
6.44946677103763e-13 0.00871248822659254
7.07333227964444e-13 0.00864835921674967
7.7575451296124e-13 0.00857829302549362
8.50794279962744e-13 0.00850707106292248
9.33092743546168e-13 0.00845652539283037
1.02335204709726e-12 0.00848197471350431
1.12234225326641e-12 0.00866895634680986
1.2309079138896e-12 0.00920297857373953
1.34997527542643e-12 0.0103861158713698
1.48056018138991e-12 0.0121782422065735
1.62377673918872e-12 0.0136311315000057
1.78084682532468e-12 0.0140981264412403
1.95311051004064e-12 0.0136128887534142
2.14203749035838e-12 0.012606187723577
2.34923962904965e-12 0.0115770790725946
2.57648470651837e-12 0.0107959788292646
2.82571150292083e-12 0.0102371191605926
3.09904633919943e-12 0.00983064528554678
3.39882121815266e-12 0.00951746851205826
3.72759372031494e-12 0.00926769711077213
4.0881688243913e-12 0.00904249586164951
4.48362283841191e-12 0.00881015323102474
4.91732964577901e-12 0.00855585746467113
5.39298949012887e-12 0.00827458035200834
5.91466054459176e-12 0.00796825159341097
6.48679353478851e-12 0.00764645216986537
7.11426971095572e-12 0.00732281664386392
7.80244249316504e-12 0.00701806275174022
8.55718314494002e-12 0.00675730872899294
9.38493086494272e-12 0.00656744511798024
1.02927477240961e-11 0.00647375732660294
1.12883789168469e-11 0.00648052664473653
1.2380318840614e-11 0.00658084498718381
1.35778835671893e-11 0.00675809383392334
1.48912903243941e-11 0.00696486979722977
1.63317446661017e-11 0.0072001782245934
1.79115360743323e-11 0.00745033146813512
1.96441428090663e-11 0.00770437717437744
2.15443469003188e-11 0.00794744770973921
2.36283602635518e-11 0.00819122977554798
2.59139630143966e-11 0.00842229556292295
2.84206551627451e-11 0.00863491371273994
3.11698229804114e-11 0.00881297141313553
3.41849214617593e-11 0.00895283091813326
3.74916744339889e-11 0.00904672872275114
4.11182940243583e-11 0.00908670015633106
4.50957213567614e-11 0.00906501151621342
4.94578905312064e-11 0.00898906029760838
5.42420181383804e-11 0.00887420773506165
5.94889207793433e-11 0.00873174145817757
6.52433632993261e-11 0.00858011282980442
7.15544407066457e-11 0.00844288151711226
7.84759970351462e-11 0.00835367571562529
8.60670847237616e-11 0.00833305809646845
9.43924684324764e-11 0.00839656591415405
1.03523177593074e-10 0.00855231005698442
1.13537112408852e-10 0.00876419246196747
1.24519708473503e-10 0.00897963996976614
1.36564665679461e-10 0.00915876124054193
1.4977474763452e-10 0.00927726365625858
1.64262658407093e-10 0.00932449195533991
1.80152004080202e-10 0.00928639899939299
1.9757834731787e-10 0.0091541949659586
2.16690363941118e-10 0.00893725547939539
2.37651111381108e-10 0.00866406224668026
2.60639419831435e-10 0.00842003896832466
2.85851417968447e-10 0.00831170007586479
3.13502206256511e-10 0.00850718375295401
3.43827692114331e-10 0.00896260142326355
3.77086602599345e-10 0.00953930895775557
4.1356269178177e-10 0.0101605206727982
4.5356716164087e-10 0.0107157882302999
4.97441317137746e-10 0.0111256204545498
5.45559478116851e-10 0.0113285044208169
5.98332172879627e-10 0.0113015584647655
6.56209640676755e-10 0.0110472580417991
7.19685673001153e-10 0.0105784796178341
7.89301826454357e-10 0.00994515884667635
8.65652043129092e-10 0.00920956302434206
9.49387717927582e-10 0.00847269501537085
1.04122325604831e-09 0.00786324962973595
1.14194216805586e-09 0.00759530905634165
1.25240375453507e-09 0.00771030597388744
1.37355043736051e-09 0.00805648323148489
1.50641580012959e-09 0.00856237299740314
1.65213340635737e-09 0.00916723906993866
1.81194647066712e-09 0.00979137048125267
1.98721846548805e-09 0.0103575587272644
2.17944475375299e-09 0.0108189024031162
2.39026534684239e-09 0.0111691541969776
2.62147889662135e-09 0.0114248525351286
2.87505804094488e-09 0.0116127384826541
3.15316623355437e-09 0.0117667317390442
3.45817620195238e-09 0.0119262961670756
3.79269019073224e-09 0.0121086724102497
4.15956216307184e-09 0.0123178800567985
4.56192214980747e-09 0.0125295938923955
5.003202953826e-09 0.0126724960282445
5.48716943760859e-09 0.0126819480210543
6.01795064379733e-09 0.0125521365553141
6.6000750228271e-09 0.0123539250344038
7.23850906817325e-09 0.0121907694265246
7.93869968883821e-09 0.0122506013140082
8.70662068058512e-09 0.012667796574533
9.54882369239568e-09 0.0134955374523997
1.04724941229815e-08 0.0147879812866449
1.14855124242393e-08 0.01634038425982
1.25965213346714e-08 0.0177034195512533
1.38149996163832e-08 0.0182450916618109
1.51513429247605e-08 0.0182886645197868
1.66169525007768e-08 0.0197232645004988
1.82243324426266e-08 0.0223957970738411
1.99871963865725e-08 0.024848060682416
2.19205845071732e-08 0.027216961607337
2.40409918350996e-08 0.0296519976109266
2.63665089873036e-08 0.0326662734150887
2.8916976510203e-08 0.0344648882746696
3.171415415269e-08 0.0395543053746223
3.47819065131412e-08 0.0483793616294861
3.81464066443117e-08 0.0508631579577923
4.18363593532002e-08 0.0568206571042538
4.58832461010084e-08 0.0777209773659706
5.03215935925998e-08 0.0868473947048187
5.51892683469737e-08 0.0732837319374084
6.05277997619336e-08 0.0622842311859131
6.63827344292308e-08 0.0566301457583904
7.28040247230855e-08 0.0516719110310078
7.98464549773908e-08 0.0479027293622494
8.75701088876052e-08 0.0481770485639572
9.60408821250537e-08 0.0470796972513199
1.05331044537093e-07 0.045519944280386
1.15519856729648e-07 0.0437241196632385
1.26694246292591e-07 0.0391720272600651
1.38949549437314e-07 0.0368736013770103
1.52390324373882e-07 0.0371040068566799
1.67131243367249e-07 0.0353450402617455
1.83298071083244e-07 0.0330679342150688
2.01028737571288e-07 0.0330894738435745
2.20474515038147e-07 0.0352158509194851
2.41801308452572e-07 0.0360189974308014
2.65191070991854e-07 0.0354523733258247
2.90843356406404e-07 0.0327814593911171
3.18977021546631e-07 0.0313837565481663
3.49832093577503e-07 0.0321391895413399
3.83671817811265e-07 0.0336363948881626
4.2078490362974e-07 0.0355844423174858
4.61487987657692e-07 0.0373413376510143
5.06128335202221e-07 0.0361380241811275
5.55086803005981e-07 0.0325856693089008
6.08781088591476e-07 0.0318417847156525
6.67669293918754e-07 0.0316777788102627
7.32253833760453e-07 0.0305967442691326
8.03085722139152e-07 0.0283705964684486
8.80769273397545e-07 0.0258382502943277
9.6596725800938e-07 0.0233950652182102
1.05940655711885e-06 0.0215592961758375
1.1618843640511e-06 0.0206762105226517
1.27427498570313e-06 0.0202526692301035
1.39753730184229e-06 0.0202510319650173
1.53272294595261e-06 0.0206758249551058
1.68098527742537e-06 0.0216272138059139
1.84358922164149e-06 0.0232915729284286
2.02192206189835e-06 0.025780463591218
2.21750527525393e-06 0.0289523545652628
2.43200751326795e-06 0.0324406549334526
2.6672588383874e-06 0.0357427000999451
2.92526633743664e-06 0.0383249968290329
3.20823124542107e-06 0.0396697595715523
3.51856772573927e-06 0.0395190045237541
3.8589234670299e-06 0.0380791798233986
4.23220227237926e-06 0.0359679609537125
4.64158883361277e-06 0.0339601002633572
5.09057590203669e-06 0.0327625945210457
5.58299408744191e-06 0.0325783863663673
6.12304453960516e-06 0.0329474695026875
6.71533479111514e-06 0.0332127586007118
7.36491806732297e-06 0.0327343940734863
8.0773363987967e-06 0.0316395349800587
8.8586679041008e-06 0.0301169399172068
9.71557864630185e-06 0.0286971312016249
1.06553795056231e-05 0.0273239575326443
1.16860885534665e-05 0.0260667875409126
1.28164994599575e-05 0.0251691490411758
1.40562565186421e-05 0.0242302045226097
1.54159369284227e-05 0.0231996718794107
1.69071410347358e-05 0.0219791792333126
1.85425912998785e-05 0.0206974726170301
2.03362408468667e-05 0.0198516882956028
2.2303392502885e-05 0.0194594468921423
2.4460829357968e-05 0.019424507394433
2.68269579527972e-05 0.0197665449231863
2.94219653172437e-05 0.0202057026326656
3.22679911994581e-05 0.020507525652647
3.53893169549098e-05 0.0206231400370598
3.88125727069152e-05 0.0206475369632244
4.25669645460787e-05 0.020511582493782
4.66845237070379e-05 0.0205789711326361
5.12003798484088e-05 0.0213033780455589
5.61530607674626e-05 0.0223637111485004
6.15848211066026e-05 0.023345997557044
6.75420028560559e-05 0.0243747271597385
7.40754307284716e-05 0.0250193122774363
8.12408457786294e-05 0.0250779874622822
8.9099380967761e-05 0.0245408620685339
9.77180827298391e-05 0.0238039009273052
0.000107170482989671 0.0229289662092924
0.000117537226513063 0.0219870060682297
0.000128906758941402 0.0209683813154697
0.000141376081380736 0.0199210457503796
0.000155051577983262 0.0188673865050077
0.000170049923581879 0.017978098243475
0.000186499079121429 0.0171603765338659
0.000204539383379339 0.0164665691554546
0.000224324750289842 0.0159433428198099
0.000246023982086977 0.0155583210289478
0.000269822209469653 0.0154342735186219
0.000295922471075796 0.01526437420398
0.000324547445741133 0.0152787631377578
0.000355941352321685 0.015219310298562
0.000390372033288608 0.0150194689631462
0.00042813323987194 0.0149043696001172
0.000469547138249342 0.0148097574710846
0.000514967058161832 0.0146510396152735
0.000564780507406755 0.0144871296361089
0.000619412477926676 0.0144393788650632
0.000679329071700669 0.0144915916025639
0.000745041477372889 0.0145626477897167
0.000817110331545719 0.0146083552390337
0.000896150501946605 0.0145980389788747
0.000982836333277001 0.0145146977156401
0.00107790740049927 0.0143240876495838
0.00118217481864667 0.0140356766059995
0.00129652816298967 0.0137011772021651
0.00142194305859916 0.013350298628211
0.00155948950405828 0.013023067265749
0.00171034100033784 0.0127307819202542
0.00187578456272016 0.0124454209581017
0.00205723170118955 0.0121491719037294
0.00225623046297063 0.0118406126275659
0.00247447863995735 0.0115528907626867
0.00271383825371428 0.0113757289946079
0.00297635144163131 0.0114439157769084
0.00326425787976731 0.0118671152740717
0.00358001389102857 0.0127465287223458
0.00392631340170684 0.0140517586842179
0.00430611092517116 0.0155698675662279
0.00472264676880293 0.016940250992775
0.0051794746792312 0.0178987309336662
0.00568049216172843 0.0181355196982622
0.00622997373244183 0.0175529420375824
0.00683260738715738 0.0163469705730677
0.00749353459773574 0.0146073251962662
0.00821839417745681 0.0126702710986137
0.00901337038951742 0.0113773150369525
0.00988524570912824 0.0109407966956496
0.0108414586893583 0.011154537089169
0.0118901674244199 0.0117859151214361
0.0130403191518413 0.0126151842996478
0.0143017265873508 0.0134207382798195
0.0156851516437354 0.0139961997047067
0.017202397247936 0.0142906364053488
0.0188664080397325 0.0142142893746495
0.0206913808111478 0.0137966992333531
0.0226928856288008 0.0130904130637646
0.0248879986725867 0.0122451866045594
0.02729544792402 0.011464923620224
0.0299357729472048 0.0108962776139379
0.0328315001256304 0.0106368130072951
0.0360073348498562 0.0106766410171986
0.0394903722957669 0.0109804989770055
0.0433103285916898 0.0113911088556051
0.047499794346614 0.0118283024057746
0.0520945127025321 0.0121781444177032
0.0571336842831557 0.0123635875061154
0.0626603016407263 0.0124973859637976
0.0687215160543111 0.012374241836369
0.0753690398089854 0.0120004005730152
0.082659587388018 0.0116167506203055
0.0906553593421632 0.011181048117578
0.099424572964274 0.0106766195967793
0.109042044296775 0.0103275757282972
0.119589826437498 0.0101879397407174
0.131157909589684 0.01015829667449
0.143844988828766 0.0101847564801574
0.157759306136236 0.0102494992315769
0.173019573884589 0.0103292837738991
0.189755987652184 0.0104095079004765
0.208111337009039 0.0104810493066907
0.22824222375041 0.0105374995619059
0.250320397971732 0.0105825588107109
0.27453422338387 0.0106213325634599
0.301090284370259 0.0106613151729107
0.330215148496818 0.0107095371931791
0.362157299511807 0.0107704615220428
0.397189257327329 0.0108551494777203
0.43560990306946 0.0109732495620847
0.477747029033577 0.011123982258141
0.523960135300263 0.0113116707652807
0.574643496871595 0.0115374466404319
0.630229527495601 0.0118024637922645
0.691192468877937 0.0121129527688026
0.758052436755925 0.0124626932665706
0.83137985835473 0.0128489062190056
0.911800339084566 0.0132714584469795
1 0.013729372061789
};
\addlegendentry{\tiny Full}
\addplot [ultra thick, darkorange25512714]
table {%
1.09673133155882e-16 0.000832302728667855
1.20281961362278e-16 0.000806058757007122
1.31916995647357e-16 0.000782126269768924
1.44677502291565e-16 0.000760636059567332
1.58672349734831e-16 0.000742364674806595
1.74020937406248e-16 0.000726911588571966
1.90854214400669e-16 0.000714312540367246
2.09315796693257e-16 0.000704596051946282
2.2956319242369e-16 0.000697315437719226
2.51769145703728e-16 0.000692013069055974
2.76123110413076e-16 0.000688637839630246
3.02832866557495e-16 0.00068684050347656
3.32126292979374e-16 0.000686239684000611
3.64253311544964e-16 0.000686791958287358
3.99488019395418e-16 0.000688201107550412
4.38131027453331e-16 0.000690138200297952
4.80512025136123e-16 0.000692346482537687
5.26992593157566e-16 0.000694744056090713
5.77969288415332e-16 0.000697250128723681
6.33877027283849e-16 0.000699764699675143
6.95192796177559e-16 0.000702438410371542
7.62439721041914e-16 0.000705394137185067
8.36191530491633e-16 0.000708347011823207
9.17077450674293e-16 0.000711224041879177
1.00578757362058e-15 0.000714026158675551
1.10307874488222e-15 0.000717067741788924
1.2097810206889e-15 0.000720569863915443
1.32680474971472e-15 0.00072476442437619
1.45514833987319e-15 0.000729167950339615
1.59590677640473e-15 0.000733860419131815
1.7502809639301e-15 0.000739015289582312
1.91958797217311e-15 0.000744702178053558
2.1052722727657e-15 0.000751075567677617
2.30891806300419e-15 0.000758414913434535
2.5322627816988e-15 0.000766089884564281
2.77721193242936e-15 0.000773992273025215
3.04585534067428e-15 0.000781745242420584
3.34048498351324e-15 0.000789553043432534
3.66361454402072e-15 0.000797151704318821
4.01800085718209e-15 0.000804209499619901
4.40666743030178e-15 0.000810779980383813
4.83293023857175e-15 0.000816483981907368
5.30042601587968e-15 0.000821628142148256
5.81314328222471e-15 0.000826293660793453
6.37545637245649e-15 0.000830562959890813
6.99216275665938e-15 0.000834419566672295
7.66852397058703e-15 0.000837733561638743
8.4103105053526e-15 0.000840194115880877
9.22385103935846e-15 0.000841712462715805
1.01160864324958e-14 0.000842346576973796
1.10946289432752e-14 0.000842397450469434
1.21678271741092e-14 0.000841870787553489
1.33448372988384e-14 0.000840977765619755
1.46357011801908e-14 0.000839950400404632
1.60514320436476e-14 0.000838548003230244
1.76041084386555e-14 0.000836901599541306
1.93069772888325e-14 0.000834713864605874
2.11745669103571e-14 0.000832074088975787
2.32228109627773e-14 0.000829333555884659
2.54691843897454e-14 0.000826588657218963
2.79328525094825e-14 0.000823874957859516
3.06348345269608e-14 0.000821197056211531
3.35981828628379e-14 0.000818380736745894
3.68481798291168e-14 0.000815792358480394
4.04125533295059e-14 0.00081378681352362
4.43217134247609e-14 0.000812032492831349
4.86090117813064e-14 0.000810761470347643
5.33110262166703e-14 0.000809708493761718
5.84678727693758e-14 0.000808983750175685
6.41235479557692e-14 0.000808602082543075
7.03263041338066e-14 0.000808565120678395
7.71290611762799e-14 0.000808801327366382
8.45898579657428e-14 0.000809434102848172
9.27723475631406e-14 0.000810610479675233
1.01746340274761e-13 0.000812268815934658
1.11588399250775e-13 0.000814612663816661
1.22382493696819e-13 0.000817336142063141
1.34220715271601e-13 0.000820332556031644
1.472040637826e-13 0.000823498936370015
1.6144330888316e-13 0.000826963398139924
1.77059935122689e-13 0.000830819830298424
1.94187178412825e-13 0.000835183716844767
2.12971162752348e-13 0.000839839340187609
2.33572146909012e-13 0.000845499918796122
2.56165891694572e-13 0.000849868927616626
2.80945159498141e-13 0.000853945617564023
3.08121358871401e-13 0.000857799081131816
3.37926348196743e-13 0.000861236243508756
3.70614413826622e-13 0.000864192144945264
4.06464439570963e-13 0.000866797054186463
4.45782286041972e-13 0.000869103940203786
4.88903400156144e-13 0.000871088530402631
5.36195677056881e-13 0.000872671662364155
5.88062598874676e-13 0.000874258694238961
6.44946677103763e-13 0.000875861675012857
7.07333227964444e-13 0.000877481885254383
7.7575451296124e-13 0.00087922322563827
8.50794279962744e-13 0.000881043961271644
9.33092743546168e-13 0.000883145432453603
1.02335204709726e-12 0.000886187539435923
1.12234225326641e-12 0.000888627953827381
1.2309079138896e-12 0.000891465111635625
1.34997527542643e-12 0.00089489237871021
1.48056018138991e-12 0.000898613827303052
1.62377673918872e-12 0.00090247648768127
1.78084682532468e-12 0.000906180357560515
1.95311051004064e-12 0.000909529451746494
2.14203749035838e-12 0.000913482799660414
2.34923962904965e-12 0.000916355347726494
2.57648470651837e-12 0.000919368816539645
2.82571150292083e-12 0.000921086990274489
3.09904633919943e-12 0.000922213192097843
3.39882121815266e-12 0.000922612904105335
3.72759372031494e-12 0.000922150094993412
4.0881688243913e-12 0.000922043574973941
4.48362283841191e-12 0.000919404905289412
4.91732964577901e-12 0.000915851618628949
5.39298949012887e-12 0.000911520095542073
5.91466054459176e-12 0.000906972330994904
6.48679353478851e-12 0.000902108382433653
7.11426971095572e-12 0.000895677949301898
7.80244249316504e-12 0.000890026043634862
8.55718314494002e-12 0.000882026506587863
9.38493086494272e-12 0.000875394616741687
1.02927477240961e-11 0.000866820337250829
1.12883789168469e-11 0.000861200271174312
1.2380318840614e-11 0.000854746089316905
1.35778835671893e-11 0.000848915078677237
1.48912903243941e-11 0.000845246657263488
1.63317446661017e-11 0.000843569869175553
1.79115360743323e-11 0.000844659516587853
1.96441428090663e-11 0.000848587020300329
2.15443469003188e-11 0.000854907208122313
2.36283602635518e-11 0.000863784574903548
2.59139630143966e-11 0.000874663004651666
2.84206551627451e-11 0.000886013614945114
3.11698229804114e-11 0.000903108448255807
3.41849214617593e-11 0.00091810617595911
3.74916744339889e-11 0.000933903153054416
4.11182940243583e-11 0.000949326262343675
4.50957213567614e-11 0.00096575019415468
4.94578905312064e-11 0.000981934368610382
5.42420181383804e-11 0.000996228540316224
5.94889207793433e-11 0.00100962084252387
6.52433632993261e-11 0.00102079170756042
7.15544407066457e-11 0.00102945894468576
7.84759970351462e-11 0.00103591079823673
8.60670847237616e-11 0.00104410818312317
9.43924684324764e-11 0.00104840949643403
1.03523177593074e-10 0.00105178216472268
1.13537112408852e-10 0.00105101021472365
1.24519708473503e-10 0.00104974361602217
1.36564665679461e-10 0.00104614777956158
1.4977474763452e-10 0.00104075693525374
1.64262658407093e-10 0.00103355501778424
1.80152004080202e-10 0.00102623156271875
1.9757834731787e-10 0.00101721694227308
2.16690363941118e-10 0.00100873643532395
2.37651111381108e-10 0.000998623901978135
2.60639419831435e-10 0.000990420929156244
2.85851417968447e-10 0.000983719015493989
3.13502206256511e-10 0.000984857208095491
3.43827692114331e-10 0.000994046218693256
3.77086602599345e-10 0.00101155345328152
4.1356269178177e-10 0.0010309461504221
4.5356716164087e-10 0.001051394501701
4.97441317137746e-10 0.00107046973425895
5.45559478116851e-10 0.00108810677193105
5.98332172879627e-10 0.00110349396709353
6.56209640676755e-10 0.00111530569847673
7.19685673001153e-10 0.00112475361675024
7.89301826454357e-10 0.00113185599911958
8.65652043129092e-10 0.00113781564868987
9.49387717927582e-10 0.00114002369809896
1.04122325604831e-09 0.00114094151649624
1.14194216805586e-09 0.00114004535134882
1.25240375453507e-09 0.00113661750219762
1.37355043736051e-09 0.00113285891711712
1.50641580012959e-09 0.00112632964737713
1.65213340635737e-09 0.00112016568891704
1.81194647066712e-09 0.0011145044118166
1.98721846548805e-09 0.00111200683750212
2.17944475375299e-09 0.00111403595656157
2.39026534684239e-09 0.00112103496212512
2.62147889662135e-09 0.00113256694748998
2.87505804094488e-09 0.00114948232658207
3.15316623355437e-09 0.00117180845700204
3.45817620195238e-09 0.00120040588080883
3.79269019073224e-09 0.0012349815806374
4.15956216307184e-09 0.00127360643818974
4.56192214980747e-09 0.00131730444263667
5.003202953826e-09 0.00136133108753711
5.48716943760859e-09 0.00140152068343014
6.01795064379733e-09 0.00142395589500666
6.6000750228271e-09 0.00142874964512885
7.23850906817325e-09 0.00141493161208928
7.93869968883821e-09 0.00139515730552375
8.70662068058512e-09 0.00138414092361927
9.54882369239568e-09 0.00140506483148783
1.04724941229815e-08 0.00147061701864004
1.14855124242393e-08 0.00153255765326321
1.25965213346714e-08 0.0015637578908354
1.38149996163832e-08 0.00158266560174525
1.51513429247605e-08 0.0016354089602828
1.66169525007768e-08 0.00183526007458568
1.82243324426266e-08 0.00211539771407843
1.99871963865725e-08 0.00235881842672825
2.19205845071732e-08 0.00267020286992192
2.40409918350996e-08 0.00319598708301783
2.63665089873036e-08 0.00389934424310923
2.8916976510203e-08 0.00496646668761969
3.171415415269e-08 0.00656280759721994
3.47819065131412e-08 0.00765366293489933
3.81464066443117e-08 0.00912671163678169
4.18363593532002e-08 0.0120612997561693
4.58832461010084e-08 0.0128067461773753
5.03215935925998e-08 0.0132760126143694
5.51892683469737e-08 0.0140984859317541
6.05277997619336e-08 0.0148854609578848
6.63827344292308e-08 0.0137282945215702
7.28040247230855e-08 0.0129156894981861
7.98464549773908e-08 0.0122336763888597
8.75701088876052e-08 0.0114443860948086
9.60408821250537e-08 0.0107767079025507
1.05331044537093e-07 0.00995024852454662
1.15519856729648e-07 0.0095368092879653
1.26694246292591e-07 0.00920702237635851
1.38949549437314e-07 0.00868735555559397
1.52390324373882e-07 0.00808133743703365
1.67131243367249e-07 0.00788399763405323
1.83298071083244e-07 0.00746513623744249
2.01028737571288e-07 0.00764270359650254
2.20474515038147e-07 0.00750307599082589
2.41801308452572e-07 0.00714394310489297
2.65191070991854e-07 0.00660659885033965
2.90843356406404e-07 0.00607027625665069
3.18977021546631e-07 0.00611406099051237
3.49832093577503e-07 0.00622259313240647
3.83671817811265e-07 0.00743322726339102
4.2078490362974e-07 0.00874037854373455
4.61487987657692e-07 0.0080609368160367
5.06128335202221e-07 0.006384520791471
5.55086803005981e-07 0.0048689772374928
6.08781088591476e-07 0.0042449627071619
6.67669293918754e-07 0.00500696431845427
7.32253833760453e-07 0.00619105296209455
8.03085722139152e-07 0.00677436962723732
8.80769273397545e-07 0.0066530229523778
9.6596725800938e-07 0.00607140455394983
1.05940655711885e-06 0.00527133699506521
1.1618843640511e-06 0.0049403253942728
1.27427498570313e-06 0.00473992666229606
1.39753730184229e-06 0.00456386990845203
1.53272294595261e-06 0.0045087207108736
1.68098527742537e-06 0.00468465965241194
1.84358922164149e-06 0.00502753257751465
2.02192206189835e-06 0.00550894299522042
2.21750527525393e-06 0.00608324911445379
2.43200751326795e-06 0.00667194928973913
2.6672588383874e-06 0.00719011947512627
2.92526633743664e-06 0.00760792335495353
3.20823124542107e-06 0.00812629889696836
3.51856772573927e-06 0.00901158899068832
3.8589234670299e-06 0.0102040115743876
4.23220227237926e-06 0.0113325901329517
4.64158883361277e-06 0.0120017845183611
5.09057590203669e-06 0.0121515300124884
5.58299408744191e-06 0.0120235979557037
6.12304453960516e-06 0.0119322007521987
6.71533479111514e-06 0.0120697570964694
7.36491806732297e-06 0.0123951341956854
8.0773363987967e-06 0.0128162484616041
8.8586679041008e-06 0.0131739266216755
9.71557864630185e-06 0.0135528258979321
1.06553795056231e-05 0.0138753596693277
1.16860885534665e-05 0.0143064130097628
1.28164994599575e-05 0.0148570248857141
1.40562565186421e-05 0.0155308824032545
1.54159369284227e-05 0.0160984434187412
1.69071410347358e-05 0.0164953526109457
1.85425912998785e-05 0.0166867021471262
2.03362408468667e-05 0.0167330056428909
2.2303392502885e-05 0.0167736355215311
2.4460829357968e-05 0.0167696438729763
2.68269579527972e-05 0.0168879330158234
2.94219653172437e-05 0.0169711895287037
3.22679911994581e-05 0.0171748697757721
3.53893169549098e-05 0.0173384621739388
3.88125727069152e-05 0.0175701305270195
4.25669645460787e-05 0.0176791697740555
4.66845237070379e-05 0.0178193468600512
5.12003798484088e-05 0.0178634487092495
5.61530607674626e-05 0.017952673137188
6.15848211066026e-05 0.0179562773555517
6.75420028560559e-05 0.0179050415754318
7.40754307284716e-05 0.0178582165390253
8.12408457786294e-05 0.017707284539938
8.9099380967761e-05 0.0174968466162682
9.77180827298391e-05 0.0173061676323414
0.000107170482989671 0.01703848131001
0.000117537226513063 0.0166712012141943
0.000128906758941402 0.0162816382944584
0.000141376081380736 0.0159369818866253
0.000155051577983262 0.0155569147318602
0.000170049923581879 0.0151718780398369
0.000186499079121429 0.0150831658393145
0.000204539383379339 0.0152165591716766
0.000224324750289842 0.0155067006126046
0.000246023982086977 0.0159668736159801
0.000269822209469653 0.0165803804993629
0.000295922471075796 0.0172995701432228
0.000324547445741133 0.0181263163685799
0.000355941352321685 0.0190780609846115
0.000390372033288608 0.0201390981674194
0.00042813323987194 0.0213258191943169
0.000469547138249342 0.0225949548184872
0.000514967058161832 0.0239589586853981
0.000564780507406755 0.0253898501396179
0.000619412477926676 0.0268883518874645
0.000679329071700669 0.0284544583410025
0.000745041477372889 0.0300697982311249
0.000817110331545719 0.0317124500870705
0.000896150501946605 0.0333896055817604
0.000982836333277001 0.0351033732295036
0.00107790740049927 0.0368456095457077
0.00118217481864667 0.0386163927614689
0.00129652816298967 0.0403915122151375
0.00142194305859916 0.0421550795435905
0.00155948950405828 0.043871745467186
0.00171034100033784 0.0455054119229317
0.00187578456272016 0.0470132417976856
0.00205723170118955 0.0483722314238548
0.00225623046297063 0.04955730214715
0.00247447863995735 0.0505285486578941
0.00271383825371428 0.0512790307402611
0.00297635144163131 0.0517589263617992
0.00326425787976731 0.05197798833251
0.00358001389102857 0.0518880523741245
0.00392631340170684 0.0514346659183502
0.00430611092517116 0.0505691543221474
0.00472264676880293 0.0492314286530018
0.0051794746792312 0.0473917871713638
0.00568049216172843 0.045071005821228
0.00622997373244183 0.042428620159626
0.00683260738715738 0.0396857708692551
0.00749353459773574 0.0370727255940437
0.00821839417745681 0.0347830951213837
0.00901337038951742 0.0326298922300339
0.00988524570912824 0.0303185787051916
0.0108414586893583 0.0279343668371439
0.0118901674244199 0.0257466752082109
0.0130403191518413 0.0242498777806759
0.0143017265873508 0.0238344315439463
0.0156851516437354 0.0243812166154385
0.017202397247936 0.0254707839339972
0.0188664080397325 0.0265738368034363
0.0206913808111478 0.027569716796279
0.0226928856288008 0.0284440945833921
0.0248879986725867 0.0291899386793375
0.02729544792402 0.02982472255826
0.0299357729472048 0.0303959138691425
0.0328315001256304 0.0309386644512415
0.0360073348498562 0.0314122624695301
0.0394903722957669 0.0317526049911976
0.0433103285916898 0.0319527126848698
0.047499794346614 0.0320726744830608
0.0520945127025321 0.0320354104042053
0.0571336842831557 0.0318272300064564
0.0626603016407263 0.0316496714949608
0.0687215160543111 0.0313200876116753
0.0753690398089854 0.0308330692350864
0.082659587388018 0.0304477140307426
0.0906553593421632 0.0300703272223473
0.099424572964274 0.0295605361461639
0.109042044296775 0.0291323941200972
0.119589826437498 0.028890173882246
0.131157909589684 0.0287819821387529
0.143844988828766 0.028760826215148
0.157759306136236 0.0287953764200211
0.173019573884589 0.0288641750812531
0.189755987652184 0.0289715602993965
0.208111337009039 0.0291309431195259
0.22824222375041 0.0293196775019169
0.250320397971732 0.0295255947858095
0.27453422338387 0.0297352522611618
0.301090284370259 0.029941625893116
0.330215148496818 0.0301405228674412
0.362157299511807 0.0303320549428463
0.397189257327329 0.0305202938616276
0.43560990306946 0.0307090729475021
0.477747029033577 0.0309003479778767
0.523960135300263 0.0310924500226974
0.574643496871595 0.0312883704900742
0.630229527495601 0.031485952436924
0.691192468877937 0.0316892489790916
0.758052436755925 0.0319099798798561
0.83137985835473 0.0321610793471336
0.911800339084566 0.0324632003903389
1 0.0328433476388454
};
\addlegendentry{\tiny Independent}
\addplot [ultra thick, forestgreen4416044]
table {%
1.09673133155882e-16 0.00880052987486124
1.20281961362278e-16 0.00846285186707973
1.31916995647357e-16 0.0081393551081419
1.44677502291565e-16 0.00783258024603128
1.58672349734831e-16 0.00753589021041989
1.74020937406248e-16 0.00724867265671492
1.90854214400669e-16 0.00697175925597548
2.09315796693257e-16 0.00670323055237532
2.2956319242369e-16 0.00644376967102289
2.51769145703728e-16 0.00619288953021169
2.76123110413076e-16 0.00595497619360685
3.02832866557495e-16 0.00573198264464736
3.32126292979374e-16 0.00552116986364126
3.64253311544964e-16 0.00531867798417807
3.99488019395418e-16 0.00512450328096747
4.38131027453331e-16 0.00493911094963551
4.80512025136123e-16 0.00476273475214839
5.26992593157566e-16 0.00459389807656407
5.77969288415332e-16 0.00443987315520644
6.33877027283849e-16 0.00429495284333825
6.95192796177559e-16 0.00415853876620531
7.62439721041914e-16 0.00403057178482413
8.36191530491633e-16 0.00391113851219416
9.17077450674293e-16 0.003800148377195
1.00578757362058e-15 0.00369768310338259
1.10307874488222e-15 0.00360060366801918
1.2097810206889e-15 0.00350874988362193
1.32680474971472e-15 0.00342400302179158
1.45514833987319e-15 0.00334752118214965
1.59590677640473e-15 0.00327873229980469
1.7502809639301e-15 0.00321504799649119
1.91958797217311e-15 0.00316053163260221
2.1052722727657e-15 0.00311592034995556
2.30891806300419e-15 0.00307614146731794
2.5322627816988e-15 0.00304286531172693
2.77721193242936e-15 0.00301388744264841
3.04585534067428e-15 0.0029896842315793
3.34048498351324e-15 0.00297024240717292
3.66361454402072e-15 0.00295469583943486
4.01800085718209e-15 0.00294261611998081
4.40666743030178e-15 0.00294204568490386
4.83293023857175e-15 0.00295310211367905
5.30042601587968e-15 0.00298162759281695
5.81314328222471e-15 0.00301102572120726
6.37545637245649e-15 0.00304194074124098
6.99216275665938e-15 0.00307531491853297
7.66852397058703e-15 0.00311151519417763
8.4103105053526e-15 0.0031507364474237
9.22385103935846e-15 0.00319139962084591
1.01160864324958e-14 0.00323515944182873
1.10946289432752e-14 0.00327834277413785
1.21678271741092e-14 0.00332250283099711
1.33448372988384e-14 0.00336656766012311
1.46357011801908e-14 0.00341094634495676
1.60514320436476e-14 0.00345641979947686
1.76041084386555e-14 0.0035009952262044
1.93069772888325e-14 0.00354469404555857
2.11745669103571e-14 0.00358786154538393
2.32228109627773e-14 0.00363012054003775
2.54691843897454e-14 0.00367223424836993
2.79328525094825e-14 0.00371417845599353
3.06348345269608e-14 0.00375640112906694
3.35981828628379e-14 0.00379713880829513
3.68481798291168e-14 0.0038361381739378
4.04125533295059e-14 0.00387345068156719
4.43217134247609e-14 0.00390878645703197
4.86090117813064e-14 0.00394245237112045
5.33110262166703e-14 0.00397392362356186
5.84678727693758e-14 0.00400429172441363
6.41235479557692e-14 0.00403279019519687
7.03263041338066e-14 0.00405898783355951
7.71290611762799e-14 0.00408279616385698
8.45898579657428e-14 0.00410391949117184
9.27723475631406e-14 0.00412315037101507
1.01746340274761e-13 0.00414063083007932
1.11588399250775e-13 0.00415509659796953
1.22382493696819e-13 0.00416849041357636
1.34220715271601e-13 0.00418128632009029
1.472040637826e-13 0.00419410737231374
1.6144330888316e-13 0.00420645996928215
1.77059935122689e-13 0.0042200437746942
1.94187178412825e-13 0.0042327013798058
2.12971162752348e-13 0.00424278667196631
2.33572146909012e-13 0.00424994574859738
2.56165891694572e-13 0.00425275508314371
2.80945159498141e-13 0.00425442913547158
3.08121358871401e-13 0.00425255112349987
3.37926348196743e-13 0.0042479345574975
3.70614413826622e-13 0.00423857010900974
4.06464439570963e-13 0.00422774301841855
4.45782286041972e-13 0.00421351846307516
4.88903400156144e-13 0.00419750344008207
5.36195677056881e-13 0.00417806580662727
5.88062598874676e-13 0.00415716925635934
6.44946677103763e-13 0.00413276674225926
7.07333227964444e-13 0.00410521915182471
7.7575451296124e-13 0.00407455349341035
8.50794279962744e-13 0.00404060306027532
9.33092743546168e-13 0.00400320626795292
1.02335204709726e-12 0.00396242551505566
1.12234225326641e-12 0.00391790783032775
1.2309079138896e-12 0.00387045904062688
1.34997527542643e-12 0.00382007309235632
1.48056018138991e-12 0.00376644544303417
1.62377673918872e-12 0.00370986759662628
1.78084682532468e-12 0.00365035352297127
1.95311051004064e-12 0.00358637934550643
2.14203749035838e-12 0.00352179538458586
2.34923962904965e-12 0.00345260743051767
2.57648470651837e-12 0.00338540319353342
2.82571150292083e-12 0.00332866050302982
3.09904633919943e-12 0.00328379450365901
3.39882121815266e-12 0.00324055855162442
3.72759372031494e-12 0.0031968941912055
4.0881688243913e-12 0.00315257231704891
4.48362283841191e-12 0.00311329797841609
4.91732964577901e-12 0.003074801992625
5.39298949012887e-12 0.00303325895220041
5.91466054459176e-12 0.00299113336950541
6.48679353478851e-12 0.00295777502469718
7.11426971095572e-12 0.00292795151472092
7.80244249316504e-12 0.00289435731247067
8.55718314494002e-12 0.00286435382440686
9.38493086494272e-12 0.00283280340954661
1.02927477240961e-11 0.00280100130476058
1.12883789168469e-11 0.00277533126063645
1.2380318840614e-11 0.00275135226547718
1.35778835671893e-11 0.00272857141681015
1.48912903243941e-11 0.00270508439280093
1.63317446661017e-11 0.00268967775627971
1.79115360743323e-11 0.00267613003961742
1.96441428090663e-11 0.00266940426081419
2.15443469003188e-11 0.00267061474733055
2.36283602635518e-11 0.00267292046919465
2.59139630143966e-11 0.00267640897072852
2.84206551627451e-11 0.00268607237376273
3.11698229804114e-11 0.00269775371998549
3.41849214617593e-11 0.00271090469323099
3.74916744339889e-11 0.00272902776487172
4.11182940243583e-11 0.00274454336613417
4.50957213567614e-11 0.00276089599356055
4.94578905312064e-11 0.0027794053312391
5.42420181383804e-11 0.0028004904743284
5.94889207793433e-11 0.00282463897019625
6.52433632993261e-11 0.00284914509393275
7.15544407066457e-11 0.00287264701910317
7.84759970351462e-11 0.00289528770372272
8.60670847237616e-11 0.00293518858961761
9.43924684324764e-11 0.00300885154865682
1.03523177593074e-10 0.00308480579406023
1.13537112408852e-10 0.00316360383294523
1.24519708473503e-10 0.00323978043161333
1.36564665679461e-10 0.00331173138692975
1.4977474763452e-10 0.00338163762353361
1.64262658407093e-10 0.00344686768949032
1.80152004080202e-10 0.00351313455030322
1.9757834731787e-10 0.0035788188688457
2.16690363941118e-10 0.00364134553819895
2.37651111381108e-10 0.00370433484204113
2.60639419831435e-10 0.00375775480642915
2.85851417968447e-10 0.00380418635904789
3.13502206256511e-10 0.00384043180383742
3.43827692114331e-10 0.00386470346711576
3.77086602599345e-10 0.00388164748437703
4.1356269178177e-10 0.00390410050749779
4.5356716164087e-10 0.00393112096935511
4.97441317137746e-10 0.00398568622767925
5.45559478116851e-10 0.00406457297503948
5.98332172879627e-10 0.00414809351786971
6.56209640676755e-10 0.00422584172338247
7.19685673001153e-10 0.00429599219933152
7.89301826454357e-10 0.0043548634275794
8.65652043129092e-10 0.00440967129543424
9.49387717927582e-10 0.00445430027320981
1.04122325604831e-09 0.00450317608192563
1.14194216805586e-09 0.00456746388226748
1.25240375453507e-09 0.00461921002715826
1.37355043736051e-09 0.0046444209292531
1.50641580012959e-09 0.00465817609801888
1.65213340635737e-09 0.00464292569085956
1.81194647066712e-09 0.00460308371111751
1.98721846548805e-09 0.00453546643257141
2.17944475375299e-09 0.00443456415086985
2.39026534684239e-09 0.00431708758696914
2.62147889662135e-09 0.00414943927899003
2.87505804094488e-09 0.00402525998651981
3.15316623355437e-09 0.00406242767348886
3.45817620195238e-09 0.00423846347257495
3.79269019073224e-09 0.00457032490521669
4.15956216307184e-09 0.00510325422510505
4.56192214980747e-09 0.00581371411681175
5.003202953826e-09 0.00673846341669559
5.48716943760859e-09 0.00779993273317814
6.01795064379733e-09 0.00897573120892048
6.6000750228271e-09 0.0103033054620028
7.23850906817325e-09 0.011680968105793
7.93869968883821e-09 0.0130064096301794
8.70662068058512e-09 0.014198437333107
9.54882369239568e-09 0.0153202787041664
1.04724941229815e-08 0.0163960233330727
1.14855124242393e-08 0.0175906382501125
1.25965213346714e-08 0.0188210681080818
1.38149996163832e-08 0.019378574565053
1.51513429247605e-08 0.0188994184136391
1.66169525007768e-08 0.0177767258137465
1.82243324426266e-08 0.0185082815587521
1.99871963865725e-08 0.0271714571863413
2.19205845071732e-08 0.0447062030434608
2.40409918350996e-08 0.0715421959757805
2.63665089873036e-08 0.102021582424641
2.8916976510203e-08 0.129450604319572
3.171415415269e-08 0.141288220882416
3.47819065131412e-08 0.123608767986298
3.81464066443117e-08 0.214481204748154
4.18363593532002e-08 0.371998697519302
4.58832461010084e-08 0.505906343460083
5.03215935925998e-08 0.592065393924713
5.51892683469737e-08 0.631897985935211
6.05277997619336e-08 0.635165214538574
6.63827344292308e-08 0.604458391666412
7.28040247230855e-08 0.535500407218933
7.98464549773908e-08 0.464660972356796
8.75701088876052e-08 0.422711372375488
9.60408821250537e-08 0.383343309164047
1.05331044537093e-07 0.333381593227386
1.15519856729648e-07 0.270952254533768
1.26694246292591e-07 0.199769511818886
1.38949549437314e-07 0.152916446328163
1.52390324373882e-07 0.140404880046844
1.67131243367249e-07 0.134724408388138
1.83298071083244e-07 0.12764485180378
2.01028737571288e-07 0.114312127232552
2.20474515038147e-07 0.0948653444647789
2.41801308452572e-07 0.0767032504081726
2.65191070991854e-07 0.0670440122485161
2.90843356406404e-07 0.0646250769495964
3.18977021546631e-07 0.0670564472675323
3.49832093577503e-07 0.0750874504446983
3.83671817811265e-07 0.0849768444895744
4.2078490362974e-07 0.0869433358311653
4.61487987657692e-07 0.0778673887252808
5.06128335202221e-07 0.0650035887956619
5.55086803005981e-07 0.0571712888777256
6.08781088591476e-07 0.0538451001048088
6.67669293918754e-07 0.0546343550086021
7.32253833760453e-07 0.0562612414360046
8.03085722139152e-07 0.0569823682308197
8.80769273397545e-07 0.0569612421095371
9.6596725800938e-07 0.0563089326024055
1.05940655711885e-06 0.05557631701231
1.1618843640511e-06 0.0548820123076439
1.27427498570313e-06 0.05365040153265
1.39753730184229e-06 0.0520321652293205
1.53272294595261e-06 0.0502833984792233
1.68098527742537e-06 0.0491734519600868
1.84358922164149e-06 0.0496682077646255
2.02192206189835e-06 0.0516819655895233
2.21750527525393e-06 0.0541200526058674
2.43200751326795e-06 0.0553922057151794
2.6672588383874e-06 0.0545907951891422
2.92526633743664e-06 0.0508095659315586
3.20823124542107e-06 0.0439404360949993
3.51856772573927e-06 0.0355531871318817
3.8589234670299e-06 0.0298226289451122
4.23220227237926e-06 0.0292099434882402
4.64158883361277e-06 0.0324850715696812
5.09057590203669e-06 0.0369633547961712
5.58299408744191e-06 0.0412203334271908
6.12304453960516e-06 0.0438602715730667
6.71533479111514e-06 0.0444665253162384
7.36491806732297e-06 0.043280940502882
8.0773363987967e-06 0.0410302691161633
8.8586679041008e-06 0.0384528413414955
9.71557864630185e-06 0.0361269153654575
1.06553795056231e-05 0.0347406677901745
1.16860885534665e-05 0.0346831567585468
1.28164994599575e-05 0.0356673002243042
1.40562565186421e-05 0.0367995165288448
1.54159369284227e-05 0.0374775268137455
1.69071410347358e-05 0.0377229563891888
1.85425912998785e-05 0.0376770943403244
2.03362408468667e-05 0.0374258942902088
2.2303392502885e-05 0.0369911678135395
2.4460829357968e-05 0.0364448763430119
2.68269579527972e-05 0.0358675606548786
2.94219653172437e-05 0.0352547243237495
3.22679911994581e-05 0.0351436696946621
3.53893169549098e-05 0.0352554023265839
3.88125727069152e-05 0.0349877253174782
4.25669645460787e-05 0.0342817381024361
4.66845237070379e-05 0.0331804379820824
5.12003798484088e-05 0.0317686647176743
5.61530607674626e-05 0.0304309707134962
6.15848211066026e-05 0.0289641488343477
6.75420028560559e-05 0.0273184198886156
7.40754307284716e-05 0.0258023515343666
8.12408457786294e-05 0.0244860779494047
8.9099380967761e-05 0.0234573539346457
9.77180827298391e-05 0.0228157378733158
0.000107170482989671 0.0224164854735136
0.000117537226513063 0.0222521834075451
0.000128906758941402 0.0224335826933384
0.000141376081380736 0.0230255536735058
0.000155051577983262 0.0236528273671865
0.000170049923581879 0.0244568064808846
0.000186499079121429 0.0256205890327692
0.000204539383379339 0.026708597317338
0.000224324750289842 0.0275500994175673
0.000246023982086977 0.0280508995056152
0.000269822209469653 0.0282292533665895
0.000295922471075796 0.0282337702810764
0.000324547445741133 0.0280843749642372
0.000355941352321685 0.0276422966271639
0.000390372033288608 0.0268577374517918
0.00042813323987194 0.025762502104044
0.000469547138249342 0.0243931878358126
0.000514967058161832 0.0229424871504307
0.000564780507406755 0.0217148344963789
0.000619412477926676 0.0206948444247246
0.000679329071700669 0.0199679415673018
0.000745041477372889 0.0193836633116007
0.000817110331545719 0.0189284756779671
0.000896150501946605 0.0185841042548418
0.000982836333277001 0.0183963514864445
0.00107790740049927 0.0183450561016798
0.00118217481864667 0.0183402132242918
0.00129652816298967 0.0182896964251995
0.00142194305859916 0.0181499607861042
0.00155948950405828 0.0178215391933918
0.00171034100033784 0.0172634813934565
0.00187578456272016 0.0163622926920652
0.00205723170118955 0.0150433164089918
0.00225623046297063 0.0132703129202127
0.00247447863995735 0.0110228797420859
0.00271383825371428 0.00885089114308357
0.00297635144163131 0.00920860189944506
0.00326425787976731 0.0114113511517644
0.00358001389102857 0.0154618062078953
0.00392631340170684 0.0204588752239943
0.00430611092517116 0.0253284890204668
0.00472264676880293 0.0292898342013359
0.0051794746792312 0.0316530987620354
0.00568049216172843 0.0317635573446751
0.00622997373244183 0.0292491279542446
0.00683260738715738 0.0247125644236803
0.00749353459773574 0.0220927968621254
0.00821839417745681 0.02307347394526
0.00901337038951742 0.0246239695698023
0.00988524570912824 0.0253410916775465
0.0108414586893583 0.0247288197278976
0.0118901674244199 0.023127244785428
0.0130403191518413 0.0210407879203558
0.0143017265873508 0.0189415905624628
0.0156851516437354 0.0179544445127249
0.017202397247936 0.0181095711886883
0.0188664080397325 0.0182720646262169
0.0206913808111478 0.0185076557099819
0.0226928856288008 0.0190659072250128
0.0248879986725867 0.0188221335411072
0.02729544792402 0.0180775430053473
0.0299357729472048 0.01799376308918
0.0328315001256304 0.0178276300430298
0.0360073348498562 0.0168095100671053
0.0394903722957669 0.0165733080357313
0.0433103285916898 0.0179446693509817
0.047499794346614 0.018736707046628
0.0520945127025321 0.01957131549716
0.0571336842831557 0.0213088542222977
0.0626603016407263 0.0249059535562992
0.0687215160543111 0.030558118596673
0.0753690398089854 0.0382225215435028
0.082659587388018 0.0456143654882908
0.0906553593421632 0.0486341193318367
0.099424572964274 0.0475733503699303
0.109042044296775 0.0454671159386635
0.119589826437498 0.0435559786856174
0.131157909589684 0.0421250537037849
0.143844988828766 0.0411012433469296
0.157759306136236 0.0404147952795029
0.173019573884589 0.0400578640401363
0.189755987652184 0.0400183461606503
0.208111337009039 0.040273692458868
0.22824222375041 0.040836825966835
0.250320397971732 0.0416306257247925
0.27453422338387 0.0426354855298996
0.301090284370259 0.0438213683664799
0.330215148496818 0.0451975874602795
0.362157299511807 0.0467171631753445
0.397189257327329 0.0483184307813644
0.43560990306946 0.0499820448458195
0.477747029033577 0.0517054013907909
0.523960135300263 0.0534662045538425
0.574643496871595 0.0552390739321709
0.630229527495601 0.0570436976850033
0.691192468877937 0.0588862411677837
0.758052436755925 0.06077766045928
0.83137985835473 0.0626771599054337
0.911800339084566 0.0645760223269463
1 0.0664732679724693
};
\addlegendentry{\tiny Common Encoder}
\addplot [ultra thick, crimson2143940]
table {%
1.09673133155882e-16 0.155207276344299
1.20281961362278e-16 0.155180290341377
1.31916995647357e-16 0.15515311062336
1.44677502291565e-16 0.155125692486763
1.58672349734831e-16 0.155098438262939
1.74020937406248e-16 0.15507099032402
1.90854214400669e-16 0.155043572187424
2.09315796693257e-16 0.155016422271729
2.2956319242369e-16 0.15498960018158
2.51769145703728e-16 0.154962778091431
2.76123110413076e-16 0.154936507344246
3.02832866557495e-16 0.154910504817963
3.32126292979374e-16 0.154884919524193
3.64253311544964e-16 0.154859811067581
3.99488019395418e-16 0.154835343360901
4.38131027453331e-16 0.154811292886734
4.80512025136123e-16 0.154787763953209
5.26992593157566e-16 0.154764965176582
5.77969288415332e-16 0.154742658138275
6.33877027283849e-16 0.154721081256866
6.95192796177559e-16 0.154700055718422
7.62439721041914e-16 0.154679760336876
8.36191530491633e-16 0.154660135507584
9.17077450674293e-16 0.154641151428223
1.00578757362058e-15 0.154622793197632
1.10307874488222e-15 0.154604852199554
1.2097810206889e-15 0.154587745666504
1.32680474971472e-15 0.154571086168289
1.45514833987319e-15 0.154554903507233
1.59590677640473e-15 0.154539227485657
1.7502809639301e-15 0.154523953795433
1.91958797217311e-15 0.154509022831917
2.1052722727657e-15 0.154494270682335
2.30891806300419e-15 0.15447986125946
2.5322627816988e-15 0.154465615749359
2.77721193242936e-15 0.154451578855515
3.04585534067428e-15 0.154437452554703
3.34048498351324e-15 0.154423296451569
3.66361454402072e-15 0.154409125447273
4.01800085718209e-15 0.154394775629044
4.40666743030178e-15 0.154380276799202
4.83293023857175e-15 0.154365360736847
5.30042601587968e-15 0.154350280761719
5.81314328222471e-15 0.154334723949432
6.37545637245649e-15 0.154318705201149
6.99216275665938e-15 0.154302224516869
7.66852397058703e-15 0.154285252094269
8.4103105053526e-15 0.15426778793335
9.22385103935846e-15 0.154249712824821
1.01160864324958e-14 0.154230862855911
1.10946289432752e-14 0.154211565852165
1.21678271741092e-14 0.154191628098488
1.33448372988384e-14 0.154171213507652
1.46357011801908e-14 0.154149889945984
1.60514320436476e-14 0.154128298163414
1.76041084386555e-14 0.154105722904205
1.93069772888325e-14 0.154082953929901
2.11745669103571e-14 0.154059365391731
2.32228109627773e-14 0.154035344719887
2.54691843897454e-14 0.154010802507401
2.79328525094825e-14 0.153985559940338
3.06348345269608e-14 0.153960004448891
3.35981828628379e-14 0.153934091329575
3.68481798291168e-14 0.153907358646393
4.04125533295059e-14 0.153880476951599
4.43217134247609e-14 0.153853043913841
4.86090117813064e-14 0.153825357556343
5.33110262166703e-14 0.153797522187233
5.84678727693758e-14 0.153769046068192
6.41235479557692e-14 0.153740420937538
7.03263041338066e-14 0.153711497783661
7.71290611762799e-14 0.153682455420494
8.45898579657428e-14 0.153653085231781
9.27723475631406e-14 0.153623566031456
1.01746340274761e-13 0.15359391272068
1.11588399250775e-13 0.153564125299454
1.22382493696819e-13 0.153533980250359
1.34220715271601e-13 0.153503999114037
1.472040637826e-13 0.153473645448685
1.6144330888316e-13 0.153443023562431
1.77059935122689e-13 0.153412640094757
1.94187178412825e-13 0.153381749987602
2.12971162752348e-13 0.153350830078125
2.33572146909012e-13 0.153319641947746
2.56165891694572e-13 0.153288170695305
2.80945159498141e-13 0.153256565332413
3.08121358871401e-13 0.153224810957909
3.37926348196743e-13 0.153192669153214
3.70614413826622e-13 0.153160318732262
4.06464439570963e-13 0.153127357363701
4.45782286041972e-13 0.153093755245209
4.88903400156144e-13 0.153059765696526
5.36195677056881e-13 0.153025105595589
5.88062598874676e-13 0.1529900431633
6.44946677103763e-13 0.152954250574112
7.07333227964444e-13 0.152917757630348
7.7575451296124e-13 0.152880311012268
8.50794279962744e-13 0.152842417359352
9.33092743546168e-13 0.152803719043732
1.02335204709726e-12 0.15276426076889
1.12234225326641e-12 0.152724146842957
1.2309079138896e-12 0.152683541178703
1.34997527542643e-12 0.152641847729683
1.48056018138991e-12 0.152599468827248
1.62377673918872e-12 0.152555897831917
1.78084682532468e-12 0.152511566877365
1.95311051004064e-12 0.152466982603073
2.14203749035838e-12 0.152421355247498
2.34923962904965e-12 0.152374431490898
2.57648470651837e-12 0.152326300740242
2.82571150292083e-12 0.152277126908302
3.09904633919943e-12 0.152227938175201
3.39882121815266e-12 0.152177706360817
3.72759372031494e-12 0.152126714587212
4.0881688243913e-12 0.152074992656708
4.48362283841191e-12 0.152022048830986
4.91732964577901e-12 0.151969239115715
5.39298949012887e-12 0.151915684342384
5.91466054459176e-12 0.151861816644669
6.48679353478851e-12 0.151807650923729
7.11426971095572e-12 0.151753351092339
7.80244249316504e-12 0.151699677109718
8.55718314494002e-12 0.151645913720131
9.38493086494272e-12 0.151593640446663
1.02927477240961e-11 0.151542782783508
1.12883789168469e-11 0.151494339108467
1.2380318840614e-11 0.151448383927345
1.35778835671893e-11 0.151405930519104
1.48912903243941e-11 0.151368349790573
1.63317446661017e-11 0.151336282491684
1.79115360743323e-11 0.151311084628105
1.96441428090663e-11 0.151294350624084
2.15443469003188e-11 0.15128718316555
2.36283602635518e-11 0.151291579008102
2.59139630143966e-11 0.151308879256248
2.84206551627451e-11 0.151340663433075
3.11698229804114e-11 0.151389494538307
3.41849214617593e-11 0.151456490159035
3.74916744339889e-11 0.151542991399765
4.11182940243583e-11 0.151650980114937
4.50957213567614e-11 0.151781558990479
4.94578905312064e-11 0.151935011148453
5.42420181383804e-11 0.152112126350403
5.94889207793433e-11 0.152312397956848
6.52433632993261e-11 0.152534350752831
7.15544407066457e-11 0.152776047587395
7.84759970351462e-11 0.153034821152687
8.60670847237616e-11 0.153305977582932
9.43924684324764e-11 0.153584986925125
1.03523177593074e-10 0.153923064470291
1.13537112408852e-10 0.154459789395332
1.24519708473503e-10 0.155001536011696
1.36564665679461e-10 0.155540630221367
1.4977474763452e-10 0.156068935990334
1.64262658407093e-10 0.156579613685608
1.80152004080202e-10 0.157067358493805
1.9757834731787e-10 0.157528445124626
2.16690363941118e-10 0.157960131764412
2.37651111381108e-10 0.158361360430717
2.60639419831435e-10 0.158734932541847
2.85851417968447e-10 0.159084022045135
3.13502206256511e-10 0.159414127469063
3.43827692114331e-10 0.15973325073719
3.77086602599345e-10 0.160211086273193
4.1356269178177e-10 0.160886168479919
4.5356716164087e-10 0.161571636795998
4.97441317137746e-10 0.162276655435562
5.45559478116851e-10 0.163011789321899
5.98332172879627e-10 0.163789674639702
6.56209640676755e-10 0.164622783660889
7.19685673001153e-10 0.165524274110794
7.89301826454357e-10 0.166507363319397
8.65652043129092e-10 0.167583629488945
9.49387717927582e-10 0.168763667345047
1.04122325604831e-09 0.17005543410778
1.14194216805586e-09 0.171464145183563
1.25240375453507e-09 0.172992140054703
1.37355043736051e-09 0.174639210104942
1.50641580012959e-09 0.176401928067207
1.65213340635737e-09 0.178275376558304
1.81194647066712e-09 0.180251702666283
1.98721846548805e-09 0.182322919368744
2.17944475375299e-09 0.184480980038643
2.39026534684239e-09 0.186715334653854
2.62147889662135e-09 0.189122006297112
2.87505804094488e-09 0.191977739334106
3.15316623355437e-09 0.19538040459156
3.45817620195238e-09 0.199263259768486
3.79269019073224e-09 0.203411176800728
4.15956216307184e-09 0.20809617638588
4.56192214980747e-09 0.213461831212044
5.003202953826e-09 0.220396995544434
5.48716943760859e-09 0.228240519762039
6.01795064379733e-09 0.236074641346931
6.6000750228271e-09 0.243737563490868
7.23850906817325e-09 0.251259565353394
7.93869968883821e-09 0.259013295173645
8.70662068058512e-09 0.266765505075455
9.54882369239568e-09 0.274640262126923
1.04724941229815e-08 0.283316671848297
1.14855124242393e-08 0.292839139699936
1.25965213346714e-08 0.303165286779404
1.38149996163832e-08 0.315354615449905
1.51513429247605e-08 0.329322099685669
1.66169525007768e-08 0.346150726079941
1.82243324426266e-08 0.36894291639328
1.99871963865725e-08 0.400803983211517
2.19205845071732e-08 0.443534940481186
2.40409918350996e-08 0.493831634521484
2.63665089873036e-08 0.551491260528564
2.8916976510203e-08 0.621018469333649
3.171415415269e-08 0.710360288619995
3.47819065131412e-08 0.810104489326477
3.81464066443117e-08 0.891472697257996
4.18363593532002e-08 0.945471286773682
4.58832461010084e-08 0.977174460887909
5.03215935925998e-08 0.991783976554871
5.51892683469737e-08 0.996339917182922
6.05277997619336e-08 0.996845960617065
6.63827344292308e-08 0.99560159444809
7.28040247230855e-08 0.993080973625183
7.98464549773908e-08 0.990051805973053
8.75701088876052e-08 0.986889123916626
9.60408821250537e-08 0.982892096042633
1.05331044537093e-07 0.979487240314484
1.15519856729648e-07 0.978653728961945
1.26694246292591e-07 0.977322697639465
1.38949549437314e-07 0.969793081283569
1.52390324373882e-07 0.954366385936737
1.67131243367249e-07 0.937136352062225
1.83298071083244e-07 0.927512407302856
2.01028737571288e-07 0.924147665500641
2.20474515038147e-07 0.920088887214661
2.41801308452572e-07 0.909118056297302
2.65191070991854e-07 0.889972329139709
2.90843356406404e-07 0.864284932613373
3.18977021546631e-07 0.83276379108429
3.49832093577503e-07 0.796222388744354
3.83671817811265e-07 0.757178246974945
4.2078490362974e-07 0.720259189605713
4.61487987657692e-07 0.689858913421631
5.06128335202221e-07 0.663280010223389
5.55086803005981e-07 0.635111212730408
6.08781088591476e-07 0.609256863594055
6.67669293918754e-07 0.593054294586182
7.32253833760453e-07 0.588427782058716
8.03085722139152e-07 0.59285181760788
8.80769273397545e-07 0.603104710578918
9.6596725800938e-07 0.616814732551575
1.05940655711885e-06 0.63275933265686
1.1618843640511e-06 0.650480270385742
1.27427498570313e-06 0.669739663600922
1.39753730184229e-06 0.690334379673004
1.53272294595261e-06 0.711954355239868
1.68098527742537e-06 0.734138786792755
1.84358922164149e-06 0.756321251392365
2.02192206189835e-06 0.777904808521271
2.21750527525393e-06 0.79831850528717
2.43200751326795e-06 0.817071676254272
2.6672588383874e-06 0.833794713020325
2.92526633743664e-06 0.84825736284256
3.20823124542107e-06 0.860368430614471
3.51856772573927e-06 0.870187044143677
3.8589234670299e-06 0.877988398075104
4.23220227237926e-06 0.884305417537689
4.64158883361277e-06 0.889846205711365
5.09057590203669e-06 0.895319223403931
5.58299408744191e-06 0.90123051404953
6.12304453960516e-06 0.907764554023743
6.71533479111514e-06 0.914818227291107
7.36491806732297e-06 0.922087073326111
8.0773363987967e-06 0.929089784622192
8.8586679041008e-06 0.935240745544434
9.71557864630185e-06 0.94005936384201
1.06553795056231e-05 0.943417429924011
1.16860885534665e-05 0.945642352104187
1.28164994599575e-05 0.947260916233063
1.40562565186421e-05 0.948482036590576
1.54159369284227e-05 0.948937356472015
1.69071410347358e-05 0.94795173406601
1.85425912998785e-05 0.945071756839752
2.03362408468667e-05 0.940300762653351
2.2303392502885e-05 0.933901190757751
2.4460829357968e-05 0.926155805587769
2.68269579527972e-05 0.917337834835052
2.94219653172437e-05 0.907791674137115
3.22679911994581e-05 0.898007273674011
3.53893169549098e-05 0.888612568378448
3.88125727069152e-05 0.880242586135864
4.25669645460787e-05 0.873352110385895
4.66845237070379e-05 0.86807781457901
5.12003798484088e-05 0.864255249500275
5.61530607674626e-05 0.861619770526886
6.15848211066026e-05 0.860020697116852
6.75420028560559e-05 0.859419107437134
7.40754307284716e-05 0.859737396240234
8.12408457786294e-05 0.860731482505798
8.9099380967761e-05 0.861993491649628
9.77180827298391e-05 0.86308217048645
0.000107170482989671 0.863689661026001
0.000117537226513063 0.86371111869812
0.000128906758941402 0.863160789012909
0.000141376081380736 0.862038552761078
0.000155051577983262 0.860271275043488
0.000170049923581879 0.857745587825775
0.000186499079121429 0.854380190372467
0.000204539383379339 0.850177943706512
0.000224324750289842 0.845218300819397
0.000246023982086977 0.839630365371704
0.000269822209469653 0.833556175231934
0.000295922471075796 0.827132105827332
0.000324547445741133 0.820486485958099
0.000355941352321685 0.813748002052307
0.000390372033288608 0.807051122188568
0.00042813323987194 0.800535440444946
0.000469547138249342 0.7943394780159
0.000514967058161832 0.788589119911194
0.000564780507406755 0.783389866352081
0.000619412477926676 0.778819978237152
0.000679329071700669 0.774935066699982
0.000745041477372889 0.771766483783722
0.000817110331545719 0.769331693649292
0.000896150501946605 0.76763379573822
0.000982836333277001 0.766666412353516
0.00107790740049927 0.766417801380157
0.00118217481864667 0.766872823238373
0.00129652816298967 0.768008232116699
0.00142194305859916 0.769801676273346
0.00155948950405828 0.772225499153137
0.00171034100033784 0.775253295898438
0.00187578456272016 0.778856575489044
0.00205723170118955 0.783010482788086
0.00225623046297063 0.787692308425903
0.00247447863995735 0.792881011962891
0.00271383825371428 0.798561692237854
0.00297635144163131 0.804720163345337
0.00326425787976731 0.811343371868134
0.00358001389102857 0.818417429924011
0.00392631340170684 0.825925707817078
0.00430611092517116 0.8338463306427
0.00472264676880293 0.842149794101715
0.0051794746792312 0.850799739360809
0.00568049216172843 0.859746396541595
0.00622997373244183 0.868914246559143
0.00683260738715738 0.878158450126648
0.00749353459773574 0.887139797210693
0.00821839417745681 0.895339548587799
0.00901337038951742 0.902498304843903
0.00988524570912824 0.908676326274872
0.0108414586893583 0.914014101028442
0.0118901674244199 0.918642342090607
0.0130403191518413 0.922677516937256
0.0143017265873508 0.92619401216507
0.0156851516437354 0.929292798042297
0.017202397247936 0.931995630264282
0.0188664080397325 0.934396266937256
0.0206913808111478 0.936526298522949
0.0226928856288008 0.938355326652527
0.0248879986725867 0.940037548542023
0.02729544792402 0.941563129425049
0.0299357729472048 0.942809820175171
0.0328315001256304 0.943902671337128
0.0360073348498562 0.944986760616302
0.0394903722957669 0.946034371852875
0.0433103285916898 0.946872591972351
0.047499794346614 0.94745284318924
0.0520945127025321 0.94794899225235
0.0571336842831557 0.948462247848511
0.0626603016407263 0.94901579618454
0.0687215160543111 0.94961017370224
0.0753690398089854 0.950222730636597
0.082659587388018 0.950753450393677
0.0906553593421632 0.951022684574127
0.099424572964274 0.951052248477936
0.109042044296775 0.95100212097168
0.119589826437498 0.950937151908875
0.131157909589684 0.950869679450989
0.143844988828766 0.950800955295563
0.157759306136236 0.950731754302979
0.173019573884589 0.950662136077881
0.189755987652184 0.950592577457428
0.208111337009039 0.950523257255554
0.22824222375041 0.950454533100128
0.250320397971732 0.950386583805084
0.27453422338387 0.950320065021515
0.301090284370259 0.950254797935486
0.330215148496818 0.950191378593445
0.362157299511807 0.95013028383255
0.397189257327329 0.950071632862091
0.43560990306946 0.950015962123871
0.477747029033577 0.949963629245758
0.523960135300263 0.949914872646332
0.574643496871595 0.94987016916275
0.630229527495601 0.949829757213593
0.691192468877937 0.949793934822083
0.758052436755925 0.949762880802155
0.83137985835473 0.949736833572388
0.911800339084566 0.949715912342072
1 0.949699997901917
};
\addlegendentry{\tiny Common Decoder}
\end{axis}

\end{tikzpicture}


==> figs/motivation_rel_errors.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Relative Error on Test Dataset},
x grid style={darkgray176},
xlabel={Time (s)},
xmin=1e-16, xmax=1,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Error},
ymin=9.85104505966717e-06, ymax=1.77151826208149,
ymode=log,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
1.09673133155882e-16 3.15820871037431e-05
1.20281961362278e-16 3.10439936583862e-05
1.31916995647357e-16 3.04477380268509e-05
1.44677502291565e-16 2.98916038445896e-05
1.58672349734831e-16 2.93771972792456e-05
1.74020937406248e-16 2.88327573798597e-05
1.90854214400669e-16 2.83691824733978e-05
2.09315796693257e-16 2.78924926533364e-05
2.2956319242369e-16 2.74343456112547e-05
2.51769145703728e-16 2.69929969363147e-05
2.76123110413076e-16 2.65633880189853e-05
3.02832866557495e-16 2.6139026886085e-05
3.32126292979374e-16 2.57197189057479e-05
3.64253311544964e-16 2.53170364885591e-05
3.99488019395418e-16 2.4924034732976e-05
4.38131027453331e-16 2.46000054175965e-05
4.80512025136123e-16 2.42593723669415e-05
5.26992593157566e-16 2.39969667745754e-05
5.77969288415332e-16 2.36957384913694e-05
6.33877027283849e-16 2.34070412261644e-05
6.95192796177559e-16 2.31427311518928e-05
7.62439721041914e-16 2.29325905820588e-05
8.36191530491633e-16 2.27113232540432e-05
9.17077450674293e-16 2.25050080189249e-05
1.00578757362058e-15 2.23153674596688e-05
1.10307874488222e-15 2.21524460357614e-05
1.2097810206889e-15 2.19785233639413e-05
1.32680474971472e-15 2.18525765376398e-05
1.45514833987319e-15 2.17179403989576e-05
1.59590677640473e-15 2.16153712244704e-05
1.7502809639301e-15 2.15187410503859e-05
1.91958797217311e-15 2.14471638173563e-05
2.1052722727657e-15 2.14042247534962e-05
2.30891806300419e-15 2.1371810362325e-05
2.5322627816988e-15 2.13389448617818e-05
2.77721193242936e-15 2.13284911296796e-05
3.04585534067428e-15 2.13268012885237e-05
3.34048498351324e-15 2.13000366784399e-05
3.66361454402072e-15 2.13410185097018e-05
4.01800085718209e-15 2.13562707358506e-05
4.40666743030178e-15 2.1419598851935e-05
4.83293023857175e-15 2.14860410778783e-05
5.30042601587968e-15 2.15452837437624e-05
5.81314328222471e-15 2.16174230445176e-05
6.37545637245649e-15 2.17225951928413e-05
6.99216275665938e-15 2.18285840674071e-05
7.66852397058703e-15 2.19478697545128e-05
8.4103105053526e-15 2.20587426156271e-05
9.22385103935846e-15 2.22008366108639e-05
1.01160864324958e-14 2.23335664486513e-05
1.10946289432752e-14 2.24581526708789e-05
1.21678271741092e-14 2.2593932953896e-05
1.33448372988384e-14 2.27465243369807e-05
1.46357011801908e-14 2.29023044084897e-05
1.60514320436476e-14 2.30700643442106e-05
1.76041084386555e-14 2.32316124311183e-05
1.93069772888325e-14 2.341440449527e-05
2.11745669103571e-14 2.35785082622897e-05
2.32228109627773e-14 2.37743261095602e-05
2.54691843897454e-14 2.39880755543709e-05
2.79328525094825e-14 2.41998004639754e-05
3.06348345269608e-14 2.43999002123019e-05
3.35981828628379e-14 2.45715673372615e-05
3.68481798291168e-14 2.47881234827219e-05
4.04125533295059e-14 2.5031944460352e-05
4.43217134247609e-14 2.52907921094447e-05
4.86090117813064e-14 2.55035956797656e-05
5.33110262166703e-14 2.57428346230881e-05
5.84678727693758e-14 2.5960096536437e-05
6.41235479557692e-14 2.62009652942652e-05
7.03263041338066e-14 2.64484242507024e-05
7.71290611762799e-14 2.66602091869572e-05
8.45898579657428e-14 2.6871561203734e-05
9.27723475631406e-14 2.70148357230937e-05
1.01746340274761e-13 2.71599110419629e-05
1.11588399250775e-13 2.71713724941947e-05
1.22382493696819e-13 2.71382796199759e-05
1.34220715271601e-13 2.69856573140714e-05
1.472040637826e-13 2.67471641564043e-05
1.6144330888316e-13 2.62809808191378e-05
1.77059935122689e-13 2.56843359238701e-05
1.94187178412825e-13 2.4866572857718e-05
2.12971162752348e-13 2.39566998061491e-05
2.33572146909012e-13 2.28505195991602e-05
2.56165891694572e-13 2.16900116356555e-05
2.80945159498141e-13 2.0507191948127e-05
3.08121358871401e-13 1.9414335838519e-05
3.37926348196743e-13 1.8494301912142e-05
3.70614413826622e-13 1.77648962562671e-05
4.06464439570963e-13 1.7245269191335e-05
4.45782286041972e-13 1.70762632478727e-05
4.88903400156144e-13 1.70741750480374e-05
5.36195677056881e-13 1.72300824488048e-05
5.88062598874676e-13 1.7509608369437e-05
6.44946677103763e-13 1.78720074472949e-05
7.07333227964444e-13 1.82552357728127e-05
7.7575451296124e-13 1.86243341886438e-05
8.50794279962744e-13 1.88714584510308e-05
9.33092743546168e-13 1.9106706531602e-05
1.02335204709726e-12 1.91821800399339e-05
1.12234225326641e-12 1.91520575754112e-05
1.2309079138896e-12 1.91362742043566e-05
1.34997527542643e-12 1.9004764908459e-05
1.48056018138991e-12 1.88832636922598e-05
1.62377673918872e-12 1.85874487215187e-05
1.78084682532468e-12 1.83528118213871e-05
1.95311051004064e-12 1.81987961695995e-05
2.14203749035838e-12 1.8171658666688e-05
2.34923962904965e-12 1.83026240847539e-05
2.57648470651837e-12 1.84588552656351e-05
2.82571150292083e-12 1.87297519005369e-05
3.09904633919943e-12 1.91418803296983e-05
3.39882121815266e-12 1.96259825315792e-05
3.72759372031494e-12 2.01497168745846e-05
4.0881688243913e-12 2.05005308089312e-05
4.48362283841191e-12 2.09854933928e-05
4.91732964577901e-12 2.15857307921397e-05
5.39298949012887e-12 2.20000983972568e-05
5.91466054459176e-12 2.23183760681422e-05
6.48679353478851e-12 2.26362553803483e-05
7.11426971095572e-12 2.30271307373187e-05
7.80244249316504e-12 2.3308739400818e-05
8.55718314494002e-12 2.35378047364065e-05
9.38493086494272e-12 2.3755226720823e-05
1.02927477240961e-11 2.39836208493216e-05
1.12883789168469e-11 2.41025300056208e-05
1.2380318840614e-11 2.42923306359444e-05
1.35778835671893e-11 2.43323520408012e-05
1.48912903243941e-11 2.4406959710177e-05
1.63317446661017e-11 2.4491484509781e-05
1.79115360743323e-11 2.45149658439914e-05
1.96441428090663e-11 2.44852126343176e-05
2.15443469003188e-11 2.45912196987774e-05
2.36283602635518e-11 2.45650844590273e-05
2.59139630143966e-11 2.4561553800595e-05
2.84206551627451e-11 2.46148847509176e-05
3.11698229804114e-11 2.46429681283189e-05
3.41849214617593e-11 2.47825100814225e-05
3.74916744339889e-11 2.4938932256191e-05
4.11182940243583e-11 2.51368637691485e-05
4.50957213567614e-11 2.55622107943054e-05
4.94578905312064e-11 2.61400036833948e-05
5.42420181383804e-11 2.69443444267381e-05
5.94889207793433e-11 2.80378208117327e-05
6.52433632993261e-11 2.94753372145351e-05
7.15544407066457e-11 3.12735719489865e-05
7.84759970351462e-11 3.34576616296545e-05
8.60670847237616e-11 3.61398851964623e-05
9.43924684324764e-11 3.90954883187078e-05
1.03523177593074e-10 4.25576654379256e-05
1.13537112408852e-10 4.64539843960665e-05
1.24519708473503e-10 5.08250159327872e-05
1.36564665679461e-10 5.55619226361159e-05
1.4977474763452e-10 6.07247275183909e-05
1.64262658407093e-10 6.63685787003487e-05
1.80152004080202e-10 7.24376805010252e-05
1.9757834731787e-10 7.89349578553811e-05
2.16690363941118e-10 8.59010615386069e-05
2.37651111381108e-10 9.34268900891766e-05
2.60639419831435e-10 0.00010144199768547
2.85851417968447e-10 0.000110045359178912
3.13502206256511e-10 0.000119228585390374
3.43827692114331e-10 0.00012909880024381
3.77086602599345e-10 0.00013962852244731
4.1356269178177e-10 0.000150975654833019
4.5356716164087e-10 0.000163198870723136
4.97441317137746e-10 0.000176329776877537
5.45559478116851e-10 0.000190559687325731
5.98332172879627e-10 0.000206045413506217
6.56209640676755e-10 0.000223166338400915
7.19685673001153e-10 0.000242362642893568
7.89301826454357e-10 0.000264161615632474
8.65652043129092e-10 0.000289028888801113
9.49387717927582e-10 0.000317704601911828
1.04122325604831e-09 0.000351099617546424
1.14194216805586e-09 0.000390443805372342
1.25240375453507e-09 0.00043658321374096
1.37355043736051e-09 0.000490788777824491
1.50641580012959e-09 0.000554135476704687
1.65213340635737e-09 0.000627916073426604
1.81194647066712e-09 0.000713845016434789
1.98721846548805e-09 0.000814126920886338
2.17944475375299e-09 0.000931252841837704
2.39026534684239e-09 0.00106791488360614
2.62147889662135e-09 0.00122789142187685
2.87505804094488e-09 0.00141516723670065
3.15316623355437e-09 0.00163421430625021
3.45817620195238e-09 0.0018905628239736
3.79269019073224e-09 0.00219075451605022
4.15956216307184e-09 0.0025426943320781
4.56192214980747e-09 0.00295597827062011
5.003202953826e-09 0.00344208278693259
5.48716943760859e-09 0.00401532836258411
6.01795064379733e-09 0.00469278963282704
6.6000750228271e-09 0.0054959156550467
7.23850906817325e-09 0.006452277302742
7.93869968883821e-09 0.00759767647832632
8.70662068058512e-09 0.00897664483636618
9.54882369239568e-09 0.0106453541666269
1.04724941229815e-08 0.0126766907051206
1.14855124242393e-08 0.0151619594544172
1.25965213346714e-08 0.0182091519236565
1.38149996163832e-08 0.021930618211627
1.51513429247605e-08 0.0264076814055443
1.66169525007768e-08 0.031597550958395
1.82243324426266e-08 0.0371334701776505
1.99871963865725e-08 0.04196497797966
2.19205845071732e-08 0.0440999493002892
2.40409918350996e-08 0.0423492528498173
2.63665089873036e-08 0.0417103581130505
2.8916976510203e-08 0.0481493808329105
3.171415415269e-08 0.0611492283642292
3.47819065131412e-08 0.0720182806253433
3.81464066443117e-08 0.0746234208345413
4.18363593532002e-08 0.0690167099237442
4.58832461010084e-08 0.0623771287500858
5.03215935925998e-08 0.0585776306688786
5.51892683469737e-08 0.0575045645236969
6.05277997619336e-08 0.0559521242976189
6.63827344292308e-08 0.0559639446437359
7.28040247230855e-08 0.0532440841197968
7.98464549773908e-08 0.0522648543119431
8.75701088876052e-08 0.0521911419928074
9.60408821250537e-08 0.0514758042991161
1.05331044537093e-07 0.0519404336810112
1.15519856729648e-07 0.0518623217940331
1.26694246292591e-07 0.0505538545548916
1.38949549437314e-07 0.0497408770024776
1.52390324373882e-07 0.0486968196928501
1.67131243367249e-07 0.0471349805593491
1.83298071083244e-07 0.0460622683167458
2.01028737571288e-07 0.0443795807659626
2.20474515038147e-07 0.0434581264853477
2.41801308452572e-07 0.0393419899046421
2.65191070991854e-07 0.0363948158919811
2.90843356406404e-07 0.0356920994818211
3.18977021546631e-07 0.0323785804212093
3.49832093577503e-07 0.0277203060686588
3.83671817811265e-07 0.0242135301232338
4.2078490362974e-07 0.0222091674804688
4.61487987657692e-07 0.0194013752043247
5.06128335202221e-07 0.0186189115047455
5.55086803005981e-07 0.019156564027071
6.08781088591476e-07 0.0194654203951359
6.67669293918754e-07 0.020978594198823
7.32253833760453e-07 0.0234153717756271
8.03085722139152e-07 0.0262921676039696
8.80769273397545e-07 0.029324883595109
9.6596725800938e-07 0.0322069190442562
1.05940655711885e-06 0.0356640629470348
1.1618843640511e-06 0.0395436137914658
1.27427498570313e-06 0.0436905696988106
1.39753730184229e-06 0.0480465553700924
1.53272294595261e-06 0.0524374507367611
1.68098527742537e-06 0.0566563047468662
1.84358922164149e-06 0.0604816526174545
2.02192206189835e-06 0.0636458918452263
2.21750527525393e-06 0.0659881606698036
2.43200751326795e-06 0.0674224495887756
2.6672588383874e-06 0.0679723620414734
2.92526633743664e-06 0.0677721276879311
3.20823124542107e-06 0.0670038238167763
3.51856772573927e-06 0.0658484846353531
3.8589234670299e-06 0.0644423440098763
4.23220227237926e-06 0.0628721341490746
4.64158883361277e-06 0.0611853078007698
5.09057590203669e-06 0.0594304911792278
5.58299408744191e-06 0.0575720556080341
6.12304453960516e-06 0.0555830970406532
6.71533479111514e-06 0.0534726046025753
7.36491806732297e-06 0.0512414425611496
8.0773363987967e-06 0.0488105267286301
8.8586679041008e-06 0.0463224537670612
9.71557864630185e-06 0.0439042299985886
1.06553795056231e-05 0.0417992174625397
1.16860885534665e-05 0.0399054288864136
1.28164994599575e-05 0.038221962749958
1.40562565186421e-05 0.0366381108760834
1.54159369284227e-05 0.0351518467068672
1.69071410347358e-05 0.033795453608036
1.85425912998785e-05 0.03262098133564
2.03362408468667e-05 0.0315694771707058
2.2303392502885e-05 0.03061961568892
2.4460829357968e-05 0.0295935422182083
2.68269579527972e-05 0.0286933798342943
2.94219653172437e-05 0.0279560051858425
3.22679911994581e-05 0.0274596121162176
3.53893169549098e-05 0.0270348507910967
3.88125727069152e-05 0.0265140682458878
4.25669645460787e-05 0.025933688506484
4.66845237070379e-05 0.0253655146807432
5.12003798484088e-05 0.0247939266264439
5.61530607674626e-05 0.0243142396211624
6.15848211066026e-05 0.0238758288323879
6.75420028560559e-05 0.0234855860471725
7.40754307284716e-05 0.0231951158493757
8.12408457786294e-05 0.0229710228741169
8.9099380967761e-05 0.022739851847291
9.77180827298391e-05 0.0223994310945272
0.000107170482989671 0.0219654217362404
0.000117537226513063 0.0214254725724459
0.000128906758941402 0.0207354798913002
0.000141376081380736 0.0199677143245935
0.000155051577983262 0.0190465580672026
0.000170049923581879 0.018054474145174
0.000186499079121429 0.0170645136386156
0.000204539383379339 0.0161520503461361
0.000224324750289842 0.0153808603063226
0.000246023982086977 0.014739416539669
0.000269822209469653 0.0141493985429406
0.000295922471075796 0.0135749066248536
0.000324547445741133 0.0130979577079415
0.000355941352321685 0.0126865403726697
0.000390372033288608 0.0123626431450248
0.00042813323987194 0.0121826408430934
0.000469547138249342 0.0121106207370758
0.000514967058161832 0.0120767718181014
0.000564780507406755 0.0121627617627382
0.000619412477926676 0.0123211499303579
0.000679329071700669 0.0124909887090325
0.000745041477372889 0.0127265099436045
0.000817110331545719 0.0130078867077827
0.000896150501946605 0.0133596295490861
0.000982836333277001 0.0136933894827962
0.00107790740049927 0.0140213835984468
0.00118217481864667 0.01433549169451
0.00129652816298967 0.0146381435915828
0.00142194305859916 0.0149343712255359
0.00155948950405828 0.0152160888537765
0.00171034100033784 0.015492370352149
0.00187578456272016 0.015756206586957
0.00205723170118955 0.0159995257854462
0.00225623046297063 0.0162347555160522
0.00247447863995735 0.0164357740432024
0.00271383825371428 0.016604408621788
0.00297635144163131 0.0167393330484629
0.00326425787976731 0.0168260484933853
0.00358001389102857 0.0168897081166506
0.00392631340170684 0.0169249400496483
0.00430611092517116 0.0169584099203348
0.00472264676880293 0.0169855188578367
0.0051794746792312 0.0170077942311764
0.00568049216172843 0.0170307476073503
0.00622997373244183 0.0170624200254679
0.00683260738715738 0.0171011444181204
0.00749353459773574 0.0171419698745012
0.00821839417745681 0.0171879641711712
0.00901337038951742 0.0172427631914616
0.00988524570912824 0.017309982329607
0.0108414586893583 0.0173941273242235
0.0118901674244199 0.0174993760883808
0.0130403191518413 0.0176309254020452
0.0143017265873508 0.0177955776453018
0.0156851516437354 0.0180056914687157
0.017202397247936 0.0182546488940716
0.0188664080397325 0.0185507796704769
0.0206913808111478 0.0189063847064972
0.0226928856288008 0.0193393528461456
0.0248879986725867 0.0198285784572363
0.02729544792402 0.0203692242503166
0.0299357729472048 0.0209615956991911
0.0328315001256304 0.0216076988726854
0.0360073348498562 0.0223100390285254
0.0394903722957669 0.0230710227042437
0.0433103285916898 0.0238919984549284
0.047499794346614 0.0247757229954004
0.0520945127025321 0.0257226824760437
0.0571336842831557 0.0267326831817627
0.0626603016407263 0.0278053637593985
0.0687215160543111 0.0289386156946421
0.0753690398089854 0.0301292557269335
0.082659587388018 0.0313725583255291
0.0906553593421632 0.0326610393822193
0.099424572964274 0.0339863561093807
0.109042044296775 0.0353374257683754
0.119589826437498 0.0367030911147594
0.131157909589684 0.0380707047879696
0.143844988828766 0.0394275411963463
0.157759306136236 0.0407617092132568
0.173019573884589 0.0420630760490894
0.189755987652184 0.0433211736381054
0.208111337009039 0.044525932520628
0.22824222375041 0.045669462531805
0.250320397971732 0.046745877712965
0.27453422338387 0.0477497018873692
0.301090284370259 0.048677321523428
0.330215148496818 0.0495250672101974
0.362157299511807 0.0502917729318142
0.397189257327329 0.0509795434772968
0.43560990306946 0.0515910014510155
0.477747029033577 0.0521306023001671
0.523960135300263 0.0525999516248703
0.574643496871595 0.0530034489929676
0.630229527495601 0.0533471927046776
0.691192468877937 0.0536379851400852
0.758052436755925 0.0538858883082867
0.83137985835473 0.0540928803384304
0.911800339084566 0.0542650148272514
1 0.0544041320681572
};
\addlegendentry{\lilan}
\addplot [ultra thick, darkorange25512714]
table {%
1.09673133155882e-16 0.000150910927914083
1.20281961362278e-16 0.000150043240864761
1.31916995647357e-16 0.000149213345139287
1.44677502291565e-16 0.000148416234878823
1.58672349734831e-16 0.000147616447065957
1.74020937406248e-16 0.000146840466186404
1.90854214400669e-16 0.000146076534292661
2.09315796693257e-16 0.000145347701618448
2.2956319242369e-16 0.00014461092359852
2.51769145703728e-16 0.000143883575219661
2.76123110413076e-16 0.000143170851515606
3.02832866557495e-16 0.00014244629710447
3.32126292979374e-16 0.000141754760988988
3.64253311544964e-16 0.00014106735761743
3.99488019395418e-16 0.000140447227749974
4.38131027453331e-16 0.000139827956445515
4.80512025136123e-16 0.000139223455335014
5.26992593157566e-16 0.000138615985633805
5.77969288415332e-16 0.000138011993840337
6.33877027283849e-16 0.000137445284053683
6.95192796177559e-16 0.00013688464241568
7.62439721041914e-16 0.000136368340463378
8.36191530491633e-16 0.000135833586682566
9.17077450674293e-16 0.00013536965707317
1.00578757362058e-15 0.000134873320348561
1.10307874488222e-15 0.000134433954372071
1.2097810206889e-15 0.00013396107533481
1.32680474971472e-15 0.000133548775920644
1.45514833987319e-15 0.000133233406813815
1.59590677640473e-15 0.000132864399347454
1.7502809639301e-15 0.000132538087200373
1.91958797217311e-15 0.000132260684040375
2.1052722727657e-15 0.000131967186462134
2.30891806300419e-15 0.000131719541968778
2.5322627816988e-15 0.00013144631520845
2.77721193242936e-15 0.000131253473227844
3.04585534067428e-15 0.000131039632833563
3.34048498351324e-15 0.000130844666273333
3.66361454402072e-15 0.000130699278088287
4.01800085718209e-15 0.00013062241487205
4.40666743030178e-15 0.000130540123791434
4.83293023857175e-15 0.00013045959349256
5.30042601587968e-15 0.000130435219034553
5.81314328222471e-15 0.000130426895339042
6.37545637245649e-15 0.000130400323541835
6.99216275665938e-15 0.000130417945911177
7.66852397058703e-15 0.000130488537251949
8.4103105053526e-15 0.000130550470203161
9.22385103935846e-15 0.000130679298308678
1.01160864324958e-14 0.000130856584291905
1.10946289432752e-14 0.000131028791656718
1.21678271741092e-14 0.000131254317238927
1.33448372988384e-14 0.000131520631839521
1.46357011801908e-14 0.000131814900669269
1.60514320436476e-14 0.000132159068016335
1.76041084386555e-14 0.000132561312057078
1.93069772888325e-14 0.000132993751321919
2.11745669103571e-14 0.000133498004288413
2.32228109627773e-14 0.000134079076815397
2.54691843897454e-14 0.000134681846247986
2.79328525094825e-14 0.000135380119900219
3.06348345269608e-14 0.000136129441671073
3.35981828628379e-14 0.000136975591885857
3.68481798291168e-14 0.000137954164529219
4.04125533295059e-14 0.000139063849928789
4.43217134247609e-14 0.000140243239002302
4.86090117813064e-14 0.000141595955938101
5.33110262166703e-14 0.000143135068356059
5.84678727693758e-14 0.000144881123560481
6.41235479557692e-14 0.000146883437992074
7.03263041338066e-14 0.000149197352584451
7.71290611762799e-14 0.000151875006849878
8.45898579657428e-14 0.000155004381667823
9.27723475631406e-14 0.000158700466272421
1.01746340274761e-13 0.000163111646543257
1.11588399250775e-13 0.000168377562658861
1.22382493696819e-13 0.000174870961927809
1.34220715271601e-13 0.000182856150786392
1.472040637826e-13 0.000192709994735196
1.6144330888316e-13 0.000205010452191345
1.77059935122689e-13 0.000220454880036414
1.94187178412825e-13 0.000240029097767547
2.12971162752348e-13 0.000264771253569052
2.33572146909012e-13 0.000295890000415966
2.56165891694572e-13 0.000334845826728269
2.80945159498141e-13 0.000382870814064518
3.08121358871401e-13 0.000440954783698544
3.37926348196743e-13 0.000509509758558124
3.70614413826622e-13 0.000587792601436377
4.06464439570963e-13 0.000673982198350132
4.45782286041972e-13 0.00076520413858816
4.88903400156144e-13 0.000857689068652689
5.36195677056881e-13 0.000947522348724306
5.88062598874676e-13 0.00103142624720931
6.44946677103763e-13 0.00110693532042205
7.07333227964444e-13 0.00117287074681371
7.7575451296124e-13 0.0012291488237679
8.50794279962744e-13 0.00127630319911987
9.33092743546168e-13 0.00131553679239005
1.02335204709726e-12 0.00134798290673643
1.12234225326641e-12 0.00137470115441829
1.2309079138896e-12 0.0013968147104606
1.34997527542643e-12 0.00141502951737493
1.48056018138991e-12 0.00143009447492659
1.62377673918872e-12 0.00144251855090261
1.78084682532468e-12 0.00145268184132874
1.95311051004064e-12 0.00146101717837155
2.14203749035838e-12 0.00146780640352517
2.34923962904965e-12 0.00147336244117469
2.57648470651837e-12 0.00147783756256104
2.82571150292083e-12 0.00148147461004555
3.09904633919943e-12 0.00148447533138096
3.39882121815266e-12 0.00148710515350103
3.72759372031494e-12 0.00148927292320877
4.0881688243913e-12 0.001491145696491
4.48362283841191e-12 0.00149301392957568
4.91732964577901e-12 0.00149483664426953
5.39298949012887e-12 0.00149675516877323
5.91466054459176e-12 0.00149877066724002
6.48679353478851e-12 0.00150088884402066
7.11426971095572e-12 0.00150344462599605
7.80244249316504e-12 0.00150626781396568
8.55718314494002e-12 0.00150948402006179
9.38493086494272e-12 0.00151308404747397
1.02927477240961e-11 0.00151719397399575
1.12883789168469e-11 0.00152171240188181
1.2380318840614e-11 0.00152687763329595
1.35778835671893e-11 0.00153264158871025
1.48912903243941e-11 0.0015390410553664
1.63317446661017e-11 0.00154614122584462
1.79115360743323e-11 0.00155403872486204
1.96441428090663e-11 0.00156281853560358
2.15443469003188e-11 0.00157281139399856
2.36283602635518e-11 0.00158399099018425
2.59139630143966e-11 0.00159651215653867
2.84206551627451e-11 0.00161071424372494
3.11698229804114e-11 0.00162663857918233
3.41849214617593e-11 0.00164447096176445
3.74916744339889e-11 0.00166398868896067
4.11182940243583e-11 0.00168524752371013
4.50957213567614e-11 0.00170787621755153
4.94578905312064e-11 0.00173160620033741
5.42420181383804e-11 0.0017560813575983
5.94889207793433e-11 0.00178096140734851
6.52433632993261e-11 0.00180599757004529
7.15544407066457e-11 0.00183094129897654
7.84759970351462e-11 0.00185556011274457
8.60670847237616e-11 0.00187981373164803
9.43924684324764e-11 0.00190341507550329
1.03523177593074e-10 0.00192654016427696
1.13537112408852e-10 0.00194914999883622
1.24519708473503e-10 0.00197116238996387
1.36564665679461e-10 0.00199249805882573
1.4977474763452e-10 0.00201307376846671
1.64262658407093e-10 0.0020322254858911
1.80152004080202e-10 0.00204741908237338
1.9757834731787e-10 0.00205045007169247
2.16690363941118e-10 0.00202116882428527
2.37651111381108e-10 0.0019395430572331
2.60639419831435e-10 0.00181638333015144
2.85851417968447e-10 0.00169591174926609
3.13502206256511e-10 0.00161793758161366
3.43827692114331e-10 0.00158408761490136
3.77086602599345e-10 0.00157988304272294
4.1356269178177e-10 0.00159496255218983
4.5356716164087e-10 0.00162569235544652
4.97441317137746e-10 0.00167492346372455
5.45559478116851e-10 0.001756597077474
5.98332172879627e-10 0.00187711464241147
6.56209640676755e-10 0.00203277892433107
7.19685673001153e-10 0.00222387607209384
7.89301826454357e-10 0.00245177652686834
8.65652043129092e-10 0.00271760066971183
9.49387717927582e-10 0.00302380975335836
1.04122325604831e-09 0.00337305222637951
1.14194216805586e-09 0.0037659858353436
1.25240375453507e-09 0.00419982057064772
1.37355043736051e-09 0.00467023067176342
1.50641580012959e-09 0.00517004216089845
1.65213340635737e-09 0.00568542489781976
1.81194647066712e-09 0.00618060864508152
1.98721846548805e-09 0.00658025592565536
2.17944475375299e-09 0.00691891089081764
2.39026534684239e-09 0.00729075167328119
2.62147889662135e-09 0.00765281263738871
2.87505804094488e-09 0.00795859005302191
3.15316623355437e-09 0.0081876777112484
3.45817620195238e-09 0.00833945907652378
3.79269019073224e-09 0.00844325870275497
4.15956216307184e-09 0.00858390610665083
4.56192214980747e-09 0.00888563320040703
5.003202953826e-09 0.00944881327450275
5.48716943760859e-09 0.0103257866576314
6.01795064379733e-09 0.011551127769053
6.6000750228271e-09 0.0131673365831375
7.23850906817325e-09 0.0152252605184913
7.93869968883821e-09 0.0177991352975368
8.70662068058512e-09 0.0209885947406292
9.54882369239568e-09 0.0248820073902607
1.04724941229815e-08 0.029596971347928
1.14855124242393e-08 0.0352786779403687
1.25965213346714e-08 0.0422567762434483
1.38149996163832e-08 0.0510791130363941
1.51513429247605e-08 0.0622238032519817
1.66169525007768e-08 0.0763204321265221
1.82243324426266e-08 0.0941807627677917
1.99871963865725e-08 0.116731807589531
2.19205845071732e-08 0.14481483399868
2.40409918350996e-08 0.178680762648582
2.63665089873036e-08 0.215934902429581
2.8916976510203e-08 0.247654736042023
3.171415415269e-08 0.266585320234299
3.47819065131412e-08 0.277540594339371
3.81464066443117e-08 0.284025251865387
4.18363593532002e-08 0.291593641042709
4.58832461010084e-08 0.301233381032944
5.03215935925998e-08 0.311712265014648
5.51892683469737e-08 0.324217110872269
6.05277997619336e-08 0.341522872447968
6.63827344292308e-08 0.36507385969162
7.28040247230855e-08 0.392265945672989
7.98464549773908e-08 0.424319177865982
8.75701088876052e-08 0.459659069776535
9.60408821250537e-08 0.497711032629013
1.05331044537093e-07 0.534437119960785
1.15519856729648e-07 0.568914949893951
1.26694246292591e-07 0.603348851203918
1.38949549437314e-07 0.637966513633728
1.52390324373882e-07 0.67642205953598
1.67131243367249e-07 0.718699276447296
1.83298071083244e-07 0.758776962757111
2.01028737571288e-07 0.793781399726868
2.20474515038147e-07 0.832733690738678
2.41801308452572e-07 0.873442471027374
2.65191070991854e-07 0.904076337814331
2.90843356406404e-07 0.936331033706665
3.18977021546631e-07 0.966639697551727
3.49832093577503e-07 0.982735395431519
3.83671817811265e-07 0.988418161869049
4.2078490362974e-07 1.00101232528687
4.61487987657692e-07 1.01525950431824
5.06128335202221e-07 1.02185356616974
5.55086803005981e-07 1.02208781242371
6.08781088591476e-07 1.01721012592316
6.67669293918754e-07 1.00957560539246
7.32253833760453e-07 1.00110292434692
8.03085722139152e-07 0.992368042469025
8.80769273397545e-07 0.983836472034454
9.6596725800938e-07 0.975637853145599
1.05940655711885e-06 0.967885732650757
1.1618843640511e-06 0.960917353630066
1.27427498570313e-06 0.954669535160065
1.39753730184229e-06 0.948937356472015
1.53272294595261e-06 0.943393111228943
1.68098527742537e-06 0.937636137008667
1.84358922164149e-06 0.931245803833008
2.02192206189835e-06 0.923825263977051
2.21750527525393e-06 0.915020704269409
2.43200751326795e-06 0.904524564743042
2.6672588383874e-06 0.892091572284698
2.92526633743664e-06 0.877557218074799
3.20823124542107e-06 0.860872268676758
3.51856772573927e-06 0.842118144035339
3.8589234670299e-06 0.821504950523376
4.23220227237926e-06 0.799341022968292
4.64158883361277e-06 0.775991678237915
5.09057590203669e-06 0.751833915710449
5.58299408744191e-06 0.727215170860291
6.12304453960516e-06 0.702422857284546
6.71533479111514e-06 0.677679300308228
7.36491806732297e-06 0.653154134750366
8.0773363987967e-06 0.628970265388489
8.8586679041008e-06 0.605187714099884
9.71557864630185e-06 0.581842541694641
1.06553795056231e-05 0.558969616889954
1.16860885534665e-05 0.536591291427612
1.28164994599575e-05 0.51474392414093
1.40562565186421e-05 0.493458926677704
1.54159369284227e-05 0.472764045000076
1.69071410347358e-05 0.45263084769249
1.85425912998785e-05 0.433044046163559
2.03362408468667e-05 0.413946241140366
2.2303392502885e-05 0.395269900560379
2.4460829357968e-05 0.377051889896393
2.68269579527972e-05 0.359359622001648
2.94219653172437e-05 0.342311322689056
3.22679911994581e-05 0.325922191143036
3.53893169549098e-05 0.310371339321136
3.88125727069152e-05 0.295628011226654
4.25669645460787e-05 0.281643003225327
4.66845237070379e-05 0.268456399440765
5.12003798484088e-05 0.256059199571609
5.61530607674626e-05 0.244421303272247
6.15848211066026e-05 0.233440279960632
6.75420028560559e-05 0.223064497113228
7.40754307284716e-05 0.213169917464256
8.12408457786294e-05 0.20367731153965
8.9099380967761e-05 0.194445252418518
9.77180827298391e-05 0.185427024960518
0.000107170482989671 0.176670864224434
0.000117537226513063 0.168188005685806
0.000128906758941402 0.159938246011734
0.000141376081380736 0.151952609419823
0.000155051577983262 0.144292950630188
0.000170049923581879 0.136939406394958
0.000186499079121429 0.129925757646561
0.000204539383379339 0.123302146792412
0.000224324750289842 0.11716278642416
0.000246023982086977 0.111424535512924
0.000269822209469653 0.106016501784325
0.000295922471075796 0.100885286927223
0.000324547445741133 0.0959863439202309
0.000355941352321685 0.091311402618885
0.000390372033288608 0.086864560842514
0.00042813323987194 0.0826418474316597
0.000469547138249342 0.078671395778656
0.000514967058161832 0.0750387832522392
0.000564780507406755 0.071882389485836
0.000619412477926676 0.069305881857872
0.000679329071700669 0.0672386288642883
0.000745041477372889 0.0656015500426292
0.000817110331545719 0.0643022134900093
0.000896150501946605 0.0633503496646881
0.000982836333277001 0.0627677515149117
0.00107790740049927 0.0625130757689476
0.00118217481864667 0.0626129806041718
0.00129652816298967 0.0630026608705521
0.00142194305859916 0.0636170655488968
0.00155948950405828 0.0644124150276184
0.00171034100033784 0.0653323605656624
0.00187578456272016 0.0663365125656128
0.00205723170118955 0.0673953965306282
0.00225623046297063 0.0684713870286942
0.00247447863995735 0.0695393234491348
0.00271383825371428 0.0705837234854698
0.00297635144163131 0.0715953782200813
0.00326425787976731 0.0725666731595993
0.00358001389102857 0.0734899416565895
0.00392631340170684 0.074360728263855
0.00430611092517116 0.0751753002405167
0.00472264676880293 0.0759309902787209
0.0051794746792312 0.0766256302595139
0.00568049216172843 0.0772586613893509
0.00622997373244183 0.0778300687670708
0.00683260738715738 0.0783416926860809
0.00749353459773574 0.0787955820560455
0.00821839417745681 0.0791952461004257
0.00901337038951742 0.0795441493391991
0.00988524570912824 0.0798466131091118
0.0108414586893583 0.0801066383719444
0.0118901674244199 0.0803285986185074
0.0130403191518413 0.0805160403251648
0.0143017265873508 0.0806721523404121
0.0156851516437354 0.0807995274662971
0.017202397247936 0.0809004828333855
0.0188664080397325 0.0809770971536636
0.0206913808111478 0.0810305252671242
0.0226928856288008 0.0810624212026596
0.0248879986725867 0.0810739099979401
0.02729544792402 0.0810669437050819
0.0299357729472048 0.0810429751873016
0.0328315001256304 0.0810041725635529
0.0360073348498562 0.080952525138855
0.0394903722957669 0.0808896943926811
0.0433103285916898 0.080816887319088
0.047499794346614 0.0807356908917427
0.0520945127025321 0.0806480571627617
0.0571336842831557 0.0805557444691658
0.0626603016407263 0.0804596990346909
0.0687215160543111 0.0803608223795891
0.0753690398089854 0.0802591443061829
0.082659587388018 0.0801557824015617
0.0906553593421632 0.080051489174366
0.099424572964274 0.0799470618367195
0.109042044296775 0.0798433944582939
0.119589826437498 0.0797406509518623
0.131157909589684 0.0796390175819397
0.143844988828766 0.0795384868979454
0.157759306136236 0.0794410482048988
0.173019573884589 0.0793468505144119
0.189755987652184 0.0792561918497086
0.208111337009039 0.0791687369346619
0.22824222375041 0.0790851563215256
0.250320397971732 0.079005628824234
0.27453422338387 0.078931912779808
0.301090284370259 0.0788635015487671
0.330215148496818 0.0788007900118828
0.362157299511807 0.0787435844540596
0.397189257327329 0.0786927118897438
0.43560990306946 0.078648529946804
0.477747029033577 0.0786112546920776
0.523960135300263 0.0785808116197586
0.574643496871595 0.0785582736134529
0.630229527495601 0.0785440057516098
0.691192468877937 0.0785371214151382
0.758052436755925 0.0785384476184845
0.83137985835473 0.0785480961203575
0.911800339084566 0.0785668045282364
1 0.0785945653915405
};
\addlegendentry{Direct Learning}
\end{axis}

\end{tikzpicture}


==> figs/plot_1159.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.0,0.0)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (s)},
xmin=1.31916845030936e-16, xmax=1,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Electron Density},
ymin=4.68432135998409e-14, ymax=1.79188918091524e+16,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, green01270]
table {%
1.31916845030936e-16 998972818718720
1.90854165124498e-16 998972818718720
2.76123238154025e-16 998972818718720
3.99487657690983e-16 998968456642560
5.77969172850268e-16 998968456642560
8.36192090199748e-16 998968456642560
1.20978010087187e-15 998966309158912
1.75028093011903e-15 998966309158912
2.53226492339775e-15 998966309158912
3.66361231445272e-15 998961879973888
5.30042682853993e-15 998961879973888
7.66853231983682e-15 998961879973888
1.10946238903852e-14 998961879973888
1.60514386748608e-14 998957517897728
2.32228380405916e-14 998957517897728
3.35981751046956e-14 998957517897728
4.86090388860522e-14 998957517897728
7.03262453697132e-14 998953155821568
1.01746329460653e-13 998953155821568
1.47204175389958e-13 998953155821568
2.12970998258663e-13 998953155821568
3.08121366962566e-13 998950941229056
4.45781703651421e-13 998950941229056
6.44946281710274e-13 998950941229056
9.33093012578379e-13 998946512044032
1.34997373522905e-12 998946512044032
1.95310998277187e-12 998942149967872
2.82571253722164e-12 998937787891712
4.0881647025981e-12 998935573299200
5.91465938726277e-12 998926782038016
8.5571879443469e-12 998920272478208
1.23803077164975e-11 998904837439488
1.79115351023329e-11 998885107433472
2.59139827651911e-11 998854371573760
3.74916521439506e-11 998808334893056
5.42420240667862e-11 998746863173632
7.84760728622658e-11 998652642328576
1.13537054757806e-10 998518827253760
1.6426270066372e-10 998325956378624
2.3765137080467e-10 998043226734592
3.43827577520273e-10 997635674603520
4.97440422186912e-10 997042163810304
7.19686532590913e-10 996184244092928
1.04122299671161e-09 994944676265984
1.50641343843461e-09 993169982357504
2.17944773339696e-09 990649843187712
3.15316617260919e-09 987097368363008
4.56191573405818e-09 982079235948544
6.6000702680924e-09 974945496596480
9.54882484194286e-09 964695557144576
1.38150122452885e-08 949857116225536
1.9987187016568e-08 927833664782336
2.89169861389382e-08 888983135453184
4.18363121923448e-08 760303767781376
6.05277818976901e-08 353700321165312
8.75701502422999e-08 187273040
1.26694132518423e-07 31429422
1.83298055844716e-07 30042494
2.65191260950814e-07 30190072
3.83671533654706e-07 30091354
5.55086785425374e-07 29957020
8.03086379619344e-07 29839762
1.16188368792791e-06 29717642
1.68098563335661e-06 29588030
2.43200452132442e-06 29463610
3.51856601810141e-06 29357824
5.09057781528099e-06 29280758
7.36491028874298e-06 29239282
1.06553761725081e-05 29237228
1.54159461089876e-05 29271148
2.23033730435418e-05 29325706
3.22679879900534e-05 29373042
4.66845558548812e-05 29381622
6.75419578328729e-05 29330566
9.77180898189545e-05 29227022
0.000141376207466237 29120258
0.000204539261176251 29097378
0.000295922538498417 29219674
0.000428132712841034 29404792
0.000619412225205451 29462834
0.000896150828339159 29340424
0.00129652675241232 29168484
0.00187578424811363 29063884
0.00271383975632489 29036676
0.00392631022259593 29050452
0.00568049214780331 29083164
0.00821840018033981 29133086
0.0118901589885354 29210628
0.0172023996710777 29341712
0.0248879659920931 29563188
0.0360073149204254 29840124
0.0520945265889168 29912946
0.0753689557313919 29615754
0.109042011201382 29274492
0.157759368419647 29137530
0.228241994976997 29160030
0.330215096473694 29252640
0.477747321128845 29370206
0.691191911697388 29495266
1 29620892
};
\addlegendentry{\tiny \lilan}
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 998972818718720
1.90854165124498e-16 998972818718720
2.76123238154025e-16 998972818718720
3.99487657690983e-16 998968456642560
5.77969172850268e-16 998968456642560
8.36192090199748e-16 998968456642560
1.20978010087187e-15 998966309158912
1.75028093011903e-15 998966309158912
2.53226492339775e-15 998966309158912
3.66361231445272e-15 998961879973888
5.30042682853993e-15 998961879973888
7.66853231983682e-15 998961879973888
1.10946238903852e-14 998961879973888
1.60514386748608e-14 998957517897728
2.32228380405916e-14 998957517897728
3.35981751046956e-14 998957517897728
4.86090388860522e-14 998957517897728
7.03262453697132e-14 998953155821568
1.01746329460653e-13 998953155821568
1.47204175389958e-13 998953155821568
2.12970998258663e-13 998953155821568
3.08121366962566e-13 998950941229056
4.45781703651421e-13 998950941229056
6.44946281710274e-13 998950941229056
9.33093012578379e-13 998946512044032
1.34997373522905e-12 998946512044032
1.95310998277187e-12 998942149967872
2.82571253722164e-12 998937787891712
4.0881647025981e-12 998935573299200
5.91465938726277e-12 998926782038016
8.5571879443469e-12 998920272478208
1.23803077164975e-11 998904837439488
1.79115351023329e-11 998885107433472
2.59139827651911e-11 998854371573760
3.74916521439506e-11 998808334893056
5.42420240667862e-11 998746863173632
7.84760728622658e-11 998652642328576
1.13537054757806e-10 998518827253760
1.6426270066372e-10 998325956378624
2.3765137080467e-10 998043226734592
3.43827577520273e-10 997635674603520
4.97440422186912e-10 997042163810304
7.19686532590913e-10 996184244092928
1.04122299671161e-09 994944676265984
1.50641343843461e-09 993169982357504
2.17944773339696e-09 990649843187712
3.15316617260919e-09 987097368363008
4.56191573405818e-09 982079235948544
6.6000702680924e-09 974945496596480
9.54882484194286e-09 964695557144576
1.38150122452885e-08 949857116225536
1.9987187016568e-08 927833664782336
2.89169861389382e-08 888983135453184
4.18363121923448e-08 760303767781376
6.05277818976901e-08 353700321165312
8.75701502422999e-08 187273040
1.26694132518423e-07 31429422
1.83298055844716e-07 30042494
2.65191260950814e-07 30190072
3.83671533654706e-07 30091354
5.55086785425374e-07 29957020
8.03086379619344e-07 29839762
1.16188368792791e-06 29717642
1.68098563335661e-06 29588030
2.43200452132442e-06 29463610
3.51856601810141e-06 29357824
5.09057781528099e-06 29280758
7.36491028874298e-06 29239282
1.06553761725081e-05 29237228
1.54159461089876e-05 29271148
2.23033730435418e-05 29325706
3.22679879900534e-05 29373042
4.66845558548812e-05 29381622
6.75419578328729e-05 29330566
9.77180898189545e-05 29227022
0.000141376207466237 29120258
0.000204539261176251 29097378
0.000295922538498417 29219674
0.000428132712841034 29404792
0.000619412225205451 29462834
0.000896150828339159 29340424
0.00129652675241232 29168484
0.00187578424811363 29063884
0.00271383975632489 29036676
0.00392631022259593 29050452
0.00568049214780331 29083164
0.00821840018033981 29133086
0.0118901589885354 29210628
0.0172023996710777 29341712
0.0248879659920931 29563188
0.0360073149204254 29840124
0.0520945265889168 29912946
0.0753689557313919 29615754
0.109042011201382 29274492
0.157759368419647 29137530
0.228241994976997 29160030
0.330215096473694 29252640
0.477747321128845 29370206
0.691191911697388 29495266
1 29620892
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10701653
1.90854165124498e-16 10887798
2.76123238154025e-16 11154523
3.99487657690983e-16 11540341
5.77969172850268e-16 12102810
8.36192090199748e-16 12926663
1.20978010087187e-15 14135619
1.75028093011903e-15 15907659
2.53226492339775e-15 18496046
3.66361231445272e-15 22259070
5.30042682853993e-15 27703428
7.66853231983682e-15 35555024
1.10946238903852e-14 46875368
1.60514386748608e-14 63248564
2.32228380405916e-14 87056792
3.35981751046956e-14 121837536
4.86090388860522e-14 172700736
7.03262453697132e-14 246846208
1.01746329460653e-13 354447552
1.47204175389958e-13 510312416
2.12970998258663e-13 736282496
3.08121366962566e-13 1063613760
4.45781703651421e-13 1536015744
6.44946281710274e-13 2216753664
9.33093012578379e-13 3201200896
1.34997373522905e-12 4630566912
1.95310998277187e-12 6705000960
2.82571253722164e-12 9705280512
4.0881647025981e-12 14035479552
5.91465938726277e-12 20295499776
8.5571879443469e-12 29384716288
1.23803077164975e-11 42641387520
1.79115351023329e-11 62026293248
2.59139827651911e-11 90372161536
3.74916521439506e-11 131737665536
5.42420240667862e-11 191925862400
7.84760728622658e-11 279262396416
1.13537054757806e-10 405781839872
1.6426270066372e-10 588982648832
2.3765137080467e-10 854406332416
3.43827577520273e-10 1239306600448
4.97440422186912e-10 1797528748032
7.19686532590913e-10 2605486178304
1.04122299671161e-09 3768769052672
1.50641343843461e-09 5429445787648
2.17944773339696e-09 7776672153600
3.15316617260919e-09 11068975874048
4.56191573405818e-09 15678994120704
6.6000702680924e-09 22166221357056
9.54882484194286e-09 31348844658688
1.38150122452885e-08 44303070003200
1.9987187016568e-08 62536007286784
2.89169861389382e-08 91494354518016
4.18363121923448e-08 160314653933568
6.05277818976901e-08 120734651252736
8.75701502422999e-08 75026480
1.26694132518423e-07 46315232
1.83298055844716e-07 45140888
2.65191260950814e-07 43480228
3.83671533654706e-07 42897264
5.55086785425374e-07 43081868
8.03086379619344e-07 43609412
1.16188368792791e-06 44084764
1.68098563335661e-06 44322876
2.43200452132442e-06 44342052
3.51856601810141e-06 44243620
5.09057781528099e-06 44124572
7.36491028874298e-06 44046784
1.06553761725081e-05 44038852
1.54159461089876e-05 44099920
2.23033730435418e-05 44202060
3.22679879900534e-05 44296652
4.66845558548812e-05 44330032
6.75419578328729e-05 44267188
9.77180898189545e-05 44117404
0.000141376207466237 43955380
0.000204539261176251 43914472
0.000295922538498417 44089316
0.000428132712841034 44358560
0.000619412225205451 44439140
0.000896150828339159 44252756
0.00129652675241232 43989516
0.00187578424811363 43796456
0.00271383975632489 43633124
0.00392631022259593 43408396
0.00568049214780331 43149044
0.00821840018033981 43019852
0.0118901589885354 43145916
0.0172023996710777 43441104
0.0248879659920931 43759540
0.0360073149204254 44053992
0.0520945265889168 44280604
0.0753689557313919 44354420
0.109042011201382 44237308
0.157759368419647 43998544
0.228241994976997 43764632
0.330215096473694 43636184
0.477747321128845 43666672
0.691191911697388 43897892
1 44407144
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10450542
1.90854165124498e-16 10452527
2.76123238154025e-16 10454226
3.99487657690983e-16 10455603
5.77969172850268e-16 10456774
8.36192090199748e-16 10457636
1.20978010087187e-15 10458232
1.75028093011903e-15 10458588
2.53226492339775e-15 10458658
3.66361231445272e-15 10458531
5.30042682853993e-15 10458198
7.66853231983682e-15 10457658
1.10946238903852e-14 10456878
1.60514386748608e-14 10455982
2.32228380405916e-14 10454903
3.35981751046956e-14 10453743
4.86090388860522e-14 10452446
7.03262453697132e-14 10451116
1.01746329460653e-13 10449819
1.47204175389958e-13 10448580
2.12970998258663e-13 10447582
3.08121366962566e-13 10446950
4.45781703651421e-13 10446871
6.44946281710274e-13 10447730
9.33093012578379e-13 10449980
1.34997373522905e-12 10454420
1.95310998277187e-12 10462310
2.82571253722164e-12 10475804
4.0881647025981e-12 10498822
5.91465938726277e-12 10538667
8.5571879443469e-12 10610034
1.23803077164975e-11 10743460
1.79115351023329e-11 11006007
2.59139827651911e-11 11548467
3.74916521439506e-11 12711282
5.42420240667862e-11 15238572
7.84760728622658e-11 20661174
1.13537054757806e-10 31988432
1.6426270066372e-10 55304704
2.3765137080467e-10 103837128
3.43827577520273e-10 206582736
4.97440422186912e-10 422459328
7.19686532590913e-10 861276352
1.04122299671161e-09 1729758976
1.50641343843461e-09 3468937216
2.17944773339696e-09 7093952000
3.15316617260919e-09 14790794240
4.56191573405818e-09 30639144960
6.6000702680924e-09 61925990400
9.54882484194286e-09 123005583360
1.38150122452885e-08 241422729216
1.9987187016568e-08 468494843904
2.89169861389382e-08 939602673664
4.18363121923448e-08 2276318773248
6.05277818976901e-08 5726581817344
8.75701502422999e-08 13843680
1.26694132518423e-07 5951863
1.83298055844716e-07 6070228.5
2.65191260950814e-07 6133195.5
3.83671533654706e-07 6168455
5.55086785425374e-07 6184228.5
8.03086379619344e-07 6189914
1.16188368792791e-06 6191681.5
1.68098563335661e-06 6192150.5
2.43200452132442e-06 6192150.5
3.51856601810141e-06 6191960
5.09057781528099e-06 6192273
7.36491028874298e-06 6194550.5
1.06553761725081e-05 6200362
1.54159461089876e-05 6208339
2.23033730435418e-05 6207030.5
3.22679879900534e-05 6183862
4.66845558548812e-05 6168367
6.75419578328729e-05 6165888.5
9.77180898189545e-05 6155377
0.000141376207466237 6144451.5
0.000204539261176251 6151026.5
0.000295922538498417 6187780.5
0.000428132712841034 6238452
0.000619412225205451 6265174
0.000896150828339159 6259618.5
0.00129652675241232 6252303.5
0.00187578424811363 6267961.5
0.00271383975632489 6303233.5
0.00392631022259593 6338732.5
0.00568049214780331 6347703
0.00821840018033981 6294878.5
0.0118901589885354 6314053
0.0172023996710777 6403430.5
0.0248879659920931 6366185
0.0360073149204254 6358948
0.0520945265889168 6369946.5
0.0753689557313919 6384476
0.109042011201382 6397324
0.157759368419647 6405638.5
0.228241994976997 6408705.5
0.330215096473694 6409789.5
0.477747321128845 6419995
0.691191911697388 6446915
1 6298909.5
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10644970
1.90854165124498e-16 10659273
2.76123238154025e-16 10675612
3.99487657690983e-16 10695405
5.77969172850268e-16 10720835
8.36192090199748e-16 10754978
1.20978010087187e-15 10802329
1.75028093011903e-15 10869452
2.53226492339775e-15 10965720
3.66361231445272e-15 11104764
5.30042682853993e-15 11305938
7.66853231983682e-15 11597208
1.10946238903852e-14 12018683
1.60514386748608e-14 12628346
2.32228380405916e-14 13510383
3.35981751046956e-14 14788083
4.86090388860522e-14 16642519
7.03262453697132e-14 19339156
1.01746329460653e-13 23262572
1.47204175389958e-13 28959656
2.12970998258663e-13 37196600
3.08121366962566e-13 49044936
4.45781703651421e-13 66035572
6.44946281710274e-13 90424872
9.33093012578379e-13 125607400
1.34997373522905e-12 176669616
1.95310998277187e-12 251055520
2.82571253722164e-12 359361440
4.0881647025981e-12 516464352
5.91465938726277e-12 743455424
8.5571879443469e-12 1071081088
1.23803077164975e-11 1545159936
1.79115351023329e-11 2234342144
2.59139827651911e-11 3239905536
3.74916521439506e-11 4706416640
5.42420240667862e-11 6832062464
7.84760728622658e-11 9881990144
1.13537054757806e-10 14216476672
1.6426270066372e-10 20351373312
2.3765137080467e-10 29058168832
3.43827577520273e-10 41492217856
4.97440422186912e-10 59328319488
7.19686532590913e-10 84871233536
1.04122299671161e-09 121092300800
1.50641343843461e-09 171474108416
2.17944773339696e-09 239691694080
3.15316617260919e-09 329761488896
4.56191573405818e-09 447546228736
6.6000702680924e-09 603421212672
9.54882484194286e-09 815529918464
1.38150122452885e-08 1117325361152
1.9987187016568e-08 1592669110272
2.89169861389382e-08 2597357355008
4.18363121923448e-08 6177333706752
6.05277818976901e-08 6167899668480
8.75701502422999e-08 18350224
1.26694132518423e-07 15408144
1.83298055844716e-07 15638077
2.65191260950814e-07 15765515
3.83671533654706e-07 15794067
5.55086785425374e-07 15769478
8.03086379619344e-07 15738171
1.16188368792791e-06 15721729
1.68098563335661e-06 15710030
2.43200452132442e-06 15680751
3.51856601810141e-06 15628138
5.09057781528099e-06 15568471
7.36491028874298e-06 15522745
1.06553761725081e-05 15504332
1.54159461089876e-05 15515520
2.23033730435418e-05 15548075
3.22679879900534e-05 15584975
4.66845558548812e-05 15606276
6.75419578328729e-05 15597147
9.77180898189545e-05 15557091
0.000141376207466237 15508129
0.000204539261176251 15493339
0.000295922538498417 15546675
0.000428132712841034 15638523
0.000619412225205451 15690809
0.000896150828339159 15664851
0.00129652675241232 15603844
0.00187578424811363 15601941
0.00271383975632489 15691223
0.00392631022259593 15824548
0.00568049214780331 15925624
0.00821840018033981 15857994
0.0118901589885354 15674451
0.0172023996710777 15737479
0.0248879659920931 15683833
0.0360073149204254 15607408
0.0520945265889168 15544661
0.0753689557313919 15548262
0.109042011201382 15631193
0.157759368419647 15659916
0.228241994976997 15642370
0.330215096473694 15636069
0.477747321128845 15644278
0.691191911697388 15612892
1 15422074
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10421735
1.90854165124498e-16 10422513
2.76123238154025e-16 10423245
3.99487657690983e-16 10423898
5.77969172850268e-16 10424539
8.36192090199748e-16 10425077
1.20978010087187e-15 10425535
1.75028093011903e-15 10425867
2.53226492339775e-15 10426050
3.66361231445272e-15 10426129
5.30042682853993e-15 10425993
7.66853231983682e-15 10425649
1.10946238903852e-14 10425032
1.60514386748608e-14 10424138
2.32228380405916e-14 10422891
3.35981751046956e-14 10421300
4.86090388860522e-14 10419253
7.03262453697132e-14 10416827
1.01746329460653e-13 10414004
1.47204175389958e-13 10410848
2.12970998258663e-13 10407557
3.08121366962566e-13 10404437
4.45781703651421e-13 10402096
6.44946281710274e-13 10401536
9.33093012578379e-13 10404598
1.34997373522905e-12 10414404
1.95310998277187e-12 10436610
2.82571253722164e-12 10481522
4.0881647025981e-12 10568922
5.91465938726277e-12 10738471
8.5571879443469e-12 11074094
1.23803077164975e-11 11762752
1.79115351023329e-11 13233015
2.59139827651911e-11 16451757
3.74916521439506e-11 23440530
5.42420240667862e-11 38025404
7.84760728622658e-11 67502960
1.13537054757806e-10 128002296
1.6426270066372e-10 257628880
2.3765137080467e-10 540312512
3.43827577520273e-10 1138383872
4.97440422186912e-10 2343034368
7.19686532590913e-10 4732938240
1.04122299671161e-09 9612697600
1.50641343843461e-09 19809613824
2.17944773339696e-09 40688287744
3.15316617260919e-09 81585586176
4.56191573405818e-09 158976196608
6.6000702680924e-09 302074429440
9.54882484194286e-09 557096828928
1.38150122452885e-08 993065304064
1.9987187016568e-08 1785181241344
2.89169861389382e-08 3586677014528
4.18363121923448e-08 10043109933056
6.05277818976901e-08 16702597234688
8.75701502422999e-08 34106704
1.26694132518423e-07 24372544
1.83298055844716e-07 24971368
2.65191260950814e-07 25231038
3.83671533654706e-07 25272374
5.55086785425374e-07 25235664
8.03086379619344e-07 25208442
1.16188368792791e-06 25240098
1.68098563335661e-06 25328490
2.43200452132442e-06 25437346
3.51856601810141e-06 25528474
5.09057781528099e-06 25582038
7.36491028874298e-06 25596956
1.06553761725081e-05 25584426
1.54159461089876e-05 25565362
2.23033730435418e-05 25580128
3.22679879900534e-05 25671882
4.66845558548812e-05 25813882
6.75419578328729e-05 25890066
9.77180898189545e-05 25826866
0.000141376207466237 25680196
0.000204539261176251 25581534
0.000295922538498417 25650046
0.000428132712841034 25910710
0.000619412225205451 26090874
0.000896150828339159 25988606
0.00129652675241232 25986722
0.00187578424811363 25981960
0.00271383975632489 26024414
0.00392631022259593 26073722
0.00568049214780331 26086152
0.00821840018033981 26043250
0.0118901589885354 25971722
0.0172023996710777 26164142
0.0248879659920931 26247638
0.0360073149204254 26115208
0.0520945265889168 26034560
0.0753689557313919 26180664
0.109042011201382 26284986
0.157759368419647 26264936
0.228241994976997 26228282
0.330215096473694 26204620
0.477747321128845 26169772
0.691191911697388 26093654
1 25940286
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10436793
1.90854165124498e-16 10433986
2.76123238154025e-16 10431180
3.99487657690983e-16 10428374
5.77969172850268e-16 10425649
8.36192090199748e-16 10422982
1.20978010087187e-15 10420362
1.75028093011903e-15 10417834
2.53226492339775e-15 10415342
3.66361231445272e-15 10412997
5.30042682853993e-15 10410711
7.66853231983682e-15 10408539
1.10946238903852e-14 10406437
1.60514386748608e-14 10404460
2.32228380405916e-14 10402553
3.35981751046956e-14 10400759
4.86090388860522e-14 10399036
7.03262453697132e-14 10397391
1.01746329460653e-13 10395827
1.47204175389958e-13 10394344
2.12970998258663e-13 10392951
3.08121366962566e-13 10391639
4.45781703651421e-13 10390498
6.44946281710274e-13 10389597
9.33093012578379e-13 10389141
1.34997373522905e-12 10389404
1.95310998277187e-12 10390955
2.82571253722164e-12 10394800
4.0881647025981e-12 10402747
5.91465938726277e-12 10418200
8.5571879443469e-12 10447570
1.23803077164975e-11 10503538
1.79115351023329e-11 10611793
2.59139827651911e-11 10825861
3.74916521439506e-11 11260658
5.42420240667862e-11 12167404
7.84760728622658e-11 14090820
1.13537054757806e-10 18153774
1.6426270066372e-10 26560504
2.3765137080467e-10 43746616
3.43827577520273e-10 79205544
4.97440422186912e-10 153229984
7.19686532590913e-10 306292544
1.04122299671161e-09 611555776
1.50641343843461e-09 1190714240
2.17944773339696e-09 2253544448
3.15316617260919e-09 4206754048
4.56191573405818e-09 7815156224
6.6000702680924e-09 14257994752
9.54882484194286e-09 24962129920
1.38150122452885e-08 41925705728
1.9987187016568e-08 71352909824
2.89169861389382e-08 139987288064
4.18363121923448e-08 414076600320
6.05277818976901e-08 279076012032
8.75701502422999e-08 3935537.75
1.26694132518423e-07 3720677
1.83298055844716e-07 3713273.75
2.65191260950814e-07 3688045.75
3.83671533654706e-07 3672815.25
5.55086785425374e-07 3665801.75
8.03086379619344e-07 3662285.5
1.16188368792791e-06 3656467.75
1.68098563335661e-06 3646300.75
2.43200452132442e-06 3635675
3.51856601810141e-06 3635008.25
5.09057781528099e-06 3656680.5
7.36491028874298e-06 3689171.75
1.06553761725081e-05 3676325.75
1.54159461089876e-05 3628496.75
2.23033730435418e-05 3620653
3.22679879900534e-05 3655929.75
4.66845558548812e-05 3699827.75
6.75419578328729e-05 3719357.75
9.77180898189545e-05 3695532.75
0.000141376207466237 3653915.25
0.000204539261176251 3696669
0.000295922538498417 3682106.25
0.000428132712841034 3586795
0.000619412225205451 3666985
0.000896150828339159 3635463.25
0.00129652675241232 3597278
0.00187578424811363 3644387.5
0.00271383975632489 3690492.5
0.00392631022259593 3688596.75
0.00568049214780331 3672896.25
0.00821840018033981 3667065.75
0.0118901589885354 3673013.25
0.0172023996710777 3685285.25
0.0248879659920931 3695325.5
0.0360073149204254 3694157.25
0.0520945265889168 3678792.75
0.0753689557313919 3655315.5
0.109042011201382 3632778
0.157759368419647 3616179.25
0.228241994976997 3604988
0.330215096473694 3593772.5
0.477747321128845 3581325.25
0.691191911697388 3612377.75
1 3755967.5
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10498280
1.90854165124498e-16 10495642
2.76123238154025e-16 10495123
3.99487657690983e-16 10496782
5.77969172850268e-16 10500286
8.36192090199748e-16 10504680
1.20978010087187e-15 10508821
1.75028093011903e-15 10511787
2.53226492339775e-15 10513172
3.66361231445272e-15 10513680
5.30042682853993e-15 10514996
7.66853231983682e-15 10520193
1.10946238903852e-14 10533148
1.60514386748608e-14 10558529
2.32228380405916e-14 10601371
3.35981751046956e-14 10667516
4.86090388860522e-14 10764086
7.03262453697132e-14 10901004
1.01746329460653e-13 11092884
1.47204175389958e-13 11361798
2.12970998258663e-13 11741140
3.08121366962566e-13 12280735
4.45781703651421e-13 13054016
6.44946281710274e-13 14167408
9.33093012578379e-13 15774223
1.34997373522905e-12 18094136
1.95310998277187e-12 21441116
2.82571253722164e-12 26264216
4.0881647025981e-12 33213208
5.91465938726277e-12 43258952
8.5571879443469e-12 57901596
1.23803077164975e-11 79412264
1.79115351023329e-11 110939432
2.59139827651911e-11 156442256
3.74916521439506e-11 220871216
5.42420240667862e-11 311219488
7.84760728622658e-11 438502976
1.13537054757806e-10 619933376
1.6426270066372e-10 880137472
2.3765137080467e-10 1250270464
3.43827577520273e-10 1765071488
4.97440422186912e-10 2461171456
7.19686532590913e-10 3384029952
1.04122299671161e-09 4608928256
1.50641343843461e-09 6274013184
2.17944773339696e-09 8621012992
3.15316617260919e-09 12055952384
4.56191573405818e-09 17291589632
6.6000702680924e-09 25736650752
9.54882484194286e-09 40450072576
1.38150122452885e-08 68259438592
1.9987187016568e-08 125191880704
2.89169861389382e-08 262644187136
4.18363121923448e-08 786553176064
6.05277818976901e-08 844006555648
8.75701502422999e-08 10265581
1.26694132518423e-07 9783704
1.83298055844716e-07 9999572
2.65191260950814e-07 9981549
3.83671533654706e-07 9989355
5.55086785425374e-07 10076236
8.03086379619344e-07 10192244
1.16188368792791e-06 10273598
1.68098563335661e-06 10280943
2.43200452132442e-06 10216354
3.51856601810141e-06 10114553
5.09057781528099e-06 10015164
7.36491028874298e-06 9944379
1.06553761725081e-05 9915846
1.54159461089876e-05 9938081
2.23033730435418e-05 10007524
3.22679879900534e-05 10039913
4.66845558548812e-05 9964730
6.75419578328729e-05 9935790
9.77180898189545e-05 9958988
0.000141376207466237 9969272
0.000204539261176251 9960562
0.000295922538498417 9937928
0.000428132712841034 9898866
0.000619412225205451 9952397
0.000896150828339159 10077264
0.00129652675241232 10051682
0.00187578424811363 10021026
0.00271383975632489 10060305
0.00392631022259593 10134441
0.00568049214780331 10156329
0.00821840018033981 10083805
0.0118901589885354 10104807
0.0172023996710777 10214156
0.0248879659920931 10290317
0.0360073149204254 10310696
0.0520945265889168 10298840
0.0753689557313919 10274579
0.109042011201382 10248193
0.157759368419647 10225186
0.228241994976997 10209772
0.330215096473694 10205412
0.477747321128845 10207922
0.691191911697388 10170266
1 9917284
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10541548
1.90854165124498e-16 10540217
2.76123238154025e-16 10538990
3.99487657690983e-16 10537811
5.77969172850268e-16 10536780
8.36192090199748e-16 10535879
1.20978010087187e-15 10535114
1.75028093011903e-15 10534514
2.53226492339775e-15 10534086
3.66361231445272e-15 10533889
5.30042682853993e-15 10533912
7.66853231983682e-15 10534190
1.10946238903852e-14 10534710
1.60514386748608e-14 10535555
2.32228380405916e-14 10536677
3.35981751046956e-14 10538146
4.86090388860522e-14 10539939
7.03262453697132e-14 10542069
1.01746329460653e-13 10544605
1.47204175389958e-13 10547522
2.12970998258663e-13 10550834
3.08121366962566e-13 10554578
4.45781703651421e-13 10558715
6.44946281710274e-13 10563284
9.33093012578379e-13 10568365
1.34997373522905e-12 10574145
1.95310998277187e-12 10581253
2.82571253722164e-12 10591260
4.0881647025981e-12 10608345
5.91465938726277e-12 10642480
8.5571879443469e-12 10717210
1.23803077164975e-11 10884165
1.79115351023329e-11 11249363
2.59139827651911e-11 12019686
3.74916521439506e-11 13603609
5.42420240667862e-11 16867688
7.84760728622658e-11 23759762
1.13537054757806e-10 38560488
1.6426270066372e-10 69856648
2.3765137080467e-10 133686968
3.43827577520273e-10 260707728
4.97440422186912e-10 511099680
7.19686532590913e-10 997201920
1.04122299671161e-09 1922814848
1.50641343843461e-09 3663435264
2.17944773339696e-09 6821568512
3.15316617260919e-09 12266329088
4.56191573405818e-09 21522059264
6.6000702680924e-09 37781073920
9.54882484194286e-09 67480875008
1.38150122452885e-08 122825277440
1.9987187016568e-08 231072153600
2.89169861389382e-08 491886575616
4.18363121923448e-08 1537277558784
6.05277818976901e-08 1417585885184
8.75701502422999e-08 19027124
1.26694132518423e-07 16334906
1.83298055844716e-07 16793492
2.65191260950814e-07 16644603
3.83671533654706e-07 16436824
5.55086785425374e-07 16353300
8.03086379619344e-07 16370654
1.16188368792791e-06 16427461
1.68098563335661e-06 16478621
2.43200452132442e-06 16502829
3.51856601810141e-06 16498970
5.09057781528099e-06 16481950
7.36491028874298e-06 16475165
1.06553761725081e-05 16498806
1.54159461089876e-05 16554096
2.23033730435418e-05 16609441
3.22679879900534e-05 16603954
4.66845558548812e-05 16548916
6.75419578328729e-05 16668065
9.77180898189545e-05 16669969
0.000141376207466237 16697720
0.000204539261176251 16718432
0.000295922538498417 16730203
0.000428132712841034 16809524
0.000619412225205451 16882140
0.000896150828339159 16924510
0.00129652675241232 16991838
0.00187578424811363 17076410
0.00271383975632489 17047356
0.00392631022259593 16891670
0.00568049214780331 16874670
0.00821840018033981 16900834
0.0118901589885354 16913106
0.0172023996710777 16949634
0.0248879659920931 16982902
0.0360073149204254 16997938
0.0520945265889168 16998236
0.0753689557313919 16992004
0.109042011201382 16986690
0.157759368419647 16987602
0.228241994976997 16997378
0.330215096473694 17013680
0.477747321128845 17022274
0.691191911697388 16980052
1 16787152
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10482719
1.90854165124498e-16 10481798
2.76123238154025e-16 10480936
3.99487657690983e-16 10480199
5.77969172850268e-16 10479555
8.36192090199748e-16 10479083
1.20978010087187e-15 10478715
1.75028093011903e-15 10478565
2.53226492339775e-15 10478542
3.66361231445272e-15 10478784
5.30042682853993e-15 10479198
7.66853231983682e-15 10479899
1.10946238903852e-14 10480797
1.60514386748608e-14 10481994
2.32228380405916e-14 10483479
3.35981751046956e-14 10485275
4.86090388860522e-14 10487382
7.03262453697132e-14 10489824
1.01746329460653e-13 10492645
1.47204175389958e-13 10495849
2.12970998258663e-13 10499468
3.08121366962566e-13 10503515
4.45781703651421e-13 10508059
6.44946281710274e-13 10513114
9.33093012578379e-13 10518667
1.34997373522905e-12 10524768
1.95310998277187e-12 10531380
2.82571253722164e-12 10538389
4.0881647025981e-12 10545669
5.91465938726277e-12 10552897
8.5571879443469e-12 10559515
1.23803077164975e-11 10564780
1.79115351023329e-11 10567738
2.59139827651911e-11 10568039
3.74916521439506e-11 10568225
5.42420240667862e-11 10580625
7.84760728622658e-11 10646010
1.13537054757806e-10 10879661
1.6426270066372e-10 11585220
2.3765137080467e-10 13570669
3.43827577520273e-10 19185508
4.97440422186912e-10 35735796
7.19686532590913e-10 84634968
1.04122299671161e-09 221766896
1.50641343843461e-09 596661760
2.17944773339696e-09 1594786304
3.15316617260919e-09 4113071616
4.56191573405818e-09 10541177856
6.6000702680924e-09 26457120768
9.54882484194286e-09 61969387520
1.38150122452885e-08 136715124736
1.9987187016568e-08 293340446720
2.89169861389382e-08 668224716800
4.18363121923448e-08 2063981608960
6.05277818976901e-08 3545331662848
8.75701502422999e-08 25455200
1.26694132518423e-07 22916758
1.83298055844716e-07 23376330
2.65191260950814e-07 23500654
3.83671533654706e-07 23476100
5.55086785425374e-07 23360370
8.03086379619344e-07 23229928
1.16188368792791e-06 23163658
1.68098563335661e-06 23172942
2.43200452132442e-06 23184294
3.51856601810141e-06 23169074
5.09057781528099e-06 23171950
7.36491028874298e-06 23221410
1.06553761725081e-05 23306520
1.54159461089876e-05 23387342
2.23033730435418e-05 23407302
3.22679879900534e-05 23331918
4.66845558548812e-05 23202958
6.75419578328729e-05 23114396
9.77180898189545e-05 23109244
0.000141376207466237 23161140
0.000204539261176251 23257184
0.000295922538498417 23411672
0.000428132712841034 23570786
0.000619412225205451 23617442
0.000896150828339159 23543420
0.00129652675241232 23446272
0.00187578424811363 23288842
0.00271383975632489 22993732
0.00392631022259593 23186380
0.00568049214780331 23115664
0.00821840018033981 22811022
0.0118901589885354 23003378
0.0172023996710777 23323156
0.0248879659920931 23511544
0.0360073149204254 23570424
0.0520945265889168 23552082
0.0753689557313919 23493402
0.109042011201382 23413472
0.157759368419647 23322416
0.228241994976997 23226256
0.330215096473694 23129400
0.477747321128845 23036110
0.691191911697388 22949494
1 22869830
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10383336
1.90854165124498e-16 10385525
2.76123238154025e-16 10387579
3.99487657690983e-16 10389449
5.77969172850268e-16 10391228
8.36192090199748e-16 10392837
1.20978010087187e-15 10394264
1.75028093011903e-15 10395553
2.53226492339775e-15 10396604
3.66361231445272e-15 10397529
5.30042682853993e-15 10398270
7.66853231983682e-15 10398785
1.10946238903852e-14 10399081
1.60514386748608e-14 10399172
2.32228380405916e-14 10398978
3.35981751046956e-14 10398568
4.86090388860522e-14 10397791
7.03262453697132e-14 10396764
1.01746329460653e-13 10395406
1.47204175389958e-13 10393705
2.12970998258663e-13 10391707
3.08121366962566e-13 10389380
4.45781703651421e-13 10386803
6.44946281710274e-13 10384112
9.33093012578379e-13 10381455
1.34997373522905e-12 10379245
1.95310998277187e-12 10377980
2.82571253722164e-12 10378732
4.0881647025981e-12 10383187
5.91465938726277e-12 10394378
8.5571879443469e-12 10417777
1.23803077164975e-11 10463642
1.79115351023329e-11 10552144
2.59139827651911e-11 10725463
3.74916521439506e-11 11077973
5.42420240667862e-11 11833298
7.84760728622658e-11 13524364
1.13537054757806e-10 17305646
1.6426270066372e-10 25244586
2.3765137080467e-10 40674484
3.43827577520273e-10 69896088
4.97440422186912e-10 124906288
7.19686532590913e-10 224489136
1.04122299671161e-09 396719936
1.50641343843461e-09 672941312
2.17944773339696e-09 1068016064
3.15316617260919e-09 1595360896
4.56191573405818e-09 2317907456
6.6000702680924e-09 3385234176
9.54882484194286e-09 5067079168
1.38150122452885e-08 7888728064
1.9987187016568e-08 13271120896
2.89169861389382e-08 26429016064
4.18363121923448e-08 72607580160
6.05277818976901e-08 145791614976
8.75701502422999e-08 2773005.5
1.26694132518423e-07 2503948.25
1.83298055844716e-07 2575171.5
2.65191260950814e-07 2512717.25
3.83671533654706e-07 2501805
5.55086785425374e-07 2523192.5
8.03086379619344e-07 2522109.5
1.16188368792791e-06 2495059.5
1.68098563335661e-06 2473038.5
2.43200452132442e-06 2473180
3.51856601810141e-06 2486808.25
5.09057781528099e-06 2501706
7.36491028874298e-06 2512946.25
1.06553761725081e-05 2521082.25
1.54159461089876e-05 2528172.75
2.23033730435418e-05 2534879.75
3.22679879900534e-05 2539130.75
4.66845558548812e-05 2537221.5
6.75419578328729e-05 2527104.5
9.77180898189545e-05 2513777
0.000141376207466237 2513048.25
0.000204539261176251 2531594.75
0.000295922538498417 2552570
0.000428132712841034 2571208
0.000619412225205451 2581300.25
0.000896150828339159 2574456.25
0.00129652675241232 2561090
0.00187578424811363 2552379.5
0.00271383975632489 2544935.75
0.00392631022259593 2540332.25
0.00568049214780331 2563478.5
0.00821840018033981 2531942.25
0.0118901589885354 2476446
0.0172023996710777 2478576
0.0248879659920931 2539696.5
0.0360073149204254 2585183.25
0.0520945265889168 2608027.75
0.0753689557313919 2616454.25
0.109042011201382 2618279
0.157759368419647 2617661
0.228241994976997 2616201.75
0.330215096473694 2614475.75
0.477747321128845 2612877.5
0.691191911697388 2611827.5
1 2611844.75
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10501635
1.90854165124498e-16 10490756
2.76123238154025e-16 10480475
3.99487657690983e-16 10470951
5.77969172850268e-16 10462608
8.36192090199748e-16 10455741
1.20978010087187e-15 10450875
1.75028093011903e-15 10448660
2.53226492339775e-15 10449934
3.66361231445272e-15 10455855
5.30042682853993e-15 10467779
7.66853231983682e-15 10487624
1.10946238903852e-14 10517906
1.60514386748608e-14 10562077
2.32228380405916e-14 10624711
3.35981751046956e-14 10712316
4.86090388860522e-14 10833888
7.03262453697132e-14 11002383
1.01746329460653e-13 11236647
1.47204175389958e-13 11564517
2.12970998258663e-13 12027871
3.08121366962566e-13 12689975
4.45781703651421e-13 13646123
6.44946281710274e-13 15036571
9.33093012578379e-13 17059488
1.34997373522905e-12 19984730
1.95310998277187e-12 24187432
2.82571253722164e-12 30237110
4.0881647025981e-12 39036352
5.91465938726277e-12 51925612
8.5571879443469e-12 70701504
1.23803077164975e-11 97660496
1.79115351023329e-11 135890816
2.59139827651911e-11 189986096
3.74916521439506e-11 267107040
5.42420240667862e-11 378032320
7.84760728622658e-11 537542080
1.13537054757806e-10 763330048
1.6426270066372e-10 1072992704
2.3765137080467e-10 1479761664
3.43827577520273e-10 1989623424
4.97440422186912e-10 2602998784
7.19686532590913e-10 3322422016
1.04122299671161e-09 4163222016
1.50641343843461e-09 5162885632
2.17944773339696e-09 6386733568
3.15316617260919e-09 7931179008
4.56191573405818e-09 9929606144
6.6000702680924e-09 12582299648
9.54882484194286e-09 16284801024
1.38150122452885e-08 22083143680
1.9987187016568e-08 33104351232
2.89169861389382e-08 60298407936
4.18363121923448e-08 181397684224
6.05277818976901e-08 194470445056
8.75701502422999e-08 7250115
1.26694132518423e-07 6909407
1.83298055844716e-07 7032848.5
2.65191260950814e-07 7088042.5
3.83671533654706e-07 7105442
5.55086785425374e-07 7103437.5
8.03086379619344e-07 7096686.5
1.16188368792791e-06 7092948
1.68098563335661e-06 7096086.5
2.43200452132442e-06 7109516
3.51856601810141e-06 7130795.5
5.09057781528099e-06 7145992.5
7.36491028874298e-06 7142949
1.06553761725081e-05 7129574.5
1.54159461089876e-05 7131155
2.23033730435418e-05 7160546
3.22679879900534e-05 7182767
4.66845558548812e-05 7164092.5
6.75419578328729e-05 7118068.5
9.77180898189545e-05 7065587
0.000141376207466237 7058268.5
0.000204539261176251 7150097
0.000295922538498417 7202699.5
0.000428132712841034 7138997.5
0.000619412225205451 7147334.5
0.000896150828339159 7134037.5
0.00129652675241232 7116389
0.00187578424811363 7128173
0.00271383975632489 7162606.5
0.00392631022259593 7189773.5
0.00568049214780331 7191147.5
0.00821840018033981 7202526
0.0118901589885354 7223044.5
0.0172023996710777 7227042.5
0.0248879659920931 7251595.5
0.0360073149204254 7288193.5
0.0520945265889168 7319428
0.0753689557313919 7338572
0.109042011201382 7344940.5
0.157759368419647 7340151.5
0.228241994976997 7326077.5
0.330215096473694 7303012.5
0.477747321128845 7267154.5
0.691191911697388 7203728.5
1 7064649.5
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10422033
1.90854165124498e-16 10418612
2.76123238154025e-16 10415216
3.99487657690983e-16 10411797
5.77969172850268e-16 10408459
8.36192090199748e-16 10405134
1.20978010087187e-15 10401822
1.75028093011903e-15 10398579
2.53226492339775e-15 10395325
3.66361231445272e-15 10392199
5.30042682853993e-15 10389107
7.66853231983682e-15 10386096
1.10946238903852e-14 10383120
1.60514386748608e-14 10380270
2.32228380405916e-14 10377524
3.35981751046956e-14 10374903
4.86090388860522e-14 10372421
7.03262453697132e-14 10370143
1.01746329460653e-13 10368162
1.47204175389958e-13 10366580
2.12970998258663e-13 10365589
3.08121366962566e-13 10365431
4.45781703651421e-13 10366557
6.44946281710274e-13 10369630
9.33093012578379e-13 10375644
1.34997373522905e-12 10386336
1.95310998277187e-12 10404495
2.82571253722164e-12 10434983
4.0881647025981e-12 10486518
5.91465938726277e-12 10575597
8.5571879443469e-12 10735359
1.23803077164975e-11 11036319
1.79115351023329e-11 11637183
2.59139827651911e-11 12899894
3.74916521439506e-11 15606071
5.42420240667862e-11 21246748
7.84760728622658e-11 32416460
1.13537054757806e-10 53870428
1.6426270066372e-10 95306528
2.3765137080467e-10 176505200
3.43827577520273e-10 332956480
4.97440422186912e-10 615461376
7.19686532590913e-10 1078340352
1.04122299671161e-09 1767452800
1.50641343843461e-09 2732562944
2.17944773339696e-09 4068703744
3.15316617260919e-09 5967613440
4.56191573405818e-09 8769465344
6.6000702680924e-09 13034923008
9.54882484194286e-09 19728736256
1.38150122452885e-08 30871195648
1.9987187016568e-08 51938840576
2.89169861389382e-08 101732261888
4.18363121923448e-08 265821503488
6.05277818976901e-08 566484598784
8.75701502422999e-08 13231592
1.26694132518423e-07 11571643
1.83298055844716e-07 11695170
2.65191260950814e-07 11752786
3.83671533654706e-07 11828740
5.55086785425374e-07 11885461
8.03086379619344e-07 11918470
1.16188368792791e-06 11936006
1.68098563335661e-06 11947374
2.43200452132442e-06 11958541
3.51856601810141e-06 11969260
5.09057781528099e-06 11974558
7.36491028874298e-06 11969970
1.06553761725081e-05 11956743
1.54159461089876e-05 11940199
2.23033730435418e-05 11926678
3.22679879900534e-05 11925814
4.66845558548812e-05 11951125
6.75419578328729e-05 11988620
9.77180898189545e-05 11987844
0.000141376207466237 11939492
0.000204539261176251 11901627
0.000295922538498417 11930332
0.000428132712841034 12015121
0.000619412225205451 12095185
0.000896150828339159 12133239
0.00129652675241232 12124849
0.00187578424811363 12211436
0.00271383975632489 12340708
0.00392631022259593 12346522
0.00568049214780331 12337090
0.00821840018033981 12341725
0.0118901589885354 12320292
0.0172023996710777 12261037
0.0248879659920931 12211046
0.0360073149204254 12229871
0.0520945265889168 12326272
0.0753689557313919 12448870
0.109042011201382 12530739
0.157759368419647 12542700
0.228241994976997 12502951
0.330215096473694 12443336
0.477747321128845 12383177
0.691191911697388 12326733
1 12269670
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10514696
1.90854165124498e-16 10514534
2.76123238154025e-16 10514234
3.99487657690983e-16 10513841
5.77969172850268e-16 10513356
8.36192090199748e-16 10512837
1.20978010087187e-15 10512272
1.75028093011903e-15 10511729
2.53226492339775e-15 10511163
3.66361231445272e-15 10510713
5.30042682853993e-15 10510287
7.66853231983682e-15 10509964
1.10946238903852e-14 10509767
1.60514386748608e-14 10509709
2.32228380405916e-14 10509803
3.35981751046956e-14 10510102
4.86090388860522e-14 10510609
7.03262453697132e-14 10511371
1.01746329460653e-13 10512409
1.47204175389958e-13 10513772
2.12970998258663e-13 10515538
3.08121366962566e-13 10517743
4.45781703651421e-13 10520515
6.44946281710274e-13 10523970
9.33093012578379e-13 10528304
1.34997373522905e-12 10533751
1.95310998277187e-12 10540680
2.82571253722164e-12 10549595
4.0881647025981e-12 10561231
5.91465938726277e-12 10576688
8.5571879443469e-12 10597752
1.23803077164975e-11 10627512
1.79115351023329e-11 10671604
2.59139827651911e-11 10741939
3.74916521439506e-11 10866172
5.42420240667862e-11 11116988
7.84760728622658e-11 11703827
1.13537054757806e-10 13247131
1.6426270066372e-10 17465166
2.3765137080467e-10 28600942
3.43827577520273e-10 56468256
4.97440422186912e-10 124693360
7.19686532590913e-10 290178080
1.04122299671161e-09 661167552
1.50641343843461e-09 1414982656
2.17944773339696e-09 2785788672
3.15316617260919e-09 5054088704
4.56191573405818e-09 8771161088
6.6000702680924e-09 14918171648
9.54882484194286e-09 24584654848
1.38150122452885e-08 39961047040
1.9987187016568e-08 69974564864
2.89169861389382e-08 146593841152
4.18363121923448e-08 412178710528
6.05277818976901e-08 927742099456
8.75701502422999e-08 16991258
1.26694132518423e-07 16440218
1.83298055844716e-07 16655223
2.65191260950814e-07 16746615
3.83671533654706e-07 16815486
5.55086785425374e-07 16860226
8.03086379619344e-07 16883178
1.16188368792791e-06 16885940
1.68098563335661e-06 16868484
2.43200452132442e-06 16832110
3.51856601810141e-06 16781330
5.09057781528099e-06 16725739
7.36491028874298e-06 16679287
1.06553761725081e-05 16658296
1.54159461089876e-05 16678171
2.23033730435418e-05 16749428
3.22679879900534e-05 16873264
4.66845558548812e-05 17024180
6.75419578328729e-05 17093200
9.77180898189545e-05 16992004
0.000141376207466237 17125606
0.000204539261176251 16869264
0.000295922538498417 16605011
0.000428132712841034 16716322
0.000619412225205451 16920534
0.000896150828339159 16852730
0.00129652675241232 16843184
0.00187578424811363 16989672
0.00271383975632489 16846884
0.00392631022259593 16767479
0.00568049214780331 16950992
0.00821840018033981 17042098
0.0118901589885354 17022890
0.0172023996710777 16987772
0.0248879659920931 16978112
0.0360073149204254 16997938
0.0520945265889168 17035456
0.0753689557313919 17065484
0.109042011201382 17059414
0.157759368419647 17015530
0.228241994976997 16971960
0.330215096473694 16962348
0.477747321128845 16964286
0.691191911697388 16909020
1 16708450
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10343670
1.90854165124498e-16 10341444
2.76123238154025e-16 10339355
3.99487657690983e-16 10337381
5.77969172850268e-16 10335598
8.36192090199748e-16 10333953
1.20978010087187e-15 10332354
1.75028093011903e-15 10330856
2.53226492339775e-15 10329359
3.66361231445272e-15 10327919
5.30042682853993e-15 10326422
7.66853231983682e-15 10324880
1.10946238903852e-14 10323270
1.60514386748608e-14 10321581
2.32228380405916e-14 10319768
3.35981751046956e-14 10317877
4.86090388860522e-14 10315872
7.03262453697132e-14 10313799
1.01746329460653e-13 10311762
1.47204175389958e-13 10309712
2.12970998258663e-13 10307766
3.08121366962566e-13 10306011
4.45781703651421e-13 10304562
6.44946281710274e-13 10303477
9.33093012578379e-13 10302945
1.34997373522905e-12 10303092
1.95310998277187e-12 10304088
2.82571253722164e-12 10306215
4.0881647025981e-12 10309791
5.91465938726277e-12 10315293
8.5571879443469e-12 10323645
1.23803077164975e-11 10336495
1.79115351023329e-11 10357331
2.59139827651911e-11 10393841
3.74916521439506e-11 10463401
5.42420240667862e-11 10606551
7.84760728622658e-11 10917762
1.13537054757806e-10 11609005
1.6426270066372e-10 13120515
2.3765137080467e-10 16297876
3.43827577520273e-10 22769712
4.97440422186912e-10 35991428
7.19686532590913e-10 63904580
1.04122299671161e-09 124835280
1.50641343843461e-09 259539056
2.17944773339696e-09 556253312
3.15316617260919e-09 1213699584
4.56191573405818e-09 2731339008
6.6000702680924e-09 6466537472
9.54882484194286e-09 15938096128
1.38150122452885e-08 38932815872
1.9987187016568e-08 92702728192
2.89169861389382e-08 239413411840
4.18363121923448e-08 824734384128
6.05277818976901e-08 613052317696
8.75701502422999e-08 21696946
1.26694132518423e-07 20869492
1.83298055844716e-07 21581218
2.65191260950814e-07 21924756
3.83671533654706e-07 22092698
5.55086785425374e-07 22172794
8.03086379619344e-07 22225516
1.16188368792791e-06 22285650
1.68098563335661e-06 22344234
2.43200452132442e-06 22353042
3.51856601810141e-06 22278824
5.09057781528099e-06 22167292
7.36491028874298e-06 22138762
1.06553761725081e-05 22275108
1.54159461089876e-05 22462894
2.23033730435418e-05 22492558
3.22679879900534e-05 22353900
4.66845558548812e-05 22219828
6.75419578328729e-05 22245364
9.77180898189545e-05 22509728
0.000141376207466237 22714152
0.000204539261176251 22899756
0.000295922538498417 23000676
0.000428132712841034 22768586
0.000619412225205451 22731442
0.000896150828339159 22748320
0.00129652675241232 22809372
0.00187578424811363 22876988
0.00271383975632489 22848848
0.00392631022259593 22632498
0.00568049214780331 22775634
0.00821840018033981 23018714
0.0118901589885354 22919426
0.0172023996710777 22853038
0.0248879659920931 22816582
0.0360073149204254 22800408
0.0520945265889168 22805790
0.0753689557313919 22833776
0.109042011201382 22882138
0.157759368419647 22944152
0.228241994976997 23008884
0.330215096473694 23062426
0.477747321128845 23089538
0.691191911697388 23065948
1 22910998
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10464676
1.90854165124498e-16 10465297
2.76123238154025e-16 10466239
3.99487657690983e-16 10467549
5.77969172850268e-16 10469366
8.36192090199748e-16 10471768
1.20978010087187e-15 10474987
1.75028093011903e-15 10479440
2.53226492339775e-15 10485597
3.66361231445272e-15 10494316
5.30042682853993e-15 10506676
7.66853231983682e-15 10524132
1.10946238903852e-14 10548610
1.60514386748608e-14 10582624
2.32228380405916e-14 10629110
3.35981751046956e-14 10691882
4.86090388860522e-14 10775628
7.03262453697132e-14 10887297
1.01746329460653e-13 11038004
1.47204175389958e-13 11247152
2.12970998258663e-13 11547503
3.08121366962566e-13 11990147
4.45781703651421e-13 12647079
6.44946281710274e-13 13610974
9.33093012578379e-13 15000229
1.34997373522905e-12 16982866
1.95310998277187e-12 19828456
2.82571253722164e-12 23973038
4.0881647025981e-12 30066916
5.91465938726277e-12 39009580
8.5571879443469e-12 52024332
1.23803077164975e-11 70815864
1.79115351023329e-11 97814496
2.59139827651911e-11 136576208
3.74916521439506e-11 192500336
5.42420240667862e-11 273861216
7.84760728622658e-11 392755200
1.13537054757806e-10 565589696
1.6426270066372e-10 814191488
2.3765137080467e-10 1169558144
3.43827577520273e-10 1678245120
4.97440422186912e-10 2408688384
7.19686532590913e-10 3455161600
1.04122299671161e-09 4939160576
1.50641343843461e-09 7015703552
2.17944773339696e-09 9903388672
3.15316617260919e-09 13962778624
4.56191573405818e-09 19853856768
6.6000702680924e-09 28867688448
9.54882484194286e-09 43720781824
1.38150122452885e-08 70678921216
1.9987187016568e-08 126175502336
2.89169861389382e-08 264906653696
4.18363121923448e-08 757251244032
6.05277818976901e-08 2472156332032
8.75701502422999e-08 60060280
1.26694132518423e-07 59412336
1.83298055844716e-07 60882772
2.65191260950814e-07 61150344
3.83671533654706e-07 61352164
5.55086785425374e-07 61324820
8.03086379619344e-07 60982720
1.16188368792791e-06 60561220
1.68098563335661e-06 60303508
2.43200452132442e-06 60267432
3.51856601810141e-06 60382680
5.09057781528099e-06 60563684
7.36491028874298e-06 60762368
1.06553761725081e-05 60966456
1.54159461089876e-05 61168608
2.23033730435418e-05 61336536
3.22679879900534e-05 61401016
4.66845558548812e-05 61287868
6.75419578328729e-05 60997924
9.77180898189545e-05 60725748
0.000141376207466237 60806612
0.000204539261176251 61215912
0.000295922538498417 61449648
0.000428132712841034 61319300
0.000619412225205451 61009440
0.000896150828339159 60693552
0.00129652675241232 60478160
0.00187578424811363 60155776
0.00271383975632489 61130140
0.00392631022259593 61064532
0.00568049214780331 61289416
0.00821840018033981 61916340
0.0118901589885354 62477472
0.0172023996710777 62857900
0.0248879659920931 63073112
0.0360073149204254 63161748
0.0520945265889168 63159328
0.0753689557313919 63094312
0.109042011201382 62989444
0.157759368419647 62863420
0.228241994976997 62730832
0.330215096473694 62602720
0.477747321128845 62486048
0.691191911697388 62377672
1 62253352
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10440816
1.90854165124498e-16 10442513
2.76123238154025e-16 10444038
3.99487657690983e-16 10445380
5.77969172850268e-16 10446607
8.36192090199748e-16 10447707
1.20978010087187e-15 10448740
1.75028093011903e-15 10449876
2.53226492339775e-15 10451231
3.66361231445272e-15 10453250
5.30042682853993e-15 10456315
7.66853231983682e-15 10461242
1.10946238903852e-14 10469147
1.60514386748608e-14 10481684
2.32228380405916e-14 10501174
3.35981751046956e-14 10531032
4.86090388860522e-14 10575944
7.03262453697132e-14 10642574
1.01746329460653e-13 10740074
1.47204175389958e-13 10881082
2.12970998258663e-13 11083350
3.08121366962566e-13 11371808
4.45781703651421e-13 11782580
6.44946281710274e-13 12368828
9.33093012578379e-13 13210108
1.34997373522905e-12 14425711
1.95310998277187e-12 16192500
2.82571253722164e-12 18765978
4.0881647025981e-12 22505948
5.91465938726277e-12 27913090
8.5571879443469e-12 35695564
1.23803077164975e-11 46891996
1.79115351023329e-11 63068548
2.59139827651911e-11 86597392
3.74916521439506e-11 121031688
5.42420240667862e-11 171542656
7.84760728622658e-11 245274416
1.13537054757806e-10 351504480
1.6426270066372e-10 502277760
2.3765137080467e-10 714964160
3.43827577520273e-10 1017563904
4.97440422186912e-10 1455296512
7.19686532590913e-10 2095437696
1.04122299671161e-09 3030118400
1.50641343843461e-09 4385896448
2.17944773339696e-09 6353539584
3.15316617260919e-09 9249308672
4.56191573405818e-09 13635415040
6.6000702680924e-09 20586991616
9.54882484194286e-09 32376512512
1.38150122452885e-08 54575964160
1.9987187016568e-08 103618461696
2.89169861389382e-08 238467416064
4.18363121923448e-08 826413154304
6.05277818976901e-08 481080311808
8.75701502422999e-08 75323296
1.26694132518423e-07 73100720
1.83298055844716e-07 76114152
2.65191260950814e-07 76100200
3.83671533654706e-07 75079960
5.55086785425374e-07 74414384
8.03086379619344e-07 74304984
1.16188368792791e-06 74557592
1.68098563335661e-06 74992544
2.43200452132442e-06 75504040
3.51856601810141e-06 76002088
5.09057781528099e-06 76378616
7.36491028874298e-06 76518624
1.06553761725081e-05 76362016
1.54159461089876e-05 76018192
2.23033730435418e-05 75776192
3.22679879900534e-05 75800744
4.66845558548812e-05 75905096
6.75419578328729e-05 75903600
9.77180898189545e-05 75720808
0.000141376207466237 74989664
0.000204539261176251 74140608
0.000295922538498417 74065992
0.000428132712841034 74748072
0.000619412225205451 75542688
0.000896150828339159 75920440
0.00129652675241232 75741176
0.00187578424811363 75155504
0.00271383975632489 75036032
0.00392631022259593 75796416
0.00568049214780331 76182792
0.00821840018033981 76028376
0.0118901589885354 75849952
0.0172023996710777 75798832
0.0248879659920931 75903760
0.0360073149204254 76195936
0.0520945265889168 76663512
0.0753689557313919 77188520
0.109042011201382 77565048
0.157759368419647 77657424
0.228241994976997 77518744
0.330215096473694 77292416
0.477747321128845 77080544
0.691191911697388 76920160
1 76817120
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10466998
1.90854165124498e-16 10468377
2.76123238154025e-16 10470170
3.99487657690983e-16 10472204
5.77969172850268e-16 10474561
8.36192090199748e-16 10477081
1.20978010087187e-15 10479739
1.75028093011903e-15 10482639
2.53226492339775e-15 10485839
3.66361231445272e-15 10489696
5.30042682853993e-15 10494546
7.66853231983682e-15 10500932
1.10946238903852e-14 10509422
1.60514386748608e-14 10520873
2.32228380405916e-14 10536203
3.35981751046956e-14 10556837
4.86090388860522e-14 10584727
7.03262453697132e-14 10623009
1.01746329460653e-13 10676433
1.47204175389958e-13 10752369
2.12970998258663e-13 10862282
3.08121366962566e-13 11023555
4.45781703651421e-13 11261980
6.44946281710274e-13 11614666
9.33093012578379e-13 12133198
1.34997373522905e-12 12888895
1.95310998277187e-12 13982524
2.82571253722164e-12 15561482
4.0881647025981e-12 17847326
5.91465938726277e-12 21172206
8.5571879443469e-12 26020558
1.23803077164975e-11 33070528
1.79115351023329e-11 43247316
2.59139827651911e-11 57844156
3.74916521439506e-11 78790416
5.42420240667862e-11 109077928
7.84760728622658e-11 153188272
1.13537054757806e-10 217307760
1.6426270066372e-10 309470816
2.3765137080467e-10 440625568
3.43827577520273e-10 628076800
4.97440422186912e-10 901695680
7.19686532590913e-10 1311243648
1.04122299671161e-09 1933085568
1.50641343843461e-09 2880569600
2.17944773339696e-09 4329468416
3.15316617260919e-09 6560320000
4.56191573405818e-09 10044190720
6.6000702680924e-09 15754544128
9.54882484194286e-09 26112600064
1.38150122452885e-08 47333228544
1.9987187016568e-08 95380955136
2.89169861389382e-08 218206240768
4.18363121923448e-08 676920688640
6.05277818976901e-08 1213742317568
8.75701502422999e-08 91735568
1.26694132518423e-07 92128112
1.83298055844716e-07 92465064
2.65191260950814e-07 92286048
3.83671533654706e-07 92474608
5.55086785425374e-07 92799672
8.03086379619344e-07 92857768
1.16188368792791e-06 92661920
1.68098563335661e-06 92454096
2.43200452132442e-06 92343416
3.51856601810141e-06 92317368
5.09057781528099e-06 92370392
7.36491028874298e-06 92537784
1.06553761725081e-05 92858696
1.54159461089876e-05 93266384
2.23033730435418e-05 93497592
3.22679879900534e-05 93339016
4.66845558548812e-05 93097160
6.75419578328729e-05 93197384
9.77180898189545e-05 93413952
0.000141376207466237 93154728
0.000204539261176251 92653992
0.000295922538498417 93563920
0.000428132712841034 95219400
0.000619412225205451 92971424
0.000896150828339159 94048832
0.00129652675241232 93367512
0.00187578424811363 92914168
0.00271383975632489 93169864
0.00392631022259593 93730080
0.00568049214780331 94355712
0.00821840018033981 94970280
0.0118901589885354 95546152
0.0172023996710777 96044696
0.0248879659920931 96414920
0.0360073149204254 96619648
0.0520945265889168 96657216
0.0753689557313919 96563664
0.109042011201382 96395968
0.157759368419647 96216216
0.228241994976997 96074760
0.330215096473694 95992296
0.477747321128845 95910024
0.691191911697388 95524016
1 93788144
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10496541
1.90854165124498e-16 10494039
2.76123238154025e-16 10491896
3.99487657690983e-16 10490157
5.77969172850268e-16 10488994
8.36192090199748e-16 10488441
1.20978010087187e-15 10488453
1.75028093011903e-15 10489121
2.53226492339775e-15 10490319
3.66361231445272e-15 10492116
5.30042682853993e-15 10494420
7.66853231983682e-15 10497289
1.10946238903852e-14 10500804
1.60514386748608e-14 10505395
2.32228380405916e-14 10511649
3.35981751046956e-14 10520758
4.86090388860522e-14 10534433
7.03262453697132e-14 10555551
1.01746329460653e-13 10588261
1.47204175389958e-13 10638520
2.12970998258663e-13 10714705
3.08121366962566e-13 10828382
4.45781703651421e-13 10995379
6.44946281710274e-13 11237584
9.33093012578379e-13 11585792
1.34997373522905e-12 12084115
1.95310998277187e-12 12797350
2.82571253722164e-12 13821172
4.0881647025981e-12 15296691
5.91465938726277e-12 17430932
8.5571879443469e-12 20525738
1.23803077164975e-11 25019670
1.79115351023329e-11 31549014
2.59139827651911e-11 41033648
3.74916521439506e-11 54802640
5.42420240667862e-11 74789288
7.84760728622658e-11 103852632
1.13537054757806e-10 146284512
1.6426270066372e-10 208519712
2.3765137080467e-10 300014560
3.43827577520273e-10 434506912
4.97440422186912e-10 633500992
7.19686532590913e-10 935951616
1.04122299671161e-09 1414637952
1.50641343843461e-09 2189069312
2.17944773339696e-09 3429107200
3.15316617260919e-09 5383643136
4.56191573405818e-09 8513610752
6.6000702680924e-09 13847996416
9.54882484194286e-09 23830667264
1.38150122452885e-08 44463980544
1.9987187016568e-08 91627462656
2.89169861389382e-08 218174636032
4.18363121923448e-08 748093177856
6.05277818976901e-08 782628421632
8.75701502422999e-08 111615800
1.26694132518423e-07 111919400
1.83298055844716e-07 113797896
2.65191260950814e-07 114195664
3.83671533654706e-07 114484912
5.55086785425374e-07 114782952
8.03086379619344e-07 115078240
1.16188368792791e-06 115372752
1.68098563335661e-06 115628664
2.43200452132442e-06 115788488
3.51856601810141e-06 115830200
5.09057781528099e-06 115811888
7.36491028874298e-06 115865056
1.06553761725081e-05 116124600
1.54159461089876e-05 116603208
2.23033730435418e-05 117108200
3.22679879900534e-05 117369768
4.66845558548812e-05 117348632
6.75419578328729e-05 117221408
9.77180898189545e-05 117041352
0.000141376207466237 116765400
0.000204539261176251 116549704
0.000295922538498417 116683896
0.000428132712841034 117273680
0.000619412225205451 118180808
0.000896150828339159 118035832
0.00129652675241232 116824128
0.00187578424811363 117120552
0.00271383975632489 117952912
0.00392631022259593 117909408
0.00568049214780331 117215752
0.00821840018033981 117437824
0.0118901589885354 117546456
0.0172023996710777 116956568
0.0248879659920931 116580160
0.0360073149204254 116428192
0.0520945265889168 116377072
0.0753689557313919 116385256
0.109042011201382 116442000
0.157759368419647 116536136
0.228241994976997 116645200
0.330215096473694 116704648
0.477747321128845 116537672
0.691191911697388 115641880
1 112546128
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10465814
1.90854165124498e-16 10463367
2.76123238154025e-16 10461149
3.99487657690983e-16 10459174
5.77969172850268e-16 10457658
8.36192090199748e-16 10456579
1.20978010087187e-15 10456062
1.75028093011903e-15 10456234
2.53226492339775e-15 10457119
3.66361231445272e-15 10458852
5.30042682853993e-15 10461368
7.66853231983682e-15 10464584
1.10946238903852e-14 10468296
1.60514386748608e-14 10472423
2.32228380405916e-14 10477138
3.35981751046956e-14 10483260
4.86090388860522e-14 10492484
7.03262453697132e-14 10507505
1.01746329460653e-13 10532119
1.47204175389958e-13 10571405
2.12970998258663e-13 10632168
3.08121366962566e-13 10723202
4.45781703651421e-13 10856154
6.44946281710274e-13 11046418
9.33093012578379e-13 11316159
1.34997373522905e-12 11698893
1.95310998277187e-12 12245403
2.82571253722164e-12 13029958
4.0881647025981e-12 14157627
5.91465938726277e-12 15777064
8.5571879443469e-12 18105642
1.23803077164975e-11 21470656
1.79115351023329e-11 26370988
2.59139827651911e-11 33564476
3.74916521439506e-11 44185852
5.42420240667862e-11 59912224
7.84760728622658e-11 83255424
1.13537054757806e-10 118125544
1.6426270066372e-10 170771792
2.3765137080467e-10 251152560
3.43827577520273e-10 375049888
4.97440422186912e-10 568111616
7.19686532590913e-10 874270080
1.04122299671161e-09 1371917952
1.50641343843461e-09 2201327872
2.17944773339696e-09 3608536064
3.15316617260919e-09 6022416896
4.56191573405818e-09 10202174464
6.6000702680924e-09 17523924992
9.54882484194286e-09 30802870272
1.38150122452885e-08 57133178880
1.9987187016568e-08 116559675392
2.89169861389382e-08 280717131776
4.18363121923448e-08 983335108608
6.05277818976901e-08 2302844600320
8.75701502422999e-08 137868896
1.26694132518423e-07 146652448
1.83298055844716e-07 146650192
2.65191260950814e-07 146019728
3.83671533654706e-07 146047632
5.55086785425374e-07 145715424
8.03086379619344e-07 145035808
1.16188368792791e-06 144939328
1.68098563335661e-06 145211696
2.43200452132442e-06 144577264
3.51856601810141e-06 143324528
5.09057781528099e-06 142864208
7.36491028874298e-06 143616912
1.06553761725081e-05 144677616
1.54159461089876e-05 143904176
2.23033730435418e-05 142580896
3.22679879900534e-05 142019056
4.66845558548812e-05 142075504
6.75419578328729e-05 142703376
9.77180898189545e-05 142425680
0.000141376207466237 141619504
0.000204539261176251 141744560
0.000295922538498417 142490128
0.000428132712841034 143057600
0.000619412225205451 142659520
0.000896150828339159 141493920
0.00129652675241232 141611088
0.00187578424811363 145111280
0.00271383975632489 144210720
0.00392631022259593 143608400
0.00568049214780331 145551376
0.00821840018033981 146422384
0.0118901589885354 146533024
0.0172023996710777 146412096
0.0248879659920931 146359360
0.0360073149204254 146628640
0.0520945265889168 147352288
0.0753689557313919 148196960
0.109042011201382 148576256
0.157759368419647 148387456
0.228241994976997 147905664
0.330215096473694 147330624
0.477747321128845 146648928
0.691191911697388 145469584
1 142060544
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10366694
1.90854165124498e-16 10351804
2.76123238154025e-16 10325753
3.99487657690983e-16 10283845
5.77969172850268e-16 10219866
8.36192090199748e-16 10125131
1.20978010087187e-15 9987754
1.75028093011903e-15 9791656
2.53226492339775e-15 9514582
3.66361231445272e-15 9127282
5.30042682853993e-15 8592456
7.66853231983682e-15 7867778
1.10946238903852e-14 6915768
1.60514386748608e-14 5726493.5
2.32228380405916e-14 4351308.5
3.35981751046956e-14 2926738.5
4.86090388860522e-14 1654233.875
7.03262453697132e-14 725975.3125
1.01746329460653e-13 218021.140625
1.47204175389958e-13 37013.59765625
2.12970998258663e-13 2947.57470703125
3.08121366962566e-13 76.7855606079102
4.45781703651421e-13 0.414053976535797
6.44946281710274e-13 0.000194857100723311
9.33093012578379e-13 5.28107705122238e-07
1.34997373522905e-12 6.38838855593349e-07
1.95310998277187e-12 8.83539826190827e-07
2.82571253722164e-12 1.1904907069038e-06
4.0881647025981e-12 1.61002060394821e-06
5.91465938726277e-12 2.22288099394063e-06
8.5571879443469e-12 3.12754445985775e-06
1.23803077164975e-11 4.44873694505077e-06
1.79115351023329e-11 6.35889182376559e-06
2.59139827651911e-11 9.11001006898005e-06
3.74916521439506e-11 1.30797097881441e-05
5.42420240667862e-11 1.88344474736368e-05
7.84760728622658e-11 2.72173256234964e-05
1.13537054757806e-10 3.9461170672439e-05
1.6426270066372e-10 5.73246361454949e-05
2.3765137080467e-10 8.32724253996275e-05
3.43827577520273e-10 0.00012076368147973
4.97440422186912e-10 0.00017482643306721
7.19686532590913e-10 0.000253256497671828
1.04122299671161e-09 0.000368858221918344
1.50641343843461e-09 0.000543250236660242
2.17944773339696e-09 0.00081293995026499
3.15316617260919e-09 0.00123886985238642
4.56191573405818e-09 0.00192327599506825
6.6000702680924e-09 0.00304994639009237
9.54882484194286e-09 0.00501383794471622
1.38150122452885e-08 0.00891139451414347
1.9987187016568e-08 0.0186978094279766
2.89169861389382e-08 0.05460599437356
4.18363121923448e-08 0.407401502132416
6.05277818976901e-08 87.939582824707
8.75701502422999e-08 967.296081542969
1.26694132518423e-07 1054.79968261719
1.83298055844716e-07 1053.17321777344
2.65191260950814e-07 1043.05725097656
3.83671533654706e-07 1032.56066894531
5.55086785425374e-07 1024.95153808594
8.03086379619344e-07 1021.44866943359
1.16188368792791e-06 1022.05676269531
1.68098563335661e-06 1026.15075683594
2.43200452132442e-06 1032.81970214844
3.51856601810141e-06 1040.95043945312
5.09057781528099e-06 1049.25354003906
7.36491028874298e-06 1056.10754394531
1.06553761725081e-05 1059.39050292969
1.54159461089876e-05 1056.46301269531
2.23033730435418e-05 1045.345703125
3.22679879900534e-05 1028.06787109375
4.66845558548812e-05 1013.82189941406
6.75419578328729e-05 1012.25073242188
9.77180898189545e-05 1019.2958984375
0.000141376207466237 1023.580078125
0.000204539261176251 1024.50366210938
0.000295922538498417 1027.59228515625
0.000428132712841034 1033.01245117188
0.000619412225205451 1035.92004394531
0.000896150828339159 1035.08056640625
0.00129652675241232 1032.46362304688
0.00187578424811363 1025.19067382812
0.00271383975632489 1028.03955078125
0.00392631022259593 1093.93408203125
0.00568049214780331 1097.54699707031
0.00821840018033981 1062.13818359375
0.0118901589885354 1070.27172851562
0.0172023996710777 1078.40368652344
0.0248879659920931 1080.09826660156
0.0360073149204254 1078.33215332031
0.0520945265889168 1075.14294433594
0.0753689557313919 1071.49865722656
0.109042011201382 1067.81262207031
0.157759368419647 1064.28076171875
0.228241994976997 1061.03308105469
0.330215096473694 1058.16540527344
0.477747321128845 1055.76025390625
0.691191911697388 1053.87182617188
1 1052.51892089844
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10477265
1.90854165124498e-16 10478025
2.76123238154025e-16 10476817
3.99487657690983e-16 10472826
5.77969172850268e-16 10465136
8.36192090199748e-16 10452469
1.20978010087187e-15 10433345
1.75028093011903e-15 10405980
2.53226492339775e-15 10367945
3.66361231445272e-15 10316143
5.30042682853993e-15 10246370
7.66853231983682e-15 10153017
1.10946238903852e-14 10028279
1.60514386748608e-14 9861441
2.32228380405916e-14 9637236
3.35981751046956e-14 9333983
4.86090388860522e-14 8920896
7.03262453697132e-14 8356433
1.01746329460653e-13 7591101.5
1.47204175389958e-13 6583757
2.12970998258663e-13 5339041
3.08121366962566e-13 3947001.25
4.45781703651421e-13 2569791.25
6.44946281710274e-13 1389516.5
9.33093012578379e-13 573109.8125
1.34997373522905e-12 160399
1.95310998277187e-12 24257.80078125
2.82571253722164e-12 1468.22351074219
4.0881647025981e-12 221.730514526367
5.91465938726277e-12 168.652618408203
8.5571879443469e-12 164.084350585938
1.23803077164975e-11 163.838439941406
1.79115351023329e-11 164.556579589844
2.59139827651911e-11 165.306289672852
3.74916521439506e-11 165.731262207031
5.42420240667862e-11 166.10481262207
7.84760728622658e-11 166.711227416992
1.13537054757806e-10 167.489669799805
1.6426270066372e-10 168.166488647461
2.3765137080467e-10 168.506195068359
3.43827577520273e-10 168.472259521484
4.97440422186912e-10 168.286834716797
7.19686532590913e-10 168.399963378906
1.04122299671161e-09 169.386749267578
1.50641343843461e-09 171.779678344727
2.17944773339696e-09 175.859390258789
3.15316617260919e-09 181.509735107422
4.56191573405818e-09 188.33415222168
6.6000702680924e-09 196.432510375977
9.54882484194286e-09 208.215682983398
1.38150122452885e-08 231.320770263672
1.9987187016568e-08 282.288787841797
2.89169861389382e-08 398.339508056641
4.18363121923448e-08 792.232360839844
6.05277818976901e-08 1293.27392578125
8.75701502422999e-08 1508.69604492188
1.26694132518423e-07 1521.021484375
1.83298055844716e-07 1517.72082519531
2.65191260950814e-07 1514.99548339844
3.83671533654706e-07 1514.76257324219
5.55086785425374e-07 1516.05725097656
8.03086379619344e-07 1519.44250488281
1.16188368792791e-06 1525.21496582031
1.68098563335661e-06 1532.39990234375
2.43200452132442e-06 1538.96728515625
3.51856601810141e-06 1542.88317871094
5.09057781528099e-06 1543.54919433594
7.36491028874298e-06 1542.51232910156
1.06553761725081e-05 1542.4130859375
1.54159461089876e-05 1544.65112304688
2.23033730435418e-05 1548.111328125
3.22679879900534e-05 1550.37365722656
4.66845558548812e-05 1549.95654296875
6.75419578328729e-05 1547.22338867188
9.77180898189545e-05 1543.63220214844
0.000141376207466237 1540.73156738281
0.000204539261176251 1539.09252929688
0.000295922538498417 1535.72216796875
0.000428132712841034 1526.26770019531
0.000619412225205451 1530.30065917969
0.000896150828339159 1551.17810058594
0.00129652675241232 1545.1005859375
0.00187578424811363 1540.80261230469
0.00271383975632489 1557.90380859375
0.00392631022259593 1559.86193847656
0.00568049214780331 1555.41613769531
0.00821840018033981 1550.91149902344
0.0118901589885354 1525.66040039062
0.0172023996710777 1528.49389648438
0.0248879659920931 1535.79650878906
0.0360073149204254 1539.89440917969
0.0520945265889168 1541.61999511719
0.0753689557313919 1541.82727050781
0.109042011201382 1541.03527832031
0.157759368419647 1539.59936523438
0.228241994976997 1537.79260253906
0.330215096473694 1535.84619140625
0.477747321128845 1533.94604492188
0.691191911697388 1532.21398925781
1 1530.69396972656
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10401513
1.90854165124498e-16 10344954
2.76123238154025e-16 10284399
3.99487657690983e-16 10220494
5.77969172850268e-16 10152338
8.36192090199748e-16 10076213
1.20978010087187e-15 9984662
1.75028093011903e-15 9865100
2.53226492339775e-15 9697835
3.66361231445272e-15 9454735
5.30042682853993e-15 9098096
7.66853231983682e-15 8582292
1.10946238903852e-14 7860731.5
1.60514386748608e-14 6900802.5
2.32228380405916e-14 5706265
3.35981751046956e-14 4338375.5
4.86090388860522e-14 2924323
7.03262453697132e-14 1650783
1.01746329460653e-13 720922.75
1.47204175389958e-13 222395.28125
2.12970998258663e-13 42041.73046875
3.08121366962566e-13 3623.88012695312
4.45781703651421e-13 102.664100646973
6.44946281710274e-13 0.556417942047119
9.33093012578379e-13 0.000339654623530805
1.34997373522905e-12 7.17348257239792e-07
1.95310998277187e-12 1.03857757949299e-06
2.82571253722164e-12 1.37623430873646e-06
4.0881647025981e-12 1.86378474609228e-06
5.91465938726277e-12 2.60850310951355e-06
8.5571879443469e-12 3.68388145943754e-06
1.23803077164975e-11 5.20260527991923e-06
1.79115351023329e-11 7.36227502784459e-06
2.59139827651911e-11 1.04736072898959e-05
3.74916521439506e-11 1.49921934280428e-05
5.42420240667862e-11 2.15729724004632e-05
7.84760728622658e-11 3.11631883960217e-05
1.13537054757806e-10 4.5154316467233e-05
1.6426270066372e-10 6.56235206406564e-05
2.3765137080467e-10 9.57143492996693e-05
3.43827577520273e-10 0.000140217729494907
4.97440422186912e-10 0.000206427750526927
7.19686532590913e-10 0.000305361085338518
1.04122299671161e-09 0.000453509768703952
1.50641343843461e-09 0.000675812363624573
2.17944773339696e-09 0.00101183238439262
3.15316617260919e-09 0.0015302678802982
4.56191573405818e-09 0.00236462312750518
6.6000702680924e-09 0.00380633515305817
9.54882484194286e-09 0.00657881097868085
1.38150122452885e-08 0.0127771142870188
1.9987187016568e-08 0.0297543462365866
2.89169861389382e-08 0.0933461338281631
4.18363121923448e-08 0.695693731307983
6.05277818976901e-08 258.549133300781
8.75701502422999e-08 1636.54956054688
1.26694132518423e-07 1616.05908203125
1.83298055844716e-07 1579.55322265625
2.65191260950814e-07 1565.32189941406
3.83671533654706e-07 1560.63024902344
5.55086785425374e-07 1558.71142578125
8.03086379619344e-07 1557.67114257812
1.16188368792791e-06 1557.26171875
1.68098563335661e-06 1557.41735839844
2.43200452132442e-06 1557.97583007812
3.51856601810141e-06 1558.71655273438
5.09057781528099e-06 1559.56225585938
7.36491028874298e-06 1560.59680175781
1.06553761725081e-05 1561.99645996094
1.54159461089876e-05 1563.71154785156
2.23033730435418e-05 1565.15710449219
3.22679879900534e-05 1565.15173339844
4.66845558548812e-05 1562.40808105469
6.75419578328729e-05 1556.32238769531
9.77180898189545e-05 1547.85717773438
0.000141376207466237 1540.30529785156
0.000204539261176251 1538.96643066406
0.000295922538498417 1547.69580078125
0.000428132712841034 1562.51281738281
0.000619412225205451 1573.52075195312
0.000896150828339159 1578.52331542969
0.00129652675241232 1586.3427734375
0.00187578424811363 1602.70739746094
0.00271383975632489 1609.9306640625
0.00392631022259593 1589.65112304688
0.00568049214780331 1569.54516601562
0.00821840018033981 1393.0048828125
0.0118901589885354 1530.53674316406
0.0172023996710777 1614.2236328125
0.0248879659920931 1611.39916992188
0.0360073149204254 1612.52490234375
0.0520945265889168 1612.42407226562
0.0753689557313919 1609.49755859375
0.109042011201382 1604.95251464844
0.157759368419647 1599.91369628906
0.228241994976997 1595.03063964844
0.330215096473694 1590.66467285156
0.477747321128845 1587.04040527344
0.691191911697388 1584.28955078125
1 1582.46081542969
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10521636
1.90854165124498e-16 10500850
2.76123238154025e-16 10468296
3.99487657690983e-16 10420385
5.77969172850268e-16 10352612
8.36192090199748e-16 10258990
1.20978010087187e-15 10131536
1.75028093011903e-15 9959109
2.53226492339775e-15 9725484
3.66361231445272e-15 9407392
5.30042682853993e-15 8972318
7.66853231983682e-15 8379567.5
1.10946238903852e-14 7587236
1.60514386748608e-14 6568089.5
2.32228380405916e-14 5334119
3.35981751046956e-14 3959910.25
4.86090388860522e-14 2588153.75
7.03262453697132e-14 1404423.625
1.01746329460653e-13 578371.125
1.47204175389958e-13 161240.359375
2.12970998258663e-13 26003.333984375
3.08121366962566e-13 1821.07177734375
4.45781703651421e-13 36.9343147277832
6.44946281710274e-13 0.143105626106262
9.33093012578379e-13 0.000183664611540735
1.34997373522905e-12 0.000188988269655965
1.95310998277187e-12 0.000273131357971579
2.82571253722164e-12 0.000394954317016527
4.0881647025981e-12 0.000569595547858626
5.91465938726277e-12 0.000814736064057797
8.5571879443469e-12 0.00116548675578088
1.23803077164975e-11 0.00167783617507666
1.79115351023329e-11 0.00243198312819004
2.59139827651911e-11 0.00353727512992918
3.74916521439506e-11 0.00514190644025803
5.42420240667862e-11 0.00745198549702764
7.84760728622658e-11 0.0107636069878936
1.13537054757806e-10 0.0155075024813414
1.6426270066372e-10 0.0223073102533817
2.3765137080467e-10 0.0320633985102177
3.43827577520273e-10 0.0460871607065201
4.97440422186912e-10 0.0663136839866638
7.19686532590913e-10 0.0956218615174294
1.04122299671161e-09 0.138277992606163
1.50641343843461e-09 0.200537368655205
2.17944773339696e-09 0.291590929031372
3.15316617260919e-09 0.425381630659103
4.56191573405818e-09 0.624573349952698
6.6000702680924e-09 0.929458916187286
9.54882484194286e-09 1.41914331912994
1.38150122452885e-08 2.27153849601746
1.9987187016568e-08 3.98087739944458
2.89169861389382e-08 8.58225154876709
4.18363121923448e-08 33.9589576721191
6.05277818976901e-08 608.720703125
8.75701502422999e-08 3135.74340820312
1.26694132518423e-07 3517.71240234375
1.83298055844716e-07 3590.10473632812
2.65191260950814e-07 3621.83154296875
3.83671533654706e-07 3640.4560546875
5.55086785425374e-07 3649.20825195312
8.03086379619344e-07 3650.61499023438
1.16188368792791e-06 3647.12329101562
1.68098563335661e-06 3640.46606445312
2.43200452132442e-06 3631.90625
3.51856601810141e-06 3622.63671875
5.09057781528099e-06 3614.15087890625
7.36491028874298e-06 3608.34814453125
1.06553761725081e-05 3607.16186523438
1.54159461089876e-05 3611.6416015625
2.23033730435418e-05 3621.08984375
3.22679879900534e-05 3632.58227539062
4.66845558548812e-05 3641.93530273438
6.75419578328729e-05 3645.56201171875
9.77180898189545e-05 3642.81713867188
0.000141376207466237 3638.40014648438
0.000204539261176251 3642.08129882812
0.000295922538498417 3660.68334960938
0.000428132712841034 3682.71435546875
0.000619412225205451 3682.8623046875
0.000896150828339159 3654.03515625
0.00129652675241232 3614.39282226562
0.00187578424811363 3571.46923828125
0.00271383975632489 3463.50805664062
0.00392631022259593 3273.30737304688
0.00568049214780331 3375.48413085938
0.00821840018033981 3398.03857421875
0.0118901589885354 3460.28686523438
0.0172023996710777 3577.9765625
0.0248879659920931 3669.0849609375
0.0360073149204254 3716.77758789062
0.0520945265889168 3732.4814453125
0.0753689557313919 3729.91479492188
0.109042011201382 3718.630859375
0.157759368419647 3704.17700195312
0.228241994976997 3689.60888671875
0.330215096473694 3676.45825195312
0.477747321128845 3665.52783203125
0.691191911697388 3657.18627929688
1 3651.5029296875
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10342842
1.90854165124498e-16 10341206
2.76123238154025e-16 10339787
3.99487657690983e-16 10338481
5.77969172850268e-16 10337414
8.36192090199748e-16 10336450
1.20978010087187e-15 10335643
1.75028093011903e-15 10334918
2.53226492339775e-15 10334180
3.66361231445272e-15 10333453
5.30042682853993e-15 10332592
7.66853231983682e-15 10331469
1.10946238903852e-14 10329892
1.60514386748608e-14 10327647
2.32228380405916e-14 10324359
3.35981751046956e-14 10319565
4.86090388860522e-14 10312520
7.03262453697132e-14 10302323
1.01746329460653e-13 10287436
1.47204175389958e-13 10265682
2.12970998258663e-13 10233811
3.08121366962566e-13 10186817
4.45781703651421e-13 10117341
6.44946281710274e-13 10014800
9.33093012578379e-13 9864884
1.34997373522905e-12 9649911
1.95310998277187e-12 9349840
2.82571253722164e-12 8942932
4.0881647025981e-12 8404362
5.91465938726277e-12 7702631.5
8.5571879443469e-12 6799106
1.23803077164975e-11 5663012
1.79115351023329e-11 4320607
2.59139827651911e-11 2916710.25
3.74916521439506e-11 1676628.125
5.42420240667862e-11 759461.125
7.84760728622658e-11 231788.46875
1.13537054757806e-10 41073.76171875
1.6426270066372e-10 3619.92138671875
2.3765137080467e-10 98.8952331542969
3.43827577520273e-10 0.591082870960236
4.97440422186912e-10 0.000328647292917594
7.19686532590913e-10 4.87626721223933e-06
1.04122299671161e-09 7.34892500986462e-06
1.50641343843461e-09 1.12482512122369e-05
2.17944773339696e-09 1.69349568750476e-05
3.15316617260919e-09 2.57163392234361e-05
4.56191573405818e-09 3.99032178393099e-05
6.6000702680924e-09 6.43580424366519e-05
9.54882484194286e-09 0.00010997641220456
1.38150122452885e-08 0.000206480341148563
1.9987187016568e-08 0.000464933487819508
2.89169861389382e-08 0.00148564076516777
4.18363121923448e-08 0.0114024234935641
6.05277818976901e-08 3.23116946220398
8.75701502422999e-08 25.7068195343018
1.26694132518423e-07 26.6005573272705
1.83298055844716e-07 27.5207004547119
2.65191260950814e-07 28.3099269866943
3.83671533654706e-07 28.7636470794678
5.55086785425374e-07 28.9579162597656
8.03086379619344e-07 29.0129890441895
1.16188368792791e-06 29.0172080993652
1.68098563335661e-06 29.0193691253662
2.43200452132442e-06 29.0392513275146
3.51856601810141e-06 29.0751171112061
5.09057781528099e-06 29.1137638092041
7.36491028874298e-06 29.1405220031738
1.06553761725081e-05 29.1483211517334
1.54159461089876e-05 29.1378841400146
2.23033730435418e-05 29.1113471984863
3.22679879900534e-05 29.0644264221191
4.66845558548812e-05 28.9869270324707
6.75419578328729e-05 28.871753692627
9.77180898189545e-05 28.7285251617432
0.000141376207466237 28.5987224578857
0.000204539261176251 28.5556106567383
0.000295922538498417 28.6465930938721
0.000428132712841034 28.7845687866211
0.000619412225205451 28.7903213500977
0.000896150828339159 28.6383457183838
0.00129652675241232 28.5083618164062
0.00187578424811363 28.5927562713623
0.00271383975632489 28.9893798828125
0.00392631022259593 29.3607406616211
0.00568049214780331 28.3722839355469
0.00821840018033981 28.779670715332
0.0118901589885354 27.3280296325684
0.0172023996710777 29.2091617584229
0.0248879659920931 30.0267162322998
0.0360073149204254 30.2191295623779
0.0520945265889168 30.2052536010742
0.0753689557313919 30.1308937072754
0.109042011201382 30.0402584075928
0.157759368419647 29.9480419158936
0.228241994976997 29.8607521057129
0.330215096473694 29.7829875946045
0.477747321128845 29.718132019043
0.691191911697388 29.6686019897461
1 29.635612487793
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10488234
1.90854165124498e-16 10505061
2.76123238154025e-16 10514142
3.99487657690983e-16 10516485
5.77969172850268e-16 10512999
8.36192090199748e-16 10504299
1.20978010087187e-15 10490883
1.75028093011903e-15 10473090
2.53226492339775e-15 10450714
3.66361231445272e-15 10423486
5.30042682853993e-15 10390374
7.66853231983682e-15 10349747
1.10946238903852e-14 10298840
1.60514386748608e-14 10233419
2.32228380405916e-14 10146799
3.35981751046956e-14 10029115
4.86090388860522e-14 9865502
7.03262453697132e-14 9634740
1.01746329460653e-13 9307427
1.47204175389958e-13 8845891
2.12970998258663e-13 8207678.5
3.08121366962566e-13 7355302
4.45781703651421e-13 6274681
6.44946281710274e-13 4996958
9.33093012578379e-13 3610272.25
1.34997373522905e-12 2259208
1.95310998277187e-12 1138383.75
2.82571253722164e-12 418824.59375
4.0881647025981e-12 99909.3515625
5.91465938726277e-12 12680.5048828125
8.5571879443469e-12 597.686950683594
1.23803077164975e-11 8.19630718231201
1.79115351023329e-11 0.0267990212887526
2.59139827651911e-11 0.0173657108098269
3.74916521439506e-11 0.026132395491004
5.42420240667862e-11 0.0383718498051167
7.84760728622658e-11 0.0558581501245499
1.13537054757806e-10 0.0808321386575699
1.6426270066372e-10 0.11650712043047
2.3765137080467e-10 0.168107926845551
3.43827577520273e-10 0.243988707661629
4.97440422186912e-10 0.356705456972122
7.19686532590913e-10 0.523595154285431
1.04122299671161e-09 0.766896188259125
1.50641343843461e-09 1.1161847114563
2.17944773339696e-09 1.61827492713928
3.15316617260919e-09 2.35765647888184
4.56191573405818e-09 3.4831383228302
6.6000702680924e-09 5.23192405700684
9.54882484194286e-09 7.99597930908203
1.38150122452885e-08 12.7798614501953
1.9987187016568e-08 22.9103336334229
2.89169861389382e-08 50.6652984619141
4.18363121923448e-08 238.267303466797
6.05277818976901e-08 1141.96350097656
8.75701502422999e-08 937.982849121094
1.26694132518423e-07 1017.78228759766
1.83298055844716e-07 1039.74243164062
2.65191260950814e-07 1039.43481445312
3.83671533654706e-07 1036.57421875
5.55086785425374e-07 1035.51684570312
8.03086379619344e-07 1036.515625
1.16188368792791e-06 1038.79150390625
1.68098563335661e-06 1041.384765625
2.43200452132442e-06 1043.52819824219
3.51856601810141e-06 1044.876953125
5.09057781528099e-06 1045.60339355469
7.36491028874298e-06 1046.28894042969
1.06553761725081e-05 1047.69946289062
1.54159461089876e-05 1050.39929199219
2.23033730435418e-05 1054.38000488281
3.22679879900534e-05 1058.86730957031
4.66845558548812e-05 1062.54113769531
6.75419578328729e-05 1064.03955078125
9.77180898189545e-05 1062.7177734375
0.000141376207466237 1059.41271972656
0.000204539261176251 1056.59973144531
0.000295922538498417 1056.26110839844
0.000428132712841034 1055.8564453125
0.000619412225205451 1050.11804199219
0.000896150828339159 1040.82580566406
0.00129652675241232 1039.77563476562
0.00187578424811363 1053.07141113281
0.00271383975632489 1060.42395019531
0.00392631022259593 1054.97863769531
0.00568049214780331 1050.72229003906
0.00821840018033981 1055.14953613281
0.0118901589885354 1058.13757324219
0.0172023996710777 1056.19104003906
0.0248879659920931 1067.55126953125
0.0360073149204254 1073.83520507812
0.0520945265889168 1076.19116210938
0.0753689557313919 1076.36901855469
0.109042011201382 1075.25402832031
0.157759368419647 1073.43041992188
0.228241994976997 1071.27990722656
0.330215096473694 1069.09191894531
0.477747321128845 1067.10949707031
0.691191911697388 1065.51599121094
1 1064.42626953125
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10565174
1.90854165124498e-16 10563423
2.76123238154025e-16 10561671
3.99487657690983e-16 10559875
5.77969172850268e-16 10558124
8.36192090199748e-16 10556350
1.20978010087187e-15 10554578
1.75028093011903e-15 10552874
2.53226492339775e-15 10551136
3.66361231445272e-15 10549526
5.30042682853993e-15 10547904
7.66853231983682e-15 10546375
1.10946238903852e-14 10544859
1.60514386748608e-14 10543435
2.32228380405916e-14 10542069
3.35981751046956e-14 10540785
4.86090388860522e-14 10539511
7.03262453697132e-14 10538331
1.01746329460653e-13 10537221
1.47204175389958e-13 10536157
2.12970998258663e-13 10535150
3.08121366962566e-13 10534190
4.45781703651421e-13 10533264
6.44946281710274e-13 10532385
9.33093012578379e-13 10531495
1.34997373522905e-12 10530617
1.95310998277187e-12 10529715
2.82571253722164e-12 10528744
4.0881647025981e-12 10527704
5.91465938726277e-12 10526513
8.5571879443469e-12 10525138
1.23803077164975e-11 10523450
1.79115351023329e-11 10521395
2.59139827651911e-11 10518853
3.74916521439506e-11 10515723
5.42420240667862e-11 10511810
7.84760728622658e-11 10506963
1.13537054757806e-10 10501013
1.6426270066372e-10 10493844
2.3765137080467e-10 10485356
3.43827577520273e-10 10475539
4.97440422186912e-10 10464504
7.19686532590913e-10 10452630
1.04122299671161e-09 10440656
1.50641343843461e-09 10429725
2.17944773339696e-09 10421060
3.15316617260919e-09 10414896
4.56191573405818e-09 10407831
6.6000702680924e-09 10390932
9.54882484194286e-09 10353089
1.38150122452885e-08 10291616
1.9987187016568e-08 10197538
2.89169861389382e-08 9948638
4.18363121923448e-08 8799858
6.05277818976901e-08 8475121
8.75701502422999e-08 12038916
1.26694132518423e-07 10971006
1.83298055844716e-07 10657506
2.65191260950814e-07 10550858
3.83671533654706e-07 10534491
5.55086785425374e-07 10563620
8.03086379619344e-07 10604549
1.16188368792791e-06 10635390
1.68098563335661e-06 10647904
2.43200452132442e-06 10643894
3.51856601810141e-06 10629938
5.09057781528099e-06 10613891
7.36491028874298e-06 10602988
1.06553761725081e-05 10602686
1.54159461089876e-05 10614659
2.23033730435418e-05 10635191
3.22679879900534e-05 10654932
4.66845558548812e-05 10662446
6.75419578328729e-05 10649599
9.77180898189545e-05 10618040
0.000141376207466237 10584727
0.000204539261176251 10580579
0.000295922538498417 10627709
0.000428132712841034 10697084
0.000619412225205451 10721978
0.000896150828339159 10686941
0.00129652675241232 10643334
0.00187578424811363 10633616
0.00271383975632489 10654078
0.00392631022259593 10680501
0.00568049214780331 10698693
0.00821840018033981 10710082
0.0118901589885354 10724438
0.0172023996710777 10755321
0.0248879659920931 10819812
0.0360073149204254 10940610
0.0520945265889168 11146505
0.0753689557313919 11471756
0.109042011201382 11957623
0.157759368419647 12663391
0.228241994976997 13694333
0.330215096473694 15255146
0.477747321128845 17745250
0.691191911697388 21884016
1 28668288
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10463206
1.90854165124498e-16 10461931
2.76123238154025e-16 10460689
3.99487657690983e-16 10459531
5.77969172850268e-16 10458496
8.36192090199748e-16 10457554
1.20978010087187e-15 10456717
1.75028093011903e-15 10456062
2.53226492339775e-15 10455477
3.66361231445272e-15 10455121
5.30042682853993e-15 10454926
7.66853231983682e-15 10454903
1.10946238903852e-14 10455041
1.60514386748608e-14 10455396
2.32228380405916e-14 10455936
3.35981751046956e-14 10456682
4.86090388860522e-14 10457601
7.03262453697132e-14 10458669
1.01746329460653e-13 10459955
1.47204175389958e-13 10461391
2.12970998258663e-13 10462941
3.08121366962566e-13 10464665
4.45781703651421e-13 10466434
6.44946281710274e-13 10468307
9.33093012578379e-13 10470227
1.34997373522905e-12 10472170
1.95310998277187e-12 10474067
2.82571253722164e-12 10475862
4.0881647025981e-12 10477564
5.91465938726277e-12 10479060
8.5571879443469e-12 10480314
1.23803077164975e-11 10481235
1.79115351023329e-11 10481775
2.59139827651911e-11 10481821
3.74916521439506e-11 10481258
5.42420240667862e-11 10479958
7.84760728622658e-11 10477806
1.13537054757806e-10 10474584
1.6426270066372e-10 10470204
2.3765137080467e-10 10464504
3.43827577520273e-10 10457314
4.97440422186912e-10 10448580
7.19686532590913e-10 10438523
1.04122299671161e-09 10427619
1.50641343843461e-09 10416989
2.17944773339696e-09 10408072
3.15316617260919e-09 10402290
4.56191573405818e-09 10398876
6.6000702680924e-09 10393054
9.54882484194286e-09 10377068
1.38150122452885e-08 10347612
1.9987187016568e-08 10291934
2.89169861389382e-08 10073325
4.18363121923448e-08 8888124
6.05277818976901e-08 8440455
8.75701502422999e-08 11769754
1.26694132518423e-07 10642154
1.83298055844716e-07 10392279
2.65191260950814e-07 10383701
3.83671533654706e-07 10422628
5.55086785425374e-07 10445540
8.03086379619344e-07 10441528
1.16188368792791e-06 10421015
1.68098563335661e-06 10398762
2.43200452132442e-06 10385914
3.51856601810141e-06 10387784
5.09057781528099e-06 10404894
7.36491028874298e-06 10435463
1.06553761725081e-05 10476817
1.54159461089876e-05 10524733
2.23033730435418e-05 10572032
3.22679879900534e-05 10608089
4.66845558548812e-05 10621667
6.75419578328729e-05 10606121
9.77180898189545e-05 10565336
0.000141376207466237 10518910
0.000204539261176251 10500448
0.000295922538498417 10534768
0.000428132712841034 10595808
0.000619412225205451 10619988
0.000896150828339159 10593831
0.00129652675241232 10568968
0.00187578424811363 10587412
0.00271383975632489 10644749
0.00392631022259593 10715481
0.00568049214780331 10783522
0.00821840018033981 10848100
0.0118901589885354 10916443
0.0172023996710777 10998433
0.0248879659920931 11104947
0.0360073149204254 11249128
0.0520945265889168 11448353
0.0753689557313919 11727907
0.109042011201382 12127166
0.157759368419647 12710753
0.228241994976997 13590918
0.330215096473694 14971615
0.477747321128845 17234786
0.691191911697388 21086370
1 27718974
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10426543
1.90854165124498e-16 10425924
2.76123238154025e-16 10425318
3.99487657690983e-16 10424711
5.77969172850268e-16 10424196
8.36192090199748e-16 10423704
1.20978010087187e-15 10423245
1.75028093011903e-15 10422868
2.53226492339775e-15 10422513
3.66361231445272e-15 10422273
5.30042682853993e-15 10422089
7.66853231983682e-15 10421987
1.10946238903852e-14 10421953
1.60514386748608e-14 10422010
2.32228380405916e-14 10422112
3.35981751046956e-14 10422307
4.86090388860522e-14 10422525
7.03262453697132e-14 10422822
1.01746329460653e-13 10423143
1.47204175389958e-13 10423486
2.12970998258663e-13 10423864
3.08121366962566e-13 10424219
4.45781703651421e-13 10424574
6.44946281710274e-13 10424939
9.33093012578379e-13 10425249
1.34997373522905e-12 10425535
1.95310998277187e-12 10425787
2.82571253722164e-12 10426005
4.0881647025981e-12 10426233
5.91465938726277e-12 10426428
8.5571879443469e-12 10426669
1.23803077164975e-11 10426909
1.79115351023329e-11 10427240
2.59139827651911e-11 10427642
3.74916521439506e-11 10428134
5.42420240667862e-11 10428649
7.84760728622658e-11 10429107
1.13537054757806e-10 10429347
1.6426270066372e-10 10429153
2.3765137080467e-10 10428293
3.43827577520273e-10 10426485
4.97440422186912e-10 10423681
7.19686532590913e-10 10420557
1.04122299671161e-09 10419253
1.50641343843461e-09 10424951
2.17944773339696e-09 10446389
3.15316617260919e-09 10489916
4.56191573405818e-09 10529553
6.6000702680924e-09 10507275
9.54882484194286e-09 10432554
1.38150122452885e-08 10371760
1.9987187016568e-08 10299077
2.89169861389382e-08 10312112
4.18363121923448e-08 10393819
6.05277818976901e-08 7880763.5
8.75701502422999e-08 10353180
1.26694132518423e-07 10281441
1.83298055844716e-07 10446549
2.65191260950814e-07 10603338
3.83671533654706e-07 10722578
5.55086785425374e-07 10764441
8.03086379619344e-07 10713740
1.16188368792791e-06 10676046
1.68098563335661e-06 10770293
2.43200452132442e-06 10830854
3.51856601810141e-06 10772942
5.09057781528099e-06 10710741
7.36491028874298e-06 10673045
1.06553761725081e-05 10665419
1.54159461089876e-05 10680911
2.23033730435418e-05 10698482
3.22679879900534e-05 10693210
4.66845558548812e-05 10648407
6.75419578328729e-05 10559191
9.77180898189545e-05 10546954
0.000141376207466237 10571405
0.000204539261176251 10479336
0.000295922538498417 10518552
0.000428132712841034 10383382
0.000619412225205451 10367866
0.000896150828339159 10462102
0.00129652675241232 10546839
0.00187578424811363 10455959
0.00271383975632489 10516681
0.00392631022259593 10619602
0.00568049214780331 10717010
0.00821840018033981 10802280
0.0118901589885354 10881441
0.0172023996710777 10964781
0.0248879659920931 11065683
0.0360073149204254 11203128
0.0520945265889168 11405808
0.0753689557313919 11718987
0.109042011201382 12214680
0.157759368419647 13004189
0.228241994976997 14245556
0.330215096473694 16121558
0.477747321128845 18768554
0.691191911697388 22256820
1 26753908
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10486621
1.90854165124498e-16 10483939
2.76123238154025e-16 10481258
3.99487657690983e-16 10478600
5.77969172850268e-16 10475977
8.36192090199748e-16 10473401
1.20978010087187e-15 10470814
1.75028093011903e-15 10468273
2.53226492339775e-15 10465733
3.66361231445272e-15 10463262
5.30042682853993e-15 10460771
7.66853231983682e-15 10458289
1.10946238903852e-14 10455798
1.60514386748608e-14 10453308
2.32228380405916e-14 10450760
3.35981751046956e-14 10448167
4.86090388860522e-14 10445437
7.03262453697132e-14 10442627
1.01746329460653e-13 10439681
1.47204175389958e-13 10436530
2.12970998258663e-13 10433173
3.08121366962566e-13 10429588
4.45781703651421e-13 10425706
6.44946281710274e-13 10421552
9.33093012578379e-13 10417068
1.34997373522905e-12 10412254
1.95310998277187e-12 10407111
2.82571253722164e-12 10401719
4.0881647025981e-12 10396102
5.91465938726277e-12 10390374
8.5571879443469e-12 10384704
1.23803077164975e-11 10379323
1.79115351023329e-11 10374527
2.59139827651911e-11 10370758
3.74916521439506e-11 10368516
5.42420240667862e-11 10368401
7.84760728622658e-11 10371089
1.13537054757806e-10 10377308
1.6426270066372e-10 10387715
2.3765137080467e-10 10402690
3.43827577520273e-10 10421975
4.97440422186912e-10 10444335
7.19686532590913e-10 10467216
1.04122299671161e-09 10486104
1.50641343843461e-09 10494938
2.17944773339696e-09 10486898
3.15316617260919e-09 10456878
4.56191573405818e-09 10404918
6.6000702680924e-09 10341773
9.54882484194286e-09 10296058
1.38150122452885e-08 10313414
1.9987187016568e-08 10406860
2.89169861389382e-08 10398762
4.18363121923448e-08 9368605
6.05277818976901e-08 9054021
8.75701502422999e-08 12716015
1.26694132518423e-07 11373456
1.83298055844716e-07 10845075
2.65191260950814e-07 10581253
3.83671533654706e-07 10467629
5.55086785425374e-07 10456040
8.03086379619344e-07 10502327
1.16188368792791e-06 10567553
1.68098563335661e-06 10624513
2.43200452132442e-06 10659425
3.51856601810141e-06 10669366
5.09057781528099e-06 10658489
7.36491028874298e-06 10634234
1.06553761725081e-05 10604526
1.54159461089876e-05 10574354
2.23033730435418e-05 10543412
3.22679879900534e-05 10505833
4.66845558548812e-05 10453525
6.75419578328729e-05 10381478
9.77180898189545e-05 10294114
0.000141376207466237 10210131
0.000204539261176251 10161047
0.000295922538498417 10169272
0.000428132712841034 10208023
0.000619412225205451 10214873
0.000896150828339159 10176219
0.00129652675241232 10141398
0.00187578424811363 10151033
0.00271383975632489 10201815
0.00392631022259593 10270812
0.00568049214780331 10344261
0.00821840018033981 10422674
0.0118901589885354 10513218
0.0172023996710777 10624082
0.0248879659920931 10762833
0.0360073149204254 10937847
0.0520945265889168 11161028
0.0753689557313919 11452564
0.109042011201382 11848652
0.157759368419647 12415034
0.228241994976997 13269228
0.330215096473694 14611083
0.477747321128845 16735696
0.691191911697388 19935880
1 24198002
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10497381
1.90854165124498e-16 10493624
2.76123238154025e-16 10489397
3.99487657690983e-16 10484757
5.77969172850268e-16 10479876
8.36192090199748e-16 10474803
1.20978010087187e-15 10469629
1.75028093011903e-15 10464504
2.53226492339775e-15 10459427
3.66361231445272e-15 10454581
5.30042682853993e-15 10449980
7.66853231983682e-15 10445689
1.10946238903852e-14 10441769
1.60514386748608e-14 10438283
2.32228380405916e-14 10435223
3.35981751046956e-14 10432611
4.86090388860522e-14 10430424
7.03262453697132e-14 10428672
1.01746329460653e-13 10427321
1.47204175389958e-13 10426268
2.12970998258663e-13 10425466
3.08121366962566e-13 10424814
4.45781703651421e-13 10424161
6.44946281710274e-13 10423360
9.33093012578379e-13 10422251
1.34997373522905e-12 10420637
1.95310998277187e-12 10418291
2.82571253722164e-12 10414965
4.0881647025981e-12 10410415
5.91465938726277e-12 10404335
8.5571879443469e-12 10396444
1.23803077164975e-11 10386415
1.79115351023329e-11 10373936
2.59139827651911e-11 10358672
3.74916521439506e-11 10340354
5.42420240667862e-11 10318647
7.84760728622658e-11 10293312
1.13537054757806e-10 10264072
1.6426270066372e-10 10230890
2.3765137080467e-10 10193743
3.43827577520273e-10 10152716
4.97440422186912e-10 10108102
7.19686532590913e-10 10060482
1.04122299671161e-09 10010656
1.50641343843461e-09 9959425
2.17944773339696e-09 9907119
3.15316617260919e-09 9852090
4.56191573405818e-09 9788034
6.6000702680924e-09 9702425
9.54882484194286e-09 9581392
1.38150122452885e-08 9422744
1.9987187016568e-08 9226933
2.89169861389382e-08 8904700
4.18363121923448e-08 7824428.5
6.05277818976901e-08 7542326.5
8.75701502422999e-08 10819266
1.26694132518423e-07 10023689
1.83298055844716e-07 9913919
2.65191260950814e-07 9956146
3.83671533654706e-07 10027189
5.55086785425374e-07 10098475
8.03086379619344e-07 10162375
1.16188368792791e-06 10216746
1.68098563335661e-06 10261997
2.43200452132442e-06 10300910
3.51856601810141e-06 10337755
5.09057781528099e-06 10377467
7.36491028874298e-06 10424333
1.06553761725081e-05 10480820
1.54159461089876e-05 10545566
2.23033730435418e-05 10611852
3.22679879900534e-05 10667961
4.66845558548812e-05 10700960
6.75419578328729e-05 10702441
9.77180898189545e-05 10675085
0.000141376207466237 10638030
0.000204539261176251 10625073
0.000295922538498417 10661333
0.000428132712841034 10720329
0.000619412225205451 10737657
0.000896150828339159 10699585
0.00129652675241232 10658278
0.00187578424811363 10655868
0.00271383975632489 10687551
0.00392631022259593 10727323
0.00568049214780331 10758676
0.00821840018033981 10780171
0.0118901589885354 10798166
0.0172023996710777 10821215
0.0248879659920931 10858968
0.0360073149204254 10924032
0.0520945265889168 11035120
0.0753689557313919 11222444
0.109042011201382 11536186
0.157759368419647 12061237
0.228241994976997 12942697
0.330215096473694 14429514
0.477747321128845 16940816
0.691191911697388 21108490
1 27555146
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10439120
1.90854165124498e-16 10437870
2.76123238154025e-16 10436633
3.99487657690983e-16 10435440
5.77969172850268e-16 10434330
8.36192090199748e-16 10433230
1.20978010087187e-15 10432211
1.75028093011903e-15 10431283
2.53226492339775e-15 10430389
3.66361231445272e-15 10429645
5.30042682853993e-15 10428935
7.66853231983682e-15 10428352
1.10946238903852e-14 10427801
1.60514386748608e-14 10427377
2.32228380405916e-14 10427000
3.35981751046956e-14 10426703
4.86090388860522e-14 10426451
7.03262453697132e-14 10426211
1.01746329460653e-13 10425993
1.47204175389958e-13 10425729
2.12970998258663e-13 10425454
3.08121366962566e-13 10425089
4.45781703651421e-13 10424620
6.44946281710274e-13 10424001
9.33093012578379e-13 10423200
1.34997373522905e-12 10422170
1.95310998277187e-12 10420877
2.82571253722164e-12 10419253
4.0881647025981e-12 10417285
5.91465938726277e-12 10414918
8.5571879443469e-12 10412140
1.23803077164975e-11 10408905
1.79115351023329e-11 10405249
2.59139827651911e-11 10401159
3.74916521439506e-11 10396718
5.42420240667862e-11 10392004
7.84760728622658e-11 10387202
1.13537054757806e-10 10382492
1.6426270066372e-10 10378276
2.3765137080467e-10 10375028
3.43827577520273e-10 10373388
4.97440422186912e-10 10374061
7.19686532590913e-10 10377991
1.04122299671161e-09 10385799
1.50641343843461e-09 10397391
2.17944773339696e-09 10410311
3.15316617260919e-09 10418064
4.56191573405818e-09 10411626
6.6000702680924e-09 10400131
9.54882484194286e-09 10468629
1.38150122452885e-08 10766923
1.9987187016568e-08 10995305
2.89169861389382e-08 10520216
4.18363121923448e-08 10711411
6.05277818976901e-08 7558516.5
8.75701502422999e-08 10308490
1.26694132518423e-07 10308162
1.83298055844716e-07 10295583
2.65191260950814e-07 10239286
3.83671533654706e-07 10233935
5.55086785425374e-07 10287516
8.03086379619344e-07 10371919
1.16188368792791e-06 10456155
1.68098563335661e-06 10518091
2.43200452132442e-06 10547522
3.51856601810141e-06 10545148
5.09057781528099e-06 10520239
7.36491028874298e-06 10487083
1.06553761725081e-05 10460529
1.54159461089876e-05 10450932
2.23033730435418e-05 10460104
3.22679879900534e-05 10480199
4.66845558548812e-05 10497128
6.75419578328729e-05 10497623
9.77180898189545e-05 10477506
0.000141376207466237 10449119
0.000204539261176251 10441367
0.000295922538498417 10477380
0.000428132712841034 10532882
0.000619412225205451 10548831
0.000896150828339159 10516128
0.00129652675241232 10487416
0.00187578424811363 10501070
0.00271383975632489 10546977
0.00392631022259593 10595971
0.00568049214780331 10633347
0.00821840018033981 10664916
0.0118901589885354 10706755
0.0172023996710777 10776124
0.0248879659920931 10886065
0.0360073149204254 11045229
0.0520945265889168 11261213
0.0753689557313919 11550673
0.109042011201382 11958923
0.157759368419647 12588961
0.228241994976997 13632690
0.330215096473694 15402411
0.477747321128845 18461188
0.691191911697388 23579458
1 29959290
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10243074
1.90854165124498e-16 10354783
2.76123238154025e-16 10498822
3.99487657690983e-16 10685744
5.77969172850268e-16 10930680
8.36192090199748e-16 11255355
1.20978010087187e-15 11691574
1.75028093011903e-15 12286250
2.53226492339775e-15 13107887
3.66361231445272e-15 14254662
5.30042682853993e-15 15859056
7.66853231983682e-15 18081030
1.10946238903852e-14 21071928
1.60514386748608e-14 24901550
2.32228380405916e-14 29481214
3.35981751046956e-14 34572256
4.86090388860522e-14 39924168
7.03262453697132e-14 45452872
1.01746329460653e-13 51322928
1.47204175389958e-13 57928748
2.12970998258663e-13 65858608
3.08121366962566e-13 75907096
4.45781703651421e-13 89157840
6.44946281710274e-13 107134696
9.33093012578379e-13 132031336
1.34997373522905e-12 167042480
1.95310998277187e-12 216828704
2.82571253722164e-12 288172096
4.0881647025981e-12 390905280
5.91465938726277e-12 539213824
8.5571879443469e-12 753469440
1.23803077164975e-11 1062836288
1.79115351023329e-11 1509098752
2.59139827651911e-11 2152385792
3.74916521439506e-11 3079827200
5.42420240667862e-11 4418075648
7.84760728622658e-11 6350819328
1.13537054757806e-10 9142968320
1.6426270066372e-10 13175445504
2.3765137080467e-10 19000569856
3.43827577520273e-10 27436863488
4.97440422186912e-10 39731892224
7.19686532590913e-10 57828409344
1.04122299671161e-09 84769538048
1.50641343843461e-09 125284827136
2.17944773339696e-09 186638319616
3.15316617260919e-09 280011538432
4.56191573405818e-09 423269957632
6.6000702680924e-09 647940145152
9.54882484194286e-09 1020098641920
1.38150122452885e-08 1712498409472
1.9987187016568e-08 3279021146112
2.89169861389382e-08 7968904970240
4.18363121923448e-08 49224209137664
6.05277818976901e-08 480265457631232
8.75701502422999e-08 998832426975232
1.26694132518423e-07 998935573299200
1.83298055844716e-07 998950941229056
2.65191260950814e-07 998950941229056
3.83671533654706e-07 998946512044032
5.55086785425374e-07 998946512044032
8.03086379619344e-07 998942149967872
1.16188368792791e-06 998935573299200
1.68098563335661e-06 998922419961856
2.43200452132442e-06 998907052032000
3.51856601810141e-06 998893898694656
5.09057781528099e-06 998874168688640
7.36491028874298e-06 998863095726080
1.06553761725081e-05 998850009497600
1.54159461089876e-05 998839003643904
2.23033730435418e-05 998832426975232
3.22679879900534e-05 998819273637888
4.66845558548812e-05 998806120300544
6.75419578328729e-05 998786390294528
9.77180898189545e-05 998751292358656
0.000141376207466237 998705255677952
0.000204539261176251 998641636474880
0.000295922538498417 998558354374656
0.000428132712841034 998444269305856
0.000619412225205451 998284281774080
0.000896150828339159 998051950886912
0.00129652675241232 997762644574208
0.00187578424811363 997449447505920
0.00271383975632489 997155980443648
0.00392631022259593 996912979247104
0.00568049214780331 996707156361216
0.00821840018033981 996536498520064
0.0118901589885354 996385436467200
0.0172023996710777 996252024045568
0.0248879659920931 996142636597248
0.0360073149204254 996057341231104
0.0520945265889168 995998285430784
0.0753689557313919 995958959636480
0.109042011201382 995932652961792
0.157759368419647 995917419249664
0.228241994976997 995910775472128
0.330215096473694 995906480504832
0.477747321128845 995902051319808
0.691191911697388 995902051319808
1 995902051319808
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10484342
1.90854165124498e-16 10479899
2.76123238154025e-16 10475425
3.99487657690983e-16 10470963
5.77969172850268e-16 10466676
8.36192090199748e-16 10462620
1.20978010087187e-15 10458887
1.75028093011903e-15 10455626
2.53226492339775e-15 10452871
3.66361231445272e-15 10450817
5.30042682853993e-15 10449441
7.66853231983682e-15 10448878
1.10946238903852e-14 10449108
1.60514386748608e-14 10450094
2.32228380405916e-14 10451792
3.35981751046956e-14 10454110
4.86090388860522e-14 10456740
7.03262453697132e-14 10459508
1.01746329460653e-13 10462079
1.47204175389958e-13 10464102
2.12970998258663e-13 10465274
3.08121366962566e-13 10465343
4.45781703651421e-13 10464136
6.44946281710274e-13 10461701
9.33093012578379e-13 10458117
1.34997373522905e-12 10453686
1.95310998277187e-12 10448901
2.82571253722164e-12 10444324
4.0881647025981e-12 10440758
5.91465938726277e-12 10439143
8.5571879443469e-12 10440610
1.23803077164975e-11 10446492
1.79115351023329e-11 10458393
2.59139827651911e-11 10478162
3.74916521439506e-11 10508082
5.42420240667862e-11 10550776
7.84760728622658e-11 10609545
1.13537054757806e-10 10688373
1.6426270066372e-10 10792394
2.3765137080467e-10 10928304
3.43827577520273e-10 11104947
4.97440422186912e-10 11334525
7.19686532590913e-10 11634244
1.04122299671161e-09 12028676
1.50641343843461e-09 12552827
2.17944773339696e-09 13255365
3.15316617260919e-09 14200252
4.56191573405818e-09 15463665
6.6000702680924e-09 17127016
9.54882484194286e-09 19267646
1.38150122452885e-08 21899806
1.9987187016568e-08 24838800
2.89169861389382e-08 28580824
4.18363121923448e-08 33744092
6.05277818976901e-08 15037893
8.75701502422999e-08 16018762
1.26694132518423e-07 14191508
1.83298055844716e-07 12459988
2.65191260950814e-07 11279268
3.83671533654706e-07 10699892
5.55086785425374e-07 10551426
8.03086379619344e-07 10608718
1.16188368792791e-06 10710858
1.68098563335661e-06 10792370
2.43200452132442e-06 10848826
3.51856601810141e-06 10897354
5.09057781528099e-06 10955888
7.36491028874298e-06 11036138
1.06553761725081e-05 11141806
1.54159461089876e-05 11268350
2.23033730435418e-05 11405994
3.22679879900534e-05 11551332
4.66845558548812e-05 11730843
6.75419578328729e-05 12023408
9.77180898189545e-05 12545400
0.000141376207466237 13370957
0.000204539261176251 14466269
0.000295922538498417 15765652
0.000428132712841034 17266112
0.000619412225205451 18945950
0.000896150828339159 20726248
0.00129652675241232 22555846
0.00187578424811363 24350480
0.00271383975632489 25971008
0.00392631022259593 27450332
0.00568049214780331 29003506
0.00821840018033981 30394616
0.0118901589885354 31234780
0.0172023996710777 31572368
0.0248879659920931 31422416
0.0360073149204254 31249082
0.0520945265889168 31422658
0.0753689557313919 31666556
0.109042011201382 31815678
0.157759368419647 31884220
0.228241994976997 31912554
0.330215096473694 31932602
0.477747321128845 31965014
0.691191911697388 32021078
1 32106696
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10410711
1.90854165124498e-16 10412003
2.76123238154025e-16 10413214
3.99487657690983e-16 10414324
5.77969172850268e-16 10415375
8.36192090199748e-16 10416347
1.20978010087187e-15 10417285
1.75028093011903e-15 10418211
2.53226492339775e-15 10419093
3.66361231445272e-15 10420008
5.30042682853993e-15 10420877
7.66853231983682e-15 10421792
1.10946238903852e-14 10422685
1.60514386748608e-14 10423646
2.32228380405916e-14 10424562
3.35981751046956e-14 10425535
4.86090388860522e-14 10426451
7.03262453697132e-14 10427377
1.01746329460653e-13 10428293
1.47204175389958e-13 10429130
2.12970998258663e-13 10429909
3.08121366962566e-13 10430607
4.45781703651421e-13 10431157
6.44946281710274e-13 10431604
9.33093012578379e-13 10431878
1.34997373522905e-12 10431993
1.95310998277187e-12 10431993
2.82571253722164e-12 10431855
4.0881647025981e-12 10431672
5.91465938726277e-12 10431604
8.5571879443469e-12 10431775
1.23803077164975e-11 10432531
1.79115351023329e-11 10434284
2.59139827651911e-11 10437652
3.74916521439506e-11 10443464
5.42420240667862e-11 10452826
7.84760728622658e-11 10467319
1.13537054757806e-10 10488763
1.6426270066372e-10 10519673
2.3765137080467e-10 10562703
3.43827577520273e-10 10620338
4.97440422186912e-10 10693796
7.19686532590913e-10 10781141
1.04122299671161e-09 10874991
1.50641343843461e-09 10962831
2.17944773339696e-09 11033739
3.15316617260919e-09 11094004
4.56191573405818e-09 11178111
6.6000702680924e-09 11331774
9.54882484194286e-09 11555455
1.38150122452885e-08 11749896
1.9987187016568e-08 11771654
2.89169861389382e-08 11799579
4.18363121923448e-08 12255680
6.05277818976901e-08 10729502
8.75701502422999e-08 10727253
1.26694132518423e-07 7209330
1.83298055844716e-07 4541121.5
2.65191260950814e-07 3124129.5
3.83671533654706e-07 2662254.75
5.55086785425374e-07 2530239
8.03086379619344e-07 2523680
1.16188368792791e-06 2561649.75
1.68098563335661e-06 2599925.25
2.43200452132442e-06 2620908
3.51856601810141e-06 2625531
5.09057781528099e-06 2622148.5
7.36491028874298e-06 2619343
1.06553761725081e-05 2623790.25
1.54159461089876e-05 2640230.5
2.23033730435418e-05 2671821.25
3.22679879900534e-05 2720307.25
4.66845558548812e-05 2786816.75
6.75419578328729e-05 2873140.5
9.77180898189545e-05 2983746.75
0.000141376207466237 3128303.5
0.000204539261176251 3323013.25
0.000295922538498417 3585995.75
0.000428132712841034 3925418.25
0.000619412225205451 4343957.5
0.000896150828339159 4853240.5
0.00129652675241232 5408722.5
0.00187578424811363 5873243
0.00271383975632489 6220457
0.00392631022259593 6556294.5
0.00568049214780331 6916747.5
0.00821840018033981 7244418
0.0118901589885354 7459009.5
0.0172023996710777 7529600.5
0.0248879659920931 7518390.5
0.0360073149204254 7511599.5
0.0520945265889168 7521115
0.0753689557313919 7524129.5
0.109042011201382 7542359.5
0.157759368419647 7614517
0.228241994976997 7687390
0.330215096473694 7662901
0.477747321128845 7591893.5
0.691191911697388 7577054
1 7662110
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10402644
1.90854165124498e-16 10399927
2.76123238154025e-16 10397209
3.99487657690983e-16 10394515
5.77969172850268e-16 10391936
8.36192090199748e-16 10389460
1.20978010087187e-15 10387202
1.75028093011903e-15 10385297
2.53226492339775e-15 10383838
3.66361231445272e-15 10383063
5.30042682853993e-15 10383165
7.66853231983682e-15 10384466
1.10946238903852e-14 10387361
1.60514386748608e-14 10392392
2.32228380405916e-14 10400189
3.35981751046956e-14 10411717
4.86090388860522e-14 10428179
7.03262453697132e-14 10451219
1.01746329460653e-13 10483180
1.47204175389958e-13 10527183
2.12970998258663e-13 10587691
3.08121366962566e-13 10670995
4.45781703651421e-13 10786163
6.44946281710274e-13 10946245
9.33093012578379e-13 11170040
1.34997373522905e-12 11484397
1.95310998277187e-12 11926154
2.82571253722164e-12 12541501
4.0881647025981e-12 13378227
5.91465938726277e-12 14463267
8.5571879443469e-12 15766657
1.23803077164975e-11 17171450
1.79115351023329e-11 18493608
2.59139827651911e-11 19567094
3.74916521439506e-11 20327814
5.42420240667862e-11 20816744
7.84760728622658e-11 21125484
1.13537054757806e-10 21348560
1.6426270066372e-10 21563642
2.3765137080467e-10 21828940
3.43827577520273e-10 22183532
4.97440422186912e-10 22646370
7.19686532590913e-10 23214680
1.04122299671161e-09 23863058
1.50641343843461e-09 24545896
2.17944773339696e-09 25202494
3.15316617260919e-09 25759638
4.56191573405818e-09 26125532
6.6000702680924e-09 26178250
9.54882484194286e-09 25767724
1.38150122452885e-08 24724416
1.9987187016568e-08 22673862
2.89169861389382e-08 19038974
4.18363121923448e-08 15465975
6.05277818976901e-08 18973572
8.75701502422999e-08 32480906
1.26694132518423e-07 28655982
1.83298055844716e-07 25153314
2.65191260950814e-07 22917766
3.83671533654706e-07 21891872
5.55086785425374e-07 21626000
8.03086379619344e-07 21690658
1.16188368792791e-06 21834478
1.68098563335661e-06 21964268
2.43200452132442e-06 22066418
3.51856601810141e-06 22150018
5.09057781528099e-06 22226320
7.36491028874298e-06 22306924
1.06553761725081e-05 22410176
1.54159461089876e-05 22568058
2.23033730435418e-05 22832724
3.22679879900534e-05 23270722
4.66845558548812e-05 23934930
6.75419578328729e-05 24830786
9.77180898189545e-05 25932056
0.000141376207466237 27256474
0.000204539261176251 28925212
0.000295922538498417 31112178
0.000428132712841034 33870708
0.000619412225205451 37062032
0.000896150828339159 40533204
0.00129652675241232 44193276
0.00187578424811363 47941728
0.00271383975632489 51694600
0.00392631022259593 55235408
0.00568049214780331 58174908
0.00821840018033981 60281004
0.0118901589885354 61616992
0.0172023996710777 62370344
0.0248879659920931 62701292
0.0360073149204254 62772176
0.0520945265889168 62780792
0.0753689557313919 62888140
0.109042011201382 63117100
0.157759368419647 63369512
0.228241994976997 63551368
0.330215096473694 63647660
0.477747321128845 63708908
0.691191911697388 63812380
1 64055540
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10463068
1.90854165124498e-16 10464239
2.76123238154025e-16 10465400
3.99487657690983e-16 10466492
5.77969172850268e-16 10467595
8.36192090199748e-16 10468594
1.20978010087187e-15 10469526
1.75028093011903e-15 10470411
2.53226492339775e-15 10471205
3.66361231445272e-15 10471987
5.30042682853993e-15 10472664
7.66853231983682e-15 10473286
1.10946238903852e-14 10473780
1.60514386748608e-14 10474160
2.32228380405916e-14 10474309
3.35981751046956e-14 10474125
4.86090388860522e-14 10473309
7.03262453697132e-14 10471572
1.01746329460653e-13 10468330
1.47204175389958e-13 10462643
2.12970998258663e-13 10453146
3.08121366962566e-13 10437687
4.45781703651421e-13 10412975
6.44946281710274e-13 10374198
9.33093012578379e-13 10314411
1.34997373522905e-12 10223985
1.95310998277187e-12 10089907
2.82571253722164e-12 9895616
4.0881647025981e-12 9620786
5.91465938726277e-12 9241126
8.5571879443469e-12 8727346
1.23803077164975e-11 8043748
1.79115351023329e-11 7150780
2.59139827651911e-11 6022007.5
3.74916521439506e-11 4681580.5
5.42420240667862e-11 3243600.25
7.84760728622658e-11 1911983.625
1.13537054757806e-10 936822.5
1.6426270066372e-10 392924.6875
2.3765137080467e-10 155070.890625
3.43827577520273e-10 98537.5546875
4.97440422186912e-10 78715.7109375
7.19686532590913e-10 64080.9375
1.04122299671161e-09 49441.79296875
1.50641343843461e-09 36033.01953125
2.17944773339696e-09 25880.62890625
3.15316617260919e-09 18989.18359375
4.56191573405818e-09 14113.9521484375
6.6000702680924e-09 10278.6416015625
9.54882484194286e-09 7104.44775390625
1.38150122452885e-08 4571.18603515625
1.9987187016568e-08 2669.45776367188
2.89169861389382e-08 1288.32275390625
4.18363121923448e-08 930.750915527344
6.05277818976901e-08 62039.9140625
8.75701502422999e-08 1470578
1.26694132518423e-07 1669418.375
1.83298055844716e-07 1724564.875
2.65191260950814e-07 1729538.75
3.83671533654706e-07 1714961.5
5.55086785425374e-07 1706366.75
8.03086379619344e-07 1709134.25
1.16188368792791e-06 1715635.625
1.68098563335661e-06 1719839.5
2.43200452132442e-06 1722893.75
3.51856601810141e-06 1727957.75
5.09057781528099e-06 1733946.25
7.36491028874298e-06 1736154.125
1.06553761725081e-05 1732159.375
1.54159461089876e-05 1724428.625
2.23033730435418e-05 1719003.25
3.22679879900534e-05 1723847.5
4.66845558548812e-05 1734625.875
6.75419578328729e-05 1735809.125
9.77180898189545e-05 1726131.625
0.000141376207466237 1713600.625
0.000204539261176251 1706857.625
0.000295922538498417 1711293.625
0.000428132712841034 1723397
0.000619412225205451 1735536.5
0.000896150828339159 1754876.25
0.00129652675241232 1754334.875
0.00187578424811363 1701577.25
0.00271383975632489 1703201.5
0.00392631022259593 1725404
0.00568049214780331 1739160.875
0.00821840018033981 1739649.875
0.0118901589885354 1747017.25
0.0172023996710777 1746691.125
0.0248879659920931 1753096.75
0.0360073149204254 1758371
0.0520945265889168 1759956.875
0.0753689557313919 1760049.5
0.109042011201382 1760285.375
0.157759368419647 1761288.75
0.228241994976997 1762546.125
0.330215096473694 1760613.875
0.477747321128845 1754410.125
0.691191911697388 1750123.5
1 1748203
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10422216
1.90854165124498e-16 10421953
2.76123238154025e-16 10421815
3.99487657690983e-16 10421735
5.77969172850268e-16 10421815
8.36192090199748e-16 10421987
1.20978010087187e-15 10422251
1.75028093011903e-15 10422604
2.53226492339775e-15 10423051
3.66361231445272e-15 10423624
5.30042682853993e-15 10424275
7.66853231983682e-15 10425077
1.10946238903852e-14 10425947
1.60514386748608e-14 10427000
2.32228380405916e-14 10428157
3.35981751046956e-14 10429508
4.86090388860522e-14 10430962
7.03262453697132e-14 10432577
1.01746329460653e-13 10434307
1.47204175389958e-13 10436014
2.12970998258663e-13 10437629
3.08121366962566e-13 10438947
4.45781703651421e-13 10439636
6.44946281710274e-13 10439325
9.33093012578379e-13 10437389
1.34997373522905e-12 10433035
1.95310998277187e-12 10425168
2.82571253722164e-12 10412335
4.0881647025981e-12 10392632
5.91465938726277e-12 10363542
8.5571879443469e-12 10321672
1.23803077164975e-11 10262651
1.79115351023329e-11 10180533
2.59139827651911e-11 10067167
3.74916521439506e-11 9911166
5.42420240667862e-11 9695961
7.84760728622658e-11 9397812
1.13537054757806e-10 8983724
1.6426270066372e-10 8413502
2.3765137080467e-10 7650980
3.43827577520273e-10 6686885.5
4.97440422186912e-10 5557106.5
7.19686532590913e-10 4333249
1.04122299671161e-09 3113271.5
1.50641343843461e-09 2052882.5
2.17944773339696e-09 1309392.125
3.15316617260919e-09 872052.6875
4.56191573405818e-09 611606.1875
6.6000702680924e-09 431486.625
9.54882484194286e-09 293096.75
1.38150122452885e-08 186144.125
1.9987187016568e-08 105583.5625
2.89169861389382e-08 47001.84375
4.18363121923448e-08 17317.751953125
6.05277818976901e-08 195023.40625
8.75701502422999e-08 1002747.5625
1.26694132518423e-07 982306.6875
1.83298055844716e-07 948876.25
2.65191260950814e-07 926326.3125
3.83671533654706e-07 915146.5625
5.55086785425374e-07 909799.625
8.03086379619344e-07 909081.6875
1.16188368792791e-06 912306.375
1.68098563335661e-06 914632.25
2.43200452132442e-06 915702.375
3.51856601810141e-06 916169
5.09057781528099e-06 917455.4375
7.36491028874298e-06 923425
1.06553761725081e-05 935195.625
1.54159461089876e-05 943292.9375
2.23033730435418e-05 944802.0625
3.22679879900534e-05 949397.25
4.66845558548812e-05 960991.1875
6.75419578328729e-05 976268.3125
9.77180898189545e-05 991817.625
0.000141376207466237 1008492.375
0.000204539261176251 1032926.875
0.000295922538498417 1075536.75
0.000428132712841034 1141690.875
0.000619412225205451 1220066
0.000896150828339159 1288475
0.00129652675241232 1352631
0.00187578424811363 1401640
0.00271383975632489 1461607.125
0.00392631022259593 1521159.25
0.00568049214780331 1552634
0.00821840018033981 1546337.75
0.0118901589885354 1584560.125
0.0172023996710777 1633711.125
0.0248879659920931 1650614.5
0.0360073149204254 1656907.875
0.0520945265889168 1660617.875
0.0753689557313919 1662757.875
0.109042011201382 1663216.125
0.157759368419647 1661912.75
0.228241994976997 1658888.375
0.330215096473694 1654215.875
0.477747321128845 1647977.875
0.691191911697388 1640213.875
1 1630944
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10489742
1.90854165124498e-16 10488176
2.76123238154025e-16 10486760
3.99487657690983e-16 10485412
5.77969172850268e-16 10484238
8.36192090199748e-16 10483214
1.20978010087187e-15 10482317
1.75028093011903e-15 10481603
2.53226492339775e-15 10480959
3.66361231445272e-15 10480498
5.30042682853993e-15 10480095
7.66853231983682e-15 10479739
1.10946238903852e-14 10479358
1.60514386748608e-14 10478922
2.32228380405916e-14 10478323
3.35981751046956e-14 10477576
4.86090388860522e-14 10476644
7.03262453697132e-14 10475667
1.01746329460653e-13 10474803
1.47204175389958e-13 10474424
2.12970998258663e-13 10475022
3.08121366962566e-13 10477127
4.45781703651421e-13 10481338
6.44946281710274e-13 10488073
9.33093012578379e-13 10497427
1.34997373522905e-12 10509005
1.95310998277187e-12 10521763
2.82571253722164e-12 10533889
4.0881647025981e-12 10542891
5.91465938726277e-12 10545993
8.5571879443469e-12 10540923
1.23803077164975e-11 10527021
1.79115351023329e-11 10505233
2.59139827651911e-11 10476264
3.74916521439506e-11 10437791
5.42420240667862e-11 10382686
7.84760728622658e-11 10301158
1.13537054757806e-10 10184178
1.6426270066372e-10 10022907
2.3765137080467e-10 9800250
3.43827577520273e-10 9484231
4.97440422186912e-10 9036412
7.19686532590913e-10 8428426
1.04122299671161e-09 7644464
1.50641343843461e-09 6674622
2.17944773339696e-09 5525075.5
3.15316617260919e-09 4252772
4.56191573405818e-09 2995087.25
6.6000702680924e-09 1936746
9.54882484194286e-09 1192455.75
1.38150122452885e-08 724818.875
1.9987187016568e-08 416758.09375
2.89169861389382e-08 197387.890625
4.18363121923448e-08 51959.203125
6.05277818976901e-08 69545.4921875
8.75701502422999e-08 338518.5625
1.26694132518423e-07 318904.84375
1.83298055844716e-07 301154.15625
2.65191260950814e-07 293297.9375
3.83671533654706e-07 290026.125
5.55086785425374e-07 288593.25
8.03086379619344e-07 287939.34375
1.16188368792791e-06 287691.59375
1.68098563335661e-06 287718.4375
2.43200452132442e-06 287992.4375
3.51856601810141e-06 288543.8125
5.09057781528099e-06 289467.5
7.36491028874298e-06 290918.53125
1.06553761725081e-05 293100.28125
1.54159461089876e-05 296225.53125
2.23033730435418e-05 300475.09375
3.22679879900534e-05 306011.53125
4.66845558548812e-05 313065.375
6.75419578328729e-05 322066.15625
9.77180898189545e-05 333740.125
0.000141376207466237 349211.03125
0.000204539261176251 369978.3125
0.000295922538498417 397306.65625
0.000428132712841034 430620.5
0.000619412225205451 467384.59375
0.000896150828339159 506210.84375
0.00129652675241232 548049.875
0.00187578424811363 593119.625
0.00271383975632489 638795.3125
0.00392631022259593 680894.5
0.00568049214780331 716112
0.00821840018033981 743091.4375
0.0118901589885354 762084.8125
0.0172023996710777 774279.6875
0.0248879659920931 781287.4375
0.0360073149204254 784935.625
0.0520945265889168 786997.25
0.0753689557313919 788714.3125
0.109042011201382 790666.9375
0.157759368419647 793230.25
0.228241994976997 796684.9375
0.330215096473694 800216.125
0.477747321128845 801859.0625
0.691191911697388 803128.6875
1 805536.1875
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10451712
1.90854165124498e-16 10453388
2.76123238154025e-16 10454799
3.99487657690983e-16 10455936
5.77969172850268e-16 10456901
8.36192090199748e-16 10457658
1.20978010087187e-15 10458232
1.75028093011903e-15 10458691
2.53226492339775e-15 10459037
3.66361231445272e-15 10459335
5.30042682853993e-15 10459576
7.66853231983682e-15 10459806
1.10946238903852e-14 10460070
1.60514386748608e-14 10460368
2.32228380405916e-14 10460713
3.35981751046956e-14 10461149
4.86090388860522e-14 10461643
7.03262453697132e-14 10462229
1.01746329460653e-13 10462919
1.47204175389958e-13 10463665
2.12970998258663e-13 10464458
3.08121366962566e-13 10465263
4.45781703651421e-13 10465998
6.44946281710274e-13 10466618
9.33093012578379e-13 10466998
1.34997373522905e-12 10466998
1.95310998277187e-12 10466458
2.82571253722164e-12 10465136
4.0881647025981e-12 10462781
5.91465938726277e-12 10459013
8.5571879443469e-12 10453388
1.23803077164975e-11 10445299
1.79115351023329e-11 10434020
2.59139827651911e-11 10418555
3.74916521439506e-11 10397654
5.42420240667862e-11 10369505
7.84760728622658e-11 10331719
1.13537054757806e-10 10280786
1.6426270066372e-10 10211823
2.3765137080467e-10 10117363
3.43827577520273e-10 9986252
4.97440422186912e-10 9801283
7.19686532590913e-10 9536849
1.04122299671161e-09 9156733
1.50641343843461e-09 8616802
2.17944773339696e-09 7878878
3.15316617260919e-09 6934747
4.56191573405818e-09 5816181.5
6.6000702680924e-09 4575570.5
9.54882484194286e-09 3285969.5
1.38150122452885e-08 2089831.5
1.9987187016568e-08 1159611.375
2.89169861389382e-08 536639.8125
4.18363121923448e-08 114396.4609375
6.05277818976901e-08 26691.296875
8.75701502422999e-08 126692.8828125
1.26694132518423e-07 123771.828125
1.83298055844716e-07 117850.9140625
2.65191260950814e-07 114774.7578125
3.83671533654706e-07 113818.765625
5.55086785425374e-07 113493.1953125
8.03086379619344e-07 113249.0859375
1.16188368792791e-06 113133.5078125
1.68098563335661e-06 113291.125
2.43200452132442e-06 113807.890625
3.51856601810141e-06 114721.484375
5.09057781528099e-06 116062.53125
7.36491028874298e-06 117883.140625
1.06553761725081e-05 120264.8515625
1.54159461089876e-05 123314.1640625
2.23033730435418e-05 127167.1328125
3.22679879900534e-05 132041.484375
4.66845558548812e-05 138372.375
6.75419578328729e-05 146969.671875
9.77180898189545e-05 159029.625
0.000141376207466237 175864.53125
0.000204539261176251 198551.421875
0.000295922538498417 227740.125
0.000428132712841034 263385.78125
0.000619412225205451 304848.21875
0.000896150828339159 350476.3125
0.00129652675241232 397302.3125
0.00187578424811363 450572.0625
0.00271383975632489 502785.96875
0.00392631022259593 542955.375
0.00568049214780331 577254.4375
0.00821840018033981 603011.9375
0.0118901589885354 616834
0.0172023996710777 624754.8125
0.0248879659920931 628871.75
0.0360073149204254 630711.0625
0.0520945265889168 631461.4375
0.0753689557313919 631746.4375
0.109042011201382 631836
0.157759368419647 631848.4375
0.228241994976997 631847.0625
0.330215096473694 631896.3125
0.477747321128845 632103.8125
0.691191911697388 632735.625
1 634745.25
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10422731
1.90854165124498e-16 10421300
2.76123238154025e-16 10419927
3.99487657690983e-16 10418589
5.77969172850268e-16 10417400
8.36192090199748e-16 10416290
1.20978010087187e-15 10415261
1.75028093011903e-15 10414358
2.53226492339775e-15 10413546
3.66361231445272e-15 10412917
5.30042682853993e-15 10412380
7.66853231983682e-15 10411980
1.10946238903852e-14 10411706
1.60514386748608e-14 10411580
2.32228380405916e-14 10411557
3.35981751046956e-14 10411706
4.86090388860522e-14 10411934
7.03262453697132e-14 10412299
1.01746329460653e-13 10412814
1.47204175389958e-13 10413466
2.12970998258663e-13 10414267
3.08121366962566e-13 10415216
4.45781703651421e-13 10416313
6.44946281710274e-13 10417605
9.33093012578379e-13 10419035
1.34997373522905e-12 10420603
1.95310998277187e-12 10422296
2.82571253722164e-12 10424035
4.0881647025981e-12 10425706
5.91465938726277e-12 10427080
8.5571879443469e-12 10427813
1.23803077164975e-11 10427240
1.79115351023329e-11 10424333
2.59139827651911e-11 10417503
3.74916521439506e-11 10404575
5.42420240667862e-11 10383109
7.84760728622658e-11 10351703
1.13537054757806e-10 10311625
1.6426270066372e-10 10266077
2.3765137080467e-10 10213281
3.43827577520273e-10 10138302
4.97440422186912e-10 10019079
7.19686532590913e-10 9846273
1.04122299671161e-09 9617924
1.50641343843461e-09 9307549
2.17944773339696e-09 8859051
3.15316617260919e-09 8215856
4.56191573405818e-09 7346400
6.6000702680924e-09 6248172.5
9.54882484194286e-09 4942550.5
1.38150122452885e-08 3492850.75
1.9987187016568e-08 2062081.25
2.89169861389382e-08 906037.5625
4.18363121923448e-08 138596.640625
6.05277818976901e-08 12740.7099609375
8.75701502422999e-08 57206.93359375
1.26694132518423e-07 57063.58984375
1.83298055844716e-07 54246.37109375
2.65191260950814e-07 52886.7890625
3.83671533654706e-07 52444.2578125
5.55086785425374e-07 52370.72265625
8.03086379619344e-07 52440.8046875
1.16188368792791e-06 52598.921875
1.68098563335661e-06 52856.13671875
2.43200452132442e-06 53251.30859375
3.51856601810141e-06 53841.1015625
5.09057781528099e-06 54705.609375
7.36491028874298e-06 55959.30859375
1.06553761725081e-05 57768.55859375
1.54159461089876e-05 60376.71484375
2.23033730435418e-05 64149.5703125
3.22679879900534e-05 69636.953125
4.66845558548812e-05 77572.203125
6.75419578328729e-05 88596.8359375
9.77180898189545e-05 102735.75
0.000141376207466237 120050.71875
0.000204539261176251 144779.46875
0.000295922538498417 182443.3125
0.000428132712841034 221665.875
0.000619412225205451 263402.28125
0.000896150828339159 314133.8125
0.00129652675241232 373883.0625
0.00187578424811363 437453.1875
0.00271383975632489 498355.5625
0.00392631022259593 550872.0625
0.00568049214780331 590020.25
0.00821840018033981 614531.5
0.0118901589885354 627706.5
0.0172023996710777 634077.875
0.0248879659920931 636973.6875
0.0360073149204254 638246.375
0.0520945265889168 638798.125
0.0753689557313919 639011.4375
0.109042011201382 639024.75
0.157759368419647 638831.875
0.228241994976997 638380.25
0.330215096473694 638047.4375
0.477747321128845 637596.4375
0.691191911697388 636422.125
1 636660.4375
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10577396
1.90854165124498e-16 10576363
2.76123238154025e-16 10575376
3.99487657690983e-16 10574413
5.77969172850268e-16 10573518
8.36192090199748e-16 10572670
1.20978010087187e-15 10571892
1.75028093011903e-15 10571208
2.53226492339775e-15 10570558
3.66361231445272e-15 10570059
5.30042682853993e-15 10569629
7.66853231983682e-15 10569328
1.10946238903852e-14 10569084
1.60514386748608e-14 10569003
2.32228380405916e-14 10568991
3.35981751046956e-14 10569084
4.86090388860522e-14 10569270
7.03262453697132e-14 10569514
1.01746329460653e-13 10569839
1.47204175389958e-13 10570175
2.12970998258663e-13 10570535
3.08121366962566e-13 10570917
4.45781703651421e-13 10571244
6.44946281710274e-13 10571487
9.33093012578379e-13 10571591
1.34997373522905e-12 10571487
1.95310998277187e-12 10571081
2.82571253722164e-12 10570280
4.0881647025981e-12 10568922
5.91465938726277e-12 10566787
8.5571879443469e-12 10563608
1.23803077164975e-11 10558878
1.79115351023329e-11 10551982
2.59139827651911e-11 10542011
3.74916521439506e-11 10527518
5.42420240667862e-11 10506422
7.84760728622658e-11 10475586
1.13537054757806e-10 10430539
1.6426270066372e-10 10364975
2.3765137080467e-10 10270678
3.43827577520273e-10 10137823
4.97440422186912e-10 9956364
7.19686532590913e-10 9718204
1.04122299671161e-09 9417189
1.50641343843461e-09 9045326
2.17944773339696e-09 8586638
3.15316617260919e-09 8016284.5
4.56191573405818e-09 7303717.5
6.6000702680924e-09 6412140
9.54882484194286e-09 5292855.5
1.38150122452885e-08 3907486.5
1.9987187016568e-08 2342131.25
2.89169861389382e-08 986101.875
4.18363121923448e-08 99611.1953125
6.05277818976901e-08 8210.76953125
8.75701502422999e-08 25867.6484375
1.26694132518423e-07 24193.486328125
1.83298055844716e-07 23332.814453125
2.65191260950814e-07 22805.4375
3.83671533654706e-07 22582.1875
5.55086785425374e-07 22707.943359375
8.03086379619344e-07 22976.470703125
1.16188368792791e-06 23202.271484375
1.68098563335661e-06 23481.82421875
2.43200452132442e-06 23979.724609375
3.51856601810141e-06 24753.205078125
5.09057781528099e-06 25823.974609375
7.36491028874298e-06 27269.640625
1.06553761725081e-05 29276.609375
1.54159461089876e-05 32160.95703125
2.23033730435418e-05 36364.2890625
3.22679879900534e-05 42472.94140625
4.66845558548812e-05 51316.05078125
6.75419578328729e-05 63860.4609375
9.77180898189545e-05 80527.34375
0.000141376207466237 101493.5
0.000204539261176251 129458.3828125
0.000295922538498417 170249.28125
0.000428132712841034 222738.359375
0.000619412225205451 272326.59375
0.000896150828339159 316999.84375
0.00129652675241232 374858.4375
0.00187578424811363 442926.625
0.00271383975632489 502670.03125
0.00392631022259593 556703.6875
0.00568049214780331 605198.75
0.00821840018033981 639571.5
0.0118901589885354 657555.0625
0.0172023996710777 664956.125
0.0248879659920931 668842.8125
0.0360073149204254 672475.1875
0.0520945265889168 675034.8125
0.0753689557313919 675680.6875
0.109042011201382 674871.0625
0.157759368419647 673366.25
0.228241994976997 671709.25
0.330215096473694 670195.4375
0.477747321128845 668984.5625
0.691191911697388 668163.875
1 667803
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10427699
1.90854165124498e-16 10428123
2.76123238154025e-16 10428672
3.99487657690983e-16 10429347
5.77969172850268e-16 10430183
8.36192090199748e-16 10431122
1.20978010087187e-15 10432199
1.75028093011903e-15 10433391
2.53226492339775e-15 10434628
3.66361231445272e-15 10435991
5.30042682853993e-15 10437389
7.66853231983682e-15 10438822
1.10946238903852e-14 10440220
1.60514386748608e-14 10441630
2.32228380405916e-14 10442925
3.35981751046956e-14 10444142
4.86090388860522e-14 10445196
7.03262453697132e-14 10446033
1.01746329460653e-13 10446675
1.47204175389958e-13 10447008
2.12970998258663e-13 10447065
3.08121366962566e-13 10446848
4.45781703651421e-13 10446332
6.44946281710274e-13 10445574
9.33093012578379e-13 10444680
1.34997373522905e-12 10443797
1.95310998277187e-12 10443166
2.82571253722164e-12 10443086
4.0881647025981e-12 10444004
5.91465938726277e-12 10446378
8.5571879443469e-12 10450692
1.23803077164975e-11 10457338
1.79115351023329e-11 10466411
2.59139827651911e-11 10477426
3.74916521439506e-11 10489201
5.42420240667862e-11 10500124
7.84760728622658e-11 10508648
1.13537054757806e-10 10514142
1.6426270066372e-10 10517271
2.3765137080467e-10 10518633
3.43827577520273e-10 10516301
4.97440422186912e-10 10503134
7.19686532590913e-10 10464676
1.04122299671161e-09 10377854
1.50641343843461e-09 10210433
2.17944773339696e-09 9921618
3.15316617260919e-09 9465257
4.56191573405818e-09 8788165
6.6000702680924e-09 7817628
9.54882484194286e-09 6474323.5
1.38150122452885e-08 4796041
1.9987187016568e-08 3040850.25
2.89169861389382e-08 1309993.125
4.18363121923448e-08 187520.140625
6.05277818976901e-08 5523.24951171875
8.75701502422999e-08 24281.41015625
1.26694132518423e-07 24119.302734375
1.83298055844716e-07 23423.681640625
2.65191260950814e-07 22641.546875
3.83671533654706e-07 22192.158203125
5.55086785425374e-07 22242.115234375
8.03086379619344e-07 22583.822265625
1.16188368792791e-06 23011.4375
1.68098563335661e-06 23511.701171875
2.43200452132442e-06 24157.17578125
3.51856601810141e-06 25030.935546875
5.09057781528099e-06 26227.33203125
7.36491028874298e-06 27886.37890625
1.06553761725081e-05 30252.78125
1.54159461089876e-05 33757.73046875
2.23033730435418e-05 39052.5625
3.22679879900534e-05 46710.24609375
4.66845558548812e-05 56965.49609375
6.75419578328729e-05 71599.71875
9.77180898189545e-05 93798.1328125
0.000141376207466237 123587.5625
0.000204539261176251 160838.09375
0.000295922538498417 208722.40625
0.000428132712841034 266384.8125
0.000619412225205451 328951.4375
0.000896150828339159 395566.03125
0.00129652675241232 468059.9375
0.00187578424811363 545424.1875
0.00271383975632489 623393.3125
0.00392631022259593 693384.0625
0.00568049214780331 747299.4375
0.00821840018033981 784255.0625
0.0118901589885354 807791.9375
0.0172023996710777 821884.1875
0.0248879659920931 829681.625
0.0360073149204254 833469.8125
0.0520945265889168 834834.4375
0.0753689557313919 834839.875
0.109042011201382 834200.3125
0.157759368419647 833399.3125
0.228241994976997 832789.25
0.330215096473694 832666.6875
0.477747321128845 833370.0625
0.691191911697388 835394.6875
1 839642.125
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10469894
1.90854165124498e-16 10467537
2.76123238154025e-16 10465193
3.99487657690983e-16 10462884
5.77969172850268e-16 10460666
8.36192090199748e-16 10458508
1.20978010087187e-15 10456442
1.75028093011903e-15 10454547
2.53226492339775e-15 10452733
3.66361231445272e-15 10451173
5.30042682853993e-15 10449796
7.66853231983682e-15 10448683
1.10946238903852e-14 10447812
1.60514386748608e-14 10447273
2.32228380405916e-14 10447054
3.35981751046956e-14 10447226
4.86090388860522e-14 10447766
7.03262453697132e-14 10448740
1.01746329460653e-13 10450163
1.47204175389958e-13 10451976
2.12970998258663e-13 10454203
3.08121366962566e-13 10456797
4.45781703651421e-13 10459668
6.44946281710274e-13 10462746
9.33093012578379e-13 10465859
1.34997373522905e-12 10468872
1.95310998277187e-12 10471572
2.82571253722164e-12 10473746
4.0881647025981e-12 10475149
5.91465938726277e-12 10475562
8.5571879443469e-12 10474701
1.23803077164975e-11 10472389
1.79115351023329e-11 10468388
2.59139827651911e-11 10462459
3.74916521439506e-11 10454363
5.42420240667862e-11 10443819
7.84760728622658e-11 10430584
1.13537054757806e-10 10414404
1.6426270066372e-10 10395029
2.3765137080467e-10 10371566
3.43827577520273e-10 10341297
4.97440422186912e-10 10297901
7.19686532590913e-10 10229521
1.04122299671161e-09 10117485
1.50641343843461e-09 9937590
2.17944773339696e-09 9661095
3.15316617260919e-09 9247319
4.56191573405818e-09 8625407
6.6000702680924e-09 7712244.5
9.54882484194286e-09 6470103
1.38150122452885e-08 4913198
1.9987187016568e-08 3124788.25
2.89169861389382e-08 1365421.625
4.18363121923448e-08 193571.28125
6.05277818976901e-08 4560.17041015625
8.75701502422999e-08 17512.228515625
1.26694132518423e-07 17279.708984375
1.83298055844716e-07 16574.71875
2.65191260950814e-07 16237.611328125
3.83671533654706e-07 16151.9609375
5.55086785425374e-07 16257.7705078125
8.03086379619344e-07 16523.390625
1.16188368792791e-06 16901.26171875
1.68098563335661e-06 17388.974609375
2.43200452132442e-06 18048.974609375
3.51856601810141e-06 18989.62109375
5.09057781528099e-06 20359.0859375
7.36491028874298e-06 22354.12109375
1.06553761725081e-05 25237.2421875
1.54159461089876e-05 29361.75390625
2.23033730435418e-05 35206.4921875
3.22679879900534e-05 43417.734375
4.66845558548812e-05 54884.11328125
6.75419578328729e-05 70842.234375
9.77180898189545e-05 92989.3828125
0.000141376207466237 123631.9375
0.000204539261176251 165561.84375
0.000295922538498417 220751.453125
0.000428132712841034 287931.09375
0.000619412225205451 362355.59375
0.000896150828339159 440350.375
0.00129652675241232 522191.96875
0.00187578424811363 607992.6875
0.00271383975632489 693029.375
0.00392631022259593 769102.0625
0.00568049214780331 829714.3125
0.00821840018033981 873112.25
0.0118901589885354 901423.5
0.0172023996710777 918360.5
0.0248879659920931 927526.1875
0.0360073149204254 931745.75
0.0520945265889168 933000.875
0.0753689557313919 932598.3125
0.109042011201382 931383.6875
0.157759368419647 929901.0625
0.228241994976997 928520.625
0.330215096473694 927495.6875
0.477747321128845 927035.4375
0.691191911697388 927347.9375
1 928734.75
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10479083
1.90854165124498e-16 10480118
2.76123238154025e-16 10480579
3.99487657690983e-16 10480521
5.77969172850268e-16 10480095
8.36192090199748e-16 10479325
1.20978010087187e-15 10478323
1.75028093011903e-15 10477184
2.53226492339775e-15 10475965
3.66361231445272e-15 10474861
5.30042682853993e-15 10473907
7.66853231983682e-15 10473205
1.10946238903852e-14 10472826
1.60514386748608e-14 10472883
2.32228380405916e-14 10473401
3.35981751046956e-14 10474424
4.86090388860522e-14 10475919
7.03262453697132e-14 10477864
1.01746329460653e-13 10480165
1.47204175389958e-13 10482673
2.12970998258663e-13 10485275
3.08121366962566e-13 10487773
4.45781703651421e-13 10490019
6.44946281710274e-13 10491919
9.33093012578379e-13 10493382
1.34997373522905e-12 10494363
1.95310998277187e-12 10494927
2.82571253722164e-12 10495157
4.0881647025981e-12 10495226
5.91465938726277e-12 10495318
8.5571879443469e-12 10495744
1.23803077164975e-11 10496610
1.79115351023329e-11 10497981
2.59139827651911e-11 10499445
3.74916521439506e-11 10500045
5.42420240667862e-11 10498084
7.84760728622658e-11 10491343
1.13537054757806e-10 10477081
1.6426270066372e-10 10452527
2.3765137080467e-10 10414735
3.43827577520273e-10 10360116
4.97440422186912e-10 10282999
7.19686532590913e-10 10173427
1.04122299671161e-09 10013976
1.50641343843461e-09 9777604
2.17944773339696e-09 9427720
3.15316617260919e-09 8925805
4.56191573405818e-09 8259904.5
6.6000702680924e-09 7428940.5
9.54882484194286e-09 6004030
1.38150122452885e-08 4425805
1.9987187016568e-08 2828854.25
2.89169861389382e-08 1361891.125
4.18363121923448e-08 190349.8125
6.05277818976901e-08 2704.55932617188
8.75701502422999e-08 12921.810546875
1.26694132518423e-07 12516.603515625
1.83298055844716e-07 12187.40625
2.65191260950814e-07 12084.7119140625
3.83671533654706e-07 12072.8818359375
5.55086785425374e-07 12131.4140625
8.03086379619344e-07 12287.4384765625
1.16188368792791e-06 12581.2373046875
1.68098563335661e-06 13045.2890625
2.43200452132442e-06 13705.83984375
3.51856601810141e-06 14627.759765625
5.09057781528099e-06 15987.6787109375
7.36491028874298e-06 18109.140625
1.06553761725081e-05 21364.154296875
1.54159461089876e-05 25930.03515625
2.23033730435418e-05 31878.26953125
3.22679879900534e-05 40077.26953125
4.66845558548812e-05 52908.97265625
6.75419578328729e-05 72520.890625
9.77180898189545e-05 97341.15625
0.000141376207466237 126269.6015625
0.000204539261176251 168348.484375
0.000295922538498417 231857.953125
0.000428132712841034 295549.78125
0.000619412225205451 364902.78125
0.000896150828339159 457368.6875
0.00129652675241232 557743.0625
0.00187578424811363 641274.625
0.00271383975632489 714988.5
0.00392631022259593 803100.5
0.00568049214780331 882379.4375
0.00821840018033981 924982.75
0.0118901589885354 950664.625
0.0172023996710777 971641.25
0.0248879659920931 973891.5625
0.0360073149204254 980646.125
0.0520945265889168 992953
0.0753689557313919 995635.3125
0.109042011201382 993864.8125
0.157759368419647 991081.75
0.228241994976997 988262.0625
0.330215096473694 985765.1875
0.477747321128845 983940.9375
0.691191911697388 983390.125
1 985479.4375
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10426840
1.90854165124498e-16 10424299
2.76123238154025e-16 10421850
3.99487657690983e-16 10419504
5.77969172850268e-16 10417344
8.36192090199748e-16 10415319
1.20978010087187e-15 10413466
1.75028093011903e-15 10411797
2.53226492339775e-15 10410311
3.66361231445272e-15 10409077
5.30042682853993e-15 10408024
7.66853231983682e-15 10407236
1.10946238903852e-14 10406654
1.60514386748608e-14 10406322
2.32228380405916e-14 10406186
3.35981751046956e-14 10406277
4.86090388860522e-14 10406562
7.03262453697132e-14 10406996
1.01746329460653e-13 10407591
1.47204175389958e-13 10408265
2.12970998258663e-13 10409019
3.08121366962566e-13 10409751
4.45781703651421e-13 10410471
6.44946281710274e-13 10411065
9.33093012578379e-13 10411466
1.34997373522905e-12 10411637
1.95310998277187e-12 10411488
2.82571253722164e-12 10410985
4.0881647025981e-12 10410048
5.91465938726277e-12 10408699
8.5571879443469e-12 10406860
1.23803077164975e-11 10404472
1.79115351023329e-11 10401456
2.59139827651911e-11 10397574
3.74916521439506e-11 10392392
5.42420240667862e-11 10385046
7.84760728622658e-11 10374140
1.13537054757806e-10 10357603
1.6426270066372e-10 10332762
2.3765137080467e-10 10296329
3.43827577520273e-10 10244323
4.97440422186912e-10 10170691
7.19686532590913e-10 10062979
1.04122299671161e-09 9895649
1.50641343843461e-09 9631927
2.17944773339696e-09 9240194
3.15316617260919e-09 8707266
4.56191573405818e-09 8025038.5
6.6000702680924e-09 7167861.5
9.54882484194286e-09 6083212
1.38150122452885e-08 4709709.5
1.9987187016568e-08 3058889.25
2.89169861389382e-08 1366903.625
4.18363121923448e-08 150874.90625
6.05277818976901e-08 2577.51245117188
8.75701502422999e-08 10065.818359375
1.26694132518423e-07 9930.2333984375
1.83298055844716e-07 9682.9130859375
2.65191260950814e-07 9503.787109375
3.83671533654706e-07 9447.1455078125
5.55086785425374e-07 9529.8671875
8.03086379619344e-07 9747.6982421875
1.16188368792791e-06 10096.267578125
1.68098563335661e-06 10591.2373046875
2.43200452132442e-06 11288.9189453125
3.51856601810141e-06 12304.380859375
5.09057781528099e-06 13816.5146484375
7.36491028874298e-06 16036.88671875
1.06553761725081e-05 19157.23828125
1.54159461089876e-05 23430.9609375
2.23033730435418e-05 29675.482421875
3.22679879900534e-05 39310.80859375
4.66845558548812e-05 52432.80078125
6.75419578328729e-05 70120.375
9.77180898189545e-05 95759.7578125
0.000141376207466237 133553.328125
0.000204539261176251 178963.796875
0.000295922538498417 232298.765625
0.000428132712841034 313596.90625
0.000619412225205451 392746.125
0.000896150828339159 476860.125
0.00129652675241232 595956
0.00187578424811363 697495.0625
0.00271383975632489 779330.625
0.00392631022259593 873613.75
0.00568049214780331 965232.6875
0.00821840018033981 1023859.9375
0.0118901589885354 1057709.5
0.0172023996710777 1076371.875
0.0248879659920931 1086267.625
0.0360073149204254 1091441.875
0.0520945265889168 1093996.125
0.0753689557313919 1094814.375
0.109042011201382 1094231.5
0.157759368419647 1092458.5
0.228241994976997 1089923.375
0.330215096473694 1087423.875
0.477747321128845 1086372.5
0.691191911697388 1089009.5
1 1098918.625
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10421300
1.90854165124498e-16 10420282
2.76123238154025e-16 10419196
3.99487657690983e-16 10417982
5.77969172850268e-16 10416805
8.36192090199748e-16 10415593
1.20978010087187e-15 10414358
1.75028093011903e-15 10413191
2.53226492339775e-15 10412014
3.66361231445272e-15 10410985
5.30042682853993e-15 10409992
7.66853231983682e-15 10409145
1.10946238903852e-14 10408391
1.60514386748608e-14 10407809
2.32228380405916e-14 10407396
3.35981751046956e-14 10407180
4.86090388860522e-14 10407133
7.03262453697132e-14 10407328
1.01746329460653e-13 10407785
1.47204175389958e-13 10408505
2.12970998258663e-13 10409523
3.08121366962566e-13 10410825
4.45781703651421e-13 10412437
6.44946281710274e-13 10414346
9.33093012578379e-13 10416508
1.34997373522905e-12 10418875
1.95310998277187e-12 10421300
2.82571253722164e-12 10423578
4.0881647025981e-12 10425513
5.91465938726277e-12 10426748
8.5571879443469e-12 10426885
1.23803077164975e-11 10425454
1.79115351023329e-11 10421930
2.59139827651911e-11 10415730
3.74916521439506e-11 10406105
5.42420240667862e-11 10392004
7.84760728622658e-11 10372101
1.13537054757806e-10 10344181
1.6426270066372e-10 10305207
2.3765137080467e-10 10250669
3.43827577520273e-10 10175058
4.97440422186912e-10 10071811
7.19686532590913e-10 9931449
1.04122299671161e-09 9734875
1.50641343843461e-09 9447959
2.17944773339696e-09 9034458
3.15316617260919e-09 8478983
4.56191573405818e-09 7771252
6.6000702680924e-09 6889583
9.54882484194286e-09 5811132.5
1.38150122452885e-08 4525930
1.9987187016568e-08 3018016
2.89169861389382e-08 1336274
4.18363121923448e-08 167731.6875
6.05277818976901e-08 2307.06713867188
8.75701502422999e-08 8062.29736328125
1.26694132518423e-07 7933.30419921875
1.83298055844716e-07 7716.09423828125
2.65191260950814e-07 7666.39306640625
3.83671533654706e-07 7735.931640625
5.55086785425374e-07 7905.7529296875
8.03086379619344e-07 8174.04345703125
1.16188368792791e-06 8552.9853515625
1.68098563335661e-06 9072.5087890625
2.43200452132442e-06 9790.919921875
3.51856601810141e-06 10812.3310546875
5.09057781528099e-06 12309.015625
7.36491028874298e-06 14537.80859375
1.06553761725081e-05 17840.818359375
1.54159461089876e-05 22649.255859375
2.23033730435418e-05 29534.0859375
3.22679879900534e-05 39419.8125
4.66845558548812e-05 54138.97265625
6.75419578328729e-05 76340.1328125
9.77180898189545e-05 107140.5703125
0.000141376207466237 147131.9375
0.000204539261176251 202450.890625
0.000295922538498417 274550.03125
0.000428132712841034 353109.78125
0.000619412225205451 435842.84375
0.000896150828339159 528401.875
0.00129652675241232 630393.3125
0.00187578424811363 734115.125
0.00271383975632489 836319.6875
0.00392631022259593 937390.4375
0.00568049214780331 1016616.9375
0.00821840018033981 1058135.75
0.0118901589885354 1077214.875
0.0172023996710777 1090014.25
0.0248879659920931 1103712
0.0360073149204254 1116561.25
0.0520945265889168 1120829.5
0.0753689557313919 1117107
0.109042011201382 1110644.75
0.157759368419647 1104632
0.228241994976997 1100341
0.330215096473694 1098327.625
0.477747321128845 1099155.125
0.691191911697388 1103801.625
1 1114309
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10502996
1.90854165124498e-16 10502627
2.76123238154025e-16 10502316
3.99487657690983e-16 10501969
5.77969172850268e-16 10501693
8.36192090199748e-16 10501371
1.20978010087187e-15 10501013
1.75028093011903e-15 10500633
2.53226492339775e-15 10500124
3.66361231445272e-15 10499583
5.30042682853993e-15 10498903
7.66853231983682e-15 10498107
1.10946238903852e-14 10497105
1.60514386748608e-14 10495941
2.32228380405916e-14 10494557
3.35981751046956e-14 10492979
4.86090388860522e-14 10491182
7.03262453697132e-14 10489155
1.01746329460653e-13 10487002
1.47204175389958e-13 10484698
2.12970998258663e-13 10482420
3.08121366962566e-13 10480256
4.45781703651421e-13 10478404
6.44946281710274e-13 10477104
9.33093012578379e-13 10476540
1.34997373522905e-12 10476863
1.95310998277187e-12 10478104
2.82571253722164e-12 10480003
4.0881647025981e-12 10482017
5.91465938726277e-12 10483318
8.5571879443469e-12 10482961
1.23803077164975e-11 10479899
1.79115351023329e-11 10473481
2.59139827651911e-11 10463481
3.74916521439506e-11 10450473
5.42420240667862e-11 10436174
7.84760728622658e-11 10423268
1.13537054757806e-10 10413649
1.6426270066372e-10 10401239
2.3765137080467e-10 10358876
3.43827577520273e-10 10256839
4.97440422186912e-10 10133161
7.19686532590913e-10 9988610
1.04122299671161e-09 9728955
1.50641343843461e-09 9365458
2.17944773339696e-09 8914679
3.15316617260919e-09 8360369.5
4.56191573405818e-09 7672170.5
6.6000702680924e-09 6822197
9.54882484194286e-09 5792951
1.38150122452885e-08 4541590.5
1.9987187016568e-08 2983832
2.89169861389382e-08 1375109
4.18363121923448e-08 131369.78125
6.05277818976901e-08 2258.93530273438
8.75701502422999e-08 7096.09814453125
1.26694132518423e-07 6715.31201171875
1.83298055844716e-07 6569.97265625
2.65191260950814e-07 6599.47314453125
3.83671533654706e-07 6684.37548828125
5.55086785425374e-07 6810.103515625
8.03086379619344e-07 7032.54296875
1.16188368792791e-06 7434.01904296875
1.68098563335661e-06 8102.5244140625
2.43200452132442e-06 9109.3212890625
3.51856601810141e-06 10492.345703125
5.09057781528099e-06 12279.373046875
7.36491028874298e-06 14586.6220703125
1.06553761725081e-05 17804.20703125
1.54159461089876e-05 22607.291015625
2.23033730435418e-05 29790.88671875
3.22679879900534e-05 40281.25390625
4.66845558548812e-05 56390.7421875
6.75419578328729e-05 80618.828125
9.77180898189545e-05 111509.484375
0.000141376207466237 156369.4375
0.000204539261176251 210550.21875
0.000295922538498417 267025.8125
0.000428132712841034 342851.625
0.000619412225205451 447706.46875
0.000896150828339159 552355.25
0.00129652675241232 656600.625
0.00187578424811363 766358.25
0.00271383975632489 863491
0.00392631022259593 952658.375
0.00568049214780331 1038618.6875
0.00821840018033981 1093185.625
0.0118901589885354 1115672.875
0.0172023996710777 1124846.125
0.0248879659920931 1130313.25
0.0360073149204254 1134860.875
0.0520945265889168 1139042.75
0.0753689557313919 1142839.625
0.109042011201382 1146130.625
0.157759368419647 1148795.25
0.228241994976997 1150740.5
0.330215096473694 1151874.625
0.477747321128845 1152131.25
0.691191911697388 1151641.875
1 1151740.625
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10419870
1.90854165124498e-16 10419642
2.76123238154025e-16 10419574
3.99487657690983e-16 10419630
5.77969172850268e-16 10419904
8.36192090199748e-16 10420340
1.20978010087187e-15 10420934
1.75028093011903e-15 10421758
2.53226492339775e-15 10422708
3.66361231445272e-15 10423898
5.30042682853993e-15 10425237
7.66853231983682e-15 10426748
1.10946238903852e-14 10428352
1.60514386748608e-14 10430092
2.32228380405916e-14 10431855
3.35981751046956e-14 10433631
4.86090388860522e-14 10435304
7.03262453697132e-14 10436816
1.01746329460653e-13 10438111
1.47204175389958e-13 10439063
2.12970998258663e-13 10439636
3.08121366962566e-13 10439795
4.45781703651421e-13 10439555
6.44946281710274e-13 10439039
9.33093012578379e-13 10438421
1.34997373522905e-12 10437951
1.95310998277187e-12 10437928
2.82571253722164e-12 10438708
4.0881647025981e-12 10440541
5.91465938726277e-12 10443580
8.5571879443469e-12 10447823
1.23803077164975e-11 10453090
1.79115351023329e-11 10459013
2.59139827651911e-11 10465021
3.74916521439506e-11 10470308
5.42420240667862e-11 10473286
7.84760728622658e-11 10470928
1.13537054757806e-10 10457394
1.6426270066372e-10 10423166
2.3765137080467e-10 10355182
3.43827577520273e-10 10240218
4.97440422186912e-10 10069676
7.19686532590913e-10 9841710
1.04122299671161e-09 9557300
1.50641343843461e-09 9213165
2.17944773339696e-09 8796651
3.15316617260919e-09 8286128.5
4.56191573405818e-09 7652963
6.6000702680924e-09 6862419.5
9.54882484194286e-09 5868763
1.38150122452885e-08 4610184
1.9987187016568e-08 3051727.25
2.89169861389382e-08 1355046.625
4.18363121923448e-08 113760.0390625
6.05277818976901e-08 1641.50659179688
8.75701502422999e-08 6481.98095703125
1.26694132518423e-07 6243.57470703125
1.83298055844716e-07 6129.435546875
2.65191260950814e-07 6110.19482421875
3.83671533654706e-07 6185.87158203125
5.55086785425374e-07 6357.72607421875
8.03086379619344e-07 6640.369140625
1.16188368792791e-06 7069.22265625
1.68098563335661e-06 7708.49853515625
2.43200452132442e-06 8657.248046875
3.51856601810141e-06 10042.31640625
5.09057781528099e-06 12002.5546875
7.36491028874298e-06 14714.4052734375
1.06553761725081e-05 18493.162109375
1.54159461089876e-05 23889.482421875
2.23033730435418e-05 31705.134765625
3.22679879900534e-05 43020.41796875
4.66845558548812e-05 59356.58984375
6.75419578328729e-05 82820.8046875
9.77180898189545e-05 116161.203125
0.000141376207466237 162067.828125
0.000204539261176251 222098.296875
0.000295922538498417 299025
0.000428132712841034 394141.90625
0.000619412225205451 499591.53125
0.000896150828339159 606779
0.00129652675241232 726893.375
0.00187578424811363 848221.4375
0.00271383975632489 957925.75
0.00392631022259593 1068543.875
0.00568049214780331 1165289.75
0.00821840018033981 1225834.5
0.0118901589885354 1252716.25
0.0172023996710777 1261574.875
0.0248879659920931 1266877.25
0.0360073149204254 1272126.75
0.0520945265889168 1274573.25
0.0753689557313919 1272065.125
0.109042011201382 1265219
0.157759368419647 1258669.375
0.228241994976997 1252698.375
0.330215096473694 1250492.875
0.477747321128845 1252923.875
0.691191911697388 1258534
1 1268312.25
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10436748
1.90854165124498e-16 10436793
2.76123238154025e-16 10437354
3.99487657690983e-16 10438363
5.77969172850268e-16 10439957
8.36192090199748e-16 10441985
1.20978010087187e-15 10444474
1.75028093011903e-15 10447352
2.53226492339775e-15 10450542
3.66361231445272e-15 10454008
5.30042682853993e-15 10457613
7.66853231983682e-15 10461310
1.10946238903852e-14 10464975
1.60514386748608e-14 10468549
2.32228380405916e-14 10471906
3.35981751046956e-14 10475068
4.86090388860522e-14 10477841
7.03262453697132e-14 10480256
1.01746329460653e-13 10482282
1.47204175389958e-13 10483836
2.12970998258663e-13 10484940
3.08121366962566e-13 10485563
4.45781703651421e-13 10485724
6.44946281710274e-13 10485435
9.33093012578379e-13 10484733
1.34997373522905e-12 10483640
1.95310998277187e-12 10482178
2.82571253722164e-12 10480383
4.0881647025981e-12 10478220
5.91465938726277e-12 10475598
8.5571879443469e-12 10472331
1.23803077164975e-11 10467998
1.79115351023329e-11 10462000
2.59139827651911e-11 10453445
3.74916521439506e-11 10441057
5.42420240667862e-11 10422743
7.84760728622658e-11 10395257
1.13537054757806e-10 10353340
1.6426270066372e-10 10290441
2.3765137080467e-10 10200315
3.43827577520273e-10 10079212
4.97440422186912e-10 9923644
7.19686532590913e-10 9725420
1.04122299671161e-09 9469207
1.50641343843461e-09 9137770
2.17944773339696e-09 8722700
3.15316617260919e-09 8238348.5
4.56191573405818e-09 7709840.5
6.6000702680924e-09 7080918
9.54882484194286e-09 6174228
1.38150122452885e-08 4915016
1.9987187016568e-08 3343148
2.89169861389382e-08 1520309.375
4.18363121923448e-08 183364.671875
6.05277818976901e-08 1884.34558105469
8.75701502422999e-08 5916.57568359375
1.26694132518423e-07 5842.93017578125
1.83298055844716e-07 5739.20263671875
2.65191260950814e-07 5709.65869140625
3.83671533654706e-07 5789.55908203125
5.55086785425374e-07 6005.10791015625
8.03086379619344e-07 6365.9892578125
1.16188368792791e-06 6880.447265625
1.68098563335661e-06 7600.1416015625
2.43200452132442e-06 8643.091796875
3.51856601810141e-06 10127.1435546875
5.09057781528099e-06 12203.95703125
7.36491028874298e-06 15271.9541015625
1.06553761725081e-05 19786.591796875
1.54159461089876e-05 26049.02734375
2.23033730435418e-05 35240.7578125
3.22679879900534e-05 49330.3046875
4.66845558548812e-05 68247.0703125
6.75419578328729e-05 92800.59375
9.77180898189545e-05 129793.703125
0.000141376207466237 181051.65625
0.000204539261176251 242905.0625
0.000295922538498417 327439.4375
0.000428132712841034 425800.0625
0.000619412225205451 528024.3125
0.000896150828339159 680426.625
0.00129652675241232 815401
0.00187578424811363 914367.125
0.00271383975632489 1038773.75
0.00392631022259593 1148720.875
0.00568049214780331 1234362.125
0.00821840018033981 1301206
0.0118901589885354 1347135.25
0.0172023996710777 1373601.5
0.0248879659920931 1386369.75
0.0360073149204254 1391290.5
0.0520945265889168 1392271.5
0.0753689557313919 1391469.25
0.109042011201382 1389982.125
0.157759368419647 1388385
0.228241994976997 1387029
0.330215096473694 1386170.375
0.477747321128845 1386038
0.691191911697388 1386815.875
1 1387058
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10459874
1.90854165124498e-16 10458359
2.76123238154025e-16 10456981
3.99487657690983e-16 10455707
5.77969172850268e-16 10454661
8.36192090199748e-16 10453790
1.20978010087187e-15 10453090
1.75028093011903e-15 10452573
2.53226492339775e-15 10452137
3.66361231445272e-15 10451735
5.30042682853993e-15 10451196
7.66853231983682e-15 10450300
1.10946238903852e-14 10448763
1.60514386748608e-14 10446378
2.32228380405916e-14 10442902
3.35981751046956e-14 10438363
4.86090388860522e-14 10432909
7.03262453697132e-14 10427057
1.01746329460653e-13 10421518
1.47204175389958e-13 10417022
2.12970998258663e-13 10414244
3.08121366962566e-13 10413546
4.45781703651421e-13 10414976
6.44946281710274e-13 10418258
9.33093012578379e-13 10422868
1.34997373522905e-12 10428179
1.95310998277187e-12 10433551
2.82571253722164e-12 10438306
4.0881647025981e-12 10441871
5.91465938726277e-12 10443740
8.5571879443469e-12 10443487
1.23803077164975e-11 10440690
1.79115351023329e-11 10435016
2.59139827651911e-11 10426005
3.74916521439506e-11 10413112
5.42420240667862e-11 10395314
7.84760728622658e-11 10370814
1.13537054757806e-10 10336234
1.6426270066372e-10 10285630
2.3765137080467e-10 10208785
3.43827577520273e-10 10090772
4.97440422186912e-10 9915052
7.19686532590913e-10 9673535
1.04122299671161e-09 9377116
1.50641343843461e-09 9051645
2.17944773339696e-09 8713712
3.15316617260919e-09 8345942.5
4.56191573405818e-09 7893017.5
6.6000702680924e-09 7291034.5
9.54882484194286e-09 6325926
1.38150122452885e-08 5070986.5
1.9987187016568e-08 3571739.75
2.89169861389382e-08 1574131.625
4.18363121923448e-08 169165.40625
6.05277818976901e-08 1670.44677734375
8.75701502422999e-08 5967.36181640625
1.26694132518423e-07 5833.5869140625
1.83298055844716e-07 5687.90625
2.65191260950814e-07 5731.12939453125
3.83671533654706e-07 5903.65625
5.55086785425374e-07 6120.9560546875
8.03086379619344e-07 6415.904296875
1.16188368792791e-06 6917.3017578125
1.68098563335661e-06 7747.81005859375
2.43200452132442e-06 9025.18359375
3.51856601810141e-06 10945.1865234375
5.09057781528099e-06 13361.7275390625
7.36491028874298e-06 16443.431640625
1.06553761725081e-05 21391.96875
1.54159461089876e-05 28944.970703125
2.23033730435418e-05 38739.05859375
3.22679879900534e-05 53477.94140625
4.66845558548812e-05 74110.2578125
6.75419578328729e-05 99098.1640625
9.77180898189545e-05 133071.46875
0.000141376207466237 187395.421875
0.000204539261176251 258152.140625
0.000295922538498417 339521.71875
0.000428132712841034 456356.40625
0.000619412225205451 579729.75
0.000896150828339159 729255.5625
0.00129652675241232 878085.4375
0.00187578424811363 1003016.25
0.00271383975632489 1126771.875
0.00392631022259593 1259124.125
0.00568049214780331 1390873.625
0.00821840018033981 1485023.75
0.0118901589885354 1521349.625
0.0172023996710777 1526367.375
0.0248879659920931 1524774.375
0.0360073149204254 1525817.75
0.0520945265889168 1531294
0.0753689557313919 1539487
0.109042011201382 1547322.625
0.157759368419647 1552516.5
0.228241994976997 1554483.125
0.330215096473694 1553693
0.477747321128845 1550622.125
0.691191911697388 1544708.625
1 1533018.375
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10462229
1.90854165124498e-16 10463045
2.76123238154025e-16 10463665
3.99487657690983e-16 10463975
5.77969172850268e-16 10464079
8.36192090199748e-16 10463917
1.20978010087187e-15 10463527
1.75028093011903e-15 10462964
2.53226492339775e-15 10462206
3.66361231445272e-15 10461402
5.30042682853993e-15 10460506
7.66853231983682e-15 10459576
1.10946238903852e-14 10458612
1.60514386748608e-14 10457692
2.32228380405916e-14 10456797
3.35981751046956e-14 10455982
4.86090388860522e-14 10455224
7.03262453697132e-14 10454570
1.01746329460653e-13 10454065
1.47204175389958e-13 10453686
2.12970998258663e-13 10453491
3.08121366962566e-13 10453468
4.45781703651421e-13 10453663
6.44946281710274e-13 10454087
9.33093012578379e-13 10454720
1.34997373522905e-12 10455603
1.95310998277187e-12 10456694
2.82571253722164e-12 10457933
4.0881647025981e-12 10459197
5.91465938726277e-12 10460288
8.5571879443469e-12 10460885
1.23803077164975e-11 10460414
1.79115351023329e-11 10457911
2.59139827651911e-11 10451758
3.74916521439506e-11 10439337
5.42420240667862e-11 10416931
7.84760728622658e-11 10379894
1.13537054757806e-10 10322839
1.6426270066372e-10 10242468
2.3765137080467e-10 10139404
3.43827577520273e-10 10002317
4.97440422186912e-10 9827209
7.19686532590913e-10 9640169
1.04122299671161e-09 9448446
1.50641343843461e-09 9246465
2.17944773339696e-09 9014719
3.15316617260919e-09 8715482
4.56191573405818e-09 8309223
6.6000702680924e-09 7709011
9.54882484194286e-09 6747206.5
1.38150122452885e-08 5360345
1.9987187016568e-08 3620315
2.89169861389382e-08 1641195.5
4.18363121923448e-08 174804.75
6.05277818976901e-08 2061.38305664062
8.75701502422999e-08 6337.37158203125
1.26694132518423e-07 6052.32275390625
1.83298055844716e-07 5938.576171875
2.65191260950814e-07 5927.60009765625
3.83671533654706e-07 6016.1357421875
5.55086785425374e-07 6256.8291015625
8.03086379619344e-07 6696.345703125
1.16188368792791e-06 7363.4140625
1.68098563335661e-06 8293.1181640625
2.43200452132442e-06 9597.6435546875
3.51856601810141e-06 11506.5478515625
5.09057781528099e-06 14273.15625
7.36491028874298e-06 18094.990234375
1.06553761725081e-05 23373.173828125
1.54159461089876e-05 31016.029296875
2.23033730435418e-05 42231.69140625
3.22679879900534e-05 58230.8203125
4.66845558548812e-05 80829.5
6.75419578328729e-05 113272.21875
9.77180898189545e-05 158801.390625
0.000141376207466237 218130.078125
0.000204539261176251 292114.96875
0.000295922538498417 386390.21875
0.000428132712841034 507161
0.000619412225205451 652385.9375
0.000896150828339159 812085.375
0.00129652675241232 976007.9375
0.00187578424811363 1137267
0.00271383975632489 1294664.875
0.00392631022259593 1450001.125
0.00568049214780331 1581669.5
0.00821840018033981 1659054.125
0.0118901589885354 1696836.5
0.0172023996710777 1718854.125
0.0248879659920931 1738382.125
0.0360073149204254 1755284.75
0.0520945265889168 1755356.125
0.0753689557313919 1744408.5
0.109042011201382 1736051.25
0.157759368419647 1731241
0.228241994976997 1728130.25
0.330215096473694 1725853
0.477747321128845 1724245
0.691191911697388 1723739.75
1 1730002.25
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10444004
1.90854165124498e-16 10439716
2.76123238154025e-16 10435143
3.99487657690983e-16 10430424
5.77969172850268e-16 10425844
8.36192090199748e-16 10421609
1.20978010087187e-15 10418017
1.75028093011903e-15 10415342
2.53226492339775e-15 10413763
3.66361231445272e-15 10413546
5.30042682853993e-15 10414701
7.66853231983682e-15 10417182
1.10946238903852e-14 10420797
1.60514386748608e-14 10425375
2.32228380405916e-14 10430504
3.35981751046956e-14 10435933
4.86090388860522e-14 10441194
7.03262453697132e-14 10446033
1.01746329460653e-13 10450117
1.47204175389958e-13 10453204
2.12970998258663e-13 10455167
3.08121366962566e-13 10455936
4.45781703651421e-13 10455580
6.44946281710274e-13 10454283
9.33093012578379e-13 10452366
1.34997373522905e-12 10450244
1.95310998277187e-12 10448247
2.82571253722164e-12 10446687
4.0881647025981e-12 10445712
5.91465938726277e-12 10445092
8.5571879443469e-12 10444358
1.23803077164975e-11 10442662
1.79115351023329e-11 10439005
2.59139827651911e-11 10432176
3.74916521439506e-11 10420819
5.42420240667862e-11 10402632
7.84760728622658e-11 10372967
1.13537054757806e-10 10322091
1.6426270066372e-10 10236778
2.3765137080467e-10 10117829
3.43827577520273e-10 9992822
4.97440422186912e-10 9883901
7.19686532590913e-10 9785090
1.04122299671161e-09 9679315
1.50641343843461e-09 9550965
2.17944773339696e-09 9384108
3.15316617260919e-09 9155265
4.56191573405818e-09 8818361
6.6000702680924e-09 8279471.5
9.54882484194286e-09 7384075.5
1.38150122452885e-08 6011193.5
1.9987187016568e-08 4201713.5
2.89169861389382e-08 1962434.625
4.18363121923448e-08 269466.8125
6.05277818976901e-08 1941.09631347656
8.75701502422999e-08 6162.10546875
1.26694132518423e-07 6155.24560546875
1.83298055844716e-07 6154.751953125
2.65191260950814e-07 6159.54541015625
3.83671533654706e-07 6218.8759765625
5.55086785425374e-07 6522.57421875
8.03086379619344e-07 7123.478515625
1.16188368792791e-06 7646.67138671875
1.68098563335661e-06 8435.58203125
2.43200452132442e-06 9693.736328125
3.51856601810141e-06 11369.673828125
5.09057781528099e-06 13774.859375
7.36491028874298e-06 17660.1171875
1.06553761725081e-05 23852.76171875
1.54159461089876e-05 33084.80078125
2.23033730435418e-05 46278.57421875
3.22679879900534e-05 65092.0625
4.66845558548812e-05 91271.9140625
6.75419578328729e-05 125237.65625
9.77180898189545e-05 170176.953125
0.000141376207466237 235759.875
0.000204539261176251 327205.5
0.000295922538498417 437931.375
0.000428132712841034 577839.8125
0.000619412225205451 730747.9375
0.000896150828339159 869151.5
0.00129652675241232 1025584.75
0.00187578424811363 1215909.75
0.00271383975632489 1420769.125
0.00392631022259593 1603488
0.00568049214780331 1735731
0.00821840018033981 1815042.625
0.0118901589885354 1856145.125
0.0172023996710777 1875957.375
0.0248879659920931 1885044
0.0360073149204254 1889416.125
0.0520945265889168 1894191.5
0.0753689557313919 1903644.625
0.109042011201382 1919853
0.157759368419647 1935394.125
0.228241994976997 1939118.375
0.330215096473694 1929582.375
0.477747321128845 1910709.625
0.691191911697388 1885919.75
1 1860486.875
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10385342
1.90854165124498e-16 10416565
2.76123238154025e-16 10432119
3.99487657690983e-16 10439143
5.77969172850268e-16 10441825
8.36192090199748e-16 10442203
1.20978010087187e-15 10441435
1.75028093011903e-15 10440140
2.53226492339775e-15 10438603
3.66361231445272e-15 10437205
5.30042682853993e-15 10436117
7.66853231983682e-15 10435693
1.10946238903852e-14 10436312
1.60514386748608e-14 10438340
2.32228380405916e-14 10441769
3.35981751046956e-14 10445815
4.86090388860522e-14 10448648
7.03262453697132e-14 10448580
1.01746329460653e-13 10445574
1.47204175389958e-13 10441251
2.12970998258663e-13 10437504
3.08121366962566e-13 10435440
4.45781703651421e-13 10435545
6.44946281710274e-13 10438122
9.33093012578379e-13 10443224
1.34997373522905e-12 10450059
1.95310998277187e-12 10456396
2.82571253722164e-12 10458829
4.0881647025981e-12 10454822
5.91465938726277e-12 10444737
8.5571879443469e-12 10431397
1.23803077164975e-11 10417045
1.79115351023329e-11 10401776
2.59139827651911e-11 10383816
3.74916521439506e-11 10361061
5.42420240667862e-11 10333261
7.84760728622658e-11 10299066
1.13537054757806e-10 10255566
1.6426270066372e-10 10213674
2.3765137080467e-10 10181640
3.43827577520273e-10 10155705
4.97440422186912e-10 10131225
7.19686532590913e-10 10106815
1.04122299671161e-09 10086053
1.50641343843461e-09 10089409
2.17944773339696e-09 9994688
3.15316617260919e-09 9818980
4.56191573405818e-09 9602329
6.6000702680924e-09 9025942
9.54882484194286e-09 8037718
1.38150122452885e-08 6728061
1.9987187016568e-08 4921226
2.89169861389382e-08 2482683.25
4.18363121923448e-08 255006.28125
6.05277818976901e-08 1516.36010742188
8.75701502422999e-08 6555.1865234375
1.26694132518423e-07 6655.1162109375
1.83298055844716e-07 6661.4033203125
2.65191260950814e-07 6575.07421875
3.83671533654706e-07 6566.3125
5.55086785425374e-07 6715.43017578125
8.03086379619344e-07 7107.56103515625
1.16188368792791e-06 7864.79345703125
1.68098563335661e-06 9038.779296875
2.43200452132442e-06 10536.0859375
3.51856601810141e-06 12623.9521484375
5.09057781528099e-06 15787.33984375
7.36491028874298e-06 19723.951171875
1.06553761725081e-05 25014.97265625
1.54159461089876e-05 33719.20703125
2.23033730435418e-05 46806.8125
3.22679879900534e-05 66421.546875
4.66845558548812e-05 90521.8125
6.75419578328729e-05 128477.375
9.77180898189545e-05 182803.828125
0.000141376207466237 263260.28125
0.000204539261176251 369399.5
0.000295922538498417 479846.4375
0.000428132712841034 633578.25
0.000619412225205451 799538.0625
0.000896150828339159 1008528.875
0.00129652675241232 1195587.625
0.00187578424811363 1383726.75
0.00271383975632489 1589536.625
0.00392631022259593 1785639.875
0.00568049214780331 1941532.375
0.00821840018033981 2046453
0.0118901589885354 2108586
0.0172023996710777 2142414.5
0.0248879659920931 2159942.25
0.0360073149204254 2168753.75
0.0520945265889168 2173087
0.0753689557313919 2175190.25
0.109042011201382 2176380
0.157759368419647 2177517.75
0.228241994976997 2179299.5
0.330215096473694 2182316.5
0.477747321128845 2187152.25
0.691191911697388 2194317.75
1 2204329.5
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10487923
1.90854165124498e-16 10486115
2.76123238154025e-16 10484319
3.99487657690983e-16 10482559
5.77969172850268e-16 10481177
8.36192090199748e-16 10480625
1.20978010087187e-15 10481454
1.75028093011903e-15 10483859
2.53226492339775e-15 10486633
3.66361231445272e-15 10487842
5.30042682853993e-15 10485677
7.66853231983682e-15 10480464
1.10946238903852e-14 10474149
1.60514386748608e-14 10469366
2.32228380405916e-14 10468112
3.35981751046956e-14 10471147
4.86090388860522e-14 10477138
7.03262453697132e-14 10483398
1.01746329460653e-13 10488257
1.47204175389958e-13 10495157
2.12970998258663e-13 10518772
3.08121366962566e-13 10585958
4.45781703651421e-13 10703369
6.44946281710274e-13 10785251
9.33093012578379e-13 10735241
1.34997373522905e-12 10601616
1.95310998277187e-12 10312667
2.82571253722164e-12 10335088
4.0881647025981e-12 10434708
5.91465938726277e-12 10409042
8.5571879443469e-12 10422216
1.23803077164975e-11 10475700
1.79115351023329e-11 10502593
2.59139827651911e-11 10490837
3.74916521439506e-11 10457750
5.42420240667862e-11 10420603
7.84760728622658e-11 10388274
1.13537054757806e-10 10363302
1.6426270066372e-10 10348282
2.3765137080467e-10 10351679
3.43827577520273e-10 10387224
4.97440422186912e-10 10462689
7.19686532590913e-10 10565742
1.04122299671161e-09 10661357
1.50641343843461e-09 10707812
2.17944773339696e-09 10675530
3.15316617260919e-09 10544848
4.56191573405818e-09 10274590
6.6000702680924e-09 9739547
9.54882484194286e-09 8701942
1.38150122452885e-08 7091732.5
1.9987187016568e-08 4853698.5
2.89169861389382e-08 2197225.5
4.18363121923448e-08 178612.625
6.05277818976901e-08 2772.96728515625
8.75701502422999e-08 7617.30126953125
1.26694132518423e-07 7227.51904296875
1.83298055844716e-07 7121.98486328125
2.65191260950814e-07 7187.56298828125
3.83671533654706e-07 7382.267578125
5.55086785425374e-07 7728.4990234375
8.03086379619344e-07 8295.19921875
1.16188368792791e-06 9192.4560546875
1.68098563335661e-06 10547.2216796875
2.43200452132442e-06 12452.91796875
3.51856601810141e-06 14949.029296875
5.09057781528099e-06 18080.095703125
7.36491028874298e-06 22261.732421875
1.06553761725081e-05 30149.326171875
1.54159461089876e-05 41614.53515625
2.23033730435418e-05 54537.4453125
3.22679879900534e-05 84976.6875
4.66845558548812e-05 122555.1953125
6.75419578328729e-05 177480.9375
9.77180898189545e-05 212479.609375
0.000141376207466237 338901.59375
0.000204539261176251 431812.21875
0.000295922538498417 546358
0.000428132712841034 727153.625
0.000619412225205451 964552.5625
0.000896150828339159 1205452.375
0.00129652675241232 1396696.375
0.00187578424811363 1537625.5
0.00271383975632489 1723245.625
0.00392631022259593 2050731.125
0.00568049214780331 2237954
0.00821840018033981 2286199.75
0.0118901589885354 2298477
0.0172023996710777 2304352
0.0248879659920931 2307884.25
0.0360073149204254 2309950.25
0.0520945265889168 2310820.25
0.0753689557313919 2310571.75
0.109042011201382 2309227.5
0.157759368419647 2306850.5
0.228241994976997 2303573
0.330215096473694 2299557.5
0.477747321128845 2294951.5
0.691191911697388 2289799.5
1 2283916.75
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10501935
1.90854165124498e-16 10499041
2.76123238154025e-16 10496102
3.99487657690983e-16 10493199
5.77969172850268e-16 10490399
8.36192090199748e-16 10487693
1.20978010087187e-15 10485137
1.75028093011903e-15 10482742
2.53226492339775e-15 10480475
3.66361231445272e-15 10478461
5.30042682853993e-15 10476621
7.66853231983682e-15 10475045
1.10946238903852e-14 10473641
1.60514386748608e-14 10472550
2.32228380405916e-14 10471653
3.35981751046956e-14 10471032
4.86090388860522e-14 10470630
7.03262453697132e-14 10470491
1.01746329460653e-13 10470584
1.47204175389958e-13 10470905
2.12970998258663e-13 10471492
3.08121366962566e-13 10472285
4.45781703651421e-13 10473343
6.44946281710274e-13 10474666
9.33093012578379e-13 10476138
1.34997373522905e-12 10477702
1.95310998277187e-12 10479095
2.82571253722164e-12 10480038
4.0881647025981e-12 10480141
5.91465938726277e-12 10478979
8.5571879443469e-12 10476057
1.23803077164975e-11 10470928
1.79115351023329e-11 10463262
2.59139827651911e-11 10453044
3.74916521439506e-11 10441217
5.42420240667862e-11 10430802
7.84760728622658e-11 10429394
1.13537054757806e-10 10452446
1.6426270066372e-10 10524224
2.3765137080467e-10 10667633
3.43827577520273e-10 10880855
4.97440422186912e-10 11122518
7.19686532590913e-10 11335234
1.04122299671161e-09 11482443
1.50641343843461e-09 11555340
2.17944773339696e-09 11552499
3.15316617260919e-09 11455998
4.56191573405818e-09 11208862
6.6000702680924e-09 10686307
9.54882484194286e-09 9651501
1.38150122452885e-08 7757919
1.9987187016568e-08 4978229
2.89169861389382e-08 2089154.75
4.18363121923448e-08 126618.0625
6.05277818976901e-08 2489.48510742188
8.75701502422999e-08 7815.43896484375
1.26694132518423e-07 7363.18408203125
1.83298055844716e-07 7364.0810546875
2.65191260950814e-07 7524.1455078125
3.83671533654706e-07 7804.994140625
5.55086785425374e-07 8235.703125
8.03086379619344e-07 8874.296875
1.16188368792791e-06 9794.953125
1.68098563335661e-06 11092.78515625
2.43200452132442e-06 12925.783203125
3.51856601810141e-06 15596.494140625
5.09057781528099e-06 19609.7421875
7.36491028874298e-06 25667.79296875
1.06553761725081e-05 34857.8984375
1.54159461089876e-05 48454.93359375
2.23033730435418e-05 66199.5703125
3.22679879900534e-05 88291.9140625
4.66845558548812e-05 121633.4296875
6.75419578328729e-05 176189.203125
9.77180898189545e-05 249249.671875
0.000141376207466237 337189.09375
0.000204539261176251 462132.3125
0.000295922538498417 654838.125
0.000428132712841034 906878.5625
0.000619412225205451 1151159
0.000896150828339159 1346020.625
0.00129652675241232 1523656.5
0.00187578424811363 1734900.25
0.00271383975632489 1983568.625
0.00392631022259593 2216544.5
0.00568049214780331 2384846.75
0.00821840018033981 2482928.75
0.0118901589885354 2531664.25
0.0172023996710777 2553105.25
0.0248879659920931 2561233.5
0.0360073149204254 2563256.5
0.0520945265889168 2562563.75
0.0753689557313919 2560772.5
0.109042011201382 2558782.5
0.157759368419647 2557294
0.228241994976997 2557041.25
0.330215096473694 2558934.25
0.477747321128845 2564289.5
0.691191911697388 2575050
1 2594333.5
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10489858
1.90854165124498e-16 10487681
2.76123238154025e-16 10485574
3.99487657690983e-16 10483560
5.77969172850268e-16 10481661
8.36192090199748e-16 10479923
1.20978010087187e-15 10478358
1.75028093011903e-15 10477047
2.53226492339775e-15 10475942
3.66361231445272e-15 10475264
5.30042682853993e-15 10474941
7.66853231983682e-15 10475080
1.10946238903852e-14 10475723
1.60514386748608e-14 10476966
2.32228380405916e-14 10478761
3.35981751046956e-14 10481154
4.86090388860522e-14 10483974
7.03262453697132e-14 10487094
1.01746329460653e-13 10490284
1.47204175389958e-13 10493164
2.12970998258663e-13 10495479
3.08121366962566e-13 10497000
4.45781703651421e-13 10497727
6.44946281710274e-13 10497946
9.33093012578379e-13 10498212
1.34997373522905e-12 10499226
1.95310998277187e-12 10501912
2.82571253722164e-12 10507183
4.0881647025981e-12 10516266
5.91465938726277e-12 10530778
8.5571879443469e-12 10552955
1.23803077164975e-11 10585796
1.79115351023329e-11 10633148
2.59139827651911e-11 10699187
3.74916521439506e-11 10787667
5.42420240667862e-11 10900011
7.84760728622658e-11 11034030
1.13537054757806e-10 11184618
1.6426270066372e-10 11348148
2.3765137080467e-10 11527070
3.43827577520273e-10 11729865
4.97440422186912e-10 11962034
7.19686532590913e-10 12211436
1.04122299671161e-09 12438897
1.50641343843461e-09 12592541
2.17944773339696e-09 12635308
3.15316617260919e-09 12552537
4.56191573405818e-09 12304866
6.6000702680924e-09 11610216
9.54882484194286e-09 10244716
1.38150122452885e-08 8665102
1.9987187016568e-08 5921384.5
2.89169861389382e-08 2819496
4.18363121923448e-08 338871.5
6.05277818976901e-08 2059.14233398438
8.75701502422999e-08 8813.302734375
1.26694132518423e-07 8462.3388671875
1.83298055844716e-07 8283.4033203125
2.65191260950814e-07 8322.82421875
3.83671533654706e-07 8537.0771484375
5.55086785425374e-07 8945.99609375
8.03086379619344e-07 9598.8818359375
1.16188368792791e-06 10572.322265625
1.68098563335661e-06 11973.8212890625
2.43200452132442e-06 13959.3291015625
3.51856601810141e-06 16897.234375
5.09057781528099e-06 21500.921875
7.36491028874298e-06 28032.44140625
1.06553761725081e-05 36402.36328125
1.54159461089876e-05 49173.21484375
2.23033730435418e-05 69100.6796875
3.22679879900534e-05 95044.0234375
4.66845558548812e-05 132534.4375
6.75419578328729e-05 192025.359375
9.77180898189545e-05 263679.75
0.000141376207466237 356136.65625
0.000204539261176251 506840.9375
0.000295922538498417 674690.25
0.000428132712841034 852763.4375
0.000619412225205451 1114041.125
0.000896150828339159 1312047.375
0.00129652675241232 1510229
0.00187578424811363 1868538.5
0.00271383975632489 2260932.5
0.00392631022259593 2505320.75
0.00568049214780331 2616721.25
0.00821840018033981 2667667.75
0.0118901589885354 2708232
0.0172023996710777 2754099
0.0248879659920931 2777695.25
0.0360073149204254 2776807.5
0.0520945265889168 2771410.5
0.0753689557313919 2765510.5
0.109042011201382 2759568.5
0.157759368419647 2753893.25
0.228241994976997 2748757.75
0.330215096473694 2744403.25
0.477747321128845 2741075.75
0.691191911697388 2738951.75
1 2738113
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10338186
1.90854165124498e-16 10120496
2.76123238154025e-16 9829044
3.99487657690983e-16 9434970
5.77969172850268e-16 8902012
8.36192090199748e-16 8189009.5
1.20978010087187e-15 7259307
1.75028093011903e-15 6098968
2.53226492339775e-15 4742191.5
3.66361231445272e-15 3294690.5
5.30042682853993e-15 1938914.125
7.66853231983682e-15 892880.375
1.10946238903852e-14 288323.6875
1.60514386748608e-14 56327.75
2.32228380405916e-14 5435.79541015625
3.35981751046956e-14 184.516754150391
4.86090388860522e-14 1.27059006690979
7.03262453697132e-14 0.000978707801550627
1.01746329460653e-13 3.18221786699269e-08
1.47204175389958e-13 4.23153789785857e-10
2.12970998258663e-13 4.46933406950123e-10
3.08121366962566e-13 4.48784259754476e-10
4.45781703651421e-13 4.42197722883009e-10
6.44946281710274e-13 4.39552838571444e-10
9.33093012578379e-13 4.40881026131379e-10
1.34997373522905e-12 4.44706216295998e-10
1.95310998277187e-12 4.5006623428101e-10
2.82571253722164e-12 4.56510246271691e-10
4.0881647025981e-12 4.63916710602419e-10
5.91465938726277e-12 4.72345884627856e-10
8.5571879443469e-12 4.81988615685935e-10
1.23803077164975e-11 4.93098895049116e-10
1.79115351023329e-11 5.05976316400591e-10
2.59139827651911e-11 5.2090520785697e-10
3.74916521439506e-11 5.38114885983987e-10
5.42420240667862e-11 5.577161510395e-10
7.84760728622658e-11 5.79686354473807e-10
1.13537054757806e-10 6.03882499561337e-10
1.6426270066372e-10 6.30124064038284e-10
2.3765137080467e-10 6.58390120200636e-10
3.43827577520273e-10 6.89003631926255e-10
4.97440422186912e-10 7.22917725681782e-10
7.19686532590913e-10 7.61993579345699e-10
1.04122299671161e-09 8.09351752284471e-10
1.50641343843461e-09 8.69836980221805e-10
2.17944773339696e-09 9.50591605430873e-10
3.15316617260919e-09 1.06187747483943e-09
4.56191573405818e-09 1.21788046314464e-09
6.6000702680924e-09 1.43790146456269e-09
9.54882484194286e-09 1.75166525728798e-09
1.38150122452885e-08 2.22503926394779e-09
1.9987187016568e-08 3.05652236853859e-09
2.89169861389382e-08 4.89641749368275e-09
4.18363121923448e-08 1.0011644846486e-08
6.05277818976901e-08 9.47243989912749e-08
8.75701502422999e-08 7.94871937159769e-07
1.26694132518423e-07 1.28186968595401e-06
1.83298055844716e-07 1.77858396455122e-06
2.65191260950814e-07 2.39804353441286e-06
3.83671533654706e-07 3.29996191794635e-06
5.55086785425374e-07 4.7147386794677e-06
8.03086379619344e-07 6.90820161253214e-06
1.16188368792791e-06 1.01132645795587e-05
1.68098563335661e-06 1.45404583236086e-05
2.43200452132442e-06 2.06018485187087e-05
3.51856601810141e-06 2.9310798709048e-05
5.09057781528099e-06 4.25742509833071e-05
7.36491028874298e-06 6.27955378149636e-05
1.06553761725081e-05 9.20264137675986e-05
1.54159461089876e-05 0.000133554713102058
2.23033730435418e-05 0.000194299820577726
3.22679879900534e-05 0.000282753462670371
4.66845558548812e-05 0.000406542589189485
6.75419578328729e-05 0.000573120778426528
9.77180898189545e-05 0.000793997955042869
0.000141376207466237 0.00109209807123989
0.000204539261176251 0.00149821385275573
0.000295922538498417 0.00202612322755158
0.000428132712841034 0.0026526243891567
0.000619412225205451 0.00334231113083661
0.000896150828339159 0.0041028349660337
0.00129652675241232 0.00497949728742242
0.00187578424811363 0.00596552062779665
0.00271383975632489 0.00694907177239656
0.00392631022259593 0.00778368581086397
0.00568049214780331 0.00839154049754143
0.00821840018033981 0.00878357887268066
0.0118901589885354 0.00901384372264147
0.0172023996710777 0.00913853198289871
0.0248879659920931 0.00919958483427763
0.0360073149204254 0.00922397058457136
0.0520945265889168 0.00922805722802877
0.0753689557313919 0.00922141876071692
0.109042011201382 0.0092096459120512
0.157759368419647 0.00919627770781517
0.228241994976997 0.00918375141918659
0.330215096473694 0.00917363259941339
0.477747321128845 0.00916721392422915
0.691191911697388 0.00916542205959558
1 0.00916870310902596
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10459151
1.90854165124498e-16 10455361
2.76123238154025e-16 10444439
3.99487657690983e-16 10424539
5.77969172850268e-16 10393431
8.36192090199748e-16 10348055
1.20978010087187e-15 10284185
1.75028093011903e-15 10195859
2.53226492339775e-15 10074542
3.66361231445272e-15 9908272
5.30042682853993e-15 9680336
7.66853231983682e-15 9368440
1.10946238903852e-14 8944041
1.60514386748608e-14 8373304
2.32228380405916e-14 7620070
3.35981751046956e-14 6653184
4.86090388860522e-14 5463747.5
7.03262453697132e-14 4100203
1.01746329460653e-13 2703719
1.47204175389958e-13 1484937.125
2.12970998258663e-13 627134.125
3.08121366962566e-13 180272.671875
4.45781703651421e-13 29037.47265625
6.44946281710274e-13 1969.27673339844
9.33093012578379e-13 41.8610458374023
1.34997373522905e-12 0.169876039028168
1.95310998277187e-12 5.62011082365643e-05
2.82571253722164e-12 4.86853091175021e-09
4.0881647025981e-12 3.77701248055473e-09
5.91465938726277e-12 3.97969390775188e-09
8.5571879443469e-12 4.14468681597668e-09
1.23803077164975e-11 4.2389869392423e-09
1.79115351023329e-11 4.30313784605119e-09
2.59139827651911e-11 4.37967884181489e-09
3.74916521439506e-11 4.48813786135815e-09
5.42420240667862e-11 4.63152272089928e-09
7.84760728622658e-11 4.80650585998887e-09
1.13537054757806e-10 5.00979080442221e-09
1.6426270066372e-10 5.24098364707015e-09
2.3765137080467e-10 5.50318279834983e-09
3.43827577520273e-10 5.80299008845486e-09
4.97440422186912e-10 6.15049300378701e-09
7.19686532590913e-10 6.55961418516426e-09
1.04122299671161e-09 7.04899738579456e-09
1.50641343843461e-09 7.64401875130716e-09
2.17944773339696e-09 8.38033997752063e-09
3.15316617260919e-09 9.31062604792032e-09
4.56191573405818e-09 1.0518067306009e-08
6.6000702680924e-09 1.2147993722067e-08
9.54882484194286e-09 1.44874716667687e-08
1.38150122452885e-08 1.81691870437817e-08
1.9987187016568e-08 2.47208564729817e-08
2.89169861389382e-08 3.92046857200512e-08
4.18363121923448e-08 9.98625182546675e-08
6.05277818976901e-08 1.01000705399201e-06
8.75701502422999e-08 6.85780241838074e-06
1.26694132518423e-07 1.1187025847903e-05
1.83298055844716e-07 1.5701891243225e-05
2.65191260950814e-07 2.15607997233747e-05
3.83671533654706e-07 2.98774630209664e-05
5.55086785425374e-07 4.22161137976218e-05
8.03086379619344e-07 6.08612499490846e-05
1.16188368792791e-06 8.89667717274278e-05
1.68098563335661e-06 0.000130407424876466
2.43200452132442e-06 0.000189184473128989
3.51856601810141e-06 0.000268729054369032
5.09057781528099e-06 0.000372825423255563
7.36491028874298e-06 0.000510818907059729
1.06553761725081e-05 0.000707623898051679
1.54159461089876e-05 0.00101219688076526
2.23033730435418e-05 0.00149199564475566
3.22679879900534e-05 0.00220992136746645
4.66845558548812e-05 0.00320826075039804
6.75419578328729e-05 0.0045267972163856
9.77180898189545e-05 0.00624270364642143
0.000141376207466237 0.00850516930222511
0.000204539261176251 0.0115512339398265
0.000295922538498417 0.0156797468662262
0.000428132712841034 0.0211081188172102
0.000619412225205451 0.0277686268091202
0.000896150828339159 0.0353202559053898
0.00129652675241232 0.0433324910700321
0.00187578424811363 0.0513198114931583
0.00271383975632489 0.0587183423340321
0.00392631022259593 0.0650314316153526
0.00568049214780331 0.0700223073363304
0.00821840018033981 0.0737366750836372
0.0118901589885354 0.0763799920678139
0.0172023996710777 0.078199714422226
0.0248879659920931 0.0794162005186081
0.0360073149204254 0.0802038237452507
0.0520945265889168 0.0806924179196358
0.0753689557313919 0.0809764862060547
0.109042011201382 0.0811280533671379
0.157759368419647 0.0812051966786385
0.228241994976997 0.0812621638178825
0.330215096473694 0.0813601613044739
0.477747321128845 0.0815865695476532
0.691191911697388 0.0820875465869904
1 0.0831470340490341
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10443580
1.90854165124498e-16 10449487
2.76123238154025e-16 10454880
3.99487657690983e-16 10459806
5.77969172850268e-16 10464435
8.36192090199748e-16 10468606
1.20978010087187e-15 10472412
1.75028093011903e-15 10475804
2.53226492339775e-15 10478680
3.66361231445272e-15 10480959
5.30042682853993e-15 10482420
7.66853231983682e-15 10482777
1.10946238903852e-14 10481603
1.60514386748608e-14 10478323
2.32228380405916e-14 10472102
3.35981751046956e-14 10461965
4.86090388860522e-14 10446469
7.03262453697132e-14 10423955
1.01746329460653e-13 10392279
1.47204175389958e-13 10348589
2.12970998258663e-13 10289029
3.08121366962566e-13 10208056
4.45781703651421e-13 10097388
6.44946281710274e-13 9944237
9.33093012578379e-13 9728944
1.34997373522905e-12 9422868
1.95310998277187e-12 8987334
2.82571253722164e-12 8377405.5
4.0881647025981e-12 7551855.5
5.91465938726277e-12 6489425.5
8.5571879443469e-12 5209515.5
1.23803077164975e-11 3795895.5
1.79115351023329e-11 2409990
2.59139827651911e-11 1256074
3.74916521439506e-11 490511.3125
5.42420240667862e-11 125549.2265625
7.84760728622658e-11 17168.47265625
1.13537054757806e-10 893.839660644531
1.6426270066372e-10 12.1803598403931
2.3765137080467e-10 0.0234940871596336
3.43827577520273e-10 3.83977885576314e-06
4.97440422186912e-10 3.03982901073141e-08
7.19686532590913e-10 3.36766170505598e-08
1.04122299671161e-09 3.57636231740344e-08
1.50641343843461e-09 3.72390971392633e-08
2.17944773339696e-09 3.88228116321443e-08
3.15316617260919e-09 4.06412254960742e-08
4.56191573405818e-09 4.25349604427083e-08
6.6000702680924e-09 4.4406700538957e-08
9.54882484194286e-09 4.63866278721525e-08
1.38150122452885e-08 4.90004836706248e-08
1.9987187016568e-08 5.38155653373451e-08
2.89169861389382e-08 6.57321947983291e-08
4.18363121923448e-08 1.21323722623856e-07
6.05277818976901e-08 1.7016632227751e-06
8.75701502422999e-08 1.26459408420487e-05
1.26694132518423e-07 1.33715157062397e-05
1.83298055844716e-07 1.23063264254597e-05
2.65191260950814e-07 1.15438906505005e-05
3.83671533654706e-07 1.11151821329258e-05
5.55086785425374e-07 1.09364900708897e-05
8.03086379619344e-07 1.09476395664387e-05
1.16188368792791e-06 1.11122890302795e-05
1.68098563335661e-06 1.14116191980429e-05
2.43200452132442e-06 1.18426041808561e-05
3.51856601810141e-06 1.24193957162788e-05
5.09057781528099e-06 1.31814504129579e-05
7.36491028874298e-06 1.42048993438948e-05
1.06553761725081e-05 1.5615396478097e-05
1.54159461089876e-05 1.76008816197282e-05
2.23033730435418e-05 2.04193038371159e-05
3.22679879900534e-05 2.440435855533e-05
4.66845558548812e-05 2.99698167509632e-05
6.75419578328729e-05 3.76201351173222e-05
9.77180898189545e-05 4.79841655760538e-05
0.000141376207466237 6.18901030975394e-05
0.000204539261176251 8.04399533080868e-05
0.000295922538498417 0.000104855629615486
0.000428132712841034 0.000135663722176105
0.000619412225205451 0.000171731386217289
0.000896150828339159 0.000210799684282392
0.00129652675241232 0.000250749872066081
0.00187578424811363 0.000289501040242612
0.00271383975632489 0.000324562890455127
0.00392631022259593 0.000353693525539711
0.00568049214780331 0.000375896051991731
0.00821840018033981 0.000391564448364079
0.0118901589885354 0.000401890836656094
0.0172023996710777 0.000408253079513088
0.0248879659920931 0.000411881308536977
0.0360073149204254 0.000413738045608625
0.0520945265889168 0.000414529698900878
0.0753689557313919 0.000414759357227013
0.109042011201382 0.000414799404097721
0.157759368419647 0.000414960901252925
0.228241994976997 0.000415557704400271
0.330215096473694 0.000417001341702417
0.477747321128845 0.000419955264078453
0.691191911697388 0.000425628764787689
1 0.000436422502389178
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10306611
1.90854165124498e-16 10048647
2.76123238154025e-16 9699773
3.99487657690983e-16 9233844
5.77969172850268e-16 8618193
8.36192090199748e-16 7814169.5
1.20978010087187e-15 6784639
1.75028093011903e-15 5519557
2.53226492339775e-15 4083929.75
3.66361231445272e-15 2646627
5.30042682853993e-15 1427749.75
7.66853231983682e-15 591183.5625
1.10946238903852e-14 164066.421875
1.60514386748608e-14 25066.029296875
2.32228380405916e-14 1691.4765625
3.35981751046956e-14 36.1777076721191
4.86090388860522e-14 0.116711564362049
7.03262453697132e-14 2.77640228887321e-05
1.01746329460653e-13 5.77893066733282e-10
1.47204175389958e-13 2.81807827073877e-10
2.12970998258663e-13 3.0762381530991e-10
3.08121366962566e-13 3.18631149243132e-10
4.45781703651421e-13 3.19450133012822e-10
6.44946281710274e-13 3.17724957454857e-10
9.33093012578379e-13 3.17046833231416e-10
1.34997373522905e-12 3.1815364232024e-10
1.95310998277187e-12 3.20530851860568e-10
2.82571253722164e-12 3.23490095821555e-10
4.0881647025981e-12 3.26717625176443e-10
5.91465938726277e-12 3.30385524494048e-10
8.5571879443469e-12 3.3494529372291e-10
1.23803077164975e-11 3.40925537800629e-10
1.79115351023329e-11 3.48742063005503e-10
2.59139827651911e-11 3.58627516572341e-10
3.74916521439506e-11 3.70595443222044e-10
5.42420240667862e-11 3.84466014580198e-10
7.84760728622658e-11 3.99930033534446e-10
1.13537054757806e-10 4.16727402585693e-10
1.6426270066372e-10 4.34818986372321e-10
2.3765137080467e-10 4.54575571628979e-10
3.43827577520273e-10 4.76902517476674e-10
4.97440422186912e-10 5.03243779981233e-10
7.19686532590913e-10 5.3554971568559e-10
1.04122299671161e-09 5.76083791781201e-10
1.50641343843461e-09 6.27215390736069e-10
2.17944773339696e-09 6.91178281275739e-10
3.15316617260919e-09 7.70263963723039e-10
4.56191573405818e-09 8.68436100809333e-10
6.6000702680924e-09 9.96613014336845e-10
9.54882484194286e-09 1.18623322276079e-09
1.38150122452885e-08 1.52259616026384e-09
1.9987187016568e-08 2.23013163491714e-09
2.89169861389382e-08 3.92138144178489e-09
4.18363121923448e-08 8.90053541979796e-09
6.05277818976901e-08 1.32145018483243e-07
8.75701502422999e-08 6.73460192501807e-07
1.26694132518423e-07 1.00367822142289e-06
1.83298055844716e-07 1.38618861456052e-06
2.65191260950814e-07 1.87139210083842e-06
3.83671533654706e-07 2.56046314461855e-06
5.55086785425374e-07 3.61833986062265e-06
8.03086379619344e-07 5.28265491084312e-06
1.16188368792791e-06 7.86396049079485e-06
1.68098563335661e-06 1.17221024993341e-05
2.43200452132442e-06 1.72391191881616e-05
3.51856601810141e-06 2.48423748416826e-05
5.09057781528099e-06 3.51209746440873e-05
7.36491028874298e-06 4.90349193569273e-05
1.06553761725081e-05 6.81899982737377e-05
1.54159461089876e-05 9.51697511482053e-05
2.23033730435418e-05 0.000133914683829062
3.22679879900534e-05 0.000190109203686006
4.66845558548812e-05 0.000271492142928764
6.75419578328729e-05 0.000387972046155483
9.77180898189545e-05 0.000551442033611238
0.000141376207466237 0.000775492575485259
0.000204539261176251 0.00107486743945628
0.000295922538498417 0.00146217690780759
0.000428132712841034 0.00193647900596261
0.000619412225205451 0.00247196923010051
0.000896150828339159 0.00303196371532977
0.00129652675241232 0.00359148462302983
0.00187578424811363 0.00413405429571867
0.00271383975632489 0.00463798828423023
0.00392631022259593 0.00507980212569237
0.00568049214780331 0.00544573273509741
0.00821840018033981 0.00573534704744816
0.0118901589885354 0.00595692358911037
0.0172023996710777 0.00612192321568727
0.0248879659920931 0.00624184729531407
0.0360073149204254 0.00632702326402068
0.0520945265889168 0.00638614036142826
0.0753689557313919 0.00642654346302152
0.109042011201382 0.00645451061427593
0.157759368419647 0.00647569913417101
0.228241994976997 0.00649553444236517
0.330215096473694 0.00651983916759491
0.477747321128845 0.0065554385073483
0.691191911697388 0.00661128340288997
1 0.00670029129832983
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10403604
1.90854165124498e-16 10286951
2.76123238154025e-16 10099340
3.99487657690983e-16 9825354
5.77969172850268e-16 9445294
8.36192090199748e-16 8934678
1.20978010087187e-15 8264712.5
1.75028093011903e-15 7406006
2.53226492339775e-15 6337995
3.66361231445272e-15 5069700
5.30042682853993e-15 3670973.25
7.66853231983682e-15 2297959.75
1.10946238903852e-14 1165831
1.60514386748608e-14 437607.90625
2.32228380405916e-14 106191.71875
3.35981751046956e-14 13592.634765625
4.86090388860522e-14 679.048950195312
7.03262453697132e-14 8.9937915802002
1.01746329460653e-13 0.0181862246245146
1.47204175389958e-13 2.7797757411463e-06
2.12970998258663e-13 1.52120260832334e-09
3.08121366962566e-13 1.21744725412043e-09
4.45781703651421e-13 1.29292165862438e-09
6.44946281710274e-13 1.34279520835889e-09
9.33093012578379e-13 1.3658340014544e-09
1.34997373522905e-12 1.37466515948148e-09
1.95310998277187e-12 1.37882205653028e-09
2.82571253722164e-12 1.38441369479381e-09
4.0881647025981e-12 1.39485900607639e-09
5.91465938726277e-12 1.41169276268727e-09
8.5571879443469e-12 1.43531164731314e-09
1.23803077164975e-11 1.46557155300542e-09
1.79115351023329e-11 1.50198720128003e-09
2.59139827651911e-11 1.54412538311277e-09
3.74916521439506e-11 1.59157476087302e-09
5.42420240667862e-11 1.64417879311429e-09
7.84760728622658e-11 1.70206104765924e-09
1.13537054757806e-10 1.76576520072302e-09
1.6426270066372e-10 1.83643733553396e-09
2.3765137080467e-10 1.91590254772223e-09
3.43827577520273e-10 2.00700478458771e-09
4.97440422186912e-10 2.11384532100567e-09
7.19686532590913e-10 2.24229501633033e-09
1.04122299671161e-09 2.40056707845326e-09
1.50641343843461e-09 2.60003374386031e-09
2.17944773339696e-09 2.85664536470165e-09
3.15316617260919e-09 3.19319015673614e-09
4.56191573405818e-09 3.64357899407253e-09
6.6000702680924e-09 4.26385771135074e-09
9.54882484194286e-09 5.16413267703797e-09
1.38150122452885e-08 6.60468169044748e-09
1.9987187016568e-08 9.28137300348908e-09
2.89169861389382e-08 1.53096131327857e-08
4.18363121923448e-08 3.55857530109915e-08
6.05277818976901e-08 3.40850277780191e-07
8.75701502422999e-08 2.36775235862297e-06
1.26694132518423e-07 3.63880167242314e-06
1.83298055844716e-07 4.93415200253366e-06
2.65191260950814e-07 6.79601635056315e-06
3.83671533654706e-07 9.77378385869088e-06
5.55086785425374e-07 1.42973258334678e-05
8.03086379619344e-07 2.07917764782906e-05
1.16188368792791e-06 3.00476403936045e-05
1.68098563335661e-06 4.35181973443832e-05
2.43200452132442e-06 6.3458843214903e-05
3.51856601810141e-06 9.28893859963864e-05
5.09057781528099e-06 0.000135408045025542
7.36491028874298e-06 0.000195192435057834
1.06553761725081e-05 0.000277858896879479
1.54159461089876e-05 0.000392426736652851
2.23033730435418e-05 0.000553597521502525
3.22679879900534e-05 0.000783613359089941
4.66845558548812e-05 0.00111337401904166
6.75419578328729e-05 0.00158288993407041
9.77180898189545e-05 0.00224081333726645
0.000141376207466237 0.00314424163661897
0.000204539261176251 0.00435877265408635
0.000295922538498417 0.00594977242872119
0.000428132712841034 0.00793847907334566
0.000619412225205451 0.0102507593110204
0.000896150828339159 0.0127561865374446
0.00129652675241232 0.0153454784303904
0.00187578424811363 0.0179141368716955
0.00271383975632489 0.0203162226825953
0.00392631022259593 0.0223921108990908
0.00568049214780331 0.02403355948627
0.00821840018033981 0.0252084191888571
0.0118901589885354 0.0259394403547049
0.0172023996710777 0.0262881182134151
0.0248879659920931 0.0263637974858284
0.0360073149204254 0.0263689272105694
0.0520945265889168 0.026616033166647
0.0753689557313919 0.0273295827209949
0.109042011201382 0.0281873513013124
0.157759368419647 0.0284496545791626
0.228241994976997 0.0280434098094702
0.330215096473694 0.0275462511926889
0.477747321128845 0.0273462235927582
0.691191911697388 0.0275882408022881
1 0.0284207835793495
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10530328
1.90854165124498e-16 10513056
2.76123238154025e-16 10494363
3.99487657690983e-16 10473067
5.77969172850268e-16 10447525
8.36192090199748e-16 10415433
1.20978010087187e-15 10373480
1.75028093011903e-15 10316971
2.53226492339775e-15 10238948
3.66361231445272e-15 10129534
5.30042682853993e-15 9974352
7.66853231983682e-15 9753597
1.10946238903852e-14 9440824
1.60514386748608e-14 9003325
2.32228380405916e-14 8404713
3.35981751046956e-14 7611357
4.86090388860522e-14 6603318
7.03262453697132e-14 5389722.5
1.01746329460653e-13 4028130.25
1.47204175389958e-13 2644739
2.12970998258663e-13 1434057.75
3.08121366962566e-13 588410.625
4.45781703651421e-13 162078.84375
6.44946281710274e-13 25282.08984375
9.33093012578379e-13 1728.87512207031
1.34997373522905e-12 34.654411315918
1.95310998277187e-12 0.116619698703289
2.82571253722164e-12 3.13887285301462e-05
4.0881647025981e-12 3.00758612459262e-10
5.91465938726277e-12 9.25489615499764e-11
8.5571879443469e-12 9.68246038901555e-11
1.23803077164975e-11 9.52463732883935e-11
1.79115351023329e-11 9.3092158981456e-11
2.59139827651911e-11 9.11482347931702e-11
3.74916521439506e-11 8.90706605694014e-11
5.42420240667862e-11 8.75320857463002e-11
7.84760728622658e-11 8.72747082936165e-11
1.13537054757806e-10 8.83182901811885e-11
1.6426270066372e-10 9.04235714083157e-11
2.3765137080467e-10 9.34341701230856e-11
3.43827577520273e-10 9.73159330897033e-11
4.97440422186912e-10 1.02112512889718e-10
7.19686532590913e-10 1.07920498926273e-10
1.04122299671161e-09 1.14907534876085e-10
1.50641343843461e-09 1.23407076224602e-10
2.17944773339696e-09 1.34133051887808e-10
3.15316617260919e-09 1.48485251871833e-10
4.56191573405818e-09 1.68829936142423e-10
6.6000702680924e-09 1.98747504565056e-10
9.54882484194286e-09 2.43875891703382e-10
1.38150122452885e-08 3.15512616033686e-10
1.9987187016568e-08 4.42002601186431e-10
2.89169861389382e-08 7.09049430280828e-10
4.18363121923448e-08 1.70735048321546e-09
6.05277818976901e-08 1.78500663139403e-08
8.75701502422999e-08 1.23318486089374e-07
1.26694132518423e-07 1.88403831202777e-07
1.83298055844716e-07 2.58872205449734e-07
2.65191260950814e-07 3.47670436440239e-07
3.83671533654706e-07 4.74279602258321e-07
5.55086785425374e-07 6.67915230678773e-07
8.03086379619344e-07 9.69739744505205e-07
1.16188368792791e-06 1.4337538232212e-06
1.68098563335661e-06 2.12582244785153e-06
2.43200452132442e-06 3.12627071252791e-06
3.51856601810141e-06 4.54244309366914e-06
5.09057781528099e-06 6.53445476928027e-06
7.36491028874298e-06 9.34940999286482e-06
1.06553761725081e-05 1.33545108838007e-05
1.54159461089876e-05 1.90608716366114e-05
2.23033730435418e-05 2.71678236458683e-05
3.22679879900534e-05 3.86839310522191e-05
4.66845558548812e-05 5.50890763406642e-05
6.75419578328729e-05 7.82832212280482e-05
9.77180898189545e-05 0.000110166642116383
0.000141376207466237 0.000152396183693781
0.000204539261176251 0.00020701288303826
0.000295922538498417 0.000276977400062606
0.000428132712841034 0.000364507955964655
0.000619412225205451 0.000468389189336449
0.000896150828339159 0.000584718130994588
0.00129652675241232 0.000709526473656297
0.00187578424811363 0.000837664178106934
0.00271383975632489 0.000961131532676518
0.00392631022259593 0.00107099290471524
0.00568049214780331 0.00116123002953827
0.00821840018033981 0.00123026233632118
0.0118901589885354 0.00127989368047565
0.0172023996710777 0.00131358089856803
0.0248879659920931 0.0013350888621062
0.0360073149204254 0.00134784623514861
0.0520945265889168 0.00135463522747159
0.0753689557313919 0.00135768379550427
0.109042011201382 0.00135874177794904
0.157759368419647 0.00135936483275145
0.228241994976997 0.00136129907332361
0.330215096473694 0.00136719550937414
0.477747321128845 0.00138238584622741
0.691191911697388 0.00142089545261115
1 0.00154993869364262
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10757010
1.90854165124498e-16 11402690
2.76123238154025e-16 12205738
3.99487657690983e-16 13245704
5.77969172850268e-16 14644055
8.36192090199748e-16 16570645
1.20978010087187e-15 19220570
1.75028093011903e-15 22718742
2.53226492339775e-15 26944758
3.66361231445272e-15 31430870
5.30042682853993e-15 35560644
7.66853231983682e-15 38961340
1.10946238903852e-14 41664140
1.60514386748608e-14 43947228
2.32228380405916e-14 46115100
3.35981751046956e-14 48374616
4.86090388860522e-14 50793060
7.03262453697132e-14 53304132
1.01746329460653e-13 55748904
1.47204175389958e-13 57944464
2.12970998258663e-13 59752260
3.08121366962566e-13 61114028
4.45781703651421e-13 62051360
6.44946281710274e-13 62641772
9.33093012578379e-13 62992624
1.34997373522905e-12 63219820
1.95310998277187e-12 63434116
2.82571253722164e-12 63731856
4.0881647025981e-12 64190648
5.91465938726277e-12 64866976
8.5571879443469e-12 65796596
1.23803077164975e-11 66997984
1.79115351023329e-11 68478336
2.59139827651911e-11 70238512
3.74916521439506e-11 72279080
5.42420240667862e-11 74604664
7.84760728622658e-11 77226840
1.13537054757806e-10 80163632
1.6426270066372e-10 83440184
2.3765137080467e-10 87085368
3.43827577520273e-10 91133520
4.97440422186912e-10 95634200
7.19686532590913e-10 100689904
1.04122299671161e-09 106533888
1.50641343843461e-09 113658288
2.17944773339696e-09 122875456
3.15316617260919e-09 134921792
4.56191573405818e-09 149228240
6.6000702680924e-09 163485072
9.54882484194286e-09 178431504
1.38150122452885e-08 204998816
1.9987187016568e-08 242290544
2.89169861389382e-08 268111936
4.18363121923448e-08 296436992
6.05277818976901e-08 259131856
8.75701502422999e-08 382731616
1.26694132518423e-07 563320192
1.83298055844716e-07 794706176
2.65191260950814e-07 1056544064
3.83671533654706e-07 1466076928
5.55086785425374e-07 2097375872
8.03086379619344e-07 3018423808
1.16188368792791e-06 4327178240
1.68098563335661e-06 6185138688
2.43200452132442e-06 8873234432
3.51856601810141e-06 12848273408
5.09057781528099e-06 18760396800
7.36491028874298e-06 27431380992
1.06553761725081e-05 39878647808
1.54159461089876e-05 57455136768
2.23033730435418e-05 82055790592
3.22679879900534e-05 116339253248
4.66845558548812e-05 164139745280
6.75419578328729e-05 231330562048
9.77180898189545e-05 326611468288
0.000141376207466237 460390105088
0.000204539261176251 640784728064
0.000295922538498417 869581062144
0.000428132712841034 1141705801728
0.000619412225205451 1451007803392
0.000896150828339159 1797813174272
0.00129652675241232 2171875360768
0.00187578424811363 2531947970560
0.00271383975632489 2838386966528
0.00392631022259593 3085289914368
0.00568049214780331 3287918575616
0.00821840018033981 3461898305536
0.0118901589885354 3614579621888
0.0172023996710777 3746317467648
0.0248879659920931 3854652145664
0.0360073149204254 3938269528064
0.0520945265889168 3998589124608
0.0753689557313919 4039228522496
0.109042011201382 4064827670528
0.157759368419647 4079815491584
0.228241994976997 4087913119744
0.330215096473694 4091864940544
0.477747321128845 4093671374848
0.691191911697388 4094579441664
1 4095361679360
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10457360
1.90854165124498e-16 10456223
2.76123238154025e-16 10454960
3.99487657690983e-16 10453571
5.77969172850268e-16 10452068
8.36192090199748e-16 10450461
1.20978010087187e-15 10448729
1.75028093011903e-15 10446894
2.53226492339775e-15 10444863
3.66361231445272e-15 10442742
5.30042682853993e-15 10440380
7.66853231983682e-15 10437768
1.10946238903852e-14 10434765
1.60514386748608e-14 10431237
2.32228380405916e-14 10426943
3.35981751046956e-14 10421597
4.86090388860522e-14 10414724
7.03262453697132e-14 10405683
1.01746329460653e-13 10393602
1.47204175389958e-13 10377125
2.12970998258663e-13 10354408
3.08121366962566e-13 10322681
4.45781703651421e-13 10277942
6.44946281710274e-13 10214279
9.33093012578379e-13 10122908
1.34997373522905e-12 9990881
1.95310998277187e-12 9799185
2.82571253722164e-12 9520602
4.0881647025981e-12 9118878
5.91465938726277e-12 8552229
8.5571879443469e-12 7787429.5
1.23803077164975e-11 6822355
1.79115351023329e-11 5696293
2.59139827651911e-11 4471091
3.74916521439506e-11 3232025.25
5.42420240667862e-11 2138717.75
7.84760728622658e-11 1363023.625
1.13537054757806e-10 906018.6875
1.6426270066372e-10 640594.125
2.3765137080467e-10 465079.5
3.43827577520273e-10 336453.5
4.97440422186912e-10 242106
7.19686532590913e-10 175852.75
1.04122299671161e-09 130123.734375
1.50641343843461e-09 97389.375
2.17944773339696e-09 72444.578125
3.15316617260919e-09 52854.62890625
4.56191573405818e-09 37854.48828125
6.6000702680924e-09 26796.2109375
9.54882484194286e-09 18608.76953125
1.38150122452885e-08 12370.3359375
1.9987187016568e-08 7637.34130859375
2.89169861389382e-08 3941.11157226562
4.18363121923448e-08 1244.07690429688
6.05277818976901e-08 3543.61547851562
8.75701502422999e-08 20583.150390625
1.26694132518423e-07 21037.8984375
1.83298055844716e-07 21073.939453125
2.65191260950814e-07 21111.224609375
3.83671533654706e-07 21092.43359375
5.55086785425374e-07 21057.978515625
8.03086379619344e-07 21044.412109375
1.16188368792791e-06 21056.19921875
1.68098563335661e-06 21074.42578125
2.43200452132442e-06 21075.60546875
3.51856601810141e-06 21044.783203125
5.09057781528099e-06 20978.41015625
7.36491028874298e-06 20877.216796875
1.06553761725081e-05 20736.71875
1.54159461089876e-05 20538.814453125
2.23033730435418e-05 20246.1796875
3.22679879900534e-05 19801.76171875
4.66845558548812e-05 19135.08203125
6.75419578328729e-05 18173.416015625
9.77180898189545e-05 16855.451171875
0.000141376207466237 15148.9892578125
0.000204539261176251 13068.857421875
0.000295922538498417 10684.4775390625
0.000428132712841034 8118.138671875
0.000619412225205451 5553.84912109375
0.000896150828339159 3214.80541992188
0.00129652675241232 1407.18420410156
0.00187578424811363 424.940216064453
0.00271383975632489 79.4684295654297
0.00392631022259593 11.899863243103
0.00568049214780331 6.7305703163147
0.00821840018033981 6.5715799331665
0.0118901589885354 6.70468902587891
0.0172023996710777 6.78168725967407
0.0248879659920931 6.82150077819824
0.0360073149204254 6.83793973922729
0.0520945265889168 6.83575248718262
0.0753689557313919 6.820237159729
0.109042011201382 6.79780101776123
0.157759368419647 6.77447938919067
0.228241994976997 6.75594472885132
0.330215096473694 6.74870681762695
0.477747321128845 6.76227426528931
0.691191911697388 6.81366729736328
1 6.93798446655273
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10448224
1.90854165124498e-16 10450771
2.76123238154025e-16 10453250
3.99487657690983e-16 10455638
5.77969172850268e-16 10457979
8.36192090199748e-16 10460185
1.20978010087187e-15 10462287
1.75028093011903e-15 10464262
2.53226492339775e-15 10466020
3.66361231445272e-15 10467653
5.30042682853993e-15 10469032
7.66853231983682e-15 10470204
1.10946238903852e-14 10471113
1.60514386748608e-14 10471745
2.32228380405916e-14 10472067
3.35981751046956e-14 10472102
4.86090388860522e-14 10471722
7.03262453697132e-14 10470963
1.01746329460653e-13 10469652
1.47204175389958e-13 10467549
2.12970998258663e-13 10464320
3.08121366962566e-13 10459255
4.45781703651421e-13 10451276
6.44946281710274e-13 10438661
9.33093012578379e-13 10418852
1.34997373522905e-12 10388114
1.95310998277187e-12 10341262
2.82571253722164e-12 10271285
4.0881647025981e-12 10168982
5.91465938726277e-12 10022676
8.5571879443469e-12 9817503
1.23803077164975e-11 9534744
1.79115351023329e-11 9150792
2.59139827651911e-11 8636324
3.74916521439506e-11 7957425.5
5.42420240667862e-11 7081664.5
7.84760728622658e-11 5994828
1.13537054757806e-10 4733057.5
1.6426270066372e-10 3419253.25
2.3765137080467e-10 2253027.75
3.43827577520273e-10 1399603.875
4.97440422186912e-10 872784.4375
7.19686532590913e-10 572774.5
1.04122299671161e-09 396989.25
1.50641343843461e-09 284117.75
2.17944773339696e-09 205288.03125
3.15316617260919e-09 147956.828125
4.56191573405818e-09 105834.375
6.6000702680924e-09 74575.6796875
9.54882484194286e-09 50863.09375
1.38150122452885e-08 32600.8828125
1.9987187016568e-08 18780.244140625
2.89169861389382e-08 9147.4169921875
4.18363121923448e-08 3010.79272460938
6.05277818976901e-08 9312.5986328125
8.75701502422999e-08 49915.78515625
1.26694132518423e-07 53346.6953125
1.83298055844716e-07 52902.17578125
2.65191260950814e-07 52402.30078125
3.83671533654706e-07 52126.16796875
5.55086785425374e-07 51978.71875
8.03086379619344e-07 51871.765625
1.16188368792791e-06 51755.87890625
1.68098563335661e-06 51607.94921875
2.43200452132442e-06 51420.1640625
3.51856601810141e-06 51190.11328125
5.09057781528099e-06 50918.46875
7.36491028874298e-06 50602.5703125
1.06553761725081e-05 50228.87890625
1.54159461089876e-05 49757.53515625
2.23033730435418e-05 49106.8515625
3.22679879900534e-05 48145.49609375
4.66845558548812e-05 46702.60546875
6.75419578328729e-05 44585.70703125
9.77180898189545e-05 41598.63671875
0.000141376207466237 37564.3359375
0.000204539261176251 32363.1484375
0.000295922538498417 26018.12890625
0.000428132712841034 18882.443359375
0.000619412225205451 11881.912109375
0.000896150828339159 6221.7958984375
0.00129652675241232 2508.81103515625
0.00187578424811363 630.917785644531
0.00271383975632489 77.0759124755859
0.00392631022259593 4.05297422409058
0.00568049214780331 0.179948896169662
0.00821840018033981 0.107164323329926
0.0118901589885354 0.108319148421288
0.0172023996710777 0.108021773397923
0.0248879659920931 0.10780917853117
0.0360073149204254 0.107861801981926
0.0520945265889168 0.108035646378994
0.0753689557313919 0.108189597725868
0.109042011201382 0.108181856572628
0.157759368419647 0.107867039740086
0.228241994976997 0.107173018157482
0.330215096473694 0.10628180205822
0.477747321128845 0.105798579752445
0.691191911697388 0.106559954583645
1 0.109066918492317
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10516105
1.90854165124498e-16 10516786
2.76123238154025e-16 10517420
3.99487657690983e-16 10517906
5.77969172850268e-16 10518344
8.36192090199748e-16 10518564
1.20978010087187e-15 10518587
1.75028093011903e-15 10518390
2.53226492339775e-15 10517883
3.66361231445272e-15 10517144
5.30042682853993e-15 10516082
7.66853231983682e-15 10514742
1.10946238903852e-14 10513114
1.60514386748608e-14 10511245
2.32228380405916e-14 10509167
3.35981751046956e-14 10506940
4.86090388860522e-14 10504553
7.03262453697132e-14 10502074
1.01746329460653e-13 10499421
1.47204175389958e-13 10496459
2.12970998258663e-13 10492957
3.08121366962566e-13 10488418
4.45781703651421e-13 10482098
6.44946281710274e-13 10472803
9.33093012578379e-13 10459312
1.34997373522905e-12 10441332
1.95310998277187e-12 10421838
2.82571253722164e-12 10406356
4.0881647025981e-12 10394458
5.91465938726277e-12 10374767
8.5571879443469e-12 10333556
1.23803077164975e-11 10259902
1.79115351023329e-11 10142521
2.59139827651911e-11 9966558
3.74916521439506e-11 9712349
5.42420240667862e-11 9354986
7.84760728622658e-11 8864413
1.13537054757806e-10 8207966.5
1.6426270066372e-10 7357919.5
2.3765137080467e-10 6309964
3.43827577520273e-10 5107766
4.97440422186912e-10 3841875.25
7.19686532590913e-10 2626268.75
1.04122299671161e-09 1630446.375
1.50641343843461e-09 984949.4375
2.17944773339696e-09 620814.125
3.15316617260919e-09 411503.625
4.56191573405818e-09 280442.625
6.6000702680924e-09 190062.25
9.54882484194286e-09 125921.6796875
1.38150122452885e-08 81409.9375
1.9987187016568e-08 47743.01171875
2.89169861389382e-08 21809.248046875
4.18363121923448e-08 6518.7294921875
6.05277818976901e-08 23716.419921875
8.75701502422999e-08 103380.5
1.26694132518423e-07 103860.3828125
1.83298055844716e-07 104298.8671875
2.65191260950814e-07 105685.3828125
3.83671533654706e-07 107037.921875
5.55086785425374e-07 108139.4609375
8.03086379619344e-07 108970.4375
1.16188368792791e-06 109526.2890625
1.68098563335661e-06 109783.9453125
2.43200452132442e-06 109706.09375
3.51856601810141e-06 109246.9296875
5.09057781528099e-06 108373.8515625
7.36491028874298e-06 107162.2109375
1.06553761725081e-05 106417.09375
1.54159461089876e-05 107414.78125
2.23033730435418e-05 104177.65625
3.22679879900534e-05 99642.921875
4.66845558548812e-05 95278.703125
6.75419578328729e-05 90041.3515625
9.77180898189545e-05 83438.1796875
0.000141376207466237 75263.6953125
0.000204539261176251 65618.1171875
0.000295922538498417 54489.4453125
0.000428132712841034 41086.34375
0.000619412225205451 26126.623046875
0.000896150828339159 13581.3564453125
0.00129652675241232 5338.63916015625
0.00187578424811363 1274.43054199219
0.00271383975632489 164.732574462891
0.00392631022259593 9.95754814147949
0.00568049214780331 0.267920672893524
0.00821840018033981 0.0820567309856415
0.0118901589885354 0.0833132863044739
0.0172023996710777 0.0845718011260033
0.0248879659920931 0.0850676596164703
0.0360073149204254 0.0852873250842094
0.0520945265889168 0.0853768959641457
0.0753689557313919 0.0854176729917526
0.109042011201382 0.0854523107409477
0.157759368419647 0.0855025723576546
0.228241994976997 0.0855791866779327
0.330215096473694 0.0856889337301254
0.477747321128845 0.0858369544148445
0.691191911697388 0.0860247164964676
1 0.0862520486116409
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10509259
1.90854165124498e-16 10506884
2.76123238154025e-16 10504496
3.99487657690983e-16 10502074
5.77969172850268e-16 10499744
8.36192090199748e-16 10497404
1.20978010087187e-15 10495100
1.75028093011903e-15 10492864
2.53226492339775e-15 10490618
3.66361231445272e-15 10488499
5.30042682853993e-15 10486414
7.66853231983682e-15 10484423
1.10946238903852e-14 10482443
1.60514386748608e-14 10480556
2.32228380405916e-14 10478703
3.35981751046956e-14 10476897
4.86090388860522e-14 10475080
7.03262453697132e-14 10473286
1.01746329460653e-13 10471468
1.47204175389958e-13 10469572
2.12970998258663e-13 10467618
3.08121366962566e-13 10465492
4.45781703651421e-13 10463160
6.44946281710274e-13 10460632
9.33093012578379e-13 10457773
1.34997373522905e-12 10454524
1.95310998277187e-12 10450794
2.82571253722164e-12 10446389
4.0881647025981e-12 10441068
5.91465938726277e-12 10434226
8.5571879443469e-12 10424836
1.23803077164975e-11 10410882
1.79115351023329e-11 10388388
2.59139827651911e-11 10349782
3.74916521439506e-11 10280809
5.42420240667862e-11 10156919
7.84760728622658e-11 9944161
1.13537054757806e-10 9611105
1.6426270066372e-10 9148985
2.3765137080467e-10 8574786
3.43827577520273e-10 7900846.5
4.97440422186912e-10 7088299.5
7.19686532590913e-10 6046846.5
1.04122299671161e-09 4742864
1.50641343843461e-09 3349276.25
2.17944773339696e-09 2165032.75
3.15316617260919e-09 1327983.875
4.56191573405818e-09 804172.5625
6.6000702680924e-09 489868.1875
9.54882484194286e-09 304915.46875
1.38150122452885e-08 192157.796875
1.9987187016568e-08 112316.40625
2.89169861389382e-08 58501.1875
4.18363121923448e-08 14592.9169921875
6.05277818976901e-08 36224.578125
8.75701502422999e-08 179894.25
1.26694132518423e-07 173115.171875
1.83298055844716e-07 168911.6875
2.65191260950814e-07 169271.484375
3.83671533654706e-07 170590.765625
5.55086785425374e-07 171739.21875
8.03086379619344e-07 172491.71875
1.16188368792791e-06 172797.09375
1.68098563335661e-06 172823.65625
2.43200452132442e-06 173293.171875
3.51856601810141e-06 174291.90625
5.09057781528099e-06 174546.21875
7.36491028874298e-06 173372.34375
1.06553761725081e-05 171142.140625
1.54159461089876e-05 168286.359375
2.23033730435418e-05 164980.09375
3.22679879900534e-05 161154.703125
4.66845558548812e-05 156526.09375
6.75419578328729e-05 150520.3125
9.77180898189545e-05 141791.421875
0.000141376207466237 128209.625
0.000204539261176251 109947.5078125
0.000295922538498417 89272.546875
0.000428132712841034 65331.7109375
0.000619412225205451 41195.88671875
0.000896150828339159 22113.353515625
0.00129652675241232 8882.1396484375
0.00187578424811363 2370.5107421875
0.00271383975632489 345.606872558594
0.00392631022259593 21.4739322662354
0.00568049214780331 0.504584848880768
0.00821840018033981 0.0298038981854916
0.0118901589885354 0.0297366455197334
0.0172023996710777 0.0311332438141108
0.0248879659920931 0.03048643656075
0.0360073149204254 0.0294264294207096
0.0520945265889168 0.0292440392076969
0.0753689557313919 0.0295965746045113
0.109042011201382 0.0307876970618963
0.157759368419647 0.0310386419296265
0.228241994976997 0.031006196513772
0.330215096473694 0.0320070348680019
0.477747321128845 0.0320689380168915
0.691191911697388 0.0316788628697395
1 0.031626783311367
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10453491
1.90854165124498e-16 10452815
2.76123238154025e-16 10452217
3.99487657690983e-16 10451735
5.77969172850268e-16 10451356
8.36192090199748e-16 10451035
1.20978010087187e-15 10450771
1.75028093011903e-15 10450553
2.53226492339775e-15 10450300
3.66361231445272e-15 10450082
5.30042682853993e-15 10449819
7.66853231983682e-15 10449520
1.10946238903852e-14 10449085
1.60514386748608e-14 10448569
2.32228380405916e-14 10447845
3.35981751046956e-14 10446973
4.86090388860522e-14 10445770
7.03262453697132e-14 10444324
1.01746329460653e-13 10442524
1.47204175389958e-13 10440277
2.12970998258663e-13 10437583
3.08121366962566e-13 10434364
4.45781703651421e-13 10430480
6.44946281710274e-13 10425924
9.33093012578379e-13 10420545
1.34997373522905e-12 10414220
1.95310998277187e-12 10406814
2.82571253722164e-12 10398031
4.0881647025981e-12 10387635
5.91465938726277e-12 10375143
8.5571879443469e-12 10359843
1.23803077164975e-11 10340673
1.79115351023329e-11 10316065
2.59139827651911e-11 10283552
3.74916521439506e-11 10239443
5.42420240667862e-11 10178097
7.84760728622658e-11 10091503
1.13537054757806e-10 9967981
1.6426270066372e-10 9791506
2.3765137080467e-10 9540567
3.43827577520273e-10 9187084
4.97440422186912e-10 8696335
7.19686532590913e-10 8030141
1.04122299671161e-09 7157410
1.50641343843461e-09 6074622
2.17944773339696e-09 4831750
3.15316617260919e-09 3556154.25
4.56191573405818e-09 2411178.5
6.6000702680924e-09 1503244.375
9.54882484194286e-09 870404.5
1.38150122452885e-08 486388.8125
1.9987187016568e-08 267264.84375
2.89169861389382e-08 132843.140625
4.18363121923448e-08 39297.21484375
6.05277818976901e-08 38392.64453125
8.75701502422999e-08 198504.5625
1.26694132518423e-07 223385.65625
1.83298055844716e-07 219812.0625
2.65191260950814e-07 218521.046875
3.83671533654706e-07 218644.640625
5.55086785425374e-07 218812.28125
8.03086379619344e-07 218757.984375
1.16188368792791e-06 218670.578125
1.68098563335661e-06 218736.125
2.43200452132442e-06 218914.65625
3.51856601810141e-06 218931.46875
5.09057781528099e-06 218451.96875
7.36491028874298e-06 217271.03125
1.06553761725081e-05 215370.21875
1.54159461089876e-05 212816.046875
2.23033730435418e-05 209552.046875
3.22679879900534e-05 205217.03125
4.66845558548812e-05 199102.875
6.75419578328729e-05 190269.5625
9.77180898189545e-05 177787.125
0.000141376207466237 160889.328125
0.000204539261176251 138845.96875
0.000295922538498417 111623.28125
0.000428132712841034 81990.3125
0.000619412225205451 53344.70703125
0.000896150828339159 28209.171875
0.00129652675241232 11192.2958984375
0.00187578424811363 3055.43359375
0.00271383975632489 453.011108398438
0.00392631022259593 27.9823017120361
0.00568049214780331 0.415099799633026
0.00821840018033981 0.0231635347008705
0.0118901589885354 0.0212181303650141
0.0172023996710777 0.020892946049571
0.0248879659920931 0.0206837933510542
0.0360073149204254 0.020562244579196
0.0520945265889168 0.0204831827431917
0.0753689557313919 0.0204255431890488
0.109042011201382 0.0203809645026922
0.157759368419647 0.0203486550599337
0.228241994976997 0.020333668217063
0.330215096473694 0.0203481689095497
0.477747321128845 0.0204156152904034
0.691191911697388 0.0205841287970543
1 0.0209628064185381
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10455546
1.90854165124498e-16 10454306
2.76123238154025e-16 10453067
3.99487657690983e-16 10451850
5.77969172850268e-16 10450714
8.36192090199748e-16 10449624
1.20978010087187e-15 10448580
1.75028093011903e-15 10447651
2.53226492339775e-15 10446767
3.66361231445272e-15 10446055
5.30042682853993e-15 10445414
7.66853231983682e-15 10444932
1.10946238903852e-14 10444543
1.60514386748608e-14 10444279
2.32228380405916e-14 10444142
3.35981751046956e-14 10444142
4.86090388860522e-14 10444198
7.03262453697132e-14 10444358
1.01746329460653e-13 10444576
1.47204175389958e-13 10444817
2.12970998258663e-13 10445058
3.08121366962566e-13 10445253
4.45781703651421e-13 10445310
6.44946281710274e-13 10445174
9.33093012578379e-13 10444783
1.34997373522905e-12 10443957
1.95310998277187e-12 10442570
2.82571253722164e-12 10440415
4.0881647025981e-12 10437251
5.91465938726277e-12 10432669
8.5571879443469e-12 10426268
1.23803077164975e-11 10417319
1.79115351023329e-11 10404975
2.59139827651911e-11 10387920
3.74916521439506e-11 10364349
5.42420240667862e-11 10331627
7.84760728622658e-11 10285867
1.13537054757806e-10 10221314
1.6426270066372e-10 10129534
2.3765137080467e-10 9997914
3.43827577520273e-10 9808087
4.97440422186912e-10 9534693
7.19686532590913e-10 9145769
1.04122299671161e-09 8607876
1.50641343843461e-09 7895582.5
2.17944773339696e-09 6997333.5
3.15316617260919e-09 5911491
4.56191573405818e-09 4661459.5
6.6000702680924e-09 3354071.5
9.54882484194286e-09 2174072.5
1.38150122452885e-08 1280304.25
1.9987187016568e-08 700874.375
2.89169861389382e-08 334919.90625
4.18363121923448e-08 88515.8515625
6.05277818976901e-08 52216.15625
8.75701502422999e-08 251779.875
1.26694132518423e-07 248929.953125
1.83298055844716e-07 245956.15625
2.65191260950814e-07 247068.84375
3.83671533654706e-07 249773.1875
5.55086785425374e-07 252253.3125
8.03086379619344e-07 253632.1875
1.16188368792791e-06 254123.90625
1.68098563335661e-06 254389.65625
2.43200452132442e-06 254720.859375
3.51856601810141e-06 254750.5
5.09057781528099e-06 253868.734375
7.36491028874298e-06 251927.546875
1.06553761725081e-05 249340.546875
1.54159461089876e-05 246306.9375
2.23033730435418e-05 242161.296875
3.22679879900534e-05 236261.828125
4.66845558548812e-05 229482.078125
6.75419578328729e-05 221340.953125
9.77180898189545e-05 207973.015625
0.000141376207466237 187467.65625
0.000204539261176251 161417.140625
0.000295922538498417 131000.1875
0.000428132712841034 96395.2265625
0.000619412225205451 61665.1796875
0.000896150828339159 32853.1640625
0.00129652675241232 13129.00390625
0.00187578424811363 3327.24829101562
0.00271383975632489 473.344512939453
0.00392631022259593 32.884349822998
0.00568049214780331 0.450119197368622
0.00821840018033981 0.0209667887538671
0.0118901589885354 0.0170679837465286
0.0172023996710777 0.0170052293688059
0.0248879659920931 0.017136674374342
0.0360073149204254 0.0172701589763165
0.0520945265889168 0.0173831228166819
0.0753689557313919 0.0174731593579054
0.109042011201382 0.017543638125062
0.157759368419647 0.0176020991057158
0.228241994976997 0.0176616776734591
0.330215096473694 0.0177427791059017
0.477747321128845 0.0178802646696568
0.691191911697388 0.0181356500834227
1 0.0186370946466923
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10362983
1.90854165124498e-16 10361505
2.76123238154025e-16 10360060
3.99487657690983e-16 10358638
5.77969172850268e-16 10357353
8.36192090199748e-16 10356102
1.20978010087187e-15 10354920
1.75028093011903e-15 10353850
2.53226492339775e-15 10352862
3.66361231445272e-15 10352043
5.30042682853993e-15 10351304
7.66853231983682e-15 10350714
1.10946238903852e-14 10350260
1.60514386748608e-14 10349964
2.32228380405916e-14 10349770
3.35981751046956e-14 10349747
4.86090388860522e-14 10349827
7.03262453697132e-14 10350043
1.01746329460653e-13 10350361
1.47204175389958e-13 10350736
2.12970998258663e-13 10351192
3.08121366962566e-13 10351623
4.45781703651421e-13 10351998
6.44946281710274e-13 10352259
9.33093012578379e-13 10352294
1.34997373522905e-12 10351975
1.95310998277187e-12 10351169
2.82571253722164e-12 10349725
4.0881647025981e-12 10347418
5.91465938726277e-12 10343988
8.5571879443469e-12 10339151
1.23803077164975e-11 10332523
1.79115351023329e-11 10323668
2.59139827651911e-11 10311840
3.74916521439506e-11 10296150
5.42420240667862e-11 10275042
7.84760728622658e-11 10246314
1.13537054757806e-10 10206499
1.6426270066372e-10 10150609
2.3765137080467e-10 10071269
3.43827577520273e-10 9957752
4.97440422186912e-10 9794689
7.19686532590913e-10 9560459
1.04122299671161e-09 9225788
1.50641343843461e-09 8754092
2.17944773339696e-09 8105683.5
3.15316617260919e-09 7250067.5
4.56191573405818e-09 6186021
6.6000702680924e-09 4960372
9.54882484194286e-09 3671718.75
1.38150122452885e-08 2451271.5
1.9987187016568e-08 1416635.125
2.89169861389382e-08 650021.5625
4.18363121923448e-08 163636.640625
6.05277818976901e-08 61992.38671875
8.75701502422999e-08 285523.40625
1.26694132518423e-07 299106.46875
1.83298055844716e-07 295356.4375
2.65191260950814e-07 293701.40625
3.83671533654706e-07 293498.28125
5.55086785425374e-07 293457.375
8.03086379619344e-07 293139.53125
1.16188368792791e-06 292580.0625
1.68098563335661e-06 292004.96875
2.43200452132442e-06 291732.53125
3.51856601810141e-06 292061.71875
5.09057781528099e-06 293046.21875
7.36491028874298e-06 294264
1.06553761725081e-05 294820.5625
1.54159461089876e-05 293651.40625
2.23033730435418e-05 289852.9375
3.22679879900534e-05 282880.78125
4.66845558548812e-05 272735.65625
6.75419578328729e-05 259844.984375
9.77180898189545e-05 243400.8125
0.000141376207466237 220567.0625
0.000204539261176251 191911.125
0.000295922538498417 158345.75
0.000428132712841034 118549.8984375
0.000619412225205451 76085.9140625
0.000896150828339159 39995.109375
0.00129652675241232 15960.1416015625
0.00187578424811363 4056.06982421875
0.00271383975632489 543.952392578125
0.00392631022259593 34.3440589904785
0.00568049214780331 0.664429068565369
0.00821840018033981 0.0205329600721598
0.0118901589885354 0.0160993449389935
0.0172023996710777 0.0164366401731968
0.0248879659920931 0.016551373526454
0.0360073149204254 0.0166109558194876
0.0520945265889168 0.0166638363152742
0.0753689557313919 0.0167141426354647
0.109042011201382 0.016763836145401
0.157759368419647 0.0168152749538422
0.228241994976997 0.0168702565133572
0.330215096473694 0.0169300213456154
0.477747321128845 0.0169962495565414
0.691191911697388 0.0170716065913439
1 0.0171669367700815
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10452744
1.90854165124498e-16 10443202
2.76123238154025e-16 10434799
3.99487657690983e-16 10427481
5.77969172850268e-16 10421175
8.36192090199748e-16 10415776
1.20978010087187e-15 10411169
1.75028093011903e-15 10407294
2.53226492339775e-15 10404015
3.66361231445272e-15 10401342
5.30042682853993e-15 10399104
7.66853231983682e-15 10397289
1.10946238903852e-14 10395805
1.60514386748608e-14 10394652
2.32228380405916e-14 10393728
3.35981751046956e-14 10393032
4.86090388860522e-14 10392495
7.03262453697132e-14 10392096
1.01746329460653e-13 10391823
1.47204175389958e-13 10391559
2.12970998258663e-13 10391388
3.08121366962566e-13 10391148
4.45781703651421e-13 10390829
6.44946281710274e-13 10390349
9.33093012578379e-13 10389620
1.34997373522905e-12 10388537
1.95310998277187e-12 10386928
2.82571253722164e-12 10384704
4.0881647025981e-12 10381638
5.91465938726277e-12 10377501
8.5571879443469e-12 10372045
1.23803077164975e-11 10364838
1.79115351023329e-11 10355510
2.59139827651911e-11 10343454
3.74916521439506e-11 10327919
5.42420240667862e-11 10307811
7.84760728622658e-11 10281688
1.13537054757806e-10 10247428
1.6426270066372e-10 10202140
2.3765137080467e-10 10141597
3.43827577520273e-10 10059599
4.97440422186912e-10 9947186
7.19686532590913e-10 9791194
1.04122299671161e-09 9572370
1.50641343843461e-09 9262866
2.17944773339696e-09 8823348
3.15316617260919e-09 8202597.5
4.56191573405818e-09 7345045
6.6000702680924e-09 6217357.5
9.54882484194286e-09 4852069
1.38150122452885e-08 3375925
1.9987187016568e-08 2015907.25
2.89169861389382e-08 887297.25
4.18363121923448e-08 159703.109375
6.05277818976901e-08 85549.0625
8.75701502422999e-08 313577.625
1.26694132518423e-07 335662.0625
1.83298055844716e-07 340317.0625
2.65191260950814e-07 341956.84375
3.83671533654706e-07 342210
5.55086785425374e-07 342033.0625
8.03086379619344e-07 342583.71875
1.16188368792791e-06 345162.8125
1.68098563335661e-06 349197.625
2.43200452132442e-06 350305.5
3.51856601810141e-06 347490.65625
5.09057781528099e-06 343520.40625
7.36491028874298e-06 339452.75
1.06553761725081e-05 335429.59375
1.54159461089876e-05 331135.84375
2.23033730435418e-05 325808.8125
3.22679879900534e-05 318261.9375
4.66845558548812e-05 307044.09375
6.75419578328729e-05 290829.40625
9.77180898189545e-05 268974.34375
0.000141376207466237 241776.59375
0.000204539261176251 209595.3125
0.000295922538498417 171310.203125
0.000428132712841034 126225.9453125
0.000619412225205451 80522.9296875
0.000896150828339159 42874.9453125
0.00129652675241232 16658.935546875
0.00187578424811363 4145.81591796875
0.00271383975632489 552.541442871094
0.00392631022259593 30.6218433380127
0.00568049214780331 0.705672264099121
0.00821840018033981 0.0238615777343512
0.0118901589885354 0.0176494587212801
0.0172023996710777 0.0179084930568933
0.0248879659920931 0.0179114621132612
0.0360073149204254 0.0179303307086229
0.0520945265889168 0.0179678630083799
0.0753689557313919 0.0179964136332273
0.109042011201382 0.0179973915219307
0.157759368419647 0.0179539266973734
0.228241994976997 0.01786033436656
0.330215096473694 0.0177495460957289
0.477747321128845 0.0177105572074652
0.691191911697388 0.0178373269736767
1 0.0181184839457273
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10521937
1.90854165124498e-16 10521117
2.76123238154025e-16 10520320
3.99487657690983e-16 10519534
5.77969172850268e-16 10518807
8.36192090199748e-16 10518171
1.20978010087187e-15 10517605
1.75028093011903e-15 10517167
2.53226492339775e-15 10516809
3.66361231445272e-15 10516658
5.30042682853993e-15 10516647
7.66853231983682e-15 10516820
1.10946238903852e-14 10517190
1.60514386748608e-14 10517743
2.32228380405916e-14 10518529
3.35981751046956e-14 10519557
4.86090388860522e-14 10520735
7.03262453697132e-14 10522145
1.01746329460653e-13 10523762
1.47204175389958e-13 10525530
2.12970998258663e-13 10527461
3.08121366962566e-13 10529472
4.45781703651421e-13 10531495
6.44946281710274e-13 10533508
9.33093012578379e-13 10535357
1.34997373522905e-12 10536965
1.95310998277187e-12 10538226
2.82571253722164e-12 10539037
4.0881647025981e-12 10539280
5.91465938726277e-12 10538794
8.5571879443469e-12 10537463
1.23803077164975e-11 10535091
1.79115351023329e-11 10531403
2.59139827651911e-11 10525819
3.74916521439506e-11 10517628
5.42420240667862e-11 10505580
7.84760728622658e-11 10487900
1.13537054757806e-10 10462183
1.6426270066372e-10 10425295
2.3765137080467e-10 10373103
3.43827577520273e-10 10300401
4.97440422186912e-10 10200080
7.19686532590913e-10 10062194
1.04122299671161e-09 9871548
1.50641343843461e-09 9604301
2.17944773339696e-09 9223144
3.15316617260919e-09 8673784
4.56191573405818e-09 7887646
6.6000702680924e-09 6804371.5
9.54882484194286e-09 5428611.5
1.38150122452885e-08 3887758.25
1.9987187016568e-08 2385690
2.89169861389382e-08 1047000.9375
4.18363121923448e-08 157406.9375
6.05277818976901e-08 104731.0234375
8.75701502422999e-08 400161.9375
1.26694132518423e-07 393410.34375
1.83298055844716e-07 387229
2.65191260950814e-07 386710.21875
3.83671533654706e-07 387485.03125
5.55086785425374e-07 387622.90625
8.03086379619344e-07 386802.375
1.16188368792791e-06 385270.59375
1.68098563335661e-06 383362.46875
2.43200452132442e-06 381371.6875
3.51856601810141e-06 379540.75
5.09057781528099e-06 378029.84375
7.36491028874298e-06 376747.03125
1.06553761725081e-05 375134.34375
1.54159461089876e-05 372113.46875
2.23033730435418e-05 366428
3.22679879900534e-05 357287.71875
4.66845558548812e-05 344897.1875
6.75419578328729e-05 329748.09375
9.77180898189545e-05 309317.9375
0.000141376207466237 277365.40625
0.000204539261176251 234225.75
0.000295922538498417 185004.328125
0.000428132712841034 132459.234375
0.000619412225205451 82654.0234375
0.000896150828339159 43074.5390625
0.00129652675241232 17124.365234375
0.00187578424811363 4288.125
0.00271383975632489 529.660827636719
0.00392631022259593 32.9749794006348
0.00568049214780331 0.413099884986877
0.00821840018033981 0.0214744787663221
0.0118901589885354 0.0175922587513924
0.0172023996710777 0.0180636905133724
0.0248879659920931 0.0183466468006372
0.0360073149204254 0.0184584744274616
0.0520945265889168 0.0185209028422832
0.0753689557313919 0.0185708682984114
0.109042011201382 0.0186169911175966
0.157759368419647 0.0186639968305826
0.228241994976997 0.0187190342694521
0.330215096473694 0.0187931563705206
0.477747321128845 0.0189069490879774
0.691191911697388 0.0190993193536997
1 0.0194522459059954
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10395017
1.90854165124498e-16 10391547
2.76123238154025e-16 10388765
3.99487657690983e-16 10386734
5.77969172850268e-16 10385457
8.36192090199748e-16 10384887
1.20978010087187e-15 10384841
1.75028093011903e-15 10385080
2.53226492339775e-15 10385069
3.66361231445272e-15 10384192
5.30042682853993e-15 10381615
7.66853231983682e-15 10376669
1.10946238903852e-14 10369106
1.60514386748608e-14 10359685
2.32228380405916e-14 10350089
3.35981751046956e-14 10342761
4.86090388860522e-14 10339765
7.03262453697132e-14 10342250
1.01746329460653e-13 10349884
1.47204175389958e-13 10361107
2.12970998258663e-13 10373878
3.08121366962566e-13 10386119
4.45781703651421e-13 10396205
6.44946281710274e-13 10403169
9.33093012578379e-13 10406733
1.34997373522905e-12 10407133
1.95310998277187e-12 10405009
2.82571253722164e-12 10401045
4.0881647025981e-12 10396078
5.91465938726277e-12 10390647
8.5571879443469e-12 10385183
1.23803077164975e-11 10379723
1.79115351023329e-11 10374015
2.59139827651911e-11 10367547
3.74916521439506e-11 10359423
5.42420240667862e-11 10348463
7.84760728622658e-11 10333159
1.13537054757806e-10 10311637
1.6426270066372e-10 10281475
2.3765137080467e-10 10239533
3.43827577520273e-10 10181361
4.97440422186912e-10 10100459
7.19686532590913e-10 9987130
1.04122299671161e-09 9826066
1.50641343843461e-09 9593487
2.17944773339696e-09 9252498
3.15316617260919e-09 8749384
4.56191573405818e-09 8016337
6.6000702680924e-09 6995236.5
9.54882484194286e-09 5688418
1.38150122452885e-08 4197715.5
1.9987187016568e-08 2690762.5
2.89169861389382e-08 1278054.125
4.18363121923448e-08 187948.0625
6.05277818976901e-08 97937.203125
8.75701502422999e-08 421205.5625
1.26694132518423e-07 421632.625
1.83298055844716e-07 409014.9375
2.65191260950814e-07 407793.46875
3.83671533654706e-07 411709.6875
5.55086785425374e-07 416673.40625
8.03086379619344e-07 421036.3125
1.16188368792791e-06 424254.46875
1.68098563335661e-06 426203.71875
2.43200452132442e-06 426928.71875
3.51856601810141e-06 426546.875
5.09057781528099e-06 425210
7.36491028874298e-06 423042.75
1.06553761725081e-05 420029.75
1.54159461089876e-05 415846.65625
2.23033730435418e-05 409667.53125
3.22679879900534e-05 400074.9375
4.66845558548812e-05 385199.9375
6.75419578328729e-05 363149.78125
9.77180898189545e-05 332685.71875
0.000141376207466237 293907.53125
0.000204539261176251 248246.234375
0.000295922538498417 197557.4375
0.000428132712841034 143952.375
0.000619412225205451 91811.3515625
0.000896150828339159 47945.7265625
0.00129652675241232 18553.07421875
0.00187578424811363 4852.13818359375
0.00271383975632489 721.766967773438
0.00392631022259593 33.7679100036621
0.00568049214780331 0.339121699333191
0.00821840018033981 0.0240763463079929
0.0118901589885354 0.0207001455128193
0.0172023996710777 0.0203957334160805
0.0248879659920931 0.019960805773735
0.0360073149204254 0.0196550898253918
0.0520945265889168 0.0195069015026093
0.0753689557313919 0.0194634459912777
0.109042011201382 0.0194781646132469
0.157759368419647 0.0195224303752184
0.228241994976997 0.019581338390708
0.330215096473694 0.0196504127234221
0.477747321128845 0.0197317972779274
0.691191911697388 0.0198394078761339
1 0.0200139172375202
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10486323
1.90854165124498e-16 10488073
2.76123238154025e-16 10489719
3.99487657690983e-16 10491241
5.77969172850268e-16 10492703
8.36192090199748e-16 10494085
1.20978010087187e-15 10495387
1.75028093011903e-15 10496643
2.53226492339775e-15 10497820
3.66361231445272e-15 10499029
5.30042682853993e-15 10500171
7.66853231983682e-15 10501289
1.10946238903852e-14 10502373
1.60514386748608e-14 10503457
2.32228380405916e-14 10504437
3.35981751046956e-14 10505453
4.86090388860522e-14 10506364
7.03262453697132e-14 10507195
1.01746329460653e-13 10507944
1.47204175389958e-13 10508544
2.12970998258663e-13 10509005
3.08121366962566e-13 10509248
4.45781703651421e-13 10509248
6.44946281710274e-13 10508959
9.33093012578379e-13 10508302
1.34997373522905e-12 10507183
1.95310998277187e-12 10505534
2.82571253722164e-12 10503249
4.0881647025981e-12 10500206
5.91465938726277e-12 10496229
8.5571879443469e-12 10491125
1.23803077164975e-11 10484596
1.79115351023329e-11 10476322
2.59139827651911e-11 10465871
3.74916521439506e-11 10452573
5.42420240667862e-11 10435545
7.84760728622658e-11 10413489
1.13537054757806e-10 10384534
1.6426270066372e-10 10346033
2.3765137080467e-10 10294013
3.43827577520273e-10 10222537
4.97440422186912e-10 10122985
7.19686532590913e-10 9982930
1.04122299671161e-09 9785015
1.50641343843461e-09 9505958
2.17944773339696e-09 9115695
3.15316617260919e-09 8577328
4.56191573405818e-09 7850184
6.6000702680924e-09 6903803.5
9.54882484194286e-09 5743911
1.38150122452885e-08 4423347
1.9987187016568e-08 2996511.25
2.89169861389382e-08 1541119
4.18363121923448e-08 360601.34375
6.05277818976901e-08 99429.2734375
8.75701502422999e-08 384224.625
1.26694132518423e-07 452958.90625
1.83298055844716e-07 456353.90625
2.65191260950814e-07 453524.71875
3.83671533654706e-07 454266.75
5.55086785425374e-07 458465.25
8.03086379619344e-07 463887.15625
1.16188368792791e-06 468250.09375
1.68098563335661e-06 470335.875
2.43200452132442e-06 470188.71875
3.51856601810141e-06 468496.9375
5.09057781528099e-06 465944.3125
7.36491028874298e-06 462849.8125
1.06553761725081e-05 459058.09375
1.54159461089876e-05 453918.78125
2.23033730435418e-05 446374.8125
3.22679879900534e-05 435176.75
4.66845558548812e-05 419182.03125
6.75419578328729e-05 397463.71875
9.77180898189545e-05 369104.78125
0.000141376207466237 333030.75
0.000204539261176251 288253.09375
0.000295922538498417 234395.046875
0.000428132712841034 172948.9375
0.000619412225205451 110358.2265625
0.000896150828339159 57731.21484375
0.00129652675241232 23210.6015625
0.00187578424811363 6553.9560546875
0.00271383975632489 1068.16870117188
0.00392631022259593 66.9225387573242
0.00568049214780331 1.14522695541382
0.00821840018033981 0.0293100662529469
0.0118901589885354 0.0215869098901749
0.0172023996710777 0.0217849798500538
0.0248879659920931 0.0220336634665728
0.0360073149204254 0.022170927375555
0.0520945265889168 0.0222319085150957
0.0753689557313919 0.0222398247569799
0.109042011201382 0.0222098305821419
0.157759368419647 0.0221533998847008
0.228241994976997 0.0220848638564348
0.330215096473694 0.0220319405198097
0.477747321128845 0.0220604911446571
0.691191911697388 0.0223412942141294
1 0.0233539585024118
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10423005
1.90854165124498e-16 10421632
2.76123238154025e-16 10420385
3.99487657690983e-16 10419207
5.77969172850268e-16 10418235
8.36192090199748e-16 10417366
1.20978010087187e-15 10416611
1.75028093011903e-15 10415993
2.53226492339775e-15 10415433
3.66361231445272e-15 10414976
5.30042682853993e-15 10414541
7.66853231983682e-15 10414106
1.10946238903852e-14 10413569
1.60514386748608e-14 10412975
2.32228380405916e-14 10412175
3.35981751046956e-14 10411248
4.86090388860522e-14 10410070
7.03262453697132e-14 10408722
1.01746329460653e-13 10407236
1.47204175389958e-13 10405649
2.12970998258663e-13 10404117
3.08121366962566e-13 10402771
4.45781703651421e-13 10401741
6.44946281710274e-13 10401217
9.33093012578379e-13 10401285
1.34997373522905e-12 10401993
1.95310998277187e-12 10403307
2.82571253722164e-12 10405066
4.0881647025981e-12 10407031
5.91465938726277e-12 10408802
8.5571879443469e-12 10409969
1.23803077164975e-11 10410048
1.79115351023329e-11 10408459
2.59139827651911e-11 10404609
3.74916521439506e-11 10397769
5.42420240667862e-11 10387065
7.84760728622658e-11 10371407
1.13537054757806e-10 10349293
1.6426270066372e-10 10318726
2.3765137080467e-10 10276667
3.43827577520273e-10 10218576
4.97440422186912e-10 10137322
7.19686532590913e-10 10021686
1.04122299671161e-09 9853972
1.50641343843461e-09 9607823
2.17944773339696e-09 9247329
3.15316617260919e-09 8731765
4.56191573405818e-09 8026007.5
6.6000702680924e-09 7109351.5
9.54882484194286e-09 5974753
1.38150122452885e-08 4635903.5
1.9987187016568e-08 3156568
2.89169861389382e-08 1672900.875
4.18363121923448e-08 386690.28125
6.05277818976901e-08 75614.390625
8.75701502422999e-08 485851.875
1.26694132518423e-07 521896.1875
1.83298055844716e-07 517403.6875
2.65191260950814e-07 516856.34375
3.83671533654706e-07 518836.71875
5.55086785425374e-07 521237.625
8.03086379619344e-07 523226.1875
1.16188368792791e-06 524500.75
1.68098563335661e-06 524940.9375
2.43200452132442e-06 524469.6875
3.51856601810141e-06 523025.15625
5.09057781528099e-06 520649.625
7.36491028874298e-06 517616.1875
1.06553761725081e-05 514399.3125
1.54159461089876e-05 511302.34375
2.23033730435418e-05 507733.1875
3.22679879900534e-05 501471.625
4.66845558548812e-05 488946.625
6.75419578328729e-05 466884.53125
9.77180898189545e-05 433910.96875
0.000141376207466237 390471.1875
0.000204539261176251 337556.15625
0.000295922538498417 275797.53125
0.000428132712841034 206538.484375
0.000619412225205451 135728.453125
0.000896150828339159 74542.03125
0.00129652675241232 32018.087890625
0.00187578424811363 9190.595703125
0.00271383975632489 1293.12780761719
0.00392631022259593 77.1161193847656
0.00568049214780331 1.39491045475006
0.00821840018033981 0.0320829227566719
0.0118901589885354 0.0245972294360399
0.0172023996710777 0.0243639703840017
0.0248879659920931 0.0243241861462593
0.0360073149204254 0.0243199188262224
0.0520945265889168 0.024326054379344
0.0753689557313919 0.0243407431989908
0.109042011201382 0.0243711471557617
0.157759368419647 0.0244261659681797
0.228241994976997 0.0245149154216051
0.330215096473694 0.0246452521532774
0.477747321128845 0.0248161498457193
0.691191911697388 0.0250162892043591
1 0.0258888714015484
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10463285
1.90854165124498e-16 10461264
2.76123238154025e-16 10459197
3.99487657690983e-16 10457073
5.77969172850268e-16 10454926
8.36192090199748e-16 10452744
1.20978010087187e-15 10450473
1.75028093011903e-15 10448144
2.53226492339775e-15 10445677
3.66361231445272e-15 10443064
5.30042682853993e-15 10440232
7.66853231983682e-15 10437205
1.10946238903852e-14 10433884
1.60514386748608e-14 10430401
2.32228380405916e-14 10426783
3.35981751046956e-14 10423303
4.86090388860522e-14 10420203
7.03262453697132e-14 10418017
1.01746329460653e-13 10417319
1.47204175389958e-13 10418749
2.12970998258663e-13 10422766
3.08121366962566e-13 10429267
4.45781703651421e-13 10437366
6.44946281710274e-13 10445310
9.33093012578379e-13 10450977
1.34997373522905e-12 10452848
1.95310998277187e-12 10450851
2.82571253722164e-12 10446412
4.0881647025981e-12 10441492
5.91465938726277e-12 10437389
8.5571879443469e-12 10434146
1.23803077164975e-11 10430904
1.79115351023329e-11 10426531
2.59139827651911e-11 10419927
3.74916521439506e-11 10410345
5.42420240667862e-11 10396912
7.84760728622658e-11 10378709
1.13537054757806e-10 10354306
1.6426270066372e-10 10321423
2.3765137080467e-10 10276340
3.43827577520273e-10 10212777
4.97440422186912e-10 10120275
7.19686532590913e-10 9982020
1.04122299671161e-09 9772679
1.50641343843461e-09 9460114
2.17944773339696e-09 9016591
3.15316617260919e-09 8437444
4.56191573405818e-09 7735982.5
6.6000702680924e-09 6897235.5
9.54882484194286e-09 5863990
1.38150122452885e-08 4616931
1.9987187016568e-08 3222235.25
2.89169861389382e-08 1679679.5
4.18363121923448e-08 292159.84375
6.05277818976901e-08 117824.7734375
8.75701502422999e-08 558408.5625
1.26694132518423e-07 557084
1.83298055844716e-07 562100.5625
2.65191260950814e-07 568122.1875
3.83671533654706e-07 569912.125
5.55086785425374e-07 568355.5
8.03086379619344e-07 565185.5625
1.16188368792791e-06 561571.25
1.68098563335661e-06 558092.3125
2.43200452132442e-06 554981.4375
3.51856601810141e-06 552323.125
5.09057781528099e-06 550206.5
7.36491028874298e-06 548571.8125
1.06553761725081e-05 546823.0625
1.54159461089876e-05 543691.4375
2.23033730435418e-05 537661.375
3.22679879900534e-05 527410.125
4.66845558548812e-05 511831.4375
6.75419578328729e-05 489733.15625
9.77180898189545e-05 459559.34375
0.000141376207466237 419377.21875
0.000204539261176251 367208.96875
0.000295922538498417 301685.3125
0.000428132712841034 224144.828125
0.000619412225205451 143829.46875
0.000896150828339159 75994.1640625
0.00129652675241232 29673.69140625
0.00187578424811363 8241.822265625
0.00271383975632489 1283.13977050781
0.00392631022259593 75.3594818115234
0.00568049214780331 1.27873873710632
0.00821840018033981 0.045194499194622
0.0118901589885354 0.0257517211139202
0.0172023996710777 0.0256511643528938
0.0248879659920931 0.0260941479355097
0.0360073149204254 0.0262213703244925
0.0520945265889168 0.0262339916080236
0.0753689557313919 0.0262141153216362
0.109042011201382 0.0261871479451656
0.157759368419647 0.0261748712509871
0.228241994976997 0.026201331987977
0.330215096473694 0.0262915380299091
0.477747321128845 0.0264753624796867
0.691191911697388 0.0268024504184723
1 0.0273929554969072
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10444863
1.90854165124498e-16 10445081
2.76123238154025e-16 10444921
3.99487657690983e-16 10444301
5.77969172850268e-16 10443281
8.36192090199748e-16 10441769
1.20978010087187e-15 10439784
1.75028093011903e-15 10437309
2.53226492339775e-15 10434341
3.66361231445272e-15 10431065
5.30042682853993e-15 10427377
7.66853231983682e-15 10423486
1.10946238903852e-14 10419412
1.60514386748608e-14 10415319
2.32228380405916e-14 10411260
3.35981751046956e-14 10407477
4.86090388860522e-14 10403935
7.03262453697132e-14 10400863
1.01746329460653e-13 10398350
1.47204175389958e-13 10396421
2.12970998258663e-13 10395177
3.08121366962566e-13 10394594
4.45781703651421e-13 10394721
6.44946281710274e-13 10395485
9.33093012578379e-13 10396833
1.34997373522905e-12 10398647
1.95310998277187e-12 10400782
2.82571253722164e-12 10403022
4.0881647025981e-12 10405191
5.91465938726277e-12 10406894
8.5571879443469e-12 10407785
1.23803077164975e-11 10407328
1.79115351023329e-11 10404929
2.59139827651911e-11 10399777
3.74916521439506e-11 10390852
5.42420240667862e-11 10376829
7.84760728622658e-11 10355988
1.13537054757806e-10 10326104
1.6426270066372e-10 10284139
2.3765137080467e-10 10225926
3.43827577520273e-10 10145328
4.97440422186912e-10 10033445
7.19686532590913e-10 9877663
1.04122299671161e-09 9660968
1.50641343843461e-09 9362836
2.17944773339696e-09 8961450
3.15316617260919e-09 8437972
4.56191573405818e-09 7780661
6.6000702680924e-09 6986831
9.54882484194286e-09 6056009
1.38150122452885e-08 4969802.5
1.9987187016568e-08 3657395
2.89169861389382e-08 2003075.125
4.18363121923448e-08 417669.65625
6.05277818976901e-08 104009.1953125
8.75701502422999e-08 558661.875
1.26694132518423e-07 596887.8125
1.83298055844716e-07 596025.375
2.65191260950814e-07 596340.8125
3.83671533654706e-07 596903.5625
5.55086785425374e-07 596539.9375
8.03086379619344e-07 595432.0625
1.16188368792791e-06 594137.75
1.68098563335661e-06 592979
2.43200452132442e-06 591968.8125
3.51856601810141e-06 590896.0625
5.09057781528099e-06 589482.0625
7.36491028874298e-06 587435.25
1.06553761725081e-05 584410.3125
1.54159461089876e-05 579815.625
2.23033730435418e-05 572573.375
3.22679879900534e-05 560941.5
4.66845558548812e-05 542549.4375
6.75419578328729e-05 514689.125
9.77180898189545e-05 474977.90625
0.000141376207466237 422876.03125
0.000204539261176251 361583.78125
0.000295922538498417 295950.78125
0.000428132712841034 226564.4375
0.000619412225205451 153059.140625
0.000896150828339159 84729.0625
0.00129652675241232 35649.81640625
0.00187578424811363 10061.22265625
0.00271383975632489 1517.01538085938
0.00392631022259593 98.4732894897461
0.00568049214780331 2.66683888435364
0.00821840018033981 0.0459284707903862
0.0118901589885354 0.0260359030216932
0.0172023996710777 0.0266597662121058
0.0248879659920931 0.0274905674159527
0.0360073149204254 0.027912937104702
0.0520945265889168 0.0281280092895031
0.0753689557313919 0.0282871816307306
0.109042011201382 0.0284502953290939
0.157759368419647 0.0286251325160265
0.228241994976997 0.0288000348955393
0.330215096473694 0.0289619769901037
0.477747321128845 0.029108352959156
0.691191911697388 0.0292470101267099
1 0.0293888002634048
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10399377
1.90854165124498e-16 10398500
2.76123238154025e-16 10397631
3.99487657690983e-16 10396764
5.77969172850268e-16 10395987
8.36192090199748e-16 10395268
1.20978010087187e-15 10394594
1.75028093011903e-15 10394025
2.53226492339775e-15 10393522
3.66361231445272e-15 10393213
5.30042682853993e-15 10392974
7.66853231983682e-15 10392894
1.10946238903852e-14 10392928
1.60514386748608e-14 10393145
2.32228380405916e-14 10393466
3.35981751046956e-14 10393967
4.86090388860522e-14 10394561
7.03262453697132e-14 10395268
1.01746329460653e-13 10396078
1.47204175389958e-13 10396957
2.12970998258663e-13 10397870
3.08121366962566e-13 10398762
4.45781703651421e-13 10399617
6.44946281710274e-13 10400371
9.33093012578379e-13 10400942
1.34997373522905e-12 10401296
1.95310998277187e-12 10401377
2.82571253722164e-12 10401045
4.0881647025981e-12 10400268
5.91465938726277e-12 10398921
8.5571879443469e-12 10396878
1.23803077164975e-11 10393921
1.79115351023329e-11 10389803
2.59139827651911e-11 10384077
3.74916521439506e-11 10376020
5.42420240667862e-11 10364382
7.84760728622658e-11 10347237
1.13537054757806e-10 10321355
1.6426270066372e-10 10281869
2.3765137080467e-10 10221403
3.43827577520273e-10 10129723
4.97440422186912e-10 9993721
7.19686532590913e-10 9798981
1.04122299671161e-09 9532400
1.50641343843461e-09 9185582
2.17944773339696e-09 8755583
3.15316617260919e-09 8240917.5
4.56191573405818e-09 7632361.5
6.6000702680924e-09 6904857.5
9.54882484194286e-09 6018775
1.38150122452885e-08 4937821
1.9987187016568e-08 3652619.5
2.89169861389382e-08 2118806.5
4.18363121923448e-08 244509.453125
6.05277818976901e-08 142622.0625
8.75701502422999e-08 571780.5
1.26694132518423e-07 629001.5625
1.83298055844716e-07 633091.4375
2.65191260950814e-07 631906.6875
3.83671533654706e-07 631496.8125
5.55086785425374e-07 633081.75
8.03086379619344e-07 636527.6875
1.16188368792791e-06 640151.8125
1.68098563335661e-06 641948.0625
2.43200452132442e-06 640872.6875
3.51856601810141e-06 636955.5625
5.09057781528099e-06 630871
7.36491028874298e-06 623463.8125
1.06553761725081e-05 615351.125
1.54159461089876e-05 606517.875
2.23033730435418e-05 596016.8125
3.22679879900534e-05 581931.125
4.66845558548812e-05 561771.125
6.75419578328729e-05 533195.8125
9.77180898189545e-05 494650.84375
0.000141376207466237 445548.3125
0.000204539261176251 385644.71875
0.000295922538498417 314180.03125
0.000428132712841034 231670.15625
0.000619412225205451 146714.296875
0.000896150828339159 76468.5625
0.00129652675241232 31400.34375
0.00187578424811363 8775.552734375
0.00271383975632489 1258.02917480469
0.00392631022259593 68.4061126708984
0.00568049214780331 1.27570831775665
0.00821840018033981 0.0354148857295513
0.0118901589885354 0.028936542570591
0.0172023996710777 0.029295664280653
0.0248879659920931 0.0292665660381317
0.0360073149204254 0.0291663687676191
0.0520945265889168 0.0290935914963484
0.0753689557313919 0.0290503855794668
0.109042011201382 0.0290335677564144
0.157759368419647 0.0290450938045979
0.228241994976997 0.0290878806263208
0.330215096473694 0.029163533821702
0.477747321128845 0.029270026832819
0.691191911697388 0.0293980129063129
1 0.0295324251055717
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10469434
1.90854165124498e-16 10464940
2.76123238154025e-16 10460804
3.99487657690983e-16 10457038
5.77969172850268e-16 10453583
8.36192090199748e-16 10450473
1.20978010087187e-15 10447685
1.75028093011903e-15 10445242
2.53226492339775e-15 10443064
3.66361231445272e-15 10441275
5.30042682853993e-15 10439762
7.66853231983682e-15 10438569
1.10946238903852e-14 10437629
1.60514386748608e-14 10437011
2.32228380405916e-14 10436633
3.35981751046956e-14 10436530
4.86090388860522e-14 10436633
7.03262453697132e-14 10436930
1.01746329460653e-13 10437435
1.47204175389958e-13 10438042
2.12970998258663e-13 10438787
3.08121366962566e-13 10439625
4.45781703651421e-13 10440495
6.44946281710274e-13 10441367
9.33093012578379e-13 10442203
1.34997373522905e-12 10442925
1.95310998277187e-12 10443441
2.82571253722164e-12 10443602
4.0881647025981e-12 10443281
5.91465938726277e-12 10442192
8.5571879443469e-12 10439980
1.23803077164975e-11 10436095
1.79115351023329e-11 10429851
2.59139827651911e-11 10420226
3.74916521439506e-11 10405819
5.42420240667862e-11 10384728
7.84760728622658e-11 10354351
1.13537054757806e-10 10311229
1.6426270066372e-10 10250984
2.3765137080467e-10 10168011
3.43827577520273e-10 10055557
4.97440422186912e-10 9905912
7.19686532590913e-10 9711239
1.04122299671161e-09 9464186
1.50641343843461e-09 9158934
2.17944773339696e-09 8790819
3.15316617260919e-09 8354011
4.56191573405818e-09 7835630.5
6.6000702680924e-09 7208182.5
9.54882484194286e-09 6422251
1.38150122452885e-08 5399347.5
1.9987187016568e-08 4005417.5
2.89169861389382e-08 2063234
4.18363121923448e-08 326529.6875
6.05277818976901e-08 154531.25
8.75701502422999e-08 684909.6875
1.26694132518423e-07 662869.1875
1.83298055844716e-07 653358.6875
2.65191260950814e-07 658881.1875
3.83671533654706e-07 666666.0625
5.55086785425374e-07 673321.1875
8.03086379619344e-07 677909.9375
1.16188368792791e-06 679927.0625
1.68098563335661e-06 679060.8125
2.43200452132442e-06 675540.5
3.51856601810141e-06 670526.625
5.09057781528099e-06 665971.75
7.36491028874298e-06 663450.9375
1.06553761725081e-05 662738.1875
1.54159461089876e-05 661528.4375
2.23033730435418e-05 656642.4375
3.22679879900534e-05 645406.75
4.66845558548812e-05 626096.5625
6.75419578328729e-05 597106.75
9.77180898189545e-05 555123.4375
0.000141376207466237 495565.71875
0.000204539261176251 420295.46875
0.000295922538498417 336184.3125
0.000428132712841034 246492.53125
0.000619412225205451 159494.921875
0.000896150828339159 85599.1328125
0.00129652675241232 33657.8046875
0.00187578424811363 8683.412109375
0.00271383975632489 1229.42858886719
0.00392631022259593 67.4021530151367
0.00568049214780331 1.04824066162109
0.00821840018033981 0.0375618599355221
0.0118901589885354 0.0311586353927851
0.0172023996710777 0.0306751262396574
0.0248879659920931 0.030515069141984
0.0360073149204254 0.0308048911392689
0.0520945265889168 0.0310148969292641
0.0753689557313919 0.0307647790759802
0.109042011201382 0.0304295849055052
0.157759368419647 0.0304019749164581
0.228241994976997 0.0305444821715355
0.330215096473694 0.0306393541395664
0.477747321128845 0.0306660681962967
0.691191911697388 0.0306819546967745
1 0.0307348817586899
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10489075
1.90854165124498e-16 10486874
2.76123238154025e-16 10484814
3.99487657690983e-16 10482961
5.77969172850268e-16 10481385
8.36192090199748e-16 10480061
1.20978010087187e-15 10479083
1.75028093011903e-15 10478519
2.53226492339775e-15 10478323
3.66361231445272e-15 10478646
5.30042682853993e-15 10479463
7.66853231983682e-15 10480820
1.10946238903852e-14 10482696
1.60514386748608e-14 10485182
2.32228380405916e-14 10488234
3.35981751046956e-14 10491896
4.86090388860522e-14 10496079
7.03262453697132e-14 10500827
1.01746329460653e-13 10506052
1.47204175389958e-13 10511706
2.12970998258663e-13 10517709
3.08121366962566e-13 10523924
4.45781703651421e-13 10530212
6.44946281710274e-13 10536399
9.33093012578379e-13 10542254
1.34997373522905e-12 10547464
1.95310998277187e-12 10551749
2.82571253722164e-12 10554647
4.0881647025981e-12 10555713
5.91465938726277e-12 10554357
8.5571879443469e-12 10549897
1.23803077164975e-11 10541491
1.79115351023329e-11 10528166
2.59139827651911e-11 10508821
3.74916521439506e-11 10482063
5.42420240667862e-11 10446297
7.84760728622658e-11 10399617
1.13537054757806e-10 10339798
1.6426270066372e-10 10264353
2.3765137080467e-10 10170244
3.43827577520273e-10 10054110
4.97440422186912e-10 9912048
7.19686532590913e-10 9739782
1.04122299671161e-09 9532432
1.50641343843461e-09 9284441
2.17944773339696e-09 8988480
3.15316617260919e-09 8633480
4.56191573405818e-09 8199743
6.6000702680924e-09 7651702.5
9.54882484194286e-09 6927555.5
1.38150122452885e-08 5923263.5
1.9987187016568e-08 4490829.5
2.89169861389382e-08 2594416
4.18363121923448e-08 508202.8125
6.05277818976901e-08 130612.84375
8.75701502422999e-08 684034.125
1.26694132518423e-07 718554.3125
1.83298055844716e-07 704219.75
2.65191260950814e-07 699986.875
3.83671533654706e-07 699214.125
5.55086785425374e-07 698894.0625
8.03086379619344e-07 698458.375
1.16188368792791e-06 697866.625
1.68098563335661e-06 697084.6875
2.43200452132442e-06 696037.75
3.51856601810141e-06 694623.8125
5.09057781528099e-06 692747.875
7.36491028874298e-06 690292.5
1.06553761725081e-05 686994.3125
1.54159461089876e-05 682254.25
2.23033730435418e-05 674907.3125
3.22679879900534e-05 663097.0625
4.66845558548812e-05 644366.6875
6.75419578328729e-05 615865.625
9.77180898189545e-05 574619.4375
0.000141376207466237 518049.40625
0.000204539261176251 444992.9375
0.000295922538498417 357418.78125
0.000428132712841034 261982.921875
0.000619412225205451 169282.28125
0.000896150828339159 90288.9453125
0.00129652675241232 35365.1796875
0.00187578424811363 9276.947265625
0.00271383975632489 1495.39453125
0.00392631022259593 95.6914901733398
0.00568049214780331 1.23117780685425
0.00821840018033981 0.0425305441021919
0.0118901589885354 0.0324592404067516
0.0172023996710777 0.0321614891290665
0.0248879659920931 0.0321452394127846
0.0360073149204254 0.0322297103703022
0.0520945265889168 0.0324196331202984
0.0753689557313919 0.0326870195567608
0.109042011201382 0.032982774078846
0.157759368419647 0.0332389362156391
0.228241994976997 0.0333859473466873
0.330215096473694 0.0333948619663715
0.477747321128845 0.033326581120491
0.691191911697388 0.0333499498665333
1 0.0337085649371147
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10526802
1.90854165124498e-16 10521960
2.76123238154025e-16 10517224
3.99487657690983e-16 10512618
5.77969172850268e-16 10508198
8.36192090199748e-16 10503999
1.20978010087187e-15 10499987
1.75028093011903e-15 10496287
2.53226492339775e-15 10492864
3.66361231445272e-15 10489835
5.30042682853993e-15 10487198
7.66853231983682e-15 10485022
1.10946238903852e-14 10483318
1.60514386748608e-14 10482178
2.32228380405916e-14 10481603
3.35981751046956e-14 10481684
4.86090388860522e-14 10482397
7.03262453697132e-14 10483778
1.01746329460653e-13 10485874
1.47204175389958e-13 10488637
2.12970998258663e-13 10492081
3.08121366962566e-13 10496125
4.45781703651421e-13 10500644
6.44946281710274e-13 10505557
9.33093012578379e-13 10510632
1.34997373522905e-12 10515597
1.95310998277187e-12 10520100
2.82571253722164e-12 10523704
4.0881647025981e-12 10525853
5.91465938726277e-12 10525830
8.5571879443469e-12 10522827
1.23803077164975e-11 10515839
1.79115351023329e-11 10503758
2.59139827651911e-11 10485240
3.74916521439506e-11 10458887
5.42420240667862e-11 10423051
7.84760728622658e-11 10375997
1.13537054757806e-10 10315872
1.6426270066372e-10 10240803
2.3765137080467e-10 10148849
3.43827577520273e-10 10038018
4.97440422186912e-10 9906401
7.19686532590913e-10 9752056
1.04122299671161e-09 9572885
1.50641343843461e-09 9366259
2.17944773339696e-09 9127632
3.15316617260919e-09 8847970
4.56191573405818e-09 8507882
6.6000702680924e-09 8068205
9.54882484194286e-09 7451577
1.38150122452885e-08 6495670
1.9987187016568e-08 4891523
2.89169861389382e-08 2634011
4.18363121923448e-08 363531.5625
6.05277818976901e-08 172453.640625
8.75701502422999e-08 768240.3125
1.26694132518423e-07 748543.4375
1.83298055844716e-07 731315.375
2.65191260950814e-07 741981
3.83671533654706e-07 757657.9375
5.55086785425374e-07 767933.3125
8.03086379619344e-07 772550
1.16188368792791e-06 773650.0625
1.68098563335661e-06 772739.1875
2.43200452132442e-06 770361.25
3.51856601810141e-06 766513.9375
5.09057781528099e-06 761098.125
7.36491028874298e-06 754151.5
1.06553761725081e-05 745827.1875
1.54159461089876e-05 736125.625
2.23033730435418e-05 724502.9375
3.22679879900534e-05 709510.4375
4.66845558548812e-05 688689
6.75419578328729e-05 658804.5625
9.77180898189545e-05 616577.9375
0.000141376207466237 559828.4375
0.000204539261176251 488078.21875
0.000295922538498417 401965.625
0.000428132712841034 303450.65625
0.000619412225205451 200047.5
0.000896150828339159 107823.734375
0.00129652675241232 43030.52734375
0.00187578424811363 10821.4873046875
0.00271383975632489 1533.36169433594
0.00392631022259593 102.22469329834
0.00568049214780331 1.49524796009064
0.00821840018033981 0.0477309115231037
0.0118901589885354 0.0326953567564487
0.0172023996710777 0.0344501808285713
0.0248879659920931 0.0351334773004055
0.0360073149204254 0.0342128165066242
0.0520945265889168 0.0354448705911636
0.0753689557313919 0.0352972820401192
0.109042011201382 0.0356707870960236
0.157759368419647 0.0357631705701351
0.228241994976997 0.0356915816664696
0.330215096473694 0.0355472825467587
0.477747321128845 0.0353571996092796
0.691191911697388 0.0351380035281181
1 0.0349093787372112
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10430584
1.90854165124498e-16 10430046
2.76123238154025e-16 10429209
3.99487657690983e-16 10428100
5.77969172850268e-16 10426909
8.36192090199748e-16 10425569
1.20978010087187e-15 10424184
1.75028093011903e-15 10422811
2.53226492339775e-15 10421473
3.66361231445272e-15 10420282
5.30042682853993e-15 10419229
7.66853231983682e-15 10418395
1.10946238903852e-14 10417754
1.60514386748608e-14 10417423
2.32228380405916e-14 10417319
3.35981751046956e-14 10417559
4.86090388860522e-14 10418075
7.03262453697132e-14 10418887
1.01746329460653e-13 10420008
1.47204175389958e-13 10421392
2.12970998258663e-13 10423051
3.08121366962566e-13 10424894
4.45781703651421e-13 10426966
6.44946281710274e-13 10429209
9.33093012578379e-13 10431581
1.34997373522905e-12 10434090
1.95310998277187e-12 10436689
2.82571253722164e-12 10439384
4.0881647025981e-12 10442134
5.91465938726277e-12 10444783
8.5571879443469e-12 10447065
1.23803077164975e-11 10448419
1.79115351023329e-11 10447662
2.59139827651911e-11 10442731
3.74916521439506e-11 10430264
5.42420240667862e-11 10405523
7.84760728622658e-11 10363063
1.13537054757806e-10 10298376
1.6426270066372e-10 10210635
2.3765137080467e-10 10104208
3.43827577520273e-10 9987809
4.97440422186912e-10 9870463
7.19686532590913e-10 9757561
1.04122299671161e-09 9648163
1.50641343843461e-09 9535164
2.17944773339696e-09 9404645
3.15316617260919e-09 9234128
4.56191573405818e-09 8986082
6.6000702680924e-09 8595456
9.54882484194286e-09 7947829.5
1.38150122452885e-08 6853534.5
1.9987187016568e-08 5114904.5
2.89169861389382e-08 2912556.75
4.18363121923448e-08 507143.71875
6.05277818976901e-08 182911.4375
8.75701502422999e-08 825443.75
1.26694132518423e-07 858592.9375
1.83298055844716e-07 860294.375
2.65191260950814e-07 857796.75
3.83671533654706e-07 857940.9375
5.55086785425374e-07 863456
8.03086379619344e-07 871009.625
1.16188368792791e-06 873841.125
1.68098563335661e-06 868382.75
2.43200452132442e-06 857430.5
3.51856601810141e-06 846416.625
5.09057781528099e-06 838543.9375
7.36491028874298e-06 833498.125
1.06553761725081e-05 828805.75
1.54159461089876e-05 821451.1875
2.23033730435418e-05 808703.3125
3.22679879900534e-05 788278
4.66845558548812e-05 758348.6875
6.75419578328729e-05 717397.875
9.77180898189545e-05 664001.9375
0.000141376207466237 596612.625
0.000204539261176251 514045.3125
0.000295922538498417 417482.59375
0.000428132712841034 312424.96875
0.000619412225205451 207307.3125
0.000896150828339159 112697.234375
0.00129652675241232 44468.66796875
0.00187578424811363 11333.5791015625
0.00271383975632489 1618.28662109375
0.00392631022259593 87.5605850219727
0.00568049214780331 1.73453783988953
0.00821840018033981 0.0511652007699013
0.0118901589885354 0.0354281030595303
0.0172023996710777 0.0358899533748627
0.0248879659920931 0.0369636826217175
0.0360073149204254 0.0376973226666451
0.0520945265889168 0.0380256325006485
0.0753689557313919 0.0379859395325184
0.109042011201382 0.0377086475491524
0.157759368419647 0.0374201945960522
0.228241994976997 0.037298459559679
0.330215096473694 0.0373747907578945
0.477747321128845 0.0375998131930828
0.691191911697388 0.0380116477608681
1 0.0390141196548939
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10414507
1.90854165124498e-16 10411934
2.76123238154025e-16 10409419
3.99487657690983e-16 10406917
5.77969172850268e-16 10404598
8.36192090199748e-16 10402313
1.20978010087187e-15 10400131
1.75028093011903e-15 10398110
2.53226492339775e-15 10396205
3.66361231445272e-15 10394481
5.30042682853993e-15 10392894
7.66853231983682e-15 10391502
1.10946238903852e-14 10390270
1.60514386748608e-14 10389221
2.32228380405916e-14 10388354
3.35981751046956e-14 10387680
4.86090388860522e-14 10387122
7.03262453697132e-14 10386711
1.01746329460653e-13 10386415
1.47204175389958e-13 10386176
2.12970998258663e-13 10385982
3.08121366962566e-13 10385719
4.45781703651421e-13 10385366
6.44946281710274e-13 10384784
9.33093012578379e-13 10383861
1.34997373522905e-12 10382470
1.95310998277187e-12 10380407
2.82571253722164e-12 10377501
4.0881647025981e-12 10373469
5.91465938726277e-12 10367945
8.5571879443469e-12 10360526
1.23803077164975e-11 10350657
1.79115351023329e-11 10337619
2.59139827651911e-11 10320381
3.74916521439506e-11 10297664
5.42420240667862e-11 10267656
7.84760728622658e-11 10228139
1.13537054757806e-10 10176611
1.6426270066372e-10 10111366
2.3765137080467e-10 10033686
3.43827577520273e-10 9951621
4.97440422186912e-10 9882566
7.19686532590913e-10 9848391
1.04122299671161e-09 9858517
1.50641343843461e-09 9893542
2.17944773339696e-09 9909077
3.15316617260919e-09 9855866
4.56191573405818e-09 9683726
6.6000702680924e-09 9318868
9.54882484194286e-09 8629811
1.38150122452885e-08 7406063.5
1.9987187016568e-08 5443736.5
2.89169861389382e-08 2992227.25
4.18363121923448e-08 441434.21875
6.05277818976901e-08 199638.75
8.75701502422999e-08 904798.9375
1.26694132518423e-07 943788.125
1.83298055844716e-07 925746.75
2.65191260950814e-07 918101.375
3.83671533654706e-07 916808
5.55086785425374e-07 915862.25
8.03086379619344e-07 911900.875
1.16188368792791e-06 904451.1875
1.68098563335661e-06 895875.4375
2.43200452132442e-06 889742.9375
3.51856601810141e-06 887993.0625
5.09057781528099e-06 889502.6875
7.36491028874298e-06 891195.75
1.06553761725081e-05 889575.875
1.54159461089876e-05 881189.5
2.23033730435418e-05 863913
3.22679879900534e-05 839078.0625
4.66845558548812e-05 809901.125
6.75419578328729e-05 775998.0625
9.77180898189545e-05 728145.8125
0.000141376207466237 651268.125
0.000204539261176251 553015.5
0.000295922538498417 445972.15625
0.000428132712841034 328532.40625
0.000619412225205451 205271.34375
0.000896150828339159 102826.484375
0.00129652675241232 38312.515625
0.00187578424811363 8621.984375
0.00271383975632489 997.705139160156
0.00392631022259593 56.0233535766602
0.00568049214780331 1.16623854637146
0.00821840018033981 0.0434286557137966
0.0118901589885354 0.0361208096146584
0.0172023996710777 0.0380277074873447
0.0248879659920931 0.0388889200985432
0.0360073149204254 0.0392168164253235
0.0520945265889168 0.039234034717083
0.0753689557313919 0.0391054339706898
0.109042011201382 0.0389486998319626
0.157759368419647 0.0388338752090931
0.228241994976997 0.0388002470135689
0.330215096473694 0.0388740189373493
0.477747321128845 0.0390949249267578
0.691191911697388 0.0395655408501625
1 0.0406246334314346
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10421930
1.90854165124498e-16 10422674
2.76123238154025e-16 10423327
3.99487657690983e-16 10423898
5.77969172850268e-16 10424459
8.36192090199748e-16 10424939
1.20978010087187e-15 10425329
1.75028093011903e-15 10425706
2.53226492339775e-15 10425993
3.66361231445272e-15 10426233
5.30042682853993e-15 10426382
7.66853231983682e-15 10426451
1.10946238903852e-14 10426370
1.60514386748608e-14 10426188
2.32228380405916e-14 10425787
3.35981751046956e-14 10425214
4.86090388860522e-14 10424333
7.03262453697132e-14 10423166
1.01746329460653e-13 10421632
1.47204175389958e-13 10419642
2.12970998258663e-13 10417182
3.08121366962566e-13 10414106
4.45781703651421e-13 10410333
6.44946281710274e-13 10405785
9.33093012578379e-13 10400371
1.34997373522905e-12 10393945
1.95310998277187e-12 10386415
2.82571253722164e-12 10377683
4.0881647025981e-12 10367650
5.91465938726277e-12 10356170
8.5571879443469e-12 10343193
1.23803077164975e-11 10328667
1.79115351023329e-11 10312565
2.59139827651911e-11 10294916
3.74916521439506e-11 10275842
5.42420240667862e-11 10255600
7.84760728622658e-11 10234576
1.13537054757806e-10 10213337
1.6426270066372e-10 10192881
2.3765137080467e-10 10174589
3.43827577520273e-10 10160455
4.97440422186912e-10 10153151
7.19686532590913e-10 10156441
1.04122299671161e-09 10174746
1.50641343843461e-09 10212149
2.17944773339696e-09 10267870
3.15316617260919e-09 10324279
4.56191573405818e-09 10318058
6.6000702680924e-09 10094218
9.54882484194286e-09 9398730
1.38150122452885e-08 8067540
1.9987187016568e-08 6242227.5
2.89169861389382e-08 3727652.75
4.18363121923448e-08 705870.25
6.05277818976901e-08 187634.859375
8.75701502422999e-08 855302.6875
1.26694132518423e-07 943200.75
1.83298055844716e-07 961818.8125
2.65191260950814e-07 973936.5
3.83671533654706e-07 979841
5.55086785425374e-07 980837.8125
8.03086379619344e-07 978706.6875
1.16188368792791e-06 974689.625
1.68098563335661e-06 969455.625
2.43200452132442e-06 963356.5625
3.51856601810141e-06 956621.375
5.09057781528099e-06 949491.125
7.36491028874298e-06 942225.75
1.06553761725081e-05 935009.75
1.54159461089876e-05 927777.6875
2.23033730435418e-05 920258.0625
3.22679879900534e-05 912142.125
4.66845558548812e-05 900133.875
6.75419578328729e-05 871566.4375
9.77180898189545e-05 819692.5
0.000141376207466237 742874.375
0.000204539261176251 640088.5625
0.000295922538498417 528404.125
0.000428132712841034 390847.34375
0.000619412225205451 248744.4375
0.000896150828339159 141513.953125
0.00129652675241232 58903.62890625
0.00187578424811363 15820.8291015625
0.00271383975632489 2934.056640625
0.00392631022259593 239.935119628906
0.00568049214780331 5.06903982162476
0.00821840018033981 0.0832821875810623
0.0118901589885354 0.048304196447134
0.0172023996710777 0.0459910780191422
0.0248879659920931 0.0451196767389774
0.0360073149204254 0.0448829606175423
0.0520945265889168 0.045055203139782
0.0753689557313919 0.0454679057002068
0.109042011201382 0.0459551550447941
0.157759368419647 0.0463772937655449
0.228241994976997 0.046658169478178
0.330215096473694 0.0468114912509918
0.477747321128845 0.0469533912837505
0.691191911697388 0.0473338775336742
1 0.0484313853085041
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10438030
1.90854165124498e-16 10436610
2.76123238154025e-16 10435361
3.99487657690983e-16 10434307
5.77969172850268e-16 10433493
8.36192090199748e-16 10432932
1.20978010087187e-15 10432589
1.75028093011903e-15 10432554
2.53226492339775e-15 10432737
3.66361231445272e-15 10433230
5.30042682853993e-15 10433952
7.66853231983682e-15 10434857
1.10946238903852e-14 10435922
1.60514386748608e-14 10437091
2.32228380405916e-14 10438306
3.35981751046956e-14 10439521
4.86090388860522e-14 10440656
7.03262453697132e-14 10441769
1.01746329460653e-13 10442811
1.47204175389958e-13 10443819
2.12970998258663e-13 10444863
3.08121366962566e-13 10445930
4.45781703651421e-13 10447065
6.44946281710274e-13 10448282
9.33093012578379e-13 10449601
1.34997373522905e-12 10450921
1.95310998277187e-12 10452137
2.82571253722164e-12 10453090
4.0881647025981e-12 10453583
5.91465938726277e-12 10453354
8.5571879443469e-12 10452057
1.23803077164975e-11 10449441
1.79115351023329e-11 10445460
2.59139827651911e-11 10440220
3.74916521439506e-11 10434422
5.42420240667862e-11 10429290
7.84760728622658e-11 10427023
1.13537054757806e-10 10430802
1.6426270066372e-10 10445333
2.3765137080467e-10 10477104
3.43827577520273e-10 10534491
4.97440422186912e-10 10626659
7.19686532590913e-10 10758959
1.04122299671161e-09 10923493
1.50641343843461e-09 11090179
2.17944773339696e-09 11210523
3.15316617260919e-09 11235316
4.56191573405818e-09 11121162
6.6000702680924e-09 10807204
9.54882484194286e-09 10161637
1.38150122452885e-08 8899705
1.9987187016568e-08 6639647
2.89169861389382e-08 3750462
4.18363121923448e-08 831713.6875
6.05277818976901e-08 176852.0625
8.75701502422999e-08 1089611.125
1.26694132518423e-07 1096551.625
1.83298055844716e-07 1077120.375
2.65191260950814e-07 1072986.75
3.83671533654706e-07 1071816.375
5.55086785425374e-07 1072462.625
8.03086379619344e-07 1074560.625
1.16188368792791e-06 1075876.875
1.68098563335661e-06 1074764.75
2.43200452132442e-06 1071399.75
3.51856601810141e-06 1067050.25
5.09057781528099e-06 1062824.625
7.36491028874298e-06 1058353
1.06553761725081e-05 1051327.5
1.54159461089876e-05 1039281.375
2.23033730435418e-05 1021350.5
3.22679879900534e-05 996104.3125
4.66845558548812e-05 960941.625
6.75419578328729e-05 914727.6875
9.77180898189545e-05 857430.5
0.000141376207466237 787250.4375
0.000204539261176251 698213.75
0.000295922538498417 581132.375
0.000428132712841034 434458.75
0.000619412225205451 278002.9375
0.000896150828339159 144621.875
0.00129652675241232 57245.3203125
0.00187578424811363 15735.9765625
0.00271383975632489 2644.29638671875
0.00392631022259593 161.71125793457
0.00568049214780331 4.13148975372314
0.00821840018033981 0.0873396024107933
0.0118901589885354 0.0486451834440231
0.0172023996710777 0.0507463440299034
0.0248879659920931 0.0508823320269585
0.0360073149204254 0.0506731308996677
0.0520945265889168 0.0504790730774403
0.0753689557313919 0.0503303147852421
0.109042011201382 0.0502277351915836
0.157759368419647 0.0501716509461403
0.228241994976997 0.0501603074371815
0.330215096473694 0.0501905493438244
0.477747321128845 0.0502636469900608
0.691191911697388 0.0504281967878342
1 0.0510091558098793
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10558413
1.90854165124498e-16 10555666
2.76123238154025e-16 10552989
3.99487657690983e-16 10550336
5.77969172850268e-16 10547823
8.36192090199748e-16 10545369
1.20978010087187e-15 10543029
1.75028093011903e-15 10540842
2.53226492339775e-15 10538771
3.66361231445272e-15 10536977
5.30042682853993e-15 10535369
7.66853231983682e-15 10534086
1.10946238903852e-14 10533148
1.60514386748608e-14 10532628
2.32228380405916e-14 10532605
3.35981751046956e-14 10533241
4.86090388860522e-14 10534629
7.03262453697132e-14 10536919
1.01746329460653e-13 10540264
1.47204175389958e-13 10544628
2.12970998258663e-13 10549909
3.08121366962566e-13 10555689
4.45781703651421e-13 10561126
6.44946281710274e-13 10565197
9.33093012578379e-13 10566647
1.34997373522905e-12 10564792
1.95310998277187e-12 10559654
2.82571253722164e-12 10552270
4.0881647025981e-12 10544257
5.91465938726277e-12 10537545
8.5571879443469e-12 10533947
1.23803077164975e-11 10535150
1.79115351023329e-11 10542891
2.59139827651911e-11 10559074
3.74916521439506e-11 10586076
5.42420240667862e-11 10626963
7.84760728622658e-11 10685756
1.13537054757806e-10 10767290
1.6426270066372e-10 10877141
2.3765137080467e-10 11020759
3.43827577520273e-10 11201738
4.97440422186912e-10 11419090
7.19686532590913e-10 11663904
1.04122299671161e-09 11916534
1.50641343843461e-09 12145888
2.17944773339696e-09 12311529
3.15316617260919e-09 12365433
4.56191573405818e-09 12247689
6.6000702680924e-09 11873879
9.54882484194286e-09 11111863
1.38150122452885e-08 9746607
1.9987187016568e-08 7479643
2.89169861389382e-08 4284793.5
4.18363121923448e-08 918875.875
6.05277818976901e-08 187029.953125
8.75701502422999e-08 1118819.25
1.26694132518423e-07 1179535.625
1.83298055844716e-07 1164802.25
2.65191260950814e-07 1161591.625
3.83671533654706e-07 1166081.875
5.55086785425374e-07 1172744.375
8.03086379619344e-07 1177700.625
1.16188368792791e-06 1178402.875
1.68098563335661e-06 1175430.875
2.43200452132442e-06 1170873.75
3.51856601810141e-06 1164352.25
5.09057781528099e-06 1150830.375
7.36491028874298e-06 1125697.25
1.06553761725081e-05 1110211.875
1.54159461089876e-05 1118064
2.23033730435418e-05 1116862.875
3.22679879900534e-05 1099961.625
4.66845558548812e-05 1065324.75
6.75419578328729e-05 1009901.875
9.77180898189545e-05 933028.4375
0.000141376207466237 836884.625
0.000204539261176251 725833.4375
0.000295922538498417 601574.9375
0.000428132712841034 460516.03125
0.000619412225205451 308345.78125
0.000896150828339159 171820.703125
0.00129652675241232 74107.8125
0.00187578424811363 19991.7734375
0.00271383975632489 2745.09057617188
0.00392631022259593 221.737319946289
0.00568049214780331 3.3283166885376
0.00821840018033981 0.0841103866696358
0.0118901589885354 0.0561930909752846
0.0172023996710777 0.0533587038516998
0.0248879659920931 0.0531743206083775
0.0360073149204254 0.0533873289823532
0.0520945265889168 0.0535975359380245
0.0753689557313919 0.053752176463604
0.109042011201382 0.0538628548383713
0.157759368419647 0.0539537854492664
0.228241994976997 0.0540569610893726
0.330215096473694 0.0542159639298916
0.477747321128845 0.0545045100152493
0.691191911697388 0.0550783984363079
1 0.0563539750874043
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10511856
1.90854165124498e-16 10506536
2.76123238154025e-16 10501371
3.99487657690983e-16 10496378
5.77969172850268e-16 10491620
8.36192090199748e-16 10487094
1.20978010087187e-15 10482834
1.75028093011903e-15 10478944
2.53226492339775e-15 10475367
3.66361231445272e-15 10472228
5.30042682853993e-15 10469491
7.66853231983682e-15 10467250
1.10946238903852e-14 10465516
1.60514386748608e-14 10464377
2.32228380405916e-14 10463779
3.35981751046956e-14 10463906
4.86090388860522e-14 10464699
7.03262453697132e-14 10466274
1.01746329460653e-13 10468732
1.47204175389958e-13 10472147
2.12970998258663e-13 10476644
3.08121366962566e-13 10482397
4.45781703651421e-13 10489582
6.44946281710274e-13 10498441
9.33093012578379e-13 10509329
1.34997373522905e-12 10522584
1.95310998277187e-12 10538747
2.82571253722164e-12 10558529
4.0881647025981e-12 10582763
5.91465938726277e-12 10612575
8.5571879443469e-12 10649447
1.23803077164975e-11 10695182
1.79115351023329e-11 10752168
2.59139827651911e-11 10823342
3.74916521439506e-11 10912237
5.42420240667862e-11 11022902
7.84760728622658e-11 11159704
1.13537054757806e-10 11326613
1.6426270066372e-10 11526310
2.3765137080467e-10 11758581
3.43827577520273e-10 12018775
4.97440422186912e-10 12296520
7.19686532590913e-10 12575933
1.04122299671161e-09 12836795
1.50641343843461e-09 13056480
2.17944773339696e-09 13209455
3.15316617260919e-09 13261289
4.56191573405818e-09 13151612
6.6000702680924e-09 12762551
9.54882484194286e-09 11874426
1.38150122452885e-08 10172478
1.9987187016568e-08 7542988.5
2.89169861389382e-08 4197185.5
4.18363121923448e-08 733982.875
6.05277818976901e-08 209238.46875
8.75701502422999e-08 1169483.5
1.26694132518423e-07 1272045.625
1.83298055844716e-07 1285298.625
2.65191260950814e-07 1295540.75
3.83671533654706e-07 1302205
5.55086785425374e-07 1302815.625
8.03086379619344e-07 1297659.125
1.16188368792791e-06 1288429.625
1.68098563335661e-06 1277045.625
2.43200452132442e-06 1265232.875
3.51856601810141e-06 1254472.5
5.09057781528099e-06 1245975.625
7.36491028874298e-06 1240232.25
1.06553761725081e-05 1236434.75
1.54159461089876e-05 1231960.125
2.23033730435418e-05 1222145.5
3.22679879900534e-05 1200567.875
4.66845558548812e-05 1160476.125
6.75419578328729e-05 1097629.625
9.77180898189545e-05 1014034
0.000141376207466237 918073.125
0.000204539261176251 810884.3125
0.000295922538498417 677187.5625
0.000428132712841034 518188.8125
0.000619412225205451 355015.78125
0.000896150828339159 203912.984375
0.00129652675241232 87712.65625
0.00187578424811363 25273.345703125
0.00271383975632489 4174.1337890625
0.00392631022259593 285.092864990234
0.00568049214780331 5.78028678894043
0.00821840018033981 0.107836440205574
0.0118901589885354 0.0589586459100246
0.0172023996710777 0.0587759092450142
0.0248879659920931 0.0594280436635017
0.0360073149204254 0.0588240399956703
0.0520945265889168 0.0577290132641792
0.0753689557313919 0.0571713298559189
0.109042011201382 0.057413324713707
0.157759368419647 0.0580958724021912
0.228241994976997 0.0587808787822723
0.330215096473694 0.05925003439188
0.477747321128845 0.0595269836485386
0.691191911697388 0.0598404295742512
1 0.060689352452755
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10410906
1.90854165124498e-16 10407191
2.76123238154025e-16 10403524
3.99487657690983e-16 10399949
5.77969172850268e-16 10396478
8.36192090199748e-16 10393112
1.20978010087187e-15 10389859
1.75028093011903e-15 10386768
2.53226492339775e-15 10383792
3.66361231445272e-15 10381022
5.30042682853993e-15 10378412
7.66853231983682e-15 10375997
1.10946238903852e-14 10373764
1.60514386748608e-14 10371760
2.32228380405916e-14 10369961
3.35981751046956e-14 10368378
4.86090388860522e-14 10367012
7.03262453697132e-14 10365852
1.01746329460653e-13 10364941
1.47204175389958e-13 10364224
2.12970998258663e-13 10363734
3.08121366962566e-13 10363438
4.45781703651421e-13 10363336
6.44946281710274e-13 10363438
9.33093012578379e-13 10363712
1.34997373522905e-12 10364144
1.95310998277187e-12 10364747
2.82571253722164e-12 10365431
4.0881647025981e-12 10366261
5.91465938726277e-12 10367171
8.5571879443469e-12 10368127
1.23803077164975e-11 10369106
1.79115351023329e-11 10370062
2.59139827651911e-11 10370928
3.74916521439506e-11 10371702
5.42420240667862e-11 10372215
7.84760728622658e-11 10372398
1.13537054757806e-10 10372079
1.6426270066372e-10 10371134
2.3765137080467e-10 10369346
3.43827577520273e-10 10366500
4.97440422186912e-10 10362335
7.19686532590913e-10 10356682
1.04122299671161e-09 10349395
1.50641343843461e-09 10340399
2.17944773339696e-09 10329280
3.15316617260919e-09 10314456
4.56191573405818e-09 10291086
6.6000702680924e-09 10251401
9.54882484194286e-09 10192612
1.38150122452885e-08 10138981
1.9987187016568e-08 10148737
2.89169861389382e-08 10166794
4.18363121923448e-08 9097697
6.05277818976901e-08 8262298.5
8.75701502422999e-08 11232848
1.26694132518423e-07 10485874
1.83298055844716e-07 10628316
2.65191260950814e-07 10812200
3.83671533654706e-07 10877845
5.55086785425374e-07 10853640
8.03086379619344e-07 10790651
1.16188368792791e-06 10723590
1.68098563335661e-06 10669425
2.43200452132442e-06 10633732
3.51856601810141e-06 10616082
5.09057781528099e-06 10614055
7.36491028874298e-06 10625399
1.06553761725081e-05 10648289
1.54159461089876e-05 10679669
2.23033730435418e-05 10713068
3.22679879900534e-05 10738046
4.66845558548812e-05 10743141
6.75419578328729e-05 10721059
9.77180898189545e-05 10674909
0.000141376207466237 10623417
0.000204539261176251 10599637
0.000295922538498417 10628013
0.000428132712841034 10682354
0.000619412225205451 10699833
0.000896150828339159 10669250
0.00129652675241232 10645647
0.00187578424811363 10674335
0.00271383975632489 10752864
0.00392631022259593 10854902
0.00568049214780331 10959774
0.00821840018033981 11058699
0.0118901589885354 11149625
0.0172023996710777 11235105
0.0248879659920931 11322484
0.0360073149204254 11425297
0.0520945265889168 11564023
0.0753689557313919 11768850
0.109042011201382 12086450
0.157759368419647 12594477
0.228241994976997 13430976
0.330215096473694 14851770
0.477747321128845 17345136
0.691191911697388 21850954
1 30124080
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10545369
1.90854165124498e-16 10543678
2.76123238154025e-16 10542011
3.99487657690983e-16 10540379
5.77969172850268e-16 10538875
8.36192090199748e-16 10537429
1.20978010087187e-15 10536040
1.75028093011903e-15 10534791
2.53226492339775e-15 10533612
3.66361231445272e-15 10532605
5.30042682853993e-15 10531703
7.66853231983682e-15 10530940
1.10946238903852e-14 10530316
1.60514386748608e-14 10529877
2.32228380405916e-14 10529530
3.35981751046956e-14 10529391
4.86090388860522e-14 10529368
7.03262453697132e-14 10529472
1.01746329460653e-13 10529726
1.47204175389958e-13 10530097
2.12970998258663e-13 10530594
3.08121366962566e-13 10531171
4.45781703651421e-13 10531854
6.44946281710274e-13 10532582
9.33093012578379e-13 10533369
1.34997373522905e-12 10534166
1.95310998277187e-12 10534976
2.82571253722164e-12 10535763
4.0881647025981e-12 10536526
5.91465938726277e-12 10537209
8.5571879443469e-12 10537811
1.23803077164975e-11 10538308
1.79115351023329e-11 10538736
2.59139827651911e-11 10539037
3.74916521439506e-11 10539257
5.42420240667862e-11 10539418
7.84760728622658e-11 10539535
1.13537054757806e-10 10539662
1.6426270066372e-10 10539962
2.3765137080467e-10 10540565
3.43827577520273e-10 10541722
4.97440422186912e-10 10543794
7.19686532590913e-10 10547383
1.04122299671161e-09 10553198
1.50641343843461e-09 10562275
2.17944773339696e-09 10575259
3.15316617260919e-09 10591365
4.56191573405818e-09 10605795
6.6000702680924e-09 10608555
9.54882484194286e-09 10589167
1.38150122452885e-08 10546770
1.9987187016568e-08 10475621
2.89169861389382e-08 10394572
4.18363121923448e-08 9922827
6.05277818976901e-08 8999965
8.75701502422999e-08 11328055
1.26694132518423e-07 10546654
1.83298055844716e-07 10738435
2.65191260950814e-07 10872950
3.83671533654706e-07 10880760
5.55086785425374e-07 10842063
8.03086379619344e-07 10806397
1.16188368792791e-06 10787358
1.68098563335661e-06 10780834
2.43200452132442e-06 10778751
3.51856601810141e-06 10775319
5.09057781528099e-06 10769288
7.36491028874298e-06 10763353
1.06553761725081e-05 10762196
1.54159461089876e-05 10769205
2.23033730435418e-05 10783380
3.22679879900534e-05 10798309
4.66845558548812e-05 10804368
6.75419578328729e-05 10793615
9.77180898189545e-05 10765398
0.000141376207466237 10732802
0.000204539261176251 10722979
0.000295922538498417 10756620
0.000428132712841034 10806954
0.000619412225205451 10812996
0.000896150828339159 10765623
0.00129652675241232 10718305
0.00187578424811363 10709717
0.00271383975632489 10730822
0.00392631022259593 10756715
0.00568049214780331 10780396
0.00821840018033981 10813637
0.0118901589885354 10871649
0.0172023996710777 10964757
0.0248879659920931 11099827
0.0360073149204254 11285697
0.0520945265889168 11538010
0.0753689557313919 11886427
0.109042011201382 12385461
0.157759368419647 13122892
0.228241994976997 14188144
0.330215096473694 15582666
0.477747321128845 17572576
0.691191911697388 21083984
1 26565930
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10459955
1.90854165124498e-16 10459369
2.76123238154025e-16 10458829
3.99487657690983e-16 10458289
5.77969172850268e-16 10457831
8.36192090199748e-16 10457417
1.20978010087187e-15 10457038
1.75028093011903e-15 10456717
2.53226492339775e-15 10456442
3.66361231445272e-15 10456257
5.30042682853993e-15 10456119
7.66853231983682e-15 10456062
1.10946238903852e-14 10456017
1.60514386748608e-14 10456062
2.32228380405916e-14 10456119
3.35981751046956e-14 10456223
4.86090388860522e-14 10456280
7.03262453697132e-14 10456338
1.01746329460653e-13 10456384
1.47204175389958e-13 10456338
2.12970998258663e-13 10456200
3.08121366962566e-13 10455959
4.45781703651421e-13 10455557
6.44946281710274e-13 10454960
9.33093012578379e-13 10454145
1.34997373522905e-12 10453067
1.95310998277187e-12 10451678
2.82571253722164e-12 10449934
4.0881647025981e-12 10447812
5.91465938726277e-12 10445253
8.5571879443469e-12 10442226
1.23803077164975e-11 10438685
1.79115351023329e-11 10434582
2.59139827651911e-11 10429863
3.74916521439506e-11 10424539
5.42420240667862e-11 10418474
7.84760728622658e-11 10411660
1.13537054757806e-10 10403923
1.6426270066372e-10 10395189
2.3765137080467e-10 10385320
3.43827577520273e-10 10374151
4.97440422186912e-10 10361437
7.19686532590913e-10 10347078
1.04122299671161e-09 10331015
1.50641343843461e-09 10313505
2.17944773339696e-09 10295052
3.15316617260919e-09 10276509
4.56191573405818e-09 10258944
6.6000702680924e-09 10246281
9.54882484194286e-09 10252841
1.38150122452885e-08 10306056
1.9987187016568e-08 10391251
2.89169861389382e-08 10288080
4.18363121923448e-08 9097687
6.05277818976901e-08 8617161
8.75701502422999e-08 11983633
1.26694132518423e-07 10769547
1.83298055844716e-07 10412140
2.65191260950814e-07 10300038
3.83671533654706e-07 10269087
5.55086785425374e-07 10264229
8.03086379619344e-07 10264173
1.16188368792791e-06 10260984
1.68098563335661e-06 10252526
2.43200452132442e-06 10239814
3.51856601810141e-06 10225545
5.09057781528099e-06 10214055
7.36491028874298e-06 10210500
1.06553761725081e-05 10219474
1.54159461089876e-05 10242635
2.23033730435418e-05 10276000
3.22679879900534e-05 10309633
4.66845558548812e-05 10330833
6.75419578328729e-05 10329982
9.77180898189545e-05 10307470
0.000141376207466237 10279747
0.000204539261176251 10278179
0.000295922538498417 10326615
0.000428132712841034 10399755
0.000619412225205451 10435418
0.000896150828339159 10420282
0.00129652675241232 10404712
0.00187578424811363 10429313
0.00271383975632489 10488717
0.00392631022259593 10556338
0.00568049214780331 10614625
0.00821840018033981 10660970
0.0118901589885354 10700549
0.0172023996710777 10741325
0.0248879659920931 10792808
0.0360073149204254 10868139
0.0520945265889168 10987159
0.0753689557313919 11181192
0.109042011201382 11499891
0.157759368419647 12021335
0.228241994976997 12868263
0.330215096473694 14239582
0.477747321128845 16480249
0.691191911697388 20209046
1 26355356
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10490422
1.90854165124498e-16 10488879
2.76123238154025e-16 10487382
3.99487657690983e-16 10485954
5.77969172850268e-16 10484642
8.36192090199748e-16 10483421
1.20978010087187e-15 10482282
1.75028093011903e-15 10481315
2.53226492339775e-15 10480418
3.66361231445272e-15 10479739
5.30042682853993e-15 10479174
7.66853231983682e-15 10478795
1.10946238903852e-14 10478565
1.60514386748608e-14 10478497
2.32228380405916e-14 10478576
3.35981751046956e-14 10478818
4.86090388860522e-14 10479174
7.03262453697132e-14 10479682
1.01746329460653e-13 10480279
1.47204175389958e-13 10480936
2.12970998258663e-13 10481661
3.08121366962566e-13 10482375
4.45781703651421e-13 10483076
6.44946281710274e-13 10483675
9.33093012578379e-13 10484158
1.34997373522905e-12 10484423
1.95310998277187e-12 10484400
2.82571253722164e-12 10484043
4.0881647025981e-12 10483260
5.91465938726277e-12 10481936
8.5571879443469e-12 10480015
1.23803077164975e-11 10477380
1.79115351023329e-11 10473942
2.59139827651911e-11 10469629
3.74916521439506e-11 10464377
5.42420240667862e-11 10458129
7.84760728622658e-11 10450932
1.13537054757806e-10 10442868
1.6426270066372e-10 10434226
2.3765137080467e-10 10425454
3.43827577520273e-10 10417319
4.97440422186912e-10 10410962
7.19686532590913e-10 10408151
1.04122299671161e-09 10410985
1.50641343843461e-09 10421770
2.17944773339696e-09 10441251
3.15316617260919e-09 10465940
4.56191573405818e-09 10483583
6.6000702680924e-09 10474067
9.54882484194286e-09 10430401
1.38150122452885e-08 10411248
1.9987187016568e-08 10544327
2.89169861389382e-08 10629214
4.18363121923448e-08 9109402
6.05277818976901e-08 7935439
8.75701502422999e-08 10860875
1.26694132518423e-07 10315950
1.83298055844716e-07 10396684
2.65191260950814e-07 10380772
3.83671533654706e-07 10322421
5.55086785425374e-07 10301418
8.03086379619344e-07 10319339
1.16188368792791e-06 10347305
1.68098563335661e-06 10360332
2.43200452132442e-06 10351248
3.51856601810141e-06 10330141
5.09057781528099e-06 10313584
7.36491028874298e-06 10313018
1.06553761725081e-05 10331128
1.54159461089876e-05 10364053
2.23033730435418e-05 10403798
3.22679879900534e-05 10439818
4.66845558548812e-05 10461827
6.75419578328729e-05 10463746
9.77180898189545e-05 10448948
0.000141376207466237 10434777
0.000204539261176251 10451379
0.000295922538498417 10519614
0.000428132712841034 10609743
0.000619412225205451 10654781
0.000896150828339159 10639069
0.00129652675241232 10613972
0.00187578424811363 10622437
0.00271383975632489 10661193
0.00392631022259593 10705779
0.00568049214780331 10741019
0.00821840018033981 10766734
0.0118901589885354 10790663
0.0172023996710777 10823793
0.0248879659920931 10881273
0.0360073149204254 10987570
0.0520945265889168 11183317
0.0753689557313919 11530336
0.109042011201382 12105069
0.157759368419647 12974269
0.228241994976997 14203589
0.330215096473694 15977326
0.477747321128845 18742114
0.691191911697388 23448358
1 32090624
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10407968
1.90854165124498e-16 10404358
2.76123238154025e-16 10400828
3.99487657690983e-16 10397391
5.77969172850268e-16 10394104
8.36192090199748e-16 10390955
1.20978010087187e-15 10387955
1.75028093011903e-15 10385150
2.53226492339775e-15 10382516
3.66361231445272e-15 10380110
5.30042682853993e-15 10377934
7.66853231983682e-15 10376020
1.10946238903852e-14 10374334
1.60514386748608e-14 10372933
2.32228380405916e-14 10371760
3.35981751046956e-14 10370928
4.86090388860522e-14 10370314
7.03262453697132e-14 10370006
1.01746329460653e-13 10369984
1.47204175389958e-13 10370234
2.12970998258663e-13 10370758
3.08121366962566e-13 10371509
4.45781703651421e-13 10372512
6.44946281710274e-13 10373742
9.33093012578379e-13 10375165
1.34997373522905e-12 10376772
1.95310998277187e-12 10378492
2.82571253722164e-12 10380326
4.0881647025981e-12 10382230
5.91465938726277e-12 10384157
8.5571879443469e-12 10386039
1.23803077164975e-11 10387795
1.79115351023329e-11 10389380
2.59139827651911e-11 10390726
3.74916521439506e-11 10391742
5.42420240667862e-11 10392279
7.84760728622658e-11 10392255
1.13537054757806e-10 10391525
1.6426270066372e-10 10389997
2.3765137080467e-10 10387601
3.43827577520273e-10 10384294
4.97440422186912e-10 10380156
7.19686532590913e-10 10375518
1.04122299671161e-09 10371031
1.50641343843461e-09 10367843
2.17944773339696e-09 10367229
3.15316617260919e-09 10369961
4.56191573405818e-09 10374550
6.6000702680924e-09 10377558
9.54882484194286e-09 10381444
1.38150122452885e-08 10412975
1.9987187016568e-08 10520619
2.89169861389382e-08 10713552
4.18363121923448e-08 10401582
6.05277818976901e-08 6581285.5
8.75701502422999e-08 10507505
1.26694132518423e-07 10654605
1.83298055844716e-07 10520550
2.65191260950814e-07 10450221
3.83671533654706e-07 10450714
5.55086785425374e-07 10473470
8.03086379619344e-07 10491759
1.16188368792791e-06 10499502
1.68098563335661e-06 10499145
2.43200452132442e-06 10494799
3.51856601810141e-06 10489754
5.09057781528099e-06 10486760
7.36491028874298e-06 10488395
1.06553761725081e-05 10496863
1.54159461089876e-05 10511995
2.23033730435418e-05 10529564
3.22679879900534e-05 10540762
4.66845558548812e-05 10535230
6.75419578328729e-05 10506457
9.77180898189545e-05 10457795
0.000141376207466237 10407557
0.000204539261176251 10387601
0.000295922538498417 10420683
0.000428132712841034 10479095
0.000619412225205451 10498165
0.000896150828339159 10462998
0.00129652675241232 10423704
0.00187578424811363 10421461
0.00271383975632489 10452390
0.00392631022259593 10492737
0.00568049214780331 10529103
0.00821840018033981 10564003
0.0118901589885354 10608834
0.0172023996710777 10678648
0.0248879659920931 10790651
0.0360073149204254 10964528
0.0520945265889168 11222591
0.0753689557313919 11589202
0.109042011201382 12090073
0.157759368419647 12760113
0.228241994976997 13685345
0.330215096473694 15095262
0.477747321128845 17468408
0.691191911697388 21574132
1 28261442
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 10459427
1.90854165124498e-16 10458278
2.76123238154025e-16 10457142
3.99487657690983e-16 10455982
5.77969172850268e-16 10454880
8.36192090199748e-16 10453802
1.20978010087187e-15 10452744
1.75028093011903e-15 10451770
2.53226492339775e-15 10450794
3.66361231445272e-15 10449922
5.30042682853993e-15 10449085
7.66853231983682e-15 10448305
1.10946238903852e-14 10447570
1.60514386748608e-14 10446905
2.32228380405916e-14 10446274
3.35981751046956e-14 10445712
4.86090388860522e-14 10445139
7.03262453697132e-14 10444576
1.01746329460653e-13 10444060
1.47204175389958e-13 10443487
2.12970998258663e-13 10442902
3.08121366962566e-13 10442284
4.45781703651421e-13 10441607
6.44946281710274e-13 10440839
9.33093012578379e-13 10439980
1.34997373522905e-12 10439005
1.95310998277187e-12 10437882
2.82571253722164e-12 10436656
4.0881647025981e-12 10435304
5.91465938726277e-12 10433802
8.5571879443469e-12 10432211
1.23803077164975e-11 10430527
1.79115351023329e-11 10428856
2.59139827651911e-11 10427218
3.74916521439506e-11 10425776
5.42420240667862e-11 10424642
7.84760728622658e-11 10424059
1.13537054757806e-10 10424275
1.6426270066372e-10 10425695
2.3765137080467e-10 10428832
3.43827577520273e-10 10434307
4.97440422186912e-10 10442811
7.19686532590913e-10 10455247
1.04122299671161e-09 10472285
1.50641343843461e-09 10494177
2.17944773339696e-09 10519591
3.15316617260919e-09 10544141
4.56191573405818e-09 10558332
6.6000702680924e-09 10549468
9.54882484194286e-09 10511856
1.38150122452885e-08 10459576
1.9987187016568e-08 10391924
2.89169861389382e-08 10151133
4.18363121923448e-08 8931168
6.05277818976901e-08 8515986
8.75701502422999e-08 12042658
1.26694132518423e-07 11046940
1.83298055844716e-07 10855713
2.65191260950814e-07 10814017
3.83671533654706e-07 10759904
5.55086785425374e-07 10683258
8.03086379619344e-07 10615114
1.16188368792791e-06 10579964
1.68098563335661e-06 10582566
2.43200452132442e-06 10612785
3.51856601810141e-06 10654441
5.09057781528099e-06 10693221
7.36491028874298e-06 10721059
1.06553761725081e-05 10736914
1.54159461089876e-05 10743637
2.23033730435418e-05 10743295
3.22679879900534e-05 10733485
4.66845558548812e-05 10708530
6.75419578328729e-05 10664225
9.77180898189545e-05 10604747
0.000141376207466237 10549131
0.000204539261176251 10530489
0.000295922538498417 10573646
0.000428132712841034 10652464
0.000619412225205451 10701795
0.000896150828339159 10703875
0.00129652675241232 10703570
0.00187578424811363 10734628
0.00271383975632489 10785215
0.00392631022259593 10827074
0.00568049214780331 10848325
0.00821840018033981 10857477
0.0118901589885354 10871446
0.0172023996710777 10906439
0.0248879659920931 10974718
0.0360073149204254 11086600
0.0520945265889168 11254131
0.0753689557313919 11497013
0.109042011201382 11852114
0.157759368419647 12388780
0.228241994976997 13233319
0.330215096473694 14605821
0.477747321128845 16870430
0.691191911697388 20590678
1 26563450
};
\addplot [semithick, green01270, forget plot]
table {%
1.31916845030936e-16 1023889113088
1.90854165124498e-16 1025160249344
2.76123238154025e-16 1026423980032
3.99487657690983e-16 1027673423872
5.77969172850268e-16 1028908515328
8.36192090199748e-16 1030127091712
1.20978010087187e-15 1031317618688
1.75028093011903e-15 1032486846464
2.53226492339775e-15 1033623371776
3.66361231445272e-15 1034729357312
5.30042682853993e-15 1035804606464
7.66853231983682e-15 1036842369024
1.10946238903852e-14 1037844676608
1.60514386748608e-14 1038806810624
2.32228380405916e-14 1039726542848
3.35981751046956e-14 1040608198656
4.86090388860522e-14 1041442603008
7.03262453697132e-14 1042231918592
1.01746329460653e-13 1042975948800
1.47204175389958e-13 1043670106112
2.12970998258663e-13 1044318912512
3.08121366962566e-13 1044915355648
4.45781703651421e-13 1045459304448
6.44946281710274e-13 1045950693376
9.33093012578379e-13 1046387163136
1.34997373522905e-12 1046766354432
1.95310998277187e-12 1047088136192
2.82571253722164e-12 1047350345728
4.0881647025981e-12 1047555145728
5.91465938726277e-12 1047690870784
8.5571879443469e-12 1047764467712
1.23803077164975e-11 1047769120768
1.79115351023329e-11 1047700045824
2.59139827651911e-11 1047557373952
3.74916521439506e-11 1047334289408
5.42420240667862e-11 1047028432896
7.84760728622658e-11 1046626172928
1.13537054757806e-10 1046116106240
1.6426270066372e-10 1045486895104
2.3765137080467e-10 1044718026752
3.43827577520273e-10 1043787022336
4.97440422186912e-10 1042662227968
7.19686532590913e-10 1041307598848
1.04122299671161e-09 1039669526528
1.50641343843461e-09 1037676052480
2.17944773339696e-09 1035136139264
3.15316617260919e-09 1031623409664
4.56191573405818e-09 1026187329536
6.6000702680924e-09 1017309102080
9.54882484194286e-09 1003889885184
1.38150122452885e-08 988919758848
1.9987187016568e-08 989806133248
2.89169861389382e-08 1070772912128
4.18363121923448e-08 1108296073216
6.05277818976901e-08 914575917056
8.75701502422999e-08 1164476284928
1.26694132518423e-07 1061639684096
1.83298055844716e-07 1047907139584
2.65191260950814e-07 1048077467648
3.83671533654706e-07 1049120538624
5.55086785425374e-07 1050273054720
8.03086379619344e-07 1053090578432
1.16188368792791e-06 1059027156992
1.68098563335661e-06 1068565004288
2.43200452132442e-06 1080848482304
3.51856601810141e-06 1093676564480
5.09057781528099e-06 1104110682112
7.36491028874298e-06 1109435744256
1.06553761725081e-05 1107999326208
1.54159461089876e-05 1099347132416
2.23033730435418e-05 1083557609472
3.22679879900534e-05 1060176658432
4.66845558548812e-05 1027431989248
6.75419578328729e-05 981734129664
9.77180898189545e-05 917871525888
0.000141376207466237 830103486464
0.000204539261176251 714418028544
0.000295922538498417 571774861312
0.000428132712841034 413482352640
0.000619412225205451 264720564224
0.000896150828339159 147952435200
0.00129652675241232 65258651648
0.00187578424811363 17724551168
0.00271383975632489 2815820800
0.00392631022259593 211184128
0.00568049214780331 4606095
0.00821840018033981 80898.8359375
0.0118901589885354 47537.0234375
0.0172023996710777 48165.90625
0.0248879659920931 48903.41015625
0.0360073149204254 48784.78125
0.0520945265889168 48328.90625
0.0753689557313919 48344.8828125
0.109042011201382 48877.8046875
0.157759368419647 49475.1875
0.228241994976997 49764.15234375
0.330215096473694 49782.0703125
0.477747321128845 49616.296875
0.691191911697388 49117.25390625
1 48209.0234375
};
\addplot [semithick, black, dashed]
table {%
1.31916845030936e-16 998957517897728
1.90854165124498e-16 998957517897728
2.76123238154025e-16 998957517897728
3.99487657690983e-16 998957517897728
5.77969172850268e-16 998957517897728
8.36192090199748e-16 998957517897728
1.20978010087187e-15 998957517897728
1.75028093011903e-15 998957517897728
2.53226492339775e-15 998957517897728
3.66361231445272e-15 998957517897728
5.30042682853993e-15 998957517897728
7.66853231983682e-15 998957517897728
1.10946238903852e-14 998957517897728
1.60514386748608e-14 998957517897728
2.32228380405916e-14 998957517897728
3.35981751046956e-14 998957517897728
4.86090388860522e-14 998957517897728
7.03262453697132e-14 998953155821568
1.01746329460653e-13 998953155821568
1.47204175389958e-13 998953155821568
2.12970998258663e-13 998953155821568
3.08121366962566e-13 998953155821568
4.45781703651421e-13 998953155821568
6.44946281710274e-13 998953155821568
9.33093012578379e-13 998953155821568
1.34997373522905e-12 998950941229056
1.95310998277187e-12 998950941229056
2.82571253722164e-12 998946512044032
4.0881647025981e-12 998942149967872
5.91465938726277e-12 998935573299200
8.5571879443469e-12 998922419961856
1.23803077164975e-11 998911414108160
1.79115351023329e-11 998889536618496
2.59139827651911e-11 998863095726080
3.74916521439506e-11 998819273637888
5.42420240667862e-11 998755721543680
7.84760728622658e-11 998667943149568
1.13537054757806e-10 998538557259776
1.6426270066372e-10 998356625129472
2.3765137080467e-10 998084767121408
3.43827577520273e-10 997701374181376
4.97440422186912e-10 997140612513792
7.19686532590913e-10 996330809851904
1.04122299671161e-09 995169759395840
1.50641343843461e-09 993497205178368
2.17944773339696e-09 991095915806720
3.15316617260919e-09 987663297413120
4.56191573405818e-09 982756632821760
6.6000702680924e-09 975761473273856
9.54882484194286e-09 965759635292160
1.38150122452885e-08 951213789020160
1.9987187016568e-08 928944853352448
2.89169861389382e-08 889641339191296
4.18363121923448e-08 788860669788160
6.05277818976901e-08 215505772216320
8.75701502422999e-08 36549220
1.26694132518423e-07 29405406
1.83298055844716e-07 29405406
2.65191260950814e-07 29405342
3.83671533654706e-07 29405342
5.55086785425374e-07 29405342
8.03086379619344e-07 29405342
1.16188368792791e-06 29405342
1.68098563335661e-06 29405278
2.43200452132442e-06 29405278
3.51856601810141e-06 29405246
5.09057781528099e-06 29405116
7.36491028874298e-06 29405020
1.06553761725081e-05 29404824
1.54159461089876e-05 29404600
2.23033730435418e-05 29404276
3.22679879900534e-05 29403760
4.66845558548812e-05 29403116
6.75419578328729e-05 29402146
9.77180898189545e-05 29400790
0.000141376207466237 29398952
0.000204539261176251 29396434
0.000295922538498417 29393110
0.000428132712841034 29388978
0.000619412225205451 29383880
0.000896150828339159 29377976
0.00129652675241232 29371430
0.00187578424811363 29364272
0.00271383975632489 29356826
0.00392631022259593 29349636
0.00568049214780331 29343642
0.00821840018033981 29339746
0.0118901589885354 29337942
0.0172023996710777 29337460
0.0248879659920931 29337394
0.0360073149204254 29337394
0.0520945265889168 29337394
0.0753689557313919 29337394
0.109042011201382 29337394
0.157759368419647 29337394
0.228241994976997 29337394
0.330215096473694 29337394
0.477747321128845 29337394
0.691191911697388 29337394
1 29337394
};
\addlegendentry{\tiny Numerical Solution}
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 998957517897728
1.90854165124498e-16 998957517897728
2.76123238154025e-16 998957517897728
3.99487657690983e-16 998957517897728
5.77969172850268e-16 998957517897728
8.36192090199748e-16 998957517897728
1.20978010087187e-15 998957517897728
1.75028093011903e-15 998957517897728
2.53226492339775e-15 998957517897728
3.66361231445272e-15 998957517897728
5.30042682853993e-15 998957517897728
7.66853231983682e-15 998957517897728
1.10946238903852e-14 998957517897728
1.60514386748608e-14 998957517897728
2.32228380405916e-14 998957517897728
3.35981751046956e-14 998957517897728
4.86090388860522e-14 998957517897728
7.03262453697132e-14 998953155821568
1.01746329460653e-13 998953155821568
1.47204175389958e-13 998953155821568
2.12970998258663e-13 998953155821568
3.08121366962566e-13 998953155821568
4.45781703651421e-13 998953155821568
6.44946281710274e-13 998953155821568
9.33093012578379e-13 998953155821568
1.34997373522905e-12 998950941229056
1.95310998277187e-12 998950941229056
2.82571253722164e-12 998946512044032
4.0881647025981e-12 998942149967872
5.91465938726277e-12 998935573299200
8.5571879443469e-12 998922419961856
1.23803077164975e-11 998911414108160
1.79115351023329e-11 998889536618496
2.59139827651911e-11 998863095726080
3.74916521439506e-11 998819273637888
5.42420240667862e-11 998755721543680
7.84760728622658e-11 998667943149568
1.13537054757806e-10 998538557259776
1.6426270066372e-10 998356625129472
2.3765137080467e-10 998084767121408
3.43827577520273e-10 997701374181376
4.97440422186912e-10 997140612513792
7.19686532590913e-10 996330809851904
1.04122299671161e-09 995169759395840
1.50641343843461e-09 993497205178368
2.17944773339696e-09 991095915806720
3.15316617260919e-09 987663297413120
4.56191573405818e-09 982756632821760
6.6000702680924e-09 975761473273856
9.54882484194286e-09 965759635292160
1.38150122452885e-08 951213789020160
1.9987187016568e-08 928944853352448
2.89169861389382e-08 889641339191296
4.18363121923448e-08 788860669788160
6.05277818976901e-08 215505772216320
8.75701502422999e-08 36549220
1.26694132518423e-07 29405406
1.83298055844716e-07 29405406
2.65191260950814e-07 29405342
3.83671533654706e-07 29405342
5.55086785425374e-07 29405342
8.03086379619344e-07 29405342
1.16188368792791e-06 29405342
1.68098563335661e-06 29405278
2.43200452132442e-06 29405278
3.51856601810141e-06 29405246
5.09057781528099e-06 29405116
7.36491028874298e-06 29405020
1.06553761725081e-05 29404824
1.54159461089876e-05 29404600
2.23033730435418e-05 29404276
3.22679879900534e-05 29403760
4.66845558548812e-05 29403116
6.75419578328729e-05 29402146
9.77180898189545e-05 29400790
0.000141376207466237 29398952
0.000204539261176251 29396434
0.000295922538498417 29393110
0.000428132712841034 29388978
0.000619412225205451 29383880
0.000896150828339159 29377976
0.00129652675241232 29371430
0.00187578424811363 29364272
0.00271383975632489 29356826
0.00392631022259593 29349636
0.00568049214780331 29343642
0.00821840018033981 29339746
0.0118901589885354 29337942
0.0172023996710777 29337460
0.0248879659920931 29337394
0.0360073149204254 29337394
0.0520945265889168 29337394
0.0753689557313919 29337394
0.109042011201382 29337394
0.157759368419647 29337394
0.228241994976997 29337394
0.330215096473694 29337394
0.477747321128845 29337394
0.691191911697388 29337394
1 29337394
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10599799
1.90854165124498e-16 10802731
2.76123238154025e-16 11096354
3.99487657690983e-16 11521136
5.77969172850268e-16 12135717
8.36192090199748e-16 13024866
1.20978010087187e-15 14311273
1.75028093011903e-15 16172439
2.53226492339775e-15 18865100
3.66361231445272e-15 22760762
5.30042682853993e-15 28396930
7.66853231983682e-15 36551192
1.10946238903852e-14 48348492
1.60514386748608e-14 65416556
2.32228380405916e-14 90109888
3.35981751046956e-14 125835432
4.86090388860522e-14 177521680
7.03262453697132e-14 252299584
1.01746329460653e-13 360485344
1.47204175389958e-13 517005632
2.12970998258663e-13 743453760
3.08121366962566e-13 1071071680
4.45781703651421e-13 1545058176
6.44946281710274e-13 2230802432
9.33093012578379e-13 3222910976
1.34997373522905e-12 4658256384
1.95310998277187e-12 6734823424
2.82571253722164e-12 9739076608
4.0881647025981e-12 14085376000
5.91465938726277e-12 20373284864
8.5571879443469e-12 29469820928
1.23803077164975e-11 42629406720
1.79115351023329e-11 61665992704
2.59139827651911e-11 89202589696
3.74916521439506e-11 129032945664
5.42420240667862e-11 186638319616
7.84760728622658e-11 269941473280
1.13537054757806e-10 390381142016
1.6426270066372e-10 564460584960
2.3765137080467e-10 815965208576
3.43827577520273e-10 1179106934784
4.97440422186912e-10 1702988349440
7.19686532590913e-10 2457823084544
1.04122299671161e-09 3543556947968
1.50641343843461e-09 5101533528064
2.17944773339696e-09 7330043789312
3.15316617260919e-09 10504621785088
4.56191573405818e-09 15005036576768
6.6000702680924e-09 21354984243200
9.54882484194286e-09 30297989054464
1.38150122452885e-08 42997752266752
1.9987187016568e-08 61714892587008
2.89169861389382e-08 92582088540160
4.18363121923448e-08 159841150566400
6.05277818976901e-08 171445497888768
8.75701502422999e-08 50412752
1.26694132518423e-07 43418408
1.83298055844716e-07 43418408
2.65191260950814e-07 43418408
3.83671533654706e-07 43418408
5.55086785425374e-07 43418408
8.03086379619344e-07 43418408
1.16188368792791e-06 43418360
1.68098563335661e-06 43418360
2.43200452132442e-06 43418264
3.51856601810141e-06 43418168
5.09057781528099e-06 43418120
7.36491028874298e-06 43417828
1.06553761725081e-05 43417592
1.54159461089876e-05 43417264
2.23033730435418e-05 43416688
3.22679879900534e-05 43415928
4.66845558548812e-05 43414780
6.75419578328729e-05 43413304
9.77180898189545e-05 43411160
0.000141376207466237 43408160
0.000204539261176251 43404248
0.000295922538498417 43399200
0.000428132712841034 43393000
0.000619412225205451 43385808
0.000896150828339159 43377856
0.00129652675241232 43369664
0.00187578424811363 43361428
0.00271383975632489 43353288
0.00392631022259593 43345764
0.00568049214780331 43339676
0.00821840018033981 43335916
0.0118901589885354 43334348
0.0172023996710777 43333968
0.0248879659920931 43333968
0.0360073149204254 43333968
0.0520945265889168 43333968
0.0753689557313919 43333968
0.109042011201382 43333968
0.157759368419647 43333968
0.228241994976997 43333968
0.330215096473694 43333968
0.477747321128845 43333968
0.691191911697388 43333968
1 43333968
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416668
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416645
3.35981751046956e-14 10416645
4.86090388860522e-14 10416645
7.03262453697132e-14 10416622
1.01746329460653e-13 10416622
1.47204175389958e-13 10416622
2.12970998258663e-13 10416645
3.08121366962566e-13 10416691
4.45781703651421e-13 10416805
6.44946281710274e-13 10417080
9.33093012578379e-13 10417754
1.34997373522905e-12 10419253
1.95310998277187e-12 10422490
2.82571253722164e-12 10429473
4.0881647025981e-12 10444358
5.91465938726277e-12 10475919
8.5571879443469e-12 10542532
1.23803077164975e-11 10682788
1.79115351023329e-11 10977501
2.59139827651911e-11 11595897
3.74916521439506e-11 12892292
5.42420240667862e-11 15607802
7.84760728622658e-11 21292122
1.13537054757806e-10 33183062
1.6426270066372e-10 58039140
2.3765137080467e-10 109949200
3.43827577520273e-10 218227808
4.97440422186912e-10 443711264
7.19686532590913e-10 912183232
1.04122299671161e-09 1882382208
1.50641343843461e-09 3882720512
2.17944773339696e-09 7981952512
3.15316617260919e-09 16314150912
4.56191573405818e-09 33074124800
6.6000702680924e-09 66373365760
9.54882484194286e-09 131746922496
1.38150122452885e-08 259513384960
1.9987187016568e-08 514823618560
2.89169861389382e-08 1080120115200
4.18363121923448e-08 2836766916608
6.05277818976901e-08 6049562624000
8.75701502422999e-08 6469974.5
1.26694132518423e-07 6206982.5
1.83298055844716e-07 6206982.5
2.65191260950814e-07 6206982.5
3.83671533654706e-07 6206982.5
5.55086785425374e-07 6206982.5
8.03086379619344e-07 6206982.5
1.16188368792791e-06 6206975.5
1.68098563335661e-06 6206969
2.43200452132442e-06 6206955.5
3.51856601810141e-06 6206942
5.09057781528099e-06 6206921
7.36491028874298e-06 6206894
1.06553761725081e-05 6206853
1.54159461089876e-05 6206784.5
2.23033730435418e-05 6206696.5
3.22679879900534e-05 6206573.5
4.66845558548812e-05 6206396.5
6.75419578328729e-05 6206144
9.77180898189545e-05 6205796.5
0.000141376207466237 6205333.5
0.000204539261176251 6204734
0.000295922538498417 6203971.5
0.000428132712841034 6203072
0.000619412225205451 6202105
0.000896150828339159 6201158.5
0.00129652675241232 6200327.5
0.00187578424811363 6199695
0.00271383975632489 6199204.5
0.00392631022259593 6198850.5
0.00568049214780331 6198639.5
0.00821840018033981 6198571.5
0.0118901589885354 6198605.5
0.0172023996710777 6198639.5
0.0248879659920931 6198660
0.0360073149204254 6198660
0.0520945265889168 6198660
0.0753689557313919 6198660
0.109042011201382 6198660
0.157759368419647 6198660
0.228241994976997 6198660
0.330215096473694 6198660
0.477747321128845 6198660
0.691191911697388 6198660
1 6198660
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10423051
1.90854165124498e-16 10430126
2.76123238154025e-16 10440380
3.99487657690983e-16 10455178
5.77969172850268e-16 10476621
8.36192090199748e-16 10507645
1.20978010087187e-15 10552514
1.75028093011903e-15 10617423
2.53226492339775e-15 10711328
3.66361231445272e-15 10847207
5.30042682853993e-15 11043798
7.66853231983682e-15 11328229
1.10946238903852e-14 11739708
1.60514386748608e-14 12335046
2.32228380405916e-14 13196365
3.35981751046956e-14 14442511
4.86090388860522e-14 16245371
7.03262453697132e-14 18853730
1.01746329460653e-13 22627406
1.47204175389958e-13 28087096
2.12970998258663e-13 35986016
3.08121366962566e-13 47413900
4.45781703651421e-13 63947252
6.44946281710274e-13 87866896
9.33093012578379e-13 122472464
1.34997373522905e-12 172536992
1.95310998277187e-12 244965456
2.82571253722164e-12 349745920
4.0881647025981e-12 501323488
5.91465938726277e-12 720586432
8.5571879443469e-12 1037742144
1.23803077164975e-11 1496439936
1.79115351023329e-11 2159761920
2.59139827651911e-11 3118782976
3.74916521439506e-11 4504904192
5.42420240667862e-11 6507448832
7.84760728622658e-11 9398729728
1.13537054757806e-10 13569283072
1.6426270066372e-10 19577255936
2.3765137080467e-10 28215769088
3.43827577520273e-10 40602783744
4.97440422186912e-10 58295947264
7.19686532590913e-10 83429376000
1.04122299671161e-09 118856433664
1.50641343843461e-09 168261435392
2.17944773339696e-09 236172853248
3.15316617260919e-09 327814971392
4.56191573405818e-09 448863109120
6.6000702680924e-09 605739220992
9.54882484194286e-09 808733507584
1.38150122452885e-08 1084207464448
1.9987187016568e-08 1514330390528
2.89169861389382e-08 2392857247744
4.18363121923448e-08 5304688836608
6.05277818976901e-08 10900705640448
8.75701502422999e-08 16029230
1.26694132518423e-07 15553420
1.83298055844716e-07 15553420
2.65191260950814e-07 15553420
3.83671533654706e-07 15553420
5.55086785425374e-07 15553420
8.03086379619344e-07 15553420
1.16188368792791e-06 15553385
1.68098563335661e-06 15553385
2.43200452132442e-06 15553350
3.51856601810141e-06 15553333
5.09057781528099e-06 15553265
7.36491028874298e-06 15553180
1.06553761725081e-05 15553061
1.54159461089876e-05 15552906
2.23033730435418e-05 15552669
3.22679879900534e-05 15552378
4.66845558548812e-05 15551898
6.75419578328729e-05 15551285
9.77180898189545e-05 15550396
0.000141376207466237 15549236
0.000204539261176251 15547699
0.000295922538498417 15545770
0.000428132712841034 15543534
0.000619412225205451 15541111
0.000896150828339159 15538792
0.00129652675241232 15536863
0.00187578424811363 15535447
0.00271383975632489 15534476
0.00392631022259593 15533844
0.00568049214780331 15533588
0.00821840018033981 15533588
0.0118901589885354 15533725
0.0172023996710777 15533844
0.0248879659920931 15533913
0.0360073149204254 15533913
0.0520945265889168 15533913
0.0753689557313919 15533913
0.109042011201382 15533913
0.157759368419647 15533913
0.228241994976997 15533913
0.330215096473694 15533913
0.477747321128845 15533913
0.691191911697388 15533913
1 15533913
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416668
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416645
3.35981751046956e-14 10416645
4.86090388860522e-14 10416645
7.03262453697132e-14 10416668
1.01746329460653e-13 10416703
1.47204175389958e-13 10416782
2.12970998258663e-13 10416989
3.08121366962566e-13 10417423
4.45781703651421e-13 10418360
6.44946281710274e-13 10420385
9.33093012578379e-13 10424653
1.34997373522905e-12 10433711
1.95310998277187e-12 10452815
2.82571253722164e-12 10492957
4.0881647025981e-12 10577315
5.91465938726277e-12 10754294
8.5571879443469e-12 11125267
1.23803077164975e-11 11902424
1.79115351023329e-11 13529785
2.59139827651911e-11 16935998
3.74916521439506e-11 24062460
5.42420240667862e-11 38965104
7.84760728622658e-11 70110224
1.13537054757806e-10 135146576
1.6426270066372e-10 270798816
2.3765137080467e-10 553280896
3.43827577520273e-10 1140157568
4.97440422186912e-10 2355414784
7.19686532590913e-10 4860006912
1.04122299671161e-09 9987338240
1.50641343843461e-09 20385054720
2.17944773339696e-09 41194258432
3.15316617260919e-09 82096529408
4.56191573405818e-09 160607109120
6.6000702680924e-09 306969903104
9.54882484194286e-09 571610431488
1.38150122452885e-08 1041566072832
1.9987187016568e-08 1902110965760
2.89169861389382e-08 3740858843136
4.18363121923448e-08 9625498812416
6.05277818976901e-08 19686064390144
8.75701502422999e-08 26356368
1.26694132518423e-07 25499564
1.83298055844716e-07 25499564
2.65191260950814e-07 25499564
3.83671533654706e-07 25499564
5.55086785425374e-07 25499564
8.03086379619344e-07 25499564
1.16188368792791e-06 25499508
1.68098563335661e-06 25499508
2.43200452132442e-06 25499454
3.51856601810141e-06 25499370
5.09057781528099e-06 25499312
7.36491028874298e-06 25499174
1.06553761725081e-05 25498976
1.54159461089876e-05 25498724
2.23033730435418e-05 25498332
3.22679879900534e-05 25497856
4.66845558548812e-05 25497072
6.75419578328729e-05 25496066
9.77180898189545e-05 25494610
0.000141376207466237 25492708
0.000204539261176251 25490186
0.000295922538498417 25487052
0.000428132712841034 25483360
0.000619412225205451 25479388
0.000896150828339159 25475582
0.00129652675241232 25472394
0.00187578424811363 25470044
0.00271383975632489 25468394
0.00392631022259593 25467332
0.00568049214780331 25466856
0.00821840018033981 25466800
0.0118901589885354 25467052
0.0172023996710777 25467276
0.0248879659920931 25467332
0.0360073149204254 25467332
0.0520945265889168 25467332
0.0753689557313919 25467332
0.109042011201382 25467332
0.157759368419647 25467332
0.228241994976997 25467332
0.330215096473694 25467332
0.477747321128845 25467332
0.691191911697388 25467332
1 25467332
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416645
2.53226492339775e-15 10416645
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416622
2.32228380405916e-14 10416622
3.35981751046956e-14 10416611
4.86090388860522e-14 10416565
7.03262453697132e-14 10416542
1.01746329460653e-13 10416485
1.47204175389958e-13 10416405
2.12970998258663e-13 10416313
3.08121366962566e-13 10416188
4.45781703651421e-13 10416016
6.44946281710274e-13 10415776
9.33093012578379e-13 10415558
1.34997373522905e-12 10415375
1.95310998277187e-12 10415479
2.82571253722164e-12 10416370
4.0881647025981e-12 10419207
5.91465938726277e-12 10426588
8.5571879443469e-12 10444038
1.23803077164975e-11 10483514
1.79115351023329e-11 10570315
2.59139827651911e-11 10757932
3.74916521439506e-11 11158774
5.42420240667862e-11 12008157
7.84760728622658e-11 13797111
1.13537054757806e-10 17545604
1.6426270066372e-10 25361852
2.3765137080467e-10 41573848
3.43827577520273e-10 74985800
4.97440422186912e-10 143285520
7.19686532590913e-10 281401568
1.04122299671161e-09 556738432
1.50641343843461e-09 1095472128
2.17944773339696e-09 2124842752
3.15316617260919e-09 4035248128
4.56191573405818e-09 7462474240
6.6000702680924e-09 13390057472
9.54882484194286e-09 23324794880
1.38150122452885e-08 39912378368
1.9987187016568e-08 69540446208
2.89169861389382e-08 133545844736
4.18363121923448e-08 347310620672
6.05277818976901e-08 808674983936
8.75701502422999e-08 3694461.25
1.26694132518423e-07 3658997.75
1.83298055844716e-07 3658997.75
2.65191260950814e-07 3658997.75
3.83671533654706e-07 3658997.75
5.55086785425374e-07 3658993.75
8.03086379619344e-07 3658993.75
1.16188368792791e-06 3658990
1.68098563335661e-06 3658985.75
2.43200452132442e-06 3658982
3.51856601810141e-06 3658969.5
5.09057781528099e-06 3658957.75
7.36491028874298e-06 3658937.25
1.06553761725081e-05 3658913.5
1.54159461089876e-05 3658877
2.23033730435418e-05 3658821
3.22679879900534e-05 3658744.75
4.66845558548812e-05 3658632
6.75419578328729e-05 3658479.75
9.77180898189545e-05 3658266.5
0.000141376207466237 3657985.5
0.000204539261176251 3657615.75
0.000295922538498417 3657162.25
0.000428132712841034 3656632
0.000619412225205451 3656074.25
0.000896150828339159 3655552.5
0.00129652675241232 3655143
0.00187578424811363 3654878.25
0.00271383975632489 3654741.75
0.00392631022259593 3654689.5
0.00568049214780331 3654705.75
0.00821840018033981 3654766
0.0118901589885354 3654842.25
0.0172023996710777 3654878.25
0.0248879659920931 3654894.25
0.0360073149204254 3654894.25
0.0520945265889168 3654894.25
0.0753689557313919 3654894.25
0.109042011201382 3654894.25
0.157759368419647 3654894.25
0.228241994976997 3654894.25
0.330215096473694 3654894.25
0.477747321128845 3654894.25
0.691191911697388 3654894.25
1 3654894.25
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416966
1.90854165124498e-16 10417285
2.76123238154025e-16 10417754
3.99487657690983e-16 10418441
5.77969172850268e-16 10419424
8.36192090199748e-16 10420854
1.20978010087187e-15 10422948
1.75028093011903e-15 10425947
2.53226492339775e-15 10430287
3.66361231445272e-15 10436575
5.30042682853993e-15 10445677
7.66853231983682e-15 10458829
1.10946238903852e-14 10477887
1.60514386748608e-14 10505418
2.32228380405916e-14 10545264
3.35981751046956e-14 10602931
4.86090388860522e-14 10686331
7.03262453697132e-14 10807003
1.01746329460653e-13 10981600
1.47204175389958e-13 11234181
2.12970998258663e-13 11599616
3.08121366962566e-13 12128271
4.45781703651421e-13 12893098
6.44946281710274e-13 13999543
9.33093012578379e-13 15600125
1.34997373522905e-12 17915370
1.95310998277187e-12 21264180
2.82571253722164e-12 26107352
4.0881647025981e-12 33110604
5.91465938726277e-12 43234972
8.5571879443469e-12 57866388
1.23803077164975e-11 79000656
1.79115351023329e-11 109506080
2.59139827651911e-11 153492992
3.74916521439506e-11 216825872
5.42420240667862e-11 307820448
7.84760728622658e-11 438165120
1.13537054757806e-10 624082944
1.6426270066372e-10 887695680
2.3765137080467e-10 1258426112
3.43827577520273e-10 1774137216
4.97440422186912e-10 2481652992
7.19686532590913e-10 3436834048
1.04122299671161e-09 4707140096
1.50641343843461e-09 6386620928
2.17944773339696e-09 8647254016
3.15316617260919e-09 11866684416
4.56191573405818e-09 16876764160
6.6000702680924e-09 25380102144
9.54882484194286e-09 40718323712
1.38150122452885e-08 69709078528
1.9987187016568e-08 128003432448
2.89169861389382e-08 262151520256
4.18363121923448e-08 717778452480
6.05277818976901e-08 1716737933312
8.75701502422999e-08 10147746
1.26694132518423e-07 10072407
1.83298055844716e-07 10072407
2.65191260950814e-07 10072407
3.83671533654706e-07 10072407
5.55086785425374e-07 10072385
8.03086379619344e-07 10072385
1.16188368792791e-06 10072385
1.68098563335661e-06 10072364
2.43200452132442e-06 10072353
3.51856601810141e-06 10072331
5.09057781528099e-06 10072286
7.36491028874298e-06 10072230
1.06553761725081e-05 10072176
1.54159461089876e-05 10072065
2.23033730435418e-05 10071910
3.22679879900534e-05 10071700
4.66845558548812e-05 10071390
6.75419578328729e-05 10070970
9.77180898189545e-05 10070384
0.000141376207466237 10069599
0.000204539261176251 10068605
0.000295922538498417 10067332
0.000428132712841034 10065875
0.000619412225205451 10064337
0.000896150828339159 10062923
0.00129652675241232 10061807
0.00187578424811363 10061101
0.00271383975632489 10060748
0.00392631022259593 10060636
0.00568049214780331 10060715
0.00821840018033981 10060902
0.0118901589885354 10061112
0.0172023996710777 10061234
0.0248879659920931 10061256
0.0360073149204254 10061267
0.0520945265889168 10061267
0.0753689557313919 10061267
0.109042011201382 10061267
0.157759368419647 10061267
0.228241994976997 10061267
0.330215096473694 10061267
0.477747321128845 10061267
0.691191911697388 10061267
1 10061267
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416668
5.30042682853993e-15 10416668
7.66853231983682e-15 10416668
1.10946238903852e-14 10416668
1.60514386748608e-14 10416668
2.32228380405916e-14 10416668
3.35981751046956e-14 10416691
4.86090388860522e-14 10416691
7.03262453697132e-14 10416703
1.01746329460653e-13 10416748
1.47204175389958e-13 10416782
2.12970998258663e-13 10416886
3.08121366962566e-13 10417045
4.45781703651421e-13 10417344
6.44946281710274e-13 10417937
9.33093012578379e-13 10419070
1.34997373522905e-12 10421358
1.95310998277187e-12 10425993
2.82571253722164e-12 10435440
4.0881647025981e-12 10454880
5.91465938726277e-12 10495088
8.5571879443469e-12 10578488
1.23803077164975e-11 10751838
1.79115351023329e-11 11112594
2.59139827651911e-11 11863688
3.74916521439506e-11 13426950
5.42420240667862e-11 16677017
7.84760728622658e-11 23420774
1.13537054757806e-10 37369752
1.6426270066372e-10 66087216
2.3765137080467e-10 124810608
3.43827577520273e-10 243745808
4.97440422186912e-10 481441760
7.19686532590913e-10 947958784
1.04122299671161e-09 1842026880
1.50641343843461e-09 3505147904
2.17944773339696e-09 6495042560
3.15316617260919e-09 11697712128
4.56191573405818e-09 20577093632
6.6000702680924e-09 35848818688
9.54882484194286e-09 63115575296
1.38150122452885e-08 114460270592
1.9987187016568e-08 217681707008
2.89169861389382e-08 454327107584
4.18363121923448e-08 1251421192192
6.05277818976901e-08 2951224229888
8.75701502422999e-08 16757725
1.26694132518423e-07 16628309
1.83298055844716e-07 16628309
2.65191260950814e-07 16628309
3.83671533654706e-07 16628309
5.55086785425374e-07 16628309
8.03086379619344e-07 16628273
1.16188368792791e-06 16628273
1.68098563335661e-06 16628236
2.43200452132442e-06 16628236
3.51856601810141e-06 16628181
5.09057781528099e-06 16628108
7.36491028874298e-06 16628053
1.06553761725081e-05 16627926
1.54159461089876e-05 16627724
2.23033730435418e-05 16627506
3.22679879900534e-05 16627123
4.66845558548812e-05 16626647
6.75419578328729e-05 16625954
9.77180898189545e-05 16624968
0.000141376207466237 16623709
0.000204539261176251 16622029
0.000295922538498417 16619967
0.000428132712841034 16617560
0.000619412225205451 16615023
0.000896150828339159 16612634
0.00129652675241232 16610810
0.00187578424811363 16609661
0.00271383975632489 16609059
0.00392631022259593 16608876
0.00568049214780331 16609003
0.00821840018033981 16609315
0.0118901589885354 16609624
0.0172023996710777 16609824
0.0248879659920931 16609880
0.0360073149204254 16609880
0.0520945265889168 16609880
0.0753689557313919 16609880
0.109042011201382 16609880
0.157759368419647 16609880
0.228241994976997 16609880
0.330215096473694 16609880
0.477747321128845 16609880
0.691191911697388 16609880
1 16609880
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416668
5.30042682853993e-15 10416668
7.66853231983682e-15 10416668
1.10946238903852e-14 10416668
1.60514386748608e-14 10416668
2.32228380405916e-14 10416668
3.35981751046956e-14 10416668
4.86090388860522e-14 10416668
7.03262453697132e-14 10416668
1.01746329460653e-13 10416691
1.47204175389958e-13 10416691
2.12970998258663e-13 10416703
3.08121366962566e-13 10416725
4.45781703651421e-13 10416748
6.44946281710274e-13 10416782
9.33093012578379e-13 10416850
1.34997373522905e-12 10416931
1.95310998277187e-12 10417068
2.82571253722164e-12 10417240
4.0881647025981e-12 10417536
5.91465938726277e-12 10417994
8.5571879443469e-12 10418773
1.23803077164975e-11 10420122
1.79115351023329e-11 10422731
2.59139827651911e-11 10428214
3.74916521439506e-11 10440839
5.42420240667862e-11 10472331
7.84760728622658e-11 10555689
1.13537054757806e-10 10785689
1.6426270066372e-10 11436694
2.3765137080467e-10 13306227
3.43827577520273e-10 18707082
4.97440422186912e-10 34294120
7.19686532590913e-10 78951488
1.04122299671161e-09 205148784
1.50641343843461e-09 554441152
2.17944773339696e-09 1494134912
3.15316617260919e-09 3932306944
4.56191573405818e-09 9993063424
6.6000702680924e-09 24371367936
9.54882484194286e-09 56940802048
1.38150122452885e-08 127919972352
1.9987187016568e-08 281097732096
2.89169861389382e-08 642307588096
4.18363121923448e-08 1875643990016
6.05277818976901e-08 4495328673792
8.75701502422999e-08 23351114
1.26694132518423e-07 23153842
1.83298055844716e-07 23153842
2.65191260950814e-07 23153842
3.83671533654706e-07 23153842
5.55086785425374e-07 23153842
8.03086379619344e-07 23153792
1.16188368792791e-06 23153792
1.68098563335661e-06 23153766
2.43200452132442e-06 23153766
3.51856601810141e-06 23153666
5.09057781528099e-06 23153588
7.36491028874298e-06 23153486
1.06553761725081e-05 23153310
1.54159461089876e-05 23153054
2.23033730435418e-05 23152750
3.22679879900534e-05 23152216
4.66845558548812e-05 23151556
6.75419578328729e-05 23150564
9.77180898189545e-05 23149216
0.000141376207466237 23147438
0.000204539261176251 23145098
0.000295922538498417 23142228
0.000428132712841034 23138874
0.000619412225205451 23135342
0.000896150828339159 23132042
0.00129652675241232 23129474
0.00187578424811363 23127850
0.00271383975632489 23127012
0.00392631022259593 23126734
0.00568049214780331 23126886
0.00821840018033981 23127318
0.0118901589885354 23127748
0.0172023996710777 23128028
0.0248879659920931 23128104
0.0360073149204254 23128104
0.0520945265889168 23128104
0.0753689557313919 23128104
0.109042011201382 23128104
0.157759368419647 23128104
0.228241994976997 23128104
0.330215096473694 23128104
0.477747321128845 23128104
0.691191911697388 23128104
1 23128104
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416645
8.36192090199748e-16 10416645
1.20978010087187e-15 10416645
1.75028093011903e-15 10416645
2.53226492339775e-15 10416645
3.66361231445272e-15 10416645
5.30042682853993e-15 10416622
7.66853231983682e-15 10416622
1.10946238903852e-14 10416611
1.60514386748608e-14 10416588
2.32228380405916e-14 10416542
3.35981751046956e-14 10416508
4.86090388860522e-14 10416428
7.03262453697132e-14 10416325
1.01746329460653e-13 10416166
1.47204175389958e-13 10415971
2.12970998258663e-13 10415674
3.08121366962566e-13 10415239
4.45781703651421e-13 10414643
6.44946281710274e-13 10413832
9.33093012578379e-13 10412712
1.34997373522905e-12 10411305
1.95310998277187e-12 10409614
2.82571253722164e-12 10407991
4.0881647025981e-12 10407248
5.91465938726277e-12 10409614
8.5571879443469e-12 10420179
1.23803077164975e-11 10450335
1.79115351023329e-11 10524895
2.59139827651911e-11 10696790
3.74916521439506e-11 11077511
5.42420240667862e-11 11898726
7.84760728622658e-11 13635190
1.13537054757806e-10 17244134
1.6426270066372e-10 24614580
2.3765137080467e-10 39368432
3.43827577520273e-10 68177120
4.97440422186912e-10 122662208
7.19686532590913e-10 221555168
1.04122299671161e-09 391947040
1.50641343843461e-09 667539840
2.17944773339696e-09 1082515968
3.15316617260919e-09 1665546112
4.56191573405818e-09 2451225856
6.6000702680924e-09 3533673216
9.54882484194286e-09 5173701632
1.38150122452885e-08 8007496192
1.9987187016568e-08 13648087040
2.89169861389382e-08 27015792640
4.18363121923448e-08 73556656128
6.05277818976901e-08 181368209408
8.75701502422999e-08 2523015.25
1.26694132518423e-07 2515049.5
1.83298055844716e-07 2515049.5
2.65191260950814e-07 2515049.5
3.83671533654706e-07 2515046.75
5.55086785425374e-07 2515046.75
8.03086379619344e-07 2515044.25
1.16188368792791e-06 2515044.25
1.68098563335661e-06 2515038.75
2.43200452132442e-06 2515035.75
3.51856601810141e-06 2515030.5
5.09057781528099e-06 2515019
7.36491028874298e-06 2515008.25
1.06553761725081e-05 2514989
1.54159461089876e-05 2514961.25
2.23033730435418e-05 2514925.25
3.22679879900534e-05 2514870.25
4.66845558548812e-05 2514795.5
6.75419578328729e-05 2514687.75
9.77180898189545e-05 2514541.5
0.000141376207466237 2514348.5
0.000204539261176251 2514094.25
0.000295922538498417 2513777
0.000428132712841034 2513415.25
0.000619412225205451 2513031.75
0.000896150828339159 2512681.5
0.00129652675241232 2512408.25
0.00187578424811363 2512242.75
0.00271383975632489 2512171
0.00392631022259593 2512154.5
0.00568049214780331 2512187.75
0.00821840018033981 2512242.75
0.0118901589885354 2512298.25
0.0172023996710777 2512331
0.0248879659920931 2512339.25
0.0360073149204254 2512339.25
0.0520945265889168 2512339.25
0.0753689557313919 2512339.25
0.109042011201382 2512339.25
0.157759368419647 2512339.25
0.228241994976997 2512339.25
0.330215096473694 2512339.25
0.477747321128845 2512339.25
0.691191911697388 2512339.25
1 2512339.25
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10417022
1.90854165124498e-16 10417446
2.76123238154025e-16 10418017
3.99487657690983e-16 10418875
5.77969172850268e-16 10420099
8.36192090199748e-16 10421873
1.20978010087187e-15 10424459
1.75028093011903e-15 10428179
2.53226492339775e-15 10433574
3.66361231445272e-15 10441355
5.30042682853993e-15 10452630
7.66853231983682e-15 10468951
1.10946238903852e-14 10492542
1.60514386748608e-14 10526698
2.32228380405916e-14 10576084
3.35981751046956e-14 10647553
4.86090388860522e-14 10750953
7.03262453697132e-14 10900549
1.01746329460653e-13 11116963
1.47204175389958e-13 11430065
2.12970998258663e-13 11883008
3.08121366962566e-13 12538225
4.45781703651421e-13 13486063
6.44946281710274e-13 14857037
9.33093012578379e-13 16839876
1.34997373522905e-12 19707194
1.95310998277187e-12 23852632
2.82571253722164e-12 29844152
4.0881647025981e-12 38499780
5.91465938726277e-12 50996128
8.5571879443469e-12 69020144
1.23803077164975e-11 94982064
1.79115351023329e-11 132304144
2.59139827651911e-11 185806576
3.74916521439506e-11 262194704
5.42420240667862e-11 370631296
7.84760728622658e-11 523301408
1.13537054757806e-10 735784576
1.6426270066372e-10 1026804992
2.3765137080467e-10 1416779904
3.43827577520273e-10 1924521472
4.97440422186912e-10 2562195200
7.19686532590913e-10 3330713088
1.04122299671161e-09 4220661248
1.50641343843461e-09 5224551936
2.17944773339696e-09 6360854016
3.15316617260919e-09 7704365568
4.56191573405818e-09 9417715712
6.6000702680924e-09 11794462720
9.54882484194286e-09 15408330752
1.38150122452885e-08 21635547136
1.9987187016568e-08 34187161600
2.89169861389382e-08 64605196288
4.18363121923448e-08 172493029376
6.05277818976901e-08 427292131328
8.75701502422999e-08 7185228
1.26694132518423e-07 7166453
1.83298055844716e-07 7166453
2.65191260950814e-07 7166453
3.83671533654706e-07 7166445
5.55086785425374e-07 7166445
8.03086379619344e-07 7166437
1.16188368792791e-06 7166437
1.68098563335661e-06 7166421
2.43200452132442e-06 7166413
3.51856601810141e-06 7166397.5
5.09057781528099e-06 7166365.5
7.36491028874298e-06 7166335
1.06553761725081e-05 7166279.5
1.54159461089876e-05 7166200.5
2.23033730435418e-05 7166090.5
3.22679879900534e-05 7165941.5
4.66845558548812e-05 7165729
6.75419578328729e-05 7165422
9.77180898189545e-05 7165005
0.000141376207466237 7164446.5
0.000204539261176251 7163723
0.000295922538498417 7162826
0.000428132712841034 7161788.5
0.000619412225205451 7160703.5
0.000896150828339159 7159696.5
0.00129652675241232 7158927
0.00187578424811363 7158463
0.00271383975632489 7158250.5
0.00392631022259593 7158219
0.00568049214780331 7158313.5
0.00821840018033981 7158486.5
0.0118901589885354 7158643.5
0.0172023996710777 7158730
0.0248879659920931 7158761.5
0.0360073149204254 7158761.5
0.0520945265889168 7158761.5
0.0753689557313919 7158761.5
0.109042011201382 7158761.5
0.157759368419647 7158761.5
0.228241994976997 7158761.5
0.330215096473694 7158761.5
0.477747321128845 7158761.5
0.691191911697388 7158761.5
1 7158761.5
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416668
5.30042682853993e-15 10416668
7.66853231983682e-15 10416668
1.10946238903852e-14 10416668
1.60514386748608e-14 10416668
2.32228380405916e-14 10416668
3.35981751046956e-14 10416691
4.86090388860522e-14 10416691
7.03262453697132e-14 10416703
1.01746329460653e-13 10416748
1.47204175389958e-13 10416805
2.12970998258663e-13 10416931
3.08121366962566e-13 10417160
4.45781703651421e-13 10417617
6.44946281710274e-13 10418555
9.33093012578379e-13 10420466
1.34997373522905e-12 10424402
1.95310998277187e-12 10432531
2.82571253722164e-12 10449382
4.0881647025981e-12 10484354
5.91465938726277e-12 10557115
8.5571879443469e-12 10708495
1.23803077164975e-11 11023192
1.79115351023329e-11 11676552
2.59139827651911e-11 13029515
3.74916521439506e-11 15819943
5.42420240667862e-11 21540546
7.84760728622658e-11 33165832
1.13537054757806e-10 56494548
1.6426270066372e-10 102476864
2.3765137080467e-10 190858336
3.43827577520273e-10 354945248
4.97440422186912e-10 645745600
7.19686532590913e-10 1131361152
1.04122299671161e-09 1887448448
1.50641343843461e-09 2984271104
2.17944773339696e-09 4494983168
3.15316617260919e-09 6547310592
4.56191573405818e-09 9397905408
6.6000702680924e-09 13523414016
9.54882484194286e-09 19896715264
1.38150122452885e-08 30893778944
1.9987187016568e-08 52916465664
2.89169861389382e-08 105861103616
4.18363121923448e-08 292488183808
6.05277818976901e-08 730919665664
8.75701502422999e-08 11965608
1.26694132518423e-07 11933503
1.83298055844716e-07 11933503
2.65191260950814e-07 11933503
3.83671533654706e-07 11933476
5.55086785425374e-07 11933476
8.03086379619344e-07 11933476
1.16188368792791e-06 11933451
1.68098563335661e-06 11933451
2.43200452132442e-06 11933438
3.51856601810141e-06 11933411
5.09057781528099e-06 11933358
7.36491028874298e-06 11933293
1.06553761725081e-05 11933201
1.54159461089876e-05 11933095
2.23033730435418e-05 11932913
3.22679879900534e-05 11932664
4.66845558548812e-05 11932297
6.75419578328729e-05 11931800
9.77180898189545e-05 11931092
0.000141376207466237 11930149
0.000204539261176251 11928943
0.000295922538498417 11927464
0.000428132712841034 11925734
0.000619412225205451 11923915
0.000896150828339159 11922266
0.00129652675241232 11920969
0.00187578424811363 11920197
0.00271383975632489 11919844
0.00392631022259593 11919779
0.00568049214780331 11919935
0.00821840018033981 11920210
0.0118901589885354 11920485
0.0172023996710777 11920643
0.0248879659920931 11920669
0.0360073149204254 11920695
0.0520945265889168 11920695
0.0753689557313919 11920695
0.109042011201382 11920695
0.157759368419647 11920695
0.228241994976997 11920695
0.330215096473694 11920695
0.477747321128845 11920695
0.691191911697388 11920695
1 11920695
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416668
5.30042682853993e-15 10416668
7.66853231983682e-15 10416668
1.10946238903852e-14 10416668
1.60514386748608e-14 10416668
2.32228380405916e-14 10416691
3.35981751046956e-14 10416691
4.86090388860522e-14 10416703
7.03262453697132e-14 10416725
1.01746329460653e-13 10416748
1.47204175389958e-13 10416782
2.12970998258663e-13 10416850
3.08121366962566e-13 10416931
4.45781703651421e-13 10417045
6.44946281710274e-13 10417228
9.33093012578379e-13 10417480
1.34997373522905e-12 10417903
1.95310998277187e-12 10418555
2.82571253722164e-12 10419607
4.0881647025981e-12 10421392
5.91465938726277e-12 10424482
8.5571879443469e-12 10430148
1.23803077164975e-11 10441057
1.79115351023329e-11 10463079
2.59139827651911e-11 10510010
3.74916521439506e-11 10615010
5.42420240667862e-11 10860971
7.84760728622658e-11 11460590
1.13537054757806e-10 12969012
1.6426270066372e-10 16843092
2.3765137080467e-10 26870868
3.43827577520273e-10 52642424
4.97440422186912e-10 117296344
7.19686532590913e-10 272620960
1.04122299671161e-09 622626496
1.50641343843461e-09 1347758080
2.17944773339696e-09 2709903616
3.15316617260919e-09 5031818752
4.56191573405818e-09 8710660096
6.6000702680924e-09 14396298240
9.54882484194286e-09 23524014080
1.38150122452885e-08 39696568320
1.9987187016568e-08 72511184896
2.89169861389382e-08 151624351744
4.18363121923448e-08 430636072960
6.05277818976901e-08 1085164945408
8.75701502422999e-08 16849234
1.26694132518423e-07 16801534
1.83298055844716e-07 16801534
2.65191260950814e-07 16801534
3.83671533654706e-07 16801534
5.55086785425374e-07 16801516
8.03086379619344e-07 16801516
1.16188368792791e-06 16801516
1.68098563335661e-06 16801478
2.43200452132442e-06 16801442
3.51856601810141e-06 16801406
5.09057781528099e-06 16801350
7.36491028874298e-06 16801258
1.06553761725081e-05 16801128
1.54159461089876e-05 16800964
2.23033730435418e-05 16800706
3.22679879900534e-05 16800354
4.66845558548812e-05 16799838
6.75419578328729e-05 16799138
9.77180898189545e-05 16798140
0.000141376207466237 16796868
0.000204539261176251 16795172
0.000295922538498417 16793050
0.000428132712841034 16790618
0.000619412225205451 16788054
0.000896150828339159 16785714
0.00129652675241232 16783890
0.00187578424811363 16782802
0.00271383975632489 16782324
0.00392631022259593 16782232
0.00568049214780331 16782452
0.00821840018033981 16782840
0.0118901589885354 16783226
0.0172023996710777 16783410
0.0248879659920931 16783484
0.0360073149204254 16783484
0.0520945265889168 16783484
0.0753689557313919 16783484
0.109042011201382 16783484
0.157759368419647 16783484
0.228241994976997 16783484
0.330215096473694 16783484
0.477747321128845 16783484
0.691191911697388 16783484
1 16783484
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416645
2.53226492339775e-15 10416645
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416622
3.35981751046956e-14 10416611
4.86090388860522e-14 10416588
7.03262453697132e-14 10416565
1.01746329460653e-13 10416530
1.47204175389958e-13 10416474
2.12970998258663e-13 10416394
3.08121366962566e-13 10416267
4.45781703651421e-13 10416096
6.44946281710274e-13 10415856
9.33093012578379e-13 10415512
1.34997373522905e-12 10415078
1.95310998277187e-12 10414484
2.82571253722164e-12 10413763
4.0881647025981e-12 10413008
5.91465938726277e-12 10412494
8.5571879443469e-12 10412997
1.23803077164975e-11 10416245
1.79115351023329e-11 10426347
2.59139827651911e-11 10452149
3.74916521439506e-11 10512918
5.42420240667862e-11 10649622
7.84760728622658e-11 10949189
1.13537054757806e-10 11594446
1.6426270066372e-10 12968330
2.3765137080467e-10 15870344
3.43827577520273e-10 21968418
4.97440422186912e-10 34751624
7.19686532590913e-10 61584328
1.04122299671161e-09 118290376
1.50641343843461e-09 239837536
2.17944773339696e-09 506456544
3.15316617260919e-09 1110434944
4.56191573405818e-09 2532187136
6.6000702680924e-09 6000557056
9.54882484194286e-09 14625334272
1.38150122452885e-08 35946721280
1.9987187016568e-08 87823581184
2.89169861389382e-08 220549398528
4.18363121923448e-08 695984979968
6.05277818976901e-08 1819973517312
8.75701502422999e-08 22449654
1.26694132518423e-07 22369516
1.83298055844716e-07 22369516
2.65191260950814e-07 22369516
3.83671533654706e-07 22369516
5.55086785425374e-07 22369516
8.03086379619344e-07 22369468
1.16188368792791e-06 22369468
1.68098563335661e-06 22369418
2.43200452132442e-06 22369392
3.51856601810141e-06 22369344
5.09057781528099e-06 22369244
7.36491028874298e-06 22369122
1.06553761725081e-05 22369000
1.54159461089876e-05 22368728
2.23033730435418e-05 22368412
3.22679879900534e-05 22367920
4.66845558548812e-05 22367258
6.75419578328729e-05 22366298
9.77180898189545e-05 22365022
0.000141376207466237 22363278
0.000204539261176251 22361020
0.000295922538498417 22358196
0.000428132712841034 22354958
0.000619412225205451 22351594
0.000896150828339159 22348452
0.00129652675241232 22346022
0.00187578424811363 22344550
0.00271383975632489 22343888
0.00392631022259593 22343742
0.00568049214780331 22344012
0.00821840018033981 22344526
0.0118901589885354 22344992
0.0172023996710777 22345288
0.0248879659920931 22345362
0.0360073149204254 22345362
0.0520945265889168 22345362
0.0753689557313919 22345362
0.109042011201382 22345362
0.157759368419647 22345362
0.228241994976997 22345362
0.330215096473694 22345362
0.477747321128845 22345362
0.691191911697388 22345362
1 22345362
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416931
1.90854165124498e-16 10417228
2.76123238154025e-16 10417663
3.99487657690983e-16 10418291
5.77969172850268e-16 10419207
8.36192090199748e-16 10420545
1.20978010087187e-15 10422445
1.75028093011903e-15 10425214
2.53226492339775e-15 10429209
3.66361231445272e-15 10434983
5.30042682853993e-15 10443361
7.66853231983682e-15 10455466
1.10946238903852e-14 10472987
1.60514386748608e-14 10498326
2.32228380405916e-14 10534988
3.35981751046956e-14 10588028
4.86090388860522e-14 10664787
7.03262453697132e-14 10775817
1.01746329460653e-13 10936478
1.47204175389958e-13 11168886
2.12970998258663e-13 11505133
3.08121366962566e-13 11991635
4.45781703651421e-13 12695438
6.44946281710274e-13 13713697
9.33093012578379e-13 15186860
1.34997373522905e-12 17318096
1.95310998277187e-12 20401376
2.82571253722164e-12 24861884
4.0881647025981e-12 31314476
5.91465938726277e-12 40648504
8.5571879443469e-12 54149612
1.23803077164975e-11 73676440
1.79115351023329e-11 101914040
2.59139827651911e-11 142739712
3.74916521439506e-11 201747264
5.42420240667862e-11 286996864
7.84760728622658e-11 410085120
1.13537054757806e-10 587650688
1.6426270066372e-10 843493376
2.3765137080467e-10 1211492224
3.43827577520273e-10 1739594496
4.97440422186912e-10 2495138816
7.19686532590913e-10 3571931904
1.04122299671161e-09 5099719168
1.50641343843461e-09 7257951744
2.17944773339696e-09 10300004352
3.15316617260919e-09 14606846976
4.56191573405818e-09 20827166720
6.6000702680924e-09 30267136000
9.54882484194286e-09 45986775040
1.38150122452885e-08 75867439104
1.9987187016568e-08 141454770176
2.89169861389382e-08 310882729984
4.18363121923448e-08 940682379264
6.05277818976901e-08 2557125328896
8.75701502422999e-08 61660984
1.26694132518423e-07 61548300
1.83298055844716e-07 61548300
2.65191260950814e-07 61548300
3.83671533654706e-07 61548300
5.55086785425374e-07 61548164
8.03086379619344e-07 61548164
1.16188368792791e-06 61548164
1.68098563335661e-06 61548028
2.43200452132442e-06 61547960
3.51856601810141e-06 61547824
5.09057781528099e-06 61547556
7.36491028874298e-06 61547220
1.06553761725081e-05 61546740
1.54159461089876e-05 61546136
2.23033730435418e-05 61545256
3.22679879900534e-05 61543904
4.66845558548812e-05 61542080
6.75419578328729e-05 61539444
9.77180898189545e-05 61535868
0.000141376207466237 61530996
0.000204539261176251 61524784
0.000295922538498417 61517152
0.000428132712841034 61508236
0.000619412225205451 61498856
0.000896150828339159 61490344
0.00129652675241232 61483728
0.00187578424811363 61479744
0.00271383975632489 61477988
0.00392631022259593 61477788
0.00568049214780331 61478732
0.00821840018033981 61480080
0.0118901589885354 61481496
0.0172023996710777 61482312
0.0248879659920931 61482580
0.0360073149204254 61482580
0.0520945265889168 61482580
0.0753689557313919 61482580
0.109042011201382 61482580
0.157759368419647 61482580
0.228241994976997 61482580
0.330215096473694 61482580
0.477747321128845 61482580
0.691191911697388 61482580
1 61482580
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416805
1.90854165124498e-16 10416989
2.76123238154025e-16 10417228
3.99487657690983e-16 10417583
5.77969172850268e-16 10418075
8.36192090199748e-16 10418819
1.20978010087187e-15 10419881
1.75028093011903e-15 10421415
2.53226492339775e-15 10423646
3.66361231445272e-15 10426862
5.30042682853993e-15 10431523
7.66853231983682e-15 10438249
1.10946238903852e-14 10448007
1.60514386748608e-14 10462102
2.32228380405916e-14 10482523
3.35981751046956e-14 10512029
4.86090388860522e-14 10554739
7.03262453697132e-14 10616548
1.01746329460653e-13 10705943
1.47204175389958e-13 10835279
2.12970998258663e-13 11022418
3.08121366962566e-13 11293159
4.45781703651421e-13 11684836
6.44946281710274e-13 12251536
9.33093012578379e-13 13071441
1.34997373522905e-12 14257651
1.95310998277187e-12 15973835
2.82571253722164e-12 18456832
4.0881647025981e-12 22049176
5.91465938726277e-12 27246686
8.5571879443469e-12 34766504
1.23803077164975e-11 45646616
1.79115351023329e-11 61388816
2.59139827651911e-11 84166632
3.74916521439506e-11 117125952
5.42420240667862e-11 164820224
7.84760728622658e-11 233841856
1.13537054757806e-10 333736800
1.6426270066372e-10 478327808
2.3765137080467e-10 687625216
3.43827577520273e-10 990584576
4.97440422186912e-10 1429049856
7.19686532590913e-10 2063406208
1.04122299671161e-09 2980838912
1.50641343843461e-09 4308214784
2.17944773339696e-09 6234816000
3.15316617260919e-09 9058673664
4.56191573405818e-09 13291450368
6.6000702680924e-09 19918137344
9.54882484194286e-09 31107328000
1.38150122452885e-08 52349104128
1.9987187016568e-08 99463880704
2.89169861389382e-08 226240528384
4.18363121923448e-08 719316844544
6.05277818976901e-08 2083443965952
8.75701502422999e-08 74578624
1.26694132518423e-07 74486648
1.83298055844716e-07 74486648
2.65191260950814e-07 74486648
3.83671533654706e-07 74486480
5.55086785425374e-07 74486480
8.03086379619344e-07 74486480
1.16188368792791e-06 74486480
1.68098563335661e-06 74486312
2.43200452132442e-06 74486232
3.51856601810141e-06 74486080
5.09057781528099e-06 74485752
7.36491028874298e-06 74485336
1.06553761725081e-05 74484768
1.54159461089876e-05 74484112
2.23033730435418e-05 74482968
3.22679879900534e-05 74481416
4.66845558548812e-05 74479128
6.75419578328729e-05 74475848
9.77180898189545e-05 74471592
0.000141376207466237 74465712
0.000204539261176251 74458184
0.000295922538498417 74448872
0.000428132712841034 74438080
0.000619412225205451 74426800
0.000896150828339159 74416512
0.00129652675241232 74408496
0.00187578424811363 74403688
0.00271383975632489 74401712
0.00392631022259593 74401552
0.00568049214780331 74402544
0.00821840018033981 74404416
0.0118901589885354 74406136
0.0172023996710777 74407112
0.0248879659920931 74407360
0.0360073149204254 74407360
0.0520945265889168 74407360
0.0753689557313919 74407360
0.109042011201382 74407360
0.157759368419647 74407360
0.228241994976997 74407360
0.330215096473694 74407360
0.477747321128845 74407360
0.691191911697388 74407360
1 74407360
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416748
1.90854165124498e-16 10416862
2.76123238154025e-16 10417000
3.99487657690983e-16 10417228
5.77969172850268e-16 10417536
8.36192090199748e-16 10417994
1.20978010087187e-15 10418657
1.75028093011903e-15 10419607
2.53226492339775e-15 10420981
3.66361231445272e-15 10422982
5.30042682853993e-15 10425867
7.66853231983682e-15 10430046
1.10946238903852e-14 10436072
1.60514386748608e-14 10444817
2.32228380405916e-14 10457452
3.35981751046956e-14 10475746
4.86090388860522e-14 10502212
7.03262453697132e-14 10540495
1.01746329460653e-13 10595890
1.47204175389958e-13 10676022
2.12970998258663e-13 10791967
3.08121366962566e-13 10959701
4.45781703651421e-13 11202390
6.44946281710274e-13 11553515
9.33093012578379e-13 12061488
1.34997373522905e-12 12796421
1.95310998277187e-12 13859770
2.82571253722164e-12 15398218
4.0881647025981e-12 17624086
5.91465938726277e-12 20844622
8.5571879443469e-12 25504438
1.23803077164975e-11 32246882
1.79115351023329e-11 42003528
2.59139827651911e-11 56122920
3.74916521439506e-11 76558456
5.42420240667862e-11 106141120
7.84760728622658e-11 148977440
1.13537054757806e-10 211033472
1.6426270066372e-10 300995136
2.3765137080467e-10 431570496
3.43827577520273e-10 621484608
4.97440422186912e-10 898704896
7.19686532590913e-10 1305878784
1.04122299671161e-09 1909916800
1.50641343843461e-09 2819037696
2.17944773339696e-09 4212716800
3.15316617260919e-09 6394929152
4.56191573405818e-09 9896127488
6.6000702680924e-09 15697632256
9.54882484194286e-09 25824284672
1.38150122452885e-08 45240967168
1.9987187016568e-08 88722800640
2.89169861389382e-08 209213652992
4.18363121923448e-08 692834598912
6.05277818976901e-08 2095456190464
8.75701502422999e-08 93164848
1.26694132518423e-07 93072128
1.83298055844716e-07 93072128
2.65191260950814e-07 93072128
3.83671533654706e-07 93072128
5.55086785425374e-07 93072128
8.03086379619344e-07 93072024
1.16188368792791e-06 93072024
1.68098563335661e-06 93071816
2.43200452132442e-06 93071816
3.51856601810141e-06 93071400
5.09057781528099e-06 93071096
7.36491028874298e-06 93070696
1.06553761725081e-05 93070080
1.54159461089876e-05 93068952
2.23033730435418e-05 93067528
3.22679879900534e-05 93065584
4.66845558548812e-05 93062720
6.75419578328729e-05 93058840
9.77180898189545e-05 93053320
0.000141376207466237 93046280
0.000204539261176251 93036872
0.000295922538498417 93025128
0.000428132712841034 93011648
0.000619412225205451 92997456
0.000896150828339159 92984488
0.00129652675241232 92974576
0.00187578424811363 92968768
0.00271383975632489 92966208
0.00392631022259593 92966104
0.00568049214780331 92967336
0.00821840018033981 92969784
0.0118901589885354 92971928
0.0172023996710777 92972952
0.0248879659920931 92973352
0.0360073149204254 92973352
0.0520945265889168 92973456
0.0753689557313919 92973456
0.109042011201382 92973456
0.157759368419647 92973456
0.228241994976997 92973456
0.330215096473694 92973456
0.477747321128845 92973456
0.691191911697388 92973456
1 92973456
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416725
1.90854165124498e-16 10416782
2.76123238154025e-16 10416886
3.99487657690983e-16 10417045
5.77969172850268e-16 10417240
8.36192090199748e-16 10417536
1.20978010087187e-15 10417982
1.75028093011903e-15 10418612
2.53226492339775e-15 10419551
3.66361231445272e-15 10420854
5.30042682853993e-15 10422788
7.66853231983682e-15 10425569
1.10946238903852e-14 10429588
1.60514386748608e-14 10435418
2.32228380405916e-14 10443842
3.35981751046956e-14 10456017
4.86090388860522e-14 10473641
7.03262453697132e-14 10499145
1.01746329460653e-13 10536040
1.47204175389958e-13 10589422
2.12970998258663e-13 10666660
3.08121366962566e-13 10778384
4.45781703651421e-13 10940045
6.44946281710274e-13 11173940
9.33093012578379e-13 11512334
1.34997373522905e-12 12001936
1.95310998277187e-12 12710347
2.82571253722164e-12 13735351
4.0881647025981e-12 15218525
5.91465938726277e-12 17364856
8.5571879443469e-12 20471114
1.23803077164975e-11 24967366
1.79115351023329e-11 31477114
2.59139827651911e-11 40905404
3.74916521439506e-11 54568296
5.42420240667862e-11 74384808
7.84760728622658e-11 103166424
1.13537054757806e-10 145062864
1.6426270066372e-10 206272672
2.3765137080467e-10 296221600
3.43827577520273e-10 429600928
4.97440422186912e-10 630002304
7.19686532590913e-10 936443008
1.04122299671161e-09 1415016832
1.50641343843461e-09 2179404800
2.17944773339696e-09 3427059712
3.15316617260919e-09 5503110144
4.56191573405818e-09 9016541184
6.6000702680924e-09 15075749888
9.54882484194286e-09 25893562368
1.38150122452885e-08 46791606272
1.9987187016568e-08 93852844032
2.89169861389382e-08 226221129728
4.18363121923448e-08 765735796736
6.05277818976901e-08 2364831956992
8.75701502422999e-08 115866064
1.26694132518423e-07 115761544
1.83298055844716e-07 115761544
2.65191260950814e-07 115761544
3.83671533654706e-07 115761288
5.55086785425374e-07 115761288
8.03086379619344e-07 115761288
1.16188368792791e-06 115761288
1.68098563335661e-06 115761040
2.43200452132442e-06 115760784
3.51856601810141e-06 115760528
5.09057781528099e-06 115760272
7.36491028874298e-06 115759504
1.06553761725081e-05 115758496
1.54159461089876e-05 115757472
2.23033730435418e-05 115755696
3.22679879900534e-05 115753408
4.66845558548812e-05 115749856
6.75419578328729e-05 115744768
9.77180898189545e-05 115738152
0.000141376207466237 115729008
0.000204539261176251 115717320
0.000295922538498417 115702832
0.000428132712841034 115686072
0.000619412225205451 115668544
0.000896150828339159 115652544
0.00129652675241232 115640096
0.00187578424811363 115632728
0.00271383975632489 115629680
0.00392631022259593 115629176
0.00568049214780331 115630952
0.00821840018033981 115634000
0.0118901589885354 115636792
0.0172023996710777 115638064
0.0248879659920931 115638576
0.0360073149204254 115638576
0.0520945265889168 115638576
0.0753689557313919 115638576
0.109042011201382 115638576
0.157759368419647 115638576
0.228241994976997 115638576
0.330215096473694 115638576
0.477747321128845 115638576
0.691191911697388 115638576
1 115638576
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416703
1.90854165124498e-16 10416748
2.76123238154025e-16 10416827
3.99487657690983e-16 10416931
5.77969172850268e-16 10417068
8.36192090199748e-16 10417285
1.20978010087187e-15 10417605
1.75028093011903e-15 10418040
2.53226492339775e-15 10418692
3.66361231445272e-15 10419630
5.30042682853993e-15 10420981
7.66853231983682e-15 10422948
1.10946238903852e-14 10425787
1.60514386748608e-14 10429909
2.32228380405916e-14 10435854
3.35981751046956e-14 10444462
4.86090388860522e-14 10456901
7.03262453697132e-14 10474908
1.01746329460653e-13 10500944
1.47204175389958e-13 10538655
2.12970998258663e-13 10593202
3.08121366962566e-13 10672120
4.45781703651421e-13 10786304
6.44946281710274e-13 10951546
9.33093012578379e-13 11190687
1.34997373522905e-12 11536845
1.95310998277187e-12 12037952
2.82571253722164e-12 12763615
4.0881647025981e-12 13814936
5.91465938726277e-12 15338888
8.5571879443469e-12 17549822
1.23803077164975e-11 20761460
1.79115351023329e-11 25434720
2.59139827651911e-11 32251448
3.74916521439506e-11 42228908
5.42420240667862e-11 56901676
7.84760728622658e-11 78617584
1.13537054757806e-10 111027408
1.6426270066372e-10 159916288
2.3765137080467e-10 234622112
3.43827577520273e-10 350497888
4.97440422186912e-10 533207520
7.19686532590913e-10 826315136
1.04122299671161e-09 1304875648
1.50641343843461e-09 2099998080
2.17944773339696e-09 3442884864
3.15316617260919e-09 5742687744
4.56191573405818e-09 9724821504
6.6000702680924e-09 16703440896
9.54882484194286e-09 29272592384
1.38150122452885e-08 53627228160
1.9987187016568e-08 108589916160
2.89169861389382e-08 263999553536
4.18363121923448e-08 900799135744
6.05277818976901e-08 2802126946304
8.75701502422999e-08 142123568
1.26694132518423e-07 141999728
1.83298055844716e-07 141999728
2.65191260950814e-07 141999728
3.83671533654706e-07 141999728
5.55086785425374e-07 141999728
8.03086379619344e-07 141999728
1.16188368792791e-06 141999424
1.68098563335661e-06 141999424
2.43200452132442e-06 141999088
3.51856601810141e-06 141998784
5.09057781528099e-06 141998160
7.36491028874298e-06 141997536
1.06553761725081e-05 141996304
1.54159461089876e-05 141995040
2.23033730435418e-05 141992864
3.22679879900534e-05 141989424
4.66845558548812e-05 141985376
6.75419578328729e-05 141979152
9.77180898189545e-05 141971040
0.000141376207466237 141960128
0.000204539261176251 141945776
0.000295922538498417 141927696
0.000428132712841034 141907136
0.000619412225205451 141885968
0.000896150828339159 141866016
0.00129652675241232 141851056
0.00187578424811363 141842032
0.00271383975632489 141837968
0.00392631022259593 141837664
0.00568049214780331 141839840
0.00821840018033981 141843280
0.0118901589885354 141847008
0.0172023996710777 141848560
0.0248879659920931 141849184
0.0360073149204254 141849184
0.0520945265889168 141849184
0.0753689557313919 141849184
0.109042011201382 141849184
0.157759368419647 141849184
0.228241994976997 141849184
0.330215096473694 141849184
0.477747321128845 141849184
0.691191911697388 141849184
1 141849184
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10403684
1.90854165124498e-16 10379735
2.76123238154025e-16 10345204
3.99487657690983e-16 10295448
5.77969172850268e-16 10223883
8.36192090199748e-16 10121230
1.20978010087187e-15 9974538
1.75028093011903e-15 9766050
2.53226492339775e-15 9472118
3.66361231445272e-15 9062435
5.30042682853993e-15 8500898
7.66853231983682e-15 7749482.5
1.10946238903852e-14 6778347.5
1.60514386748608e-14 5584643
2.32228380405916e-14 4219707
3.35981751046956e-14 2813141.25
4.86090388860522e-14 1564699.125
7.03262453697132e-14 669662.8125
1.01746329460653e-13 196166.765625
1.47204175389958e-13 33203.83203125
2.12970998258663e-13 2541.857421875
3.08121366962566e-13 61.7473449707031
4.45781703651421e-13 0.285105019807816
6.44946281710274e-13 0.000119626842206344
9.33093012578379e-13 4.96462632781913e-07
1.34997373522905e-12 6.43322550786252e-07
1.95310998277187e-12 8.53684355206497e-07
2.82571253722164e-12 1.15453599391913e-06
4.0881647025981e-12 1.5873757774898e-06
5.91465938726277e-12 2.21236723518814e-06
8.5571879443469e-12 3.11625353788259e-06
1.23803077164975e-11 4.42404643763439e-06
1.79115351023329e-11 6.31641751169809e-06
2.59139827651911e-11 9.0549938249751e-06
3.74916521439506e-11 1.30188609546167e-05
5.42420240667862e-11 1.87580080819316e-05
7.84760728622658e-11 2.70715572696645e-05
1.13537054757806e-10 3.91232024412602e-05
1.6426270066372e-10 5.66127746424172e-05
2.3765137080467e-10 8.20329150883481e-05
3.43827577520273e-10 0.000119059135613497
4.97440422186912e-10 0.000173156906384975
7.19686532590913e-10 0.000252552039455622
1.04122299671161e-09 0.000369839603081346
1.50641343843461e-09 0.000544783193618059
2.17944773339696e-09 0.000809477991424501
3.15316617260919e-09 0.00121859670616686
4.56191573405818e-09 0.00187159352935851
6.6000702680924e-09 0.0029663136228919
9.54882484194286e-09 0.00494742067530751
1.38150122452885e-08 0.00900137331336737
1.9987187016568e-08 0.0192314740270376
2.89169861389382e-08 0.057787150144577
4.18363121923448e-08 0.440339952707291
6.05277818976901e-08 111.924926757812
8.75701502422999e-08 1020.43640136719
1.26694132518423e-07 1020.44085693359
1.83298055844716e-07 1020.44085693359
2.65191260950814e-07 1020.44085693359
3.83671533654706e-07 1020.44036865234
5.55086785425374e-07 1020.43981933594
8.03086379619344e-07 1020.43920898438
1.16188368792791e-06 1020.43859863281
1.68098563335661e-06 1020.43756103516
2.43200452132442e-06 1020.43530273438
3.51856601810141e-06 1020.43304443359
5.09057781528099e-06 1020.42913818359
7.36491028874298e-06 1020.42462158203
1.06553761725081e-05 1020.41680908203
1.54159461089876e-05 1020.40618896484
2.23033730435418e-05 1020.39044189453
3.22679879900534e-05 1020.36859130859
4.66845558548812e-05 1020.33721923828
6.75419578328729e-05 1020.29467773438
9.77180898189545e-05 1020.23529052734
0.000141376207466237 1020.1552734375
0.000204539261176251 1020.05163574219
0.000295922538498417 1019.92395019531
0.000428132712841034 1019.77624511719
0.000619412225205451 1019.62109375
0.000896150828339159 1019.48004150391
0.00129652675241232 1019.37200927734
0.00187578424811363 1019.30822753906
0.00271383975632489 1019.28198242188
0.00392631022259593 1019.28082275391
0.00568049214780331 1019.29760742188
0.00821840018033981 1019.32391357422
0.0118901589885354 1019.34796142578
0.0172023996710777 1019.36138916016
0.0248879659920931 1019.36474609375
0.0360073149204254 1019.36529541016
0.0520945265889168 1019.36529541016
0.0753689557313919 1019.36529541016
0.109042011201382 1019.36529541016
0.157759368419647 1019.36529541016
0.228241994976997 1019.36529541016
0.330215096473694 1019.36529541016
0.477747321128845 1019.36529541016
0.691191911697388 1019.36529541016
1 1019.36584472656
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10415638
1.90854165124498e-16 10413728
2.76123238154025e-16 10410962
3.99487657690983e-16 10406973
5.77969172850268e-16 10401205
8.36192090199748e-16 10392849
1.20978010087187e-15 10380805
1.75028093011903e-15 10363381
2.53226492339775e-15 10338220
3.66361231445272e-15 10301950
5.30042682853993e-15 10249679
7.66853231983682e-15 10174533
1.10946238903852e-14 10066780
1.60514386748608e-14 9912896
2.32228380405916e-14 9694428
3.35981751046956e-14 9386850
4.86090388860522e-14 8959049
7.03262453697132e-14 8374389.5
1.01746329460653e-13 7595378.5
1.47204175389958e-13 6594797
2.12970998258663e-13 5375834.5
3.08121366962566e-13 3999801
4.45781703651421e-13 2607747.25
6.44946281710274e-13 1404456.125
9.33093012578379e-13 573751.375
1.34997373522905e-12 157210.390625
1.95310998277187e-12 24272.802734375
2.82571253722164e-12 1768.57104492188
4.0881647025981e-12 198.230911254883
5.91465938726277e-12 166.62776184082
8.5571879443469e-12 166.527542114258
1.23803077164975e-11 166.539978027344
1.79115351023329e-11 166.557891845703
2.59139827651911e-11 166.583602905273
3.74916521439506e-11 166.620819091797
5.42420240667862e-11 166.674697875977
7.84760728622658e-11 166.752685546875
1.13537054757806e-10 166.865875244141
1.6426270066372e-10 167.029739379883
2.3765137080467e-10 167.267486572266
3.43827577520273e-10 167.612930297852
4.97440422186912e-10 168.116012573242
7.19686532590913e-10 168.849670410156
1.04122299671161e-09 169.924987792969
1.50641343843461e-09 171.509506225586
2.17944773339696e-09 173.864059448242
3.15316617260919e-09 177.40544128418
4.56191573405818e-09 182.828338623047
6.6000702680924e-09 191.354476928711
9.54882484194286e-09 205.301208496094
1.38150122452885e-08 229.560317993164
1.9987187016568e-08 276.292022705078
2.89169861389382e-08 385.00439453125
4.18363121923448e-08 759.961242675781
6.05277818976901e-08 2458.49633789062
8.75701502422999e-08 1529.80261230469
1.26694132518423e-07 1529.80847167969
1.83298055844716e-07 1529.80847167969
2.65191260950814e-07 1529.8076171875
3.83671533654706e-07 1529.8076171875
5.55086785425374e-07 1529.80688476562
8.03086379619344e-07 1529.80603027344
1.16188368792791e-06 1529.80517578125
1.68098563335661e-06 1529.80261230469
2.43200452132442e-06 1529.80017089844
3.51856601810141e-06 1529.796875
5.09057781528099e-06 1529.79089355469
7.36491028874298e-06 1529.78332519531
1.06553761725081e-05 1529.77233886719
1.54159461089876e-05 1529.75561523438
2.23033730435418e-05 1529.73303222656
3.22679879900534e-05 1529.7001953125
4.66845558548812e-05 1529.65307617188
6.75419578328729e-05 1529.58837890625
9.77180898189545e-05 1529.49951171875
0.000141376207466237 1529.37939453125
0.000204539261176251 1529.22485351562
0.000295922538498417 1529.03356933594
0.000428132712841034 1528.81201171875
0.000619412225205451 1528.57934570312
0.000896150828339159 1528.3671875
0.00129652675241232 1528.2060546875
0.00187578424811363 1528.11047363281
0.00271383975632489 1528.07092285156
0.00392631022259593 1528.0693359375
0.00568049214780331 1528.09375
0.00821840018033981 1528.13391113281
0.0118901589885354 1528.169921875
0.0172023996710777 1528.19018554688
0.0248879659920931 1528.19519042969
0.0360073149204254 1528.19604492188
0.0520945265889168 1528.19604492188
0.0753689557313919 1528.19604492188
0.109042011201382 1528.19604492188
0.157759368419647 1528.19604492188
0.228241994976997 1528.19604492188
0.330215096473694 1528.19604492188
0.477747321128845 1528.19604492188
0.691191911697388 1528.19604492188
1 1528.19604492188
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10408083
1.90854165124498e-16 10392255
2.76123238154025e-16 10369403
3.99487657690983e-16 10336428
5.77969172850268e-16 10288905
8.36192090199748e-16 10220550
1.20978010087187e-15 10122463
1.75028093011903e-15 9982196
2.53226492339775e-15 9782694
3.66361231445272e-15 9501105
5.30042682853993e-15 9107991
7.66853231983682e-15 8567859
1.10946238903852e-14 7842594
1.60514386748608e-14 6900583
2.32228380405916e-14 5734327
3.35981751046956e-14 4386908
4.86090388860522e-14 2977590.75
7.03262453697132e-14 1699749.125
1.01746329460653e-13 755318.1875
1.47204175389958e-13 233619.109375
2.12970998258663e-13 42778.59765625
3.08121366962566e-13 3669.43774414062
4.45781703651421e-13 105.08521270752
6.44946281710274e-13 0.615622639656067
9.33093012578379e-13 0.000363917701179162
1.34997373522905e-12 8.01557121121732e-07
1.95310998277187e-12 1.03184879662876e-06
2.82571253722164e-12 1.37080235163012e-06
4.0881647025981e-12 1.85742317171389e-06
5.91465938726277e-12 2.55953546002274e-06
8.5571879443469e-12 3.5747957554122e-06
1.23803077164975e-11 5.04372246723506e-06
1.79115351023329e-11 7.16931754141115e-06
2.59139827651911e-11 1.02455260275747e-05
3.74916521439506e-11 1.46985175888403e-05
5.42420240667862e-11 2.11468341149157e-05
7.84760728622658e-11 3.04902441712329e-05
1.13537054757806e-10 4.40410767623689e-05
1.6426270066372e-10 6.37208795524202e-05
2.3765137080467e-10 9.23560874070972e-05
3.43827577520273e-10 0.000134133355459198
4.97440422186912e-10 0.000195316344616003
7.19686532590913e-10 0.000285411690128967
1.04122299671161e-09 0.000419142248574644
1.50641343843461e-09 0.000619955884758383
2.17944773339696e-09 0.000926643086131662
3.15316617260919e-09 0.00140675401780754
4.56191573405818e-09 0.0021862075664103
6.6000702680924e-09 0.00352185126394033
9.54882484194286e-09 0.00600496353581548
1.38150122452885e-08 0.0112484367564321
1.9987187016568e-08 0.0249506831169128
2.89169861389382e-08 0.078605093061924
4.18363121923448e-08 0.63541305065155
6.05277818976901e-08 170.483108520508
8.75701502422999e-08 1558.32287597656
1.26694132518423e-07 1558.32897949219
1.83298055844716e-07 1558.32824707031
2.65191260950814e-07 1558.32824707031
3.83671533654706e-07 1558.32824707031
5.55086785425374e-07 1558.32824707031
8.03086379619344e-07 1558.32727050781
1.16188368792791e-06 1558.32556152344
1.68098563335661e-06 1558.32287597656
2.43200452132442e-06 1558.3212890625
3.51856601810141e-06 1558.31701660156
5.09057781528099e-06 1558.31091308594
7.36491028874298e-06 1558.30334472656
1.06553761725081e-05 1558.29223632812
1.54159461089876e-05 1558.27587890625
2.23033730435418e-05 1558.251953125
3.22679879900534e-05 1558.21862792969
4.66845558548812e-05 1558.17077636719
6.75419578328729e-05 1558.10485839844
9.77180898189545e-05 1558.01416015625
0.000141376207466237 1557.89282226562
0.000204539261176251 1557.73461914062
0.000295922538498417 1557.53955078125
0.000428132712841034 1557.31384277344
0.000619412225205451 1557.07788085938
0.000896150828339159 1556.86083984375
0.00129652675241232 1556.69665527344
0.00187578424811363 1556.59924316406
0.00271383975632489 1556.55908203125
0.00392631022259593 1556.55834960938
0.00568049214780331 1556.58227539062
0.00821840018033981 1556.62329101562
0.0118901589885354 1556.66064453125
0.0172023996710777 1556.68029785156
0.0248879659920931 1556.68566894531
0.0360073149204254 1556.6865234375
0.0520945265889168 1556.6865234375
0.0753689557313919 1556.6865234375
0.109042011201382 1556.6865234375
0.157759368419647 1556.6865234375
0.228241994976997 1556.6865234375
0.330215096473694 1556.6865234375
0.477747321128845 1556.6865234375
0.691191911697388 1556.6865234375
1 1556.6865234375
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10407100
1.90854165124498e-16 10389484
2.76123238154025e-16 10364031
3.99487657690983e-16 10327306
5.77969172850268e-16 10274433
8.36192090199748e-16 10198411
1.20978010087187e-15 10089409
1.75028093011903e-15 9933783
2.53226492339775e-15 9712850
3.66361231445272e-15 9401868
5.30042682853993e-15 8969492
7.66853231983682e-15 8378895.5
1.10946238903852e-14 7592602
1.60514386748608e-14 6583757
2.32228380405916e-14 5356662
3.35981751046956e-14 3974602.75
4.86090388860522e-14 2581028
7.03262453697132e-14 1382053.5
1.01746329460653e-13 559845.0625
1.47204175389958e-13 151456.15625
2.12970998258663e-13 22848.99609375
3.08121366962566e-13 1480.89538574219
4.45781703651421e-13 28.2747230529785
6.44946281710274e-13 0.092236153781414
9.33093012578379e-13 0.000150650754221715
1.34997373522905e-12 0.000185993951163255
1.95310998277187e-12 0.000270800286671147
2.82571253722164e-12 0.000393484660889953
4.0881647025981e-12 0.000570974953006953
5.91465938726277e-12 0.000827766198199242
8.5571879443469e-12 0.00119929842185229
1.23803077164975e-11 0.00173685373738408
1.79115351023329e-11 0.0025146477855742
2.59139827651911e-11 0.00364009640179574
3.74916521439506e-11 0.00526871252804995
5.42420240667862e-11 0.00762569857761264
7.84760728622658e-11 0.011037353426218
1.13537054757806e-10 0.0159767121076584
1.6426270066372e-10 0.0231301877647638
2.3765137080467e-10 0.0334951803088188
3.43827577520273e-10 0.048523910343647
4.97440422186912e-10 0.0703371316194534
7.19686532590913e-10 0.102046087384224
1.04122299671161e-09 0.148247137665749
1.50641343843461e-09 0.215804278850555
2.17944773339696e-09 0.315144658088684
3.15316617260919e-09 0.462545782327652
4.56191573405818e-09 0.684553861618042
6.6000702680924e-09 1.02756011486053
9.54882484194286e-09 1.58171057701111
1.38150122452885e-08 2.55198264122009
1.9987187016568e-08 4.52594566345215
2.89169861389382e-08 9.93504333496094
4.18363121923448e-08 38.945858001709
6.05277818976901e-08 845.717956542969
8.75701502422999e-08 3675.54663085938
1.26694132518423e-07 3675.560546875
1.83298055844716e-07 3675.560546875
2.65191260950814e-07 3675.560546875
3.83671533654706e-07 3675.560546875
5.55086785425374e-07 3675.55639648438
8.03086379619344e-07 3675.55639648438
1.16188368792791e-06 3675.55224609375
1.68098563335661e-06 3675.54663085938
2.43200452132442e-06 3675.54223632812
3.51856601810141e-06 3675.5322265625
5.09057781528099e-06 3675.51806640625
7.36491028874298e-06 3675.5
1.06553761725081e-05 3675.47192382812
1.54159461089876e-05 3675.43359375
2.23033730435418e-05 3675.376953125
3.22679879900534e-05 3675.30029296875
4.66845558548812e-05 3675.18896484375
6.75419578328729e-05 3675.03002929688
9.77180898189545e-05 3674.81787109375
0.000141376207466237 3674.52978515625
0.000204539261176251 3674.15844726562
0.000295922538498417 3673.69873046875
0.000428132712841034 3673.166015625
0.000619412225205451 3672.60986328125
0.000896150828339159 3672.09765625
0.00129652675241232 3671.71069335938
0.00187578424811363 3671.48266601562
0.00271383975632489 3671.38818359375
0.00392631022259593 3671.38403320312
0.00568049214780331 3671.44482421875
0.00821840018033981 3671.5390625
0.0118901589885354 3671.6259765625
0.0172023996710777 3671.67236328125
0.0248879659920931 3671.68432617188
0.0360073149204254 3671.68432617188
0.0520945265889168 3671.68432617188
0.0753689557313919 3671.68432617188
0.109042011201382 3671.68432617188
0.157759368419647 3671.68432617188
0.228241994976997 3671.68432617188
0.330215096473694 3671.68432617188
0.477747321128845 3671.68432617188
0.691191911697388 3671.68432617188
1 3671.68432617188
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416645
1.90854165124498e-16 10416611
2.76123238154025e-16 10416565
3.99487657690983e-16 10416508
5.77969172850268e-16 10416405
8.36192090199748e-16 10416290
1.20978010087187e-15 10416096
1.75028093011903e-15 10415833
2.53226492339775e-15 10415433
3.66361231445272e-15 10414861
5.30042682853993e-15 10414027
7.66853231983682e-15 10412837
1.10946238903852e-14 10411111
1.60514386748608e-14 10408608
2.32228380405916e-14 10404986
3.35981751046956e-14 10399755
4.86090388860522e-14 10392199
7.03262453697132e-14 10381262
1.01746329460653e-13 10365453
1.47204175389958e-13 10342648
2.12970998258663e-13 10309712
3.08121366962566e-13 10262279
4.45781703651421e-13 10194012
6.44946281710274e-13 10096068
9.33093012578379e-13 9956025
1.34997373522905e-12 9756854
1.95310998277187e-12 9475717
2.82571253722164e-12 9083234
4.0881647025981e-12 8544017
5.91465938726277e-12 7820049
8.5571879443469e-12 6879816.5
1.23803077164975e-11 5715965.5
1.79115351023329e-11 4371618
2.59139827651911e-11 2966001
3.74916521439506e-11 1692133.25
5.42420240667862e-11 751291.125
7.84760728622658e-11 232086.40625
1.13537054757806e-10 42422
1.6426270066372e-10 3629.44482421875
2.3765137080467e-10 103.551467895508
3.43827577520273e-10 0.603362917900085
4.97440422186912e-10 0.000356729724444449
7.19686532590913e-10 5.11603866470978e-06
1.04122299671161e-09 7.56996087147854e-06
1.50641343843461e-09 1.12659126898507e-05
2.17944773339696e-09 1.69103186635766e-05
3.15316617260919e-09 2.57464289461495e-05
4.56191573405818e-09 4.00917488150299e-05
6.6000702680924e-09 6.46736152702942e-05
9.54882484194286e-09 0.000110373919596896
1.38150122452885e-08 0.000206874377909116
1.9987187016568e-08 0.000459049973869696
2.89169861389382e-08 0.00144625350367278
4.18363121923448e-08 0.0116857504472136
6.05277818976901e-08 3.1355664730072
8.75701502422999e-08 28.7184810638428
1.26694132518423e-07 28.7185764312744
1.83298055844716e-07 28.7185535430908
2.65191260950814e-07 28.7185363769531
3.83671533654706e-07 28.7185211181641
5.55086785425374e-07 28.7185115814209
8.03086379619344e-07 28.7184906005859
1.16188368792791e-06 28.7184638977051
1.68098563335661e-06 28.7184352874756
2.43200452132442e-06 28.7183876037598
3.51856601810141e-06 28.7183170318604
5.09057781528099e-06 28.7182121276855
7.36491028874298e-06 28.7180633544922
1.06553761725081e-05 28.7178516387939
1.54159461089876e-05 28.7175521850586
2.23033730435418e-05 28.7171192169189
3.22679879900534e-05 28.7165012359619
4.66845558548812e-05 28.7156372070312
6.75419578328729e-05 28.7144222259521
9.77180898189545e-05 28.7127590179443
0.000141376207466237 28.7105197906494
0.000204539261176251 28.7076282501221
0.000295922538498417 28.7040348052979
0.000428132712841034 28.6998977661133
0.000619412225205451 28.6955585479736
0.000896150828339159 28.6915969848633
0.00129652675241232 28.6885890960693
0.00187578424811363 28.6868171691895
0.00271383975632489 28.6861000061035
0.00392631022259593 28.686092376709
0.00568049214780331 28.686580657959
0.00821840018033981 28.6873302459717
0.0118901589885354 28.6880226135254
0.0172023996710777 28.6883926391602
0.0248879659920931 28.6884937286377
0.0360073149204254 28.6885032653809
0.0520945265889168 28.6885108947754
0.0753689557313919 28.6885108947754
0.109042011201382 28.6885108947754
0.157759368419647 28.6885108947754
0.228241994976997 28.6885108947754
0.330215096473694 28.6885108947754
0.477747321128845 28.6885108947754
0.691191911697388 28.6885108947754
1 28.6885108947754
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416290
1.90854165124498e-16 10415593
2.76123238154025e-16 10414598
3.99487657690983e-16 10413146
5.77969172850268e-16 10411065
8.36192090199748e-16 10408049
1.20978010087187e-15 10403684
1.75028093011903e-15 10397357
2.53226492339775e-15 10388241
3.66361231445272e-15 10375028
5.30042682853993e-15 10355966
7.66853231983682e-15 10328429
1.10946238903852e-14 10288747
1.60514386748608e-14 10231586
2.32228380405916e-14 10149473
3.35981751046956e-14 10031814
4.86090388860522e-14 9864018
7.03262453697132e-14 9626185
1.01746329460653e-13 9292223
1.47204175389958e-13 8829463
2.12970998258663e-13 8200436
3.08121366962566e-13 7368841.5
4.45781703651421e-13 6312687.5
6.44946281710274e-13 5046769
9.33093012578379e-13 3650787
1.34997373522905e-12 2285248.5
1.95310998277187e-12 1160342.375
2.82571253722164e-12 435251.78125
4.0881647025981e-12 105355.3125
5.91465938726277e-12 13531.89453125
8.5571879443469e-12 694.916320800781
1.23803077164975e-11 9.48290920257568
1.79115351023329e-11 0.030764127150178
2.59139827651911e-11 0.0173353012651205
3.74916521439506e-11 0.0253542456775904
5.42420240667862e-11 0.0369629114866257
7.84760728622658e-11 0.053765881806612
1.13537054757806e-10 0.0780927762389183
1.6426270066372e-10 0.113323874771595
2.3765137080467e-10 0.164370477199554
3.43827577520273e-10 0.238382577896118
4.97440422186912e-10 0.345800191164017
7.19686532590913e-10 0.501936554908752
1.04122299671161e-09 0.729403555393219
1.50641343843461e-09 1.0619615316391
2.17944773339696e-09 1.55084371566772
3.15316617260919e-09 2.27597379684448
4.56191573405818e-09 3.36750531196594
6.6000702680924e-09 5.05248546600342
9.54882484194286e-09 7.7710976600647
1.38150122452885e-08 12.521276473999
1.9987187016568e-08 22.1517524719238
2.89169861389382e-08 48.3637809753418
4.18363121923448e-08 185.982513427734
6.05277818976901e-08 2312.32299804688
8.75701502422999e-08 1041.10241699219
1.26694132518423e-07 1041.1064453125
1.83298055844716e-07 1041.10595703125
2.65191260950814e-07 1041.10595703125
3.83671533654706e-07 1041.10522460938
5.55086785425374e-07 1041.10473632812
8.03086379619344e-07 1041.10424804688
1.16188368792791e-06 1041.10363769531
1.68098563335661e-06 1041.10241699219
2.43200452132442e-06 1041.10083007812
3.51856601810141e-06 1041.09802246094
5.09057781528099e-06 1041.09448242188
7.36491028874298e-06 1041.08874511719
1.06553761725081e-05 1041.08129882812
1.54159461089876e-05 1041.06982421875
2.23033730435418e-05 1041.05456542969
3.22679879900534e-05 1041.0322265625
4.66845558548812e-05 1041.00073242188
6.75419578328729e-05 1040.95617675781
9.77180898189545e-05 1040.8955078125
0.000141376207466237 1040.81433105469
0.000204539261176251 1040.70935058594
0.000295922538498417 1040.57836914062
0.000428132712841034 1040.427734375
0.000619412225205451 1040.26953125
0.000896150828339159 1040.12561035156
0.00129652675241232 1040.01550292969
0.00187578424811363 1039.95031738281
0.00271383975632489 1039.92407226562
0.00392631022259593 1039.9228515625
0.00568049214780331 1039.939453125
0.00821840018033981 1039.966796875
0.0118901589885354 1039.99133300781
0.0172023996710777 1040.00451660156
0.0248879659920931 1040.00854492188
0.0360073149204254 1040.00854492188
0.0520945265889168 1040.00854492188
0.0753689557313919 1040.00854492188
0.109042011201382 1040.00854492188
0.157759368419647 1040.00854492188
0.228241994976997 1040.00854492188
0.330215096473694 1040.00854492188
0.477747321128845 1040.00854492188
0.691191911697388 1040.00854492188
1 1040.00854492188
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416668
5.30042682853993e-15 10416668
7.66853231983682e-15 10416668
1.10946238903852e-14 10416668
1.60514386748608e-14 10416668
2.32228380405916e-14 10416668
3.35981751046956e-14 10416668
4.86090388860522e-14 10416668
7.03262453697132e-14 10416668
1.01746329460653e-13 10416668
1.47204175389958e-13 10416668
2.12970998258663e-13 10416668
3.08121366962566e-13 10416668
4.45781703651421e-13 10416668
6.44946281710274e-13 10416668
9.33093012578379e-13 10416668
1.34997373522905e-12 10416668
1.95310998277187e-12 10416668
2.82571253722164e-12 10416668
4.0881647025981e-12 10416668
5.91465938726277e-12 10416668
8.5571879443469e-12 10416668
1.23803077164975e-11 10416668
1.79115351023329e-11 10416668
2.59139827651911e-11 10416668
3.74916521439506e-11 10416668
5.42420240667862e-11 10416668
7.84760728622658e-11 10416668
1.13537054757806e-10 10416668
1.6426270066372e-10 10416668
2.3765137080467e-10 10416668
3.43827577520273e-10 10416668
4.97440422186912e-10 10416668
7.19686532590913e-10 10416668
1.04122299671161e-09 10416668
1.50641343843461e-09 10416668
2.17944773339696e-09 10416668
3.15316617260919e-09 10416668
4.56191573405818e-09 10416668
6.6000702680924e-09 10416668
9.54882484194286e-09 10416668
1.38150122452885e-08 10416668
1.9987187016568e-08 10416668
2.89169861389382e-08 10416668
4.18363121923448e-08 10416668
6.05277818976901e-08 10416668
8.75701502422999e-08 10416668
1.26694132518423e-07 10416668
1.83298055844716e-07 10416668
2.65191260950814e-07 10416668
3.83671533654706e-07 10416668
5.55086785425374e-07 10416668
8.03086379619344e-07 10416668
1.16188368792791e-06 10416668
1.68098563335661e-06 10416691
2.43200452132442e-06 10416691
3.51856601810141e-06 10416691
5.09057781528099e-06 10416703
7.36491028874298e-06 10416725
1.06553761725081e-05 10416771
1.54159461089876e-05 10416827
2.23033730435418e-05 10416886
3.22679879900534e-05 10417000
4.66845558548812e-05 10417149
6.75419578328729e-05 10417366
9.77180898189545e-05 10417686
0.000141376207466237 10418132
0.000204539261176251 10418796
0.000295922538498417 10419745
0.000428132712841034 10421117
0.000619412225205451 10423109
0.000896150828339159 10425993
0.00129652675241232 10430160
0.00187578424811363 10436220
0.00271383975632489 10444955
0.00392631022259593 10457636
0.00568049214780331 10476000
0.00821840018033981 10502616
0.0118901589885354 10541259
0.0172023996710777 10597414
0.0248879659920931 10679164
0.0360073149204254 10798569
0.0520945265889168 10973693
0.0753689557313919 11232108
0.109042011201382 11616757
0.157759368419647 12196710
0.228241994976997 13087395
0.330215096473694 14492372
0.477747321128845 16796260
0.691191911697388 20792782
1 28315764
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416668
5.30042682853993e-15 10416668
7.66853231983682e-15 10416668
1.10946238903852e-14 10416668
1.60514386748608e-14 10416668
2.32228380405916e-14 10416668
3.35981751046956e-14 10416668
4.86090388860522e-14 10416668
7.03262453697132e-14 10416668
1.01746329460653e-13 10416668
1.47204175389958e-13 10416668
2.12970998258663e-13 10416668
3.08121366962566e-13 10416668
4.45781703651421e-13 10416668
6.44946281710274e-13 10416668
9.33093012578379e-13 10416668
1.34997373522905e-12 10416668
1.95310998277187e-12 10416668
2.82571253722164e-12 10416668
4.0881647025981e-12 10416668
5.91465938726277e-12 10416668
8.5571879443469e-12 10416668
1.23803077164975e-11 10416668
1.79115351023329e-11 10416668
2.59139827651911e-11 10416668
3.74916521439506e-11 10416668
5.42420240667862e-11 10416668
7.84760728622658e-11 10416668
1.13537054757806e-10 10416668
1.6426270066372e-10 10416668
2.3765137080467e-10 10416668
3.43827577520273e-10 10416668
4.97440422186912e-10 10416668
7.19686532590913e-10 10416668
1.04122299671161e-09 10416668
1.50641343843461e-09 10416668
2.17944773339696e-09 10416668
3.15316617260919e-09 10416668
4.56191573405818e-09 10416668
6.6000702680924e-09 10416668
9.54882484194286e-09 10416668
1.38150122452885e-08 10416668
1.9987187016568e-08 10416668
2.89169861389382e-08 10416668
4.18363121923448e-08 10416668
6.05277818976901e-08 10416668
8.75701502422999e-08 10416668
1.26694132518423e-07 10416668
1.83298055844716e-07 10416668
2.65191260950814e-07 10416668
3.83671533654706e-07 10416668
5.55086785425374e-07 10416668
8.03086379619344e-07 10416668
1.16188368792791e-06 10416668
1.68098563335661e-06 10416691
2.43200452132442e-06 10416691
3.51856601810141e-06 10416691
5.09057781528099e-06 10416703
7.36491028874298e-06 10416725
1.06553761725081e-05 10416771
1.54159461089876e-05 10416827
2.23033730435418e-05 10416886
3.22679879900534e-05 10417000
4.66845558548812e-05 10417149
6.75419578328729e-05 10417366
9.77180898189545e-05 10417686
0.000141376207466237 10418132
0.000204539261176251 10418796
0.000295922538498417 10419745
0.000428132712841034 10421117
0.000619412225205451 10423109
0.000896150828339159 10425993
0.00129652675241232 10430160
0.00187578424811363 10436220
0.00271383975632489 10444955
0.00392631022259593 10457636
0.00568049214780331 10476000
0.00821840018033981 10502616
0.0118901589885354 10541259
0.0172023996710777 10597414
0.0248879659920931 10679164
0.0360073149204254 10798569
0.0520945265889168 10973693
0.0753689557313919 11232108
0.109042011201382 11616757
0.157759368419647 12196710
0.228241994976997 13087395
0.330215096473694 14492372
0.477747321128845 16796260
0.691191911697388 20792782
1 28315764
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416668
5.30042682853993e-15 10416668
7.66853231983682e-15 10416668
1.10946238903852e-14 10416668
1.60514386748608e-14 10416668
2.32228380405916e-14 10416668
3.35981751046956e-14 10416668
4.86090388860522e-14 10416668
7.03262453697132e-14 10416668
1.01746329460653e-13 10416668
1.47204175389958e-13 10416668
2.12970998258663e-13 10416668
3.08121366962566e-13 10416668
4.45781703651421e-13 10416668
6.44946281710274e-13 10416668
9.33093012578379e-13 10416668
1.34997373522905e-12 10416668
1.95310998277187e-12 10416668
2.82571253722164e-12 10416668
4.0881647025981e-12 10416668
5.91465938726277e-12 10416668
8.5571879443469e-12 10416668
1.23803077164975e-11 10416668
1.79115351023329e-11 10416668
2.59139827651911e-11 10416668
3.74916521439506e-11 10416668
5.42420240667862e-11 10416668
7.84760728622658e-11 10416668
1.13537054757806e-10 10416668
1.6426270066372e-10 10416668
2.3765137080467e-10 10416668
3.43827577520273e-10 10416668
4.97440422186912e-10 10416668
7.19686532590913e-10 10416668
1.04122299671161e-09 10416668
1.50641343843461e-09 10416668
2.17944773339696e-09 10416668
3.15316617260919e-09 10416668
4.56191573405818e-09 10416668
6.6000702680924e-09 10416668
9.54882484194286e-09 10416668
1.38150122452885e-08 10416668
1.9987187016568e-08 10416668
2.89169861389382e-08 10416668
4.18363121923448e-08 10416668
6.05277818976901e-08 10416668
8.75701502422999e-08 10416668
1.26694132518423e-07 10416668
1.83298055844716e-07 10416668
2.65191260950814e-07 10416668
3.83671533654706e-07 10416668
5.55086785425374e-07 10416668
8.03086379619344e-07 10416668
1.16188368792791e-06 10416668
1.68098563335661e-06 10416691
2.43200452132442e-06 10416691
3.51856601810141e-06 10416691
5.09057781528099e-06 10416703
7.36491028874298e-06 10416725
1.06553761725081e-05 10416771
1.54159461089876e-05 10416827
2.23033730435418e-05 10416886
3.22679879900534e-05 10417000
4.66845558548812e-05 10417149
6.75419578328729e-05 10417366
9.77180898189545e-05 10417686
0.000141376207466237 10418132
0.000204539261176251 10418796
0.000295922538498417 10419745
0.000428132712841034 10421117
0.000619412225205451 10423109
0.000896150828339159 10425993
0.00129652675241232 10430160
0.00187578424811363 10436220
0.00271383975632489 10444955
0.00392631022259593 10457636
0.00568049214780331 10476000
0.00821840018033981 10502616
0.0118901589885354 10541259
0.0172023996710777 10597414
0.0248879659920931 10679164
0.0360073149204254 10798569
0.0520945265889168 10973693
0.0753689557313919 11232108
0.109042011201382 11616757
0.157759368419647 12196710
0.228241994976997 13087395
0.330215096473694 14492372
0.477747321128845 16796260
0.691191911697388 20792782
1 28315764
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416668
5.30042682853993e-15 10416668
7.66853231983682e-15 10416668
1.10946238903852e-14 10416668
1.60514386748608e-14 10416668
2.32228380405916e-14 10416668
3.35981751046956e-14 10416668
4.86090388860522e-14 10416668
7.03262453697132e-14 10416668
1.01746329460653e-13 10416668
1.47204175389958e-13 10416668
2.12970998258663e-13 10416668
3.08121366962566e-13 10416668
4.45781703651421e-13 10416668
6.44946281710274e-13 10416668
9.33093012578379e-13 10416668
1.34997373522905e-12 10416668
1.95310998277187e-12 10416668
2.82571253722164e-12 10416668
4.0881647025981e-12 10416668
5.91465938726277e-12 10416668
8.5571879443469e-12 10416668
1.23803077164975e-11 10416668
1.79115351023329e-11 10416668
2.59139827651911e-11 10416668
3.74916521439506e-11 10416668
5.42420240667862e-11 10416668
7.84760728622658e-11 10416668
1.13537054757806e-10 10416668
1.6426270066372e-10 10416668
2.3765137080467e-10 10416668
3.43827577520273e-10 10416668
4.97440422186912e-10 10416668
7.19686532590913e-10 10416668
1.04122299671161e-09 10416668
1.50641343843461e-09 10416668
2.17944773339696e-09 10416668
3.15316617260919e-09 10416668
4.56191573405818e-09 10416668
6.6000702680924e-09 10416668
9.54882484194286e-09 10416668
1.38150122452885e-08 10416668
1.9987187016568e-08 10416668
2.89169861389382e-08 10416668
4.18363121923448e-08 10416668
6.05277818976901e-08 10416668
8.75701502422999e-08 10416668
1.26694132518423e-07 10416668
1.83298055844716e-07 10416668
2.65191260950814e-07 10416668
3.83671533654706e-07 10416668
5.55086785425374e-07 10416668
8.03086379619344e-07 10416668
1.16188368792791e-06 10416668
1.68098563335661e-06 10416691
2.43200452132442e-06 10416691
3.51856601810141e-06 10416691
5.09057781528099e-06 10416703
7.36491028874298e-06 10416725
1.06553761725081e-05 10416771
1.54159461089876e-05 10416827
2.23033730435418e-05 10416886
3.22679879900534e-05 10417000
4.66845558548812e-05 10417149
6.75419578328729e-05 10417366
9.77180898189545e-05 10417686
0.000141376207466237 10418132
0.000204539261176251 10418796
0.000295922538498417 10419745
0.000428132712841034 10421117
0.000619412225205451 10423109
0.000896150828339159 10425993
0.00129652675241232 10430160
0.00187578424811363 10436220
0.00271383975632489 10444955
0.00392631022259593 10457636
0.00568049214780331 10476000
0.00821840018033981 10502616
0.0118901589885354 10541259
0.0172023996710777 10597414
0.0248879659920931 10679164
0.0360073149204254 10798569
0.0520945265889168 10973693
0.0753689557313919 11232108
0.109042011201382 11616757
0.157759368419647 12196710
0.228241994976997 13087395
0.330215096473694 14492372
0.477747321128845 16796260
0.691191911697388 20792782
1 28315764
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416668
5.30042682853993e-15 10416668
7.66853231983682e-15 10416668
1.10946238903852e-14 10416668
1.60514386748608e-14 10416668
2.32228380405916e-14 10416668
3.35981751046956e-14 10416668
4.86090388860522e-14 10416668
7.03262453697132e-14 10416668
1.01746329460653e-13 10416668
1.47204175389958e-13 10416668
2.12970998258663e-13 10416668
3.08121366962566e-13 10416668
4.45781703651421e-13 10416668
6.44946281710274e-13 10416668
9.33093012578379e-13 10416668
1.34997373522905e-12 10416668
1.95310998277187e-12 10416668
2.82571253722164e-12 10416668
4.0881647025981e-12 10416668
5.91465938726277e-12 10416668
8.5571879443469e-12 10416668
1.23803077164975e-11 10416668
1.79115351023329e-11 10416668
2.59139827651911e-11 10416668
3.74916521439506e-11 10416668
5.42420240667862e-11 10416668
7.84760728622658e-11 10416668
1.13537054757806e-10 10416668
1.6426270066372e-10 10416668
2.3765137080467e-10 10416668
3.43827577520273e-10 10416668
4.97440422186912e-10 10416668
7.19686532590913e-10 10416668
1.04122299671161e-09 10416668
1.50641343843461e-09 10416668
2.17944773339696e-09 10416668
3.15316617260919e-09 10416668
4.56191573405818e-09 10416668
6.6000702680924e-09 10416668
9.54882484194286e-09 10416668
1.38150122452885e-08 10416668
1.9987187016568e-08 10416668
2.89169861389382e-08 10416668
4.18363121923448e-08 10416668
6.05277818976901e-08 10416668
8.75701502422999e-08 10416668
1.26694132518423e-07 10416668
1.83298055844716e-07 10416668
2.65191260950814e-07 10416668
3.83671533654706e-07 10416668
5.55086785425374e-07 10416668
8.03086379619344e-07 10416668
1.16188368792791e-06 10416668
1.68098563335661e-06 10416691
2.43200452132442e-06 10416691
3.51856601810141e-06 10416691
5.09057781528099e-06 10416703
7.36491028874298e-06 10416725
1.06553761725081e-05 10416771
1.54159461089876e-05 10416827
2.23033730435418e-05 10416886
3.22679879900534e-05 10417000
4.66845558548812e-05 10417149
6.75419578328729e-05 10417366
9.77180898189545e-05 10417686
0.000141376207466237 10418132
0.000204539261176251 10418796
0.000295922538498417 10419745
0.000428132712841034 10421117
0.000619412225205451 10423109
0.000896150828339159 10425993
0.00129652675241232 10430160
0.00187578424811363 10436220
0.00271383975632489 10444955
0.00392631022259593 10457636
0.00568049214780331 10476000
0.00821840018033981 10502616
0.0118901589885354 10541259
0.0172023996710777 10597414
0.0248879659920931 10679164
0.0360073149204254 10798569
0.0520945265889168 10973693
0.0753689557313919 11232108
0.109042011201382 11616757
0.157759368419647 12196710
0.228241994976997 13087395
0.330215096473694 14492372
0.477747321128845 16796260
0.691191911697388 20792782
1 28315764
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416668
5.30042682853993e-15 10416668
7.66853231983682e-15 10416668
1.10946238903852e-14 10416668
1.60514386748608e-14 10416668
2.32228380405916e-14 10416668
3.35981751046956e-14 10416668
4.86090388860522e-14 10416668
7.03262453697132e-14 10416668
1.01746329460653e-13 10416668
1.47204175389958e-13 10416668
2.12970998258663e-13 10416668
3.08121366962566e-13 10416668
4.45781703651421e-13 10416668
6.44946281710274e-13 10416668
9.33093012578379e-13 10416668
1.34997373522905e-12 10416668
1.95310998277187e-12 10416668
2.82571253722164e-12 10416668
4.0881647025981e-12 10416668
5.91465938726277e-12 10416668
8.5571879443469e-12 10416668
1.23803077164975e-11 10416668
1.79115351023329e-11 10416668
2.59139827651911e-11 10416668
3.74916521439506e-11 10416668
5.42420240667862e-11 10416668
7.84760728622658e-11 10416668
1.13537054757806e-10 10416668
1.6426270066372e-10 10416668
2.3765137080467e-10 10416668
3.43827577520273e-10 10416668
4.97440422186912e-10 10416668
7.19686532590913e-10 10416668
1.04122299671161e-09 10416668
1.50641343843461e-09 10416668
2.17944773339696e-09 10416668
3.15316617260919e-09 10416668
4.56191573405818e-09 10416668
6.6000702680924e-09 10416668
9.54882484194286e-09 10416668
1.38150122452885e-08 10416668
1.9987187016568e-08 10416668
2.89169861389382e-08 10416668
4.18363121923448e-08 10416668
6.05277818976901e-08 10416668
8.75701502422999e-08 10416668
1.26694132518423e-07 10416668
1.83298055844716e-07 10416668
2.65191260950814e-07 10416668
3.83671533654706e-07 10416668
5.55086785425374e-07 10416668
8.03086379619344e-07 10416668
1.16188368792791e-06 10416668
1.68098563335661e-06 10416691
2.43200452132442e-06 10416691
3.51856601810141e-06 10416691
5.09057781528099e-06 10416703
7.36491028874298e-06 10416725
1.06553761725081e-05 10416771
1.54159461089876e-05 10416827
2.23033730435418e-05 10416886
3.22679879900534e-05 10417000
4.66845558548812e-05 10417149
6.75419578328729e-05 10417366
9.77180898189545e-05 10417686
0.000141376207466237 10418132
0.000204539261176251 10418796
0.000295922538498417 10419745
0.000428132712841034 10421117
0.000619412225205451 10423109
0.000896150828339159 10425993
0.00129652675241232 10430160
0.00187578424811363 10436220
0.00271383975632489 10444955
0.00392631022259593 10457636
0.00568049214780331 10476000
0.00821840018033981 10502616
0.0118901589885354 10541259
0.0172023996710777 10597414
0.0248879659920931 10679164
0.0360073149204254 10798569
0.0520945265889168 10973693
0.0753689557313919 11232108
0.109042011201382 11616757
0.157759368419647 12196710
0.228241994976997 13087395
0.330215096473694 14492372
0.477747321128845 16796260
0.691191911697388 20792782
1 28315764
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10453354
1.90854165124498e-16 10517929
2.76123238154025e-16 10611141
3.99487657690983e-16 10745630
5.77969172850268e-16 10939360
8.36192090199748e-16 11217862
1.20978010087187e-15 11617179
1.75028093011903e-15 12187405
2.53226492339775e-15 12996952
3.66361231445272e-15 14136798
5.30042682853993e-15 15722713
7.66853231983682e-15 17892076
1.10946238903852e-14 20789288
1.60514386748608e-14 24531482
2.32228380405916e-14 29149978
3.35981751046956e-14 34521432
4.86090388860522e-14 40341588
7.03262453697132e-14 46234800
1.01746329460653e-13 52048104
1.47204175389958e-13 58167244
2.12970998258663e-13 65525172
3.08121366962566e-13 75269312
4.45781703651421e-13 88548120
6.44946281710274e-13 106698000
9.33093012578379e-13 131633272
1.34997373522905e-12 166292960
1.95310998277187e-12 215136032
2.82571253722164e-12 284742656
4.0881647025981e-12 384705856
5.91465938726277e-12 528943968
8.5571879443469e-12 737496064
1.23803077164975e-11 1039196992
1.79115351023329e-11 1475672960
2.59139827651911e-11 2107162624
3.74916521439506e-11 3020857088
5.42420240667862e-11 4343113216
7.84760728622658e-11 6257227264
1.13537054757806e-10 9029519360
1.6426270066372e-10 13047724032
2.3765137080467e-10 18877841408
3.43827577520273e-10 27348799488
4.97440422186912e-10 39680794624
7.19686532590913e-10 57684582400
1.04122299671161e-09 84077314048
1.50641343843461e-09 123002068992
2.17944773339696e-09 180921483264
3.15316617260919e-09 268243222528
4.56191573405818e-09 402497339392
6.6000702680924e-09 615100579840
9.54882484194286e-09 967523368960
1.38150122452885e-08 1596454338560
1.9987187016568e-08 2873456066560
2.89169861389382e-08 6222246313984
4.18363121923448e-08 22609202774016
6.05277818976901e-08 549249846607872
8.75701502422999e-08 998953155821568
1.26694132518423e-07 998953155821568
1.83298055844716e-07 998953155821568
2.65191260950814e-07 998953155821568
3.83671533654706e-07 998953155821568
5.55086785425374e-07 998953155821568
8.03086379619344e-07 998953155821568
1.16188368792791e-06 998953155821568
1.68098563335661e-06 998953155821568
2.43200452132442e-06 998953155821568
3.51856601810141e-06 998950941229056
5.09057781528099e-06 998950941229056
7.36491028874298e-06 998946512044032
1.06553761725081e-05 998937787891712
1.54159461089876e-05 998935573299200
2.23033730435418e-05 998922419961856
3.22679879900534e-05 998911414108160
4.66845558548812e-05 998889536618496
6.75419578328729e-05 998863095726080
9.77180898189545e-05 998819273637888
0.000141376207466237 998766660288512
0.000204539261176251 998687807373312
0.000295922538498417 998584593940480
0.000428132712841034 998444269305856
0.000619412225205451 998260122583040
0.000896150828339159 998032220880896
0.00129652675241232 997749558345728
0.00187578424811363 997418711646208
0.00271383975632489 997053035446272
0.00392631022259593 996691855540224
0.00568049214780331 996385436467200
0.00821840018033981 996171157864448
0.0118901589885354 996070427459584
0.0172023996710777 996039825817600
0.0248879659920931 996035463741440
0.0360073149204254 996035463741440
0.0520945265889168 996035463741440
0.0753689557313919 996035463741440
0.109042011201382 996035463741440
0.157759368419647 996035463741440
0.228241994976997 996035463741440
0.330215096473694 996035463741440
0.477747321128845 996035463741440
0.691191911697388 996035463741440
1 996035463741440
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416703
2.76123238154025e-16 10416748
3.99487657690983e-16 10416782
5.77969172850268e-16 10416862
8.36192090199748e-16 10416989
1.20978010087187e-15 10417149
1.75028093011903e-15 10417377
2.53226492339775e-15 10417697
3.66361231445272e-15 10418177
5.30042682853993e-15 10418852
7.66853231983682e-15 10419802
1.10946238903852e-14 10421140
1.60514386748608e-14 10422948
2.32228380405916e-14 10425352
3.35981751046956e-14 10428455
4.86090388860522e-14 10432234
7.03262453697132e-14 10436496
1.01746329460653e-13 10440839
1.47204175389958e-13 10444599
2.12970998258663e-13 10447273
3.08121366962566e-13 10448707
4.45781703651421e-13 10449360
6.44946281710274e-13 10449784
9.33093012578379e-13 10450300
1.34997373522905e-12 10451035
1.95310998277187e-12 10452114
2.82571253722164e-12 10453686
4.0881647025981e-12 10455982
5.91465938726277e-12 10459346
8.5571879443469e-12 10464262
1.23803077164975e-11 10471492
1.79115351023329e-11 10482074
2.59139827651911e-11 10497566
3.74916521439506e-11 10520031
5.42420240667862e-11 10552411
7.84760728622658e-11 10598683
1.13537054757806e-10 10664319
1.6426270066372e-10 10756597
2.3765137080467e-10 10884883
3.43827577520273e-10 11060690
4.97440422186912e-10 11297463
7.19686532590913e-10 11610459
1.04122299671161e-09 12017759
1.50641343843461e-09 12544298
2.17944773339696e-09 13229804
3.15316617260919e-09 14136983
4.56191573405818e-09 15353463
6.6000702680924e-09 16989002
9.54882484194286e-09 19175020
1.38150122452885e-08 22053438
1.9987187016568e-08 25720972
2.89169861389382e-08 30083458
4.18363121923448e-08 34373848
6.05277818976901e-08 29110702
8.75701502422999e-08 15915450
1.26694132518423e-07 13959635
1.83298055844716e-07 12320724
2.65191260950814e-07 11264503
3.83671533654706e-07 10800597
5.55086785425374e-07 10684594
8.03086379619344e-07 10675108
1.16188368792791e-06 10681322
1.68098563335661e-06 10691142
2.43200452132442e-06 10705367
3.51856601810141e-06 10725887
5.09057781528099e-06 10755510
7.36491028874298e-06 10798225
1.06553761725081e-05 10859707
1.54159461089876e-05 10948035
2.23033730435418e-05 11074531
3.22679879900534e-05 11254835
4.66845558548812e-05 11510187
6.75419578328729e-05 11868417
9.77180898189545e-05 12364389
0.000141376207466237 13038287
0.000204539261176251 13930377
0.000295922538498417 15070123
0.000428132712841034 16460266
0.000619412225205451 18063012
0.000896150828339159 19804240
0.00129652675241232 21610550
0.00187578424811363 23453816
0.00271383975632489 25328684
0.00392631022259593 27145998
0.00568049214780331 28686834
0.00821840018033981 29729880
0.0118901589885354 30238870
0.0172023996710777 30395184
0.0248879659920931 30420224
0.0360073149204254 30421860
0.0520945265889168 30421928
0.0753689557313919 30421928
0.109042011201382 30421928
0.157759368419647 30421928
0.228241994976997 30421928
0.330215096473694 30421928
0.477747321128845 30421928
0.691191911697388 30421928
1 30421928
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416703
2.76123238154025e-16 10416748
3.99487657690983e-16 10416782
5.77969172850268e-16 10416862
8.36192090199748e-16 10416989
1.20978010087187e-15 10417126
1.75028093011903e-15 10417308
2.53226492339775e-15 10417559
3.66361231445272e-15 10417834
5.30042682853993e-15 10418155
7.66853231983682e-15 10418474
1.10946238903852e-14 10418715
1.60514386748608e-14 10418887
2.32228380405916e-14 10418966
3.35981751046956e-14 10418989
4.86090388860522e-14 10418989
7.03262453697132e-14 10419012
1.01746329460653e-13 10419035
1.47204175389958e-13 10419047
2.12970998258663e-13 10419093
3.08121366962566e-13 10419150
4.45781703651421e-13 10419229
6.44946281710274e-13 10419344
9.33093012578379e-13 10419504
1.34997373522905e-12 10419745
1.95310998277187e-12 10420088
2.82571253722164e-12 10420580
4.0881647025981e-12 10421300
5.91465938726277e-12 10422353
8.5571879443469e-12 10423841
1.23803077164975e-11 10426005
1.79115351023329e-11 10429130
2.59139827651911e-11 10433608
3.74916521439506e-11 10440002
5.42420240667862e-11 10449141
7.84760728622658e-11 10462068
1.13537054757806e-10 10480222
1.6426270066372e-10 10505337
2.3765137080467e-10 10539511
3.43827577520273e-10 10584866
4.97440422186912e-10 10643112
7.19686532590913e-10 10714963
1.04122299671161e-09 10799826
1.50641343843461e-09 10896182
2.17944773339696e-09 11003384
3.15316617260919e-09 11122921
4.56191573405818e-09 11256701
6.6000702680924e-09 11403717
9.54882484194286e-09 11559973
1.38150122452885e-08 11720776
1.9987187016568e-08 11881351
2.89169861389382e-08 12041996
4.18363121923448e-08 12250769
6.05277818976901e-08 12946535
8.75701502422999e-08 9928244
1.26694132518423e-07 6558843.5
1.83298055844716e-07 4229132
2.65191260950814e-07 3047752.5
3.83671533654706e-07 2657267
5.55086785425374e-07 2585393.25
8.03086379619344e-07 2580274.75
1.16188368792791e-06 2581782.25
1.68098563335661e-06 2584249.5
2.43200452132442e-06 2587815.75
3.51856601810141e-06 2592969.25
5.09057781528099e-06 2600410.5
7.36491028874298e-06 2611133.75
1.06553761725081e-05 2626577.5
1.54159461089876e-05 2648758.25
2.23033730435418e-05 2680521.75
3.22679879900534e-05 2725796.75
4.66845558548812e-05 2789915
6.75419578328729e-05 2879873.75
9.77180898189545e-05 3004414.5
0.000141376207466237 3173641.25
0.000204539261176251 3397645
0.000295922538498417 3683849.25
0.000428132712841034 4032949.25
0.000619412225205451 4435456.5
0.000896150828339159 4872777
0.00129652675241232 5326522.5
0.00187578424811363 5789651.5
0.00271383975632489 6260801.5
0.00392631022259593 6717557.5
0.00568049214780331 7104857
0.00821840018033981 7367094.5
0.0118901589885354 7495065
0.0172023996710777 7534372
0.0248879659920931 7540678.5
0.0360073149204254 7541084
0.0520945265889168 7541093
0.0753689557313919 7541093
0.109042011201382 7541093
0.157759368419647 7541093
0.228241994976997 7541093
0.330215096473694 7541093
0.477747321128845 7541093
0.691191911697388 7541093
1 7541093
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416691
1.90854165124498e-16 10416748
2.76123238154025e-16 10416827
3.99487657690983e-16 10416931
5.77969172850268e-16 10417080
8.36192090199748e-16 10417319
1.20978010087187e-15 10417663
1.75028093011903e-15 10418132
2.53226492339775e-15 10418830
3.66361231445272e-15 10419848
5.30042682853993e-15 10421311
7.66853231983682e-15 10423441
1.10946238903852e-14 10426508
1.60514386748608e-14 10430962
2.32228380405916e-14 10437366
3.35981751046956e-14 10446653
4.86090388860522e-14 10460070
7.03262453697132e-14 10479440
1.01746329460653e-13 10507403
1.47204175389958e-13 10547719
2.12970998258663e-13 10605795
3.08121366962566e-13 10689230
4.45781703651421e-13 10808759
6.44946281710274e-13 10979201
9.33093012578379e-13 11220731
1.34997373522905e-12 11559820
1.95310998277187e-12 12029508
2.82571253722164e-12 12667674
4.0881647025981e-12 13510799
5.91465938726277e-12 14580795
8.5571879443469e-12 15862173
1.23803077164975e-11 17274550
1.79115351023329e-11 18657788
2.59139827651911e-11 19806262
3.74916521439506e-11 20571538
5.42420240667862e-11 20972976
7.84760728622658e-11 21180086
1.13537054757806e-10 21360986
1.6426270066372e-10 21594324
2.3765137080467e-10 21907190
3.43827577520273e-10 22315252
4.97440422186912e-10 22825454
7.19686532590913e-10 23428874
1.04122299671161e-09 24094476
1.50641343843461e-09 24772374
2.17944773339696e-09 25408820
3.15316617260919e-09 25955472
4.56191573405818e-09 26344794
6.6000702680924e-09 26446548
9.54882484194286e-09 26062588
1.38150122452885e-08 24959802
1.9987187016568e-08 22914746
2.89169861389382e-08 19848474
4.18363121923448e-08 16435416
6.05277818976901e-08 23523888
8.75701502422999e-08 32714226
1.26694132518423e-07 28732508
1.83298055844716e-07 25397104
2.65191260950814e-07 23248632
3.83671533654706e-07 22305380
5.55086785425374e-07 22069666
8.03086379619344e-07 22050436
1.16188368792791e-06 22063198
1.68098563335661e-06 22083266
2.43200452132442e-06 22112356
3.51856601810141e-06 22154326
5.09057781528099e-06 22214902
7.36491028874298e-06 22302272
1.06553761725081e-05 22428048
1.54159461089876e-05 22608732
2.23033730435418e-05 22867420
3.22679879900534e-05 23236230
4.66845558548812e-05 23758510
6.75419578328729e-05 24491220
9.77180898189545e-05 25505698
0.000141376207466237 26884030
0.000204539261176251 28708670
0.000295922538498417 31039878
0.000428132712841034 33883392
0.000619412225205451 37161820
0.000896150828339159 40723956
0.00129652675241232 44419776
0.00187578424811363 48192096
0.00271383975632489 52029820
0.00392631022259593 55750252
0.00568049214780331 58905120
0.00821840018033981 61041136
0.0118901589885354 62083596
0.0172023996710777 62403772
0.0248879659920931 62455180
0.0360073149204254 62458540
0.0520945265889168 62458540
0.0753689557313919 62458540
0.109042011201382 62458540
0.157759368419647 62458540
0.228241994976997 62458540
0.330215096473694 62458540
0.477747321128845 62458540
0.691191911697388 62458540
1 62458540
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416703
1.90854165124498e-16 10416805
2.76123238154025e-16 10416931
3.99487657690983e-16 10417103
5.77969172850268e-16 10417366
8.36192090199748e-16 10417697
1.20978010087187e-15 10418155
1.75028093011903e-15 10418749
2.53226492339775e-15 10419493
3.66361231445272e-15 10420385
5.30042682853993e-15 10421415
7.66853231983682e-15 10422593
1.10946238903852e-14 10424001
1.60514386748608e-14 10425753
2.32228380405916e-14 10427996
3.35981751046956e-14 10430768
4.86090388860522e-14 10433884
7.03262453697132e-14 10436851
1.01746329460653e-13 10438467
1.47204175389958e-13 10436748
2.12970998258663e-13 10428832
3.08121366962566e-13 10411385
4.45781703651421e-13 10381159
6.44946281710274e-13 10334679
9.33093012578379e-13 10266798
1.34997373522905e-12 10169194
1.95310998277187e-12 10029634
2.82571253722164e-12 9831159
4.0881647025981e-12 9551017
5.91465938726277e-12 9159960
8.5571879443469e-12 8622727
1.23803077164975e-11 7901471
1.79115351023329e-11 6964918
2.59139827651911e-11 5805807.5
3.74916521439506e-11 4467239
5.42420240667862e-11 3067923.5
7.84760728622658e-11 1799713
1.13537054757806e-10 862008.625
1.6426270066372e-10 341509.59375
2.3765137080467e-10 145389.578125
3.43827577520273e-10 95842.015625
4.97440422186912e-10 78669.8359375
7.19686532590913e-10 63320.6875
1.04122299671161e-09 48102.1171875
1.50641343843461e-09 34879.64453125
2.17944773339696e-09 25027.748046875
3.15316617260919e-09 18399.83203125
4.56191573405818e-09 13710.130859375
6.6000702680924e-09 9954.849609375
9.54882484194286e-09 6905.57763671875
1.38150122452885e-08 4520.57177734375
1.9987187016568e-08 2679.42114257812
2.89169861389382e-08 1352.55822753906
4.18363121923448e-08 1209.03662109375
6.05277818976901e-08 190214.640625
8.75701502422999e-08 1716854.75
1.26694132518423e-07 1716163.125
1.83298055844716e-07 1715614.875
2.65191260950814e-07 1715285.25
3.83671533654706e-07 1715147.875
5.55086785425374e-07 1715117.625
8.03086379619344e-07 1715115.875
1.16188368792791e-06 1715119.5
1.68098563335661e-06 1715123.375
2.43200452132442e-06 1715130.875
3.51856601810141e-06 1715142.125
5.09057781528099e-06 1715157.25
7.36491028874298e-06 1715177.875
1.06553761725081e-05 1715209.875
1.54159461089876e-05 1715253.375
2.23033730435418e-05 1715319.125
3.22679879900534e-05 1715409.625
4.66845558548812e-05 1715539.625
6.75419578328729e-05 1715720.375
9.77180898189545e-05 1715974.75
0.000141376207466237 1716319.5
0.000204539261176251 1716781.375
0.000295922538498417 1717377
0.000428132712841034 1718120.125
0.000619412225205451 1719001.5
0.000896150828339159 1720003.875
0.00129652675241232 1721109.125
0.00187578424811363 1722318.875
0.00271383975632489 1723614.625
0.00392631022259593 1724911.5
0.00568049214780331 1726042.5
0.00821840018033981 1726834.875
0.0118901589885354 1727240.625
0.0172023996710777 1727375.25
0.0248879659920931 1727400
0.0360073149204254 1727401.75
0.0520945265889168 1727401.75
0.0753689557313919 1727401.75
0.109042011201382 1727401.75
0.157759368419647 1727401.75
0.228241994976997 1727401.75
0.330215096473694 1727401.75
0.477747321128845 1727401.75
0.691191911697388 1727401.75
1 1727401.75
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416645
3.99487657690983e-16 10416645
5.77969172850268e-16 10416645
8.36192090199748e-16 10416645
1.20978010087187e-15 10416645
1.75028093011903e-15 10416645
2.53226492339775e-15 10416622
3.66361231445272e-15 10416611
5.30042682853993e-15 10416588
7.66853231983682e-15 10416542
1.10946238903852e-14 10416508
1.60514386748608e-14 10416428
2.32228380405916e-14 10416325
3.35981751046956e-14 10416188
4.86090388860522e-14 10415993
7.03262453697132e-14 10415697
1.01746329460653e-13 10415261
1.47204175389958e-13 10414620
2.12970998258663e-13 10413706
3.08121366962566e-13 10412380
4.45781703651421e-13 10410471
6.44946281710274e-13 10407705
9.33093012578379e-13 10403706
1.34997373522905e-12 10397928
1.95310998277187e-12 10389563
2.82571253722164e-12 10377501
4.0881647025981e-12 10360037
5.91465938726277e-12 10334849
8.5571879443469e-12 10298546
1.23803077164975e-11 10246281
1.79115351023329e-11 10171159
2.59139827651911e-11 10063575
3.74916521439506e-11 9910220
5.42420240667862e-11 9692970
7.84760728622658e-11 9388158
1.13537054757806e-10 8966272
1.6426270066372e-10 8393729
2.3765137080467e-10 7638397.5
3.43827577520273e-10 6681668
4.97440422186912e-10 5538248.5
7.19686532590913e-10 4279795
1.04122299671161e-09 3045146.5
1.50641343843461e-09 2007436.875
2.17944773339696e-09 1285586.375
3.15316617260919e-09 861124.125
4.56191573405818e-09 610581.625
6.6000702680924e-09 431753.90625
9.54882484194286e-09 293403.90625
1.38150122452885e-08 189173.0625
1.9987187016568e-08 110778.8828125
2.89169861389382e-08 53027.20703125
4.18363121923448e-08 19005.994140625
6.05277818976901e-08 186752.734375
8.75701502422999e-08 1050551
1.26694132518423e-07 993343.375
1.83298055844716e-07 948319.0625
2.65191260950814e-07 921203.25
3.83671533654706e-07 910073.375
5.55086785425374e-07 907482.125
8.03086379619344e-07 907338.6875
1.16188368792791e-06 907563.875
1.68098563335661e-06 907908.6875
2.43200452132442e-06 908406.25
3.51856601810141e-06 909124.625
5.09057781528099e-06 910162.3125
7.36491028874298e-06 911657.5625
1.06553761725081e-05 913812.125
1.54159461089876e-05 916904.625
2.23033730435418e-05 921334.8125
3.22679879900534e-05 927650.3125
4.66845558548812e-05 936592.0625
6.75419578328729e-05 949138.875
9.77180898189545e-05 966508.4375
0.000141376207466237 990110.625
0.000204539261176251 1021355.0625
0.000295922538498417 1061277.125
0.000428132712841034 1109981.625
0.000619412225205451 1166157.5
0.000896150828339159 1227232.375
0.00129652675241232 1290670.875
0.00187578424811363 1355510.75
0.00271383975632489 1421561.75
0.00392631022259593 1485666.125
0.00568049214780331 1540075.25
0.00821840018033981 1576949.5
0.0118901589885354 1594965
0.0172023996710777 1600504.875
0.0248879659920931 1601396
0.0360073149204254 1601454.125
0.0520945265889168 1601454.125
0.0753689557313919 1601454.125
0.109042011201382 1601454.125
0.157759368419647 1601454.125
0.228241994976997 1601454.125
0.330215096473694 1601454.125
0.477747321128845 1601454.125
0.691191911697388 1601454.125
1 1601454.125
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416645
1.20978010087187e-15 10416645
1.75028093011903e-15 10416645
2.53226492339775e-15 10416645
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416622
1.10946238903852e-14 10416622
1.60514386748608e-14 10416611
2.32228380405916e-14 10416588
3.35981751046956e-14 10416542
4.86090388860522e-14 10416485
7.03262453697132e-14 10416428
1.01746329460653e-13 10416325
1.47204175389958e-13 10416166
2.12970998258663e-13 10415948
3.08121366962566e-13 10415638
4.45781703651421e-13 10415181
6.44946281710274e-13 10414507
9.33093012578379e-13 10413546
1.34997373522905e-12 10412163
1.95310998277187e-12 10410151
2.82571253722164e-12 10407236
4.0881647025981e-12 10403022
5.91465938726277e-12 10396934
8.5571879443469e-12 10388160
1.23803077164975e-11 10375439
1.79115351023329e-11 10357069
2.59139827651911e-11 10330573
3.74916521439506e-11 10292385
5.42420240667862e-11 10237408
7.84760728622658e-11 10158436
1.13537054757806e-10 10045416
1.6426270066372e-10 9884389
2.3765137080467e-10 9656579
3.43827577520273e-10 9337510
4.97440422186912e-10 8897029
7.19686532590913e-10 8301481.5
1.04122299671161e-09 7520140.5
1.50641343843461e-09 6538259.5
2.17944773339696e-09 5377422.5
3.15316617260919e-09 4116979.5
4.56191573405818e-09 2897027.75
6.6000702680924e-09 1876406.5
9.54882484194286e-09 1147664.5
1.38150122452885e-08 681968.0625
1.9987187016568e-08 382186.125
2.89169861389382e-08 178186.375
4.18363121923448e-08 47811.7265625
6.05277818976901e-08 75809.484375
8.75701502422999e-08 326174.59375
1.26694132518423e-07 310806.96875
1.83298055844716e-07 298739.53125
2.65191260950814e-07 291500.4375
3.83671533654706e-07 288560.59375
5.55086785425374e-07 287920.34375
8.03086379619344e-07 287957.34375
1.16188368792791e-06 288125.90625
1.68098563335661e-06 288374.375
2.43200452132442e-06 288733.9375
3.51856601810141e-06 289252.71875
5.09057781528099e-06 290002.28125
7.36491028874298e-06 291082.40625
1.06553761725081e-05 292637.21875
1.54159461089876e-05 294871.0625
2.23033730435418e-05 298070.15625
3.22679879900534e-05 302629.84375
4.66845558548812e-05 309087.0625
6.75419578328729e-05 318146.28125
9.77180898189545e-05 330688.9375
0.000141376207466237 347731.125
0.000204539261176251 370290.8125
0.000295922538498417 399115.875
0.000428132712841034 434282.25
0.000619412225205451 474840.78125
0.000896150828339159 518935.25
0.00129652675241232 564731.5
0.00187578424811363 611536.9375
0.00271383975632489 659213.375
0.00392631022259593 705482
0.00568049214780331 744752
0.00821840018033981 771364.1875
0.0118901589885354 784363.5625
0.0172023996710777 788360.1875
0.0248879659920931 789002.6875
0.0360073149204254 789044.3125
0.0520945265889168 789045.1875
0.0753689557313919 789045.1875
0.109042011201382 789045.1875
0.157759368419647 789045.1875
0.228241994976997 789045.1875
0.330215096473694 789045.1875
0.477747321128845 789045.1875
0.691191911697388 789045.1875
1 789045.1875
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416645
2.53226492339775e-15 10416645
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416622
3.35981751046956e-14 10416611
4.86090388860522e-14 10416588
7.03262453697132e-14 10416565
1.01746329460653e-13 10416530
1.47204175389958e-13 10416451
2.12970998258663e-13 10416370
3.08121366962566e-13 10416234
4.45781703651421e-13 10416027
6.44946281710274e-13 10415753
9.33093012578379e-13 10415353
1.34997373522905e-12 10414782
1.95310998277187e-12 10413923
2.82571253722164e-12 10412712
4.0881647025981e-12 10410951
5.91465938726277e-12 10408402
8.5571879443469e-12 10404712
1.23803077164975e-11 10399377
1.79115351023329e-11 10391662
2.59139827651911e-11 10380532
3.74916521439506e-11 10364429
5.42420240667862e-11 10341160
7.84760728622658e-11 10307629
1.13537054757806e-10 10259305
1.6426270066372e-10 10189815
2.3765137080467e-10 10090151
3.43827577520273e-10 9947786
4.97440422186912e-10 9745580
7.19686532590913e-10 9460778
1.04122299671161e-09 9064494
1.50641343843461e-09 8522823
2.17944773339696e-09 7801311
3.15316617260919e-09 6875610.5
4.56191573405818e-09 5750196
6.6000702680924e-09 4481923.5
9.54882484194286e-09 3192464.5
1.38150122452885e-08 2040724.625
1.9987187016568e-08 1145955.75
2.89169861389382e-08 522551.5625
4.18363121923448e-08 118406.15625
6.05277818976901e-08 33164.3046875
8.75701502422999e-08 125790.265625
1.26694132518423e-07 120290.3359375
1.83298055844716e-07 115981.375
2.65191260950814e-07 113412.34375
3.83671533654706e-07 112396.21875
5.55086785425374e-07 112220.7421875
8.03086379619344e-07 112311.46875
1.16188368792791e-06 112484.1171875
1.68098563335661e-06 112735.234375
2.43200452132442e-06 113098.2421875
3.51856601810141e-06 113622.484375
5.09057781528099e-06 114379.25
7.36491028874298e-06 115470.3359375
1.06553761725081e-05 117041.109375
1.54159461089876e-05 119297.6875
2.23033730435418e-05 122528.953125
3.22679879900534e-05 127134.8828125
4.66845558548812e-05 133657.46875
6.75419578328729e-05 142808.84375
9.77180898189545e-05 155478.34375
0.000141376207466237 172693.359375
0.000204539261176251 195481.953125
0.000295922538498417 224599.828125
0.000428132712841034 260123.015625
0.000619412225205451 301094.65625
0.000896150828339159 345640.25
0.00129652675241232 391908.3125
0.00187578424811363 439198.28125
0.00271383975632489 487372.4375
0.00392631022259593 534126.3125
0.00568049214780331 573809.9375
0.00821840018033981 600701.6875
0.0118901589885354 613837.625
0.0172023996710777 617876.4375
0.0248879659920931 618525.375
0.0360073149204254 618567.4375
0.0520945265889168 618568.125
0.0753689557313919 618568.125
0.109042011201382 618568.125
0.157759368419647 618568.125
0.228241994976997 618568.125
0.330215096473694 618568.125
0.477747321128845 618568.125
0.691191911697388 618568.125
1 618568.8125
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416645
3.35981751046956e-14 10416622
4.86090388860522e-14 10416622
7.03262453697132e-14 10416611
1.01746329460653e-13 10416588
1.47204175389958e-13 10416542
2.12970998258663e-13 10416508
3.08121366962566e-13 10416428
4.45781703651421e-13 10416325
6.44946281710274e-13 10416166
9.33093012578379e-13 10415948
1.34997373522905e-12 10415650
1.95310998277187e-12 10415192
2.82571253722164e-12 10414541
4.0881647025981e-12 10413604
5.91465938726277e-12 10412243
8.5571879443469e-12 10410254
1.23803077164975e-11 10407396
1.79115351023329e-11 10403250
2.59139827651911e-11 10397254
3.74916521439506e-11 10388593
5.42420240667862e-11 10376053
7.84760728622658e-11 10357921
1.13537054757806e-10 10331696
1.6426270066372e-10 10293820
2.3765137080467e-10 10239072
3.43827577520273e-10 10160021
4.97440422186912e-10 10046077
7.19686532590913e-10 9882284
1.04122299671161e-09 9647835
1.50641343843461e-09 9314777
2.17944773339696e-09 8847552
3.15316617260919e-09 8205065.5
4.56191573405818e-09 7348053.5
6.6000702680924e-09 6254782.5
9.54882484194286e-09 4945911
1.38150122452885e-08 3510204.75
1.9987187016568e-08 2107667.25
2.89169861389382e-08 927642.3125
4.18363121923448e-08 154927.265625
6.05277818976901e-08 16006.314453125
8.75701502422999e-08 57494.63671875
1.26694132518423e-07 55094.45703125
1.83298055844716e-07 53223.3125
2.65191260950814e-07 52124.33984375
3.83671533654706e-07 51718.6171875
5.55086785425374e-07 51699.0859375
8.03086379619344e-07 51821.78515625
1.16188368792791e-06 52017.19921875
1.68098563335661e-06 52300.55859375
2.43200452132442e-06 52710.03515625
3.51856601810141e-06 53301.37890625
5.09057781528099e-06 54155.08203125
7.36491028874298e-06 55385.828125
1.06553761725081e-05 57157.83984375
1.54159461089876e-05 59703.19921875
2.23033730435418e-05 63348.0859375
3.22679879900534e-05 68543.6953125
4.66845558548812e-05 75901.59375
6.75419578328729e-05 86224.4296875
9.77180898189545e-05 100516.2734375
0.000141376207466237 119935.046875
0.000204539261176251 145641.375
0.000295922538498417 178487.546875
0.000428132712841034 218559.453125
0.000619412225205451 264778.40625
0.000896150828339159 315029.75
0.00129652675241232 367226.28125
0.00187578424811363 420578.46875
0.00271383975632489 474929.40625
0.00392631022259593 527680.0625
0.00568049214780331 572453.875
0.00821840018033981 602796.8125
0.0118901589885354 617617.375
0.0172023996710777 622174.0625
0.0248879659920931 622906.1875
0.0360073149204254 622953.3125
0.0520945265889168 622954.6875
0.0753689557313919 622954.6875
0.109042011201382 622954.6875
0.157759368419647 622954.6875
0.228241994976997 622954.6875
0.330215096473694 622954.6875
0.477747321128845 622954.6875
0.691191911697388 622954.6875
1 622954.6875
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416645
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416622
3.35981751046956e-14 10416611
4.86090388860522e-14 10416611
7.03262453697132e-14 10416565
1.01746329460653e-13 10416530
1.47204175389958e-13 10416474
2.12970998258663e-13 10416394
3.08121366962566e-13 10416267
4.45781703651421e-13 10416096
6.44946281710274e-13 10415833
9.33093012578379e-13 10415479
1.34997373522905e-12 10414941
1.95310998277187e-12 10414186
2.82571253722164e-12 10413067
4.0881647025981e-12 10411466
5.91465938726277e-12 10409145
8.5571879443469e-12 10405808
1.23803077164975e-11 10400965
1.79115351023329e-11 10393978
2.59139827651911e-11 10383917
3.74916521439506e-11 10369426
5.42420240667862e-11 10348623
7.84760728622658e-11 10318806
1.13537054757806e-10 10276317
1.6426270066372e-10 10216141
2.3765137080467e-10 10131659
3.43827577520273e-10 10014482
4.97440422186912e-10 9854654
7.19686532590913e-10 9641301
1.04122299671161e-09 9363781
1.50641343843461e-09 9012434
2.17944773339696e-09 8577007
3.15316617260919e-09 8039801.5
4.56191573405818e-09 7365719.5
6.6000702680924e-09 6499800.5
9.54882484194286e-09 5386226
1.38150122452885e-08 4015694.75
1.9987187016568e-08 2493865.25
2.89169861389382e-08 1078213.625
4.18363121923448e-08 150913
6.05277818976901e-08 7160.369140625
8.75701502422999e-08 24734.8125
1.26694132518423e-07 23749.537109375
1.83298055844716e-07 22991.814453125
2.65191260950814e-07 22565.77734375
3.83671533654706e-07 22442.826171875
5.55086785425374e-07 22501.228515625
8.03086379619344e-07 22648.55859375
1.16188368792791e-06 22869.15234375
1.68098563335661e-06 23188.365234375
2.43200452132442e-06 23649.6171875
3.51856601810141e-06 24315.908203125
5.09057781528099e-06 25277.59375
7.36491028874298e-06 26664.203125
1.06553761725081e-05 28660.419921875
1.54159461089876e-05 31527.9921875
2.23033730435418e-05 35634.19921875
3.22679879900534e-05 41487.48046875
4.66845558548812e-05 49776.60546875
6.75419578328729e-05 61406.20703125
9.77180898189545e-05 77506.90625
0.000141376207466237 99383.6484375
0.000204539261176251 128343.859375
0.000295922538498417 165347.671875
0.000428132712841034 210491.96875
0.000619412225205451 262561.4375
0.000896150828339159 319175.28125
0.00129652675241232 377981.28125
0.00187578424811363 438090.5625
0.00271383975632489 499325.5625
0.00392631022259593 558759.375
0.00568049214780331 609205.5
0.00821840018033981 643393.1875
0.0118901589885354 660091.9375
0.0172023996710777 665226.375
0.0248879659920931 666051.4375
0.0360073149204254 666104.8125
0.0520945265889168 666105.5625
0.0753689557313919 666105.5625
0.109042011201382 666105.5625
0.157759368419647 666105.5625
0.228241994976997 666105.5625
0.330215096473694 666105.5625
0.477747321128845 666105.5625
0.691191911697388 666105.5625
1 666105.5625
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416668
5.30042682853993e-15 10416668
7.66853231983682e-15 10416668
1.10946238903852e-14 10416668
1.60514386748608e-14 10416668
2.32228380405916e-14 10416668
3.35981751046956e-14 10416668
4.86090388860522e-14 10416668
7.03262453697132e-14 10416668
1.01746329460653e-13 10416691
1.47204175389958e-13 10416691
2.12970998258663e-13 10416703
3.08121366962566e-13 10416725
4.45781703651421e-13 10416771
6.44946281710274e-13 10416805
9.33093012578379e-13 10416862
1.34997373522905e-12 10416966
1.95310998277187e-12 10417103
2.82571253722164e-12 10417308
4.0881647025981e-12 10417605
5.91465938726277e-12 10417994
8.5571879443469e-12 10418589
1.23803077164975e-11 10419447
1.79115351023329e-11 10420659
2.59139827651911e-11 10422365
3.74916521439506e-11 10424757
5.42420240667862e-11 10428054
7.84760728622658e-11 10432497
1.13537054757806e-10 10438226
1.6426270066372e-10 10445092
2.3765137080467e-10 10452251
3.43827577520273e-10 10457153
4.97440422186912e-10 10453962
7.19686532590913e-10 10430802
1.04122299671161e-09 10366010
1.50641343843461e-09 10224726
2.17944773339696e-09 9958157
3.15316617260919e-09 9509172
4.56191573405818e-09 8821478
6.6000702680924e-09 7843833.5
9.54882484194286e-09 6533350
1.38150122452885e-08 4892629.5
1.9987187016568e-08 3050089.25
2.89169861389382e-08 1317180
4.18363121923448e-08 179946.390625
6.05277818976901e-08 7229.05029296875
8.75701502422999e-08 24850.314453125
1.26694132518423e-07 23871.9921875
1.83298055844716e-07 23123.66015625
2.65191260950814e-07 22710.5625
3.83671533654706e-07 22605.828125
5.55086785425374e-07 22690.32421875
8.03086379619344e-07 22875.302734375
1.16188368792791e-06 23150.333984375
1.68098563335661e-06 23548.205078125
2.43200452132442e-06 24123.169921875
3.51856601810141e-06 24953.69140625
5.09057781528099e-06 26152.453125
7.36491028874298e-06 27880.837890625
1.06553761725081e-05 30369.130859375
1.54159461089876e-05 33943.5234375
2.23033730435418e-05 39061.953125
3.22679879900534e-05 46358.01171875
4.66845558548812e-05 56690.40234375
6.75419578328729e-05 71186.703125
9.77180898189545e-05 91256.171875
0.000141376207466237 118525.5546875
0.000204539261176251 154624.609375
0.000295922538498417 200749.625
0.000428132712841034 257022
0.000619412225205451 321926.84375
0.000896150828339159 392496.09375
0.00129652675241232 465798.03125
0.00187578424811363 540724.9375
0.00271383975632489 617055.5
0.00392631022259593 691140.3125
0.00568049214780331 754022.3125
0.00821840018033981 796637.625
0.0118901589885354 817453.8125
0.0172023996710777 823852.875
0.0248879659920931 824881.125
0.0360073149204254 824948.1875
0.0520945265889168 824949.9375
0.0753689557313919 824949.9375
0.109042011201382 824949.9375
0.157759368419647 824949.9375
0.228241994976997 824949.9375
0.330215096473694 824949.9375
0.477747321128845 824949.9375
0.691191911697388 824949.9375
1 824949.9375
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416668
5.30042682853993e-15 10416668
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416645
3.35981751046956e-14 10416645
4.86090388860522e-14 10416645
7.03262453697132e-14 10416622
1.01746329460653e-13 10416622
1.47204175389958e-13 10416611
2.12970998258663e-13 10416565
3.08121366962566e-13 10416542
4.45781703651421e-13 10416485
6.44946281710274e-13 10416405
9.33093012578379e-13 10416290
1.34997373522905e-12 10416130
1.95310998277187e-12 10415889
2.82571253722164e-12 10415558
4.0881647025981e-12 10415056
5.91465938726277e-12 10414358
8.5571879443469e-12 10413329
1.23803077164975e-11 10411843
1.79115351023329e-11 10409670
2.59139827651911e-11 10406573
3.74916521439506e-11 10402096
5.42420240667862e-11 10395634
7.84760728622658e-11 10386313
1.13537054757806e-10 10372933
1.6426270066372e-10 10353714
2.3765137080467e-10 10326241
3.43827577520273e-10 10287030
4.97440422186912e-10 10231161
7.19686532590913e-10 10151401
1.04122299671161e-09 10036618
1.50641343843461e-09 9868460
2.17944773339696e-09 9615590
3.15316617260919e-09 9226315
4.56191573405818e-09 8625539
6.6000702680924e-09 7729122
9.54882484194286e-09 6481714
1.38150122452885e-08 4898267.5
1.9987187016568e-08 3095289
2.89169861389382e-08 1348000.875
4.18363121923448e-08 177128.578125
6.05277818976901e-08 5151.615234375
8.75701502422999e-08 17649.39453125
1.26694132518423e-07 16971.140625
1.83298055844716e-07 16460.791015625
2.65191260950814e-07 16195.1474609375
3.83671533654706e-07 16158.736328125
5.55086785425374e-07 16272.646484375
8.03086379619344e-07 16481.66015625
1.16188368792791e-06 16789.234375
1.68098563335661e-06 17234.083984375
2.43200452132442e-06 17876.9375
3.51856601810141e-06 18805.521484375
5.09057781528099e-06 20145.751953125
7.36491028874298e-06 22078.197265625
1.06553761725081e-05 24860.21875
1.54159461089876e-05 28856.59765625
2.23033730435418e-05 34579.2109375
3.22679879900534e-05 42736.578125
4.66845558548812e-05 54288.73828125
6.75419578328729e-05 70496.2421875
9.77180898189545e-05 92934.8828125
0.000141376207466237 123423.4765625
0.000204539261176251 163784.03125
0.000295922538498417 215354.15625
0.000428132712841034 278269.5
0.000619412225205451 350836.65625
0.000896150828339159 429736.8125
0.00129652675241232 511693.1875
0.00187578424811363 595466.125
0.00271383975632489 680809.25
0.00392631022259593 763641.125
0.00568049214780331 833948.5
0.00821840018033981 881595.9375
0.0118901589885354 904868.375
0.0172023996710777 912023.9375
0.0248879659920931 913174.25
0.0360073149204254 913249.5
0.0520945265889168 913250.5
0.0753689557313919 913250.5
0.109042011201382 913250.5
0.157759368419647 913250.5
0.228241994976997 913250.5
0.330215096473694 913250.5
0.477747321128845 913250.5
0.691191911697388 913250.5
1 913250.5
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416668
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416645
3.35981751046956e-14 10416645
4.86090388860522e-14 10416645
7.03262453697132e-14 10416622
1.01746329460653e-13 10416611
1.47204175389958e-13 10416588
2.12970998258663e-13 10416565
3.08121366962566e-13 10416508
4.45781703651421e-13 10416451
6.44946281710274e-13 10416370
9.33093012578379e-13 10416234
1.34997373522905e-12 10416027
1.95310998277187e-12 10415753
2.82571253722164e-12 10415353
4.0881647025981e-12 10414759
5.91465938726277e-12 10413900
8.5571879443469e-12 10412689
1.23803077164975e-11 10410906
1.79115351023329e-11 10408345
2.59139827651911e-11 10404631
3.74916521439506e-11 10399276
5.42420240667862e-11 10391502
7.84760728622658e-11 10380270
1.13537054757806e-10 10364031
1.6426270066372e-10 10340536
2.3765137080467e-10 10306611
3.43827577520273e-10 10257582
4.97440422186912e-10 10186840
7.19686532590913e-10 10084846
1.04122299671161e-09 9937906
1.50641343843461e-09 9726179
2.17944773339696e-09 9420302
3.15316617260919e-09 8976990
4.56191573405818e-09 8337800.5
6.6000702680924e-09 7441520.5
9.54882484194286e-09 6250107.5
1.38150122452885e-08 4767684.5
1.9987187016568e-08 3061933.75
2.89169861389382e-08 1351832.25
4.18363121923448e-08 173439.171875
6.05277818976901e-08 3783.98388671875
8.75701502422999e-08 13025.294921875
1.26694132518423e-07 12536.2294921875
1.83298055844716e-07 12176.478515625
2.65191260950814e-07 12005.125
3.83671533654706e-07 12014.14453125
5.55086785425374e-07 12150.1552734375
8.03086379619344e-07 12379.5888671875
1.16188368792791e-06 12715.2900390625
1.68098563335661e-06 13200.7265625
2.43200452132442e-06 13902.27734375
3.51856601810141e-06 14915.583984375
5.09057781528099e-06 16378.1689453125
7.36491028874298e-06 18486.990234375
1.06553761725081e-05 21522.93359375
1.54159461089876e-05 25884.0390625
2.23033730435418e-05 32129.015625
3.22679879900534e-05 41030.8984375
4.66845558548812e-05 53637.4140625
6.75419578328729e-05 71324.234375
9.77180898189545e-05 95810.9765625
0.000141376207466237 129082.109375
0.000204539261176251 173126.40625
0.000295922538498417 229403.46875
0.000428132712841034 298061.65625
0.000619412225205451 377251.59375
0.000896150828339159 463354.1875
0.00129652675241232 552790.9375
0.00187578424811363 644210.3125
0.00271383975632489 737344.625
0.00392631022259593 827737.125
0.00568049214780331 904462.125
0.00821840018033981 956459.625
0.0118901589885354 981857.0625
0.0172023996710777 989666.0625
0.0248879659920931 990920.6875
0.0360073149204254 991002.3125
0.0520945265889168 991004.5625
0.0753689557313919 991004.5625
0.109042011201382 991004.5625
0.157759368419647 991004.5625
0.228241994976997 991004.5625
0.330215096473694 991004.5625
0.477747321128845 991004.5625
0.691191911697388 991004.5625
1 991004.5625
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416668
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416645
3.35981751046956e-14 10416645
4.86090388860522e-14 10416622
7.03262453697132e-14 10416622
1.01746329460653e-13 10416611
1.47204175389958e-13 10416588
2.12970998258663e-13 10416542
3.08121366962566e-13 10416485
4.45781703651421e-13 10416428
6.44946281710274e-13 10416313
9.33093012578379e-13 10416154
1.34997373522905e-12 10415936
1.95310998277187e-12 10415615
2.82571253722164e-12 10415136
4.0881647025981e-12 10414460
5.91465938726277e-12 10413466
8.5571879443469e-12 10412037
1.23803077164975e-11 10409992
1.79115351023329e-11 10406996
2.59139827651911e-11 10402690
3.74916521439506e-11 10396444
5.42420240667862e-11 10387407
7.84760728622658e-11 10374334
1.13537054757806e-10 10355420
1.6426270066372e-10 10328032
2.3765137080467e-10 10288419
3.43827577520273e-10 10231048
4.97440422186912e-10 10148002
7.19686532590913e-10 10027762
1.04122299671161e-09 9853843
1.50641343843461e-09 9602782
2.17944773339696e-09 9242893
3.15316617260919e-09 8736060
4.56191573405818e-09 8046407
6.6000702680924e-09 7148574
9.54882484194286e-09 6022345
1.38150122452885e-08 4646666
1.9987187016568e-08 3035646.25
2.89169861389382e-08 1360217.5
4.18363121923448e-08 171905.609375
6.05277818976901e-08 2923.00390625
8.75701502422999e-08 10109.4130859375
1.26694132518423e-07 9740.99609375
1.83298055844716e-07 9477.5390625
2.65191260950814e-07 9366.876953125
3.83671533654706e-07 9405.853515625
5.55086785425374e-07 9557.5361328125
8.03086379619344e-07 9802.251953125
1.16188368792791e-06 10159.1396484375
1.68098563335661e-06 10675.2021484375
2.43200452132442e-06 11420.9833984375
3.51856601810141e-06 12498.2021484375
5.09057781528099e-06 14053.029296875
7.36491028874298e-06 16294.833984375
1.06553761725081e-05 19522.2421875
1.54159461089876e-05 24158.39453125
2.23033730435418e-05 30797.189453125
3.22679879900534e-05 40260.47265625
4.66845558548812e-05 53662.09765625
6.75419578328729e-05 72464.296875
9.77180898189545e-05 98495.265625
0.000141376207466237 133864.84375
0.000204539261176251 180686.84375
0.000295922538498417 240513.140625
0.000428132712841034 313501.1875
0.000619412225205451 397685.90625
0.000896150828339159 489218.3125
0.00129652675241232 584295.5
0.00187578424811363 681481.5625
0.00271383975632489 780489.1875
0.00392631022259593 876583.625
0.00568049214780331 958148.75
0.00821840018033981 1013425.125
0.0118901589885354 1040425.4375
0.0172023996710777 1048726.75
0.0248879659920931 1050060.875
0.0360073149204254 1050146.25
0.0520945265889168 1050148.5
0.0753689557313919 1050148.5
0.109042011201382 1050148.5
0.157759368419647 1050148.5
0.228241994976997 1050148.5
0.330215096473694 1050148.5
0.477747321128845 1050148.5
0.691191911697388 1050148.5
1 1050148.5
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416645
3.35981751046956e-14 10416645
4.86090388860522e-14 10416622
7.03262453697132e-14 10416611
1.01746329460653e-13 10416588
1.47204175389958e-13 10416565
2.12970998258663e-13 10416530
3.08121366962566e-13 10416474
4.45781703651421e-13 10416394
6.44946281710274e-13 10416245
9.33093012578379e-13 10416073
1.34997373522905e-12 10415811
1.95310998277187e-12 10415433
2.82571253722164e-12 10414884
4.0881647025981e-12 10414083
5.91465938726277e-12 10412928
8.5571879443469e-12 10411260
1.23803077164975e-11 10408860
1.79115351023329e-11 10405363
2.59139827651911e-11 10400326
3.74916521439506e-11 10393032
5.42420240667862e-11 10382492
7.84760728622658e-11 10367217
1.13537054757806e-10 10345089
1.6426270066372e-10 10313074
2.3765137080467e-10 10266743
3.43827577520273e-10 10199632
4.97440422186912e-10 10102444
7.19686532590913e-10 9961799
1.04122299671161e-09 9758674
1.50641343843461e-09 9467418
2.17944773339696e-09 9057899
3.15316617260919e-09 8504268
4.56191573405818e-09 7795326
6.6000702680924e-09 6927205.5
9.54882484194286e-09 5876868.5
1.38150122452885e-08 4593616
1.9987187016568e-08 3050303.5
2.89169861389382e-08 1385663.625
4.18363121923448e-08 173430.78125
6.05277818976901e-08 2373.27392578125
8.75701502422999e-08 8246.4072265625
1.26694132518423e-07 7954.82177734375
1.83298055844716e-07 7752.375
2.65191260950814e-07 7679.69189453125
3.83671533654706e-07 7736.55126953125
5.55086785425374e-07 7896.3583984375
8.03086379619344e-07 8148.1123046875
1.16188368792791e-06 8514.611328125
1.68098563335661e-06 9044.546875
2.43200452132442e-06 9810.3857421875
3.51856601810141e-06 10916.576171875
5.09057781528099e-06 12513.1826171875
7.36491028874298e-06 14815.2548828125
1.06553761725081e-05 18129.455078125
1.54159461089876e-05 22890.25390625
2.23033730435418e-05 29707.55859375
3.22679879900534e-05 39425.26953125
4.66845558548812e-05 53187.1484375
6.75419578328729e-05 72494.9375
9.77180898189545e-05 99225.765625
0.000141376207466237 135546.3125
0.000204539261176251 183626.984375
0.000295922538498417 245061.75
0.000428132712841034 320012.1875
0.000619412225205451 406460.5
0.000896150828339159 500453.46875
0.00129652675241232 598087.6875
0.00187578424811363 697886.5
0.00271383975632489 799556.5625
0.00392631022259593 898235.3125
0.00568049214780331 981992.9375
0.00821840018033981 1038756.6875
0.0118901589885354 1066482.125
0.0172023996710777 1075006.625
0.0248879659920931 1076376.75
0.0360073149204254 1076465.375
0.0520945265889168 1076466.5
0.0753689557313919 1076466.5
0.109042011201382 1076466.5
0.157759368419647 1076466.5
0.228241994976997 1076466.5
0.330215096473694 1076466.5
0.477747321128845 1076466.5
0.691191911697388 1076466.5
1 1076467.75
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416645
3.35981751046956e-14 10416622
4.86090388860522e-14 10416622
7.03262453697132e-14 10416611
1.01746329460653e-13 10416588
1.47204175389958e-13 10416542
2.12970998258663e-13 10416508
3.08121366962566e-13 10416428
4.45781703651421e-13 10416325
6.44946281710274e-13 10416188
9.33093012578379e-13 10415971
1.34997373522905e-12 10415650
1.95310998277187e-12 10415216
2.82571253722164e-12 10414564
4.0881647025981e-12 10413626
5.91465938726277e-12 10412276
8.5571879443469e-12 10410333
1.23803077164975e-11 10407488
1.79115351023329e-11 10403398
2.59139827651911e-11 10397494
3.74916521439506e-11 10388924
5.42420240667862e-11 10376532
7.84760728622658e-11 10358616
1.13537054757806e-10 10332671
1.6426270066372e-10 10295154
2.3765137080467e-10 10240905
3.43827577520273e-10 10162453
4.97440422186912e-10 10049089
7.19686532590913e-10 9885669
1.04122299671161e-09 9651829
1.50641343843461e-09 9323434
2.17944773339696e-09 8879843
3.15316617260919e-09 8313622
4.56191573405818e-09 7628868
6.6000702680924e-09 6819674
9.54882484194286e-09 5844944.5
1.38150122452885e-08 4628864
1.9987187016568e-08 3117927.25
2.89169861389382e-08 1432872.5
4.18363121923448e-08 178208.890625
6.05277818976901e-08 2026.82421875
8.75701502422999e-08 7077.81201171875
1.26694132518423e-07 6836.95458984375
1.83298055844716e-07 6676.201171875
2.65191260950814e-07 6631.9970703125
3.83671533654706e-07 6706.64306640625
5.55086785425374e-07 6880.95703125
8.03086379619344e-07 7150.71337890625
1.16188368792791e-06 7542.89697265625
1.68098563335661e-06 8109.92919921875
2.43200452132442e-06 8929.376953125
3.51856601810141e-06 10112.9990234375
5.09057781528099e-06 11821.4033203125
7.36491028874298e-06 14284.6328125
1.06553761725081e-05 17830.8515625
1.54159461089876e-05 22924.962890625
2.23033730435418e-05 30219.517578125
3.22679879900534e-05 40617.5859375
4.66845558548812e-05 55342.91015625
6.75419578328729e-05 76002.421875
9.77180898189545e-05 104604.609375
0.000141376207466237 143467.8125
0.000204539261176251 194914.65625
0.000295922538498417 260650.484375
0.000428132712841034 340847.6875
0.000619412225205451 433348.1875
0.000896150828339159 533921.625
0.00129652675241232 638391.5
0.00187578424811363 745177.3125
0.00271383975632489 853964.5625
0.00392631022259593 959553.125
0.00568049214780331 1049174.75
0.00821840018033981 1109912.125
0.0118901589885354 1139578.125
0.0172023996710777 1148700.625
0.0248879659920931 1150165.875
0.0360073149204254 1150261.875
0.0520945265889168 1150263.25
0.0753689557313919 1150263.25
0.109042011201382 1150263.25
0.157759368419647 1150263.25
0.228241994976997 1150263.25
0.330215096473694 1150263.25
0.477747321128845 1150263.25
0.691191911697388 1150264.375
1 1150264.375
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416645
3.35981751046956e-14 10416622
4.86090388860522e-14 10416622
7.03262453697132e-14 10416611
1.01746329460653e-13 10416565
1.47204175389958e-13 10416530
2.12970998258663e-13 10416474
3.08121366962566e-13 10416394
4.45781703651421e-13 10416267
6.44946281710274e-13 10416107
9.33093012578379e-13 10415856
1.34997373522905e-12 10415512
1.95310998277187e-12 10414998
2.82571253722164e-12 10414244
4.0881647025981e-12 10413168
5.91465938726277e-12 10411603
8.5571879443469e-12 10409339
1.23803077164975e-11 10406059
1.79115351023329e-11 10401342
2.59139827651911e-11 10394493
3.74916521439506e-11 10384590
5.42420240667862e-11 10370256
7.84760728622658e-11 10349532
1.13537054757806e-10 10319531
1.6426270066372e-10 10276159
2.3765137080467e-10 10213460
3.43827577520273e-10 10122886
4.97440422186912e-10 9992481
7.19686532590913e-10 9806181
1.04122299671161e-09 9545240
1.50641343843461e-09 9193713
2.17944773339696e-09 8746637
3.15316617260919e-09 8209986.5
4.56191573405818e-09 7585144.5
6.6000702680924e-09 6848171.5
9.54882484194286e-09 5936709
1.38150122452885e-08 4757556
1.9987187016568e-08 3242097.75
2.89169861389382e-08 1503566.25
4.18363121923448e-08 186229.546875
6.05277818976901e-08 1820.22131347656
8.75701502422999e-08 6388.16748046875
1.26694132518423e-07 6179.904296875
1.83298055844716e-07 6047.3544921875
2.65191260950814e-07 6024.927734375
3.83671533654706e-07 6117.0927734375
5.55086785425374e-07 6310.0546875
8.03086379619344e-07 6604.982421875
1.16188368792791e-06 7033.34619140625
1.68098563335661e-06 7652.689453125
2.43200452132442e-06 8547.732421875
3.51856601810141e-06 9840.5390625
5.09057781528099e-06 11706.5390625
7.36491028874298e-06 14397.0087890625
1.06553761725081e-05 18270.330078125
1.54159461089876e-05 23834.359375
2.23033730435418e-05 31801.814453125
3.22679879900534e-05 43159.0390625
4.66845558548812e-05 59242.71875
6.75419578328729e-05 81808.046875
9.77180898189545e-05 113048.7109375
0.000141376207466237 155496.796875
0.000204539261176251 211689.5
0.000295922538498417 283489.25
0.000428132712841034 371084.46875
0.000619412225205451 472117.75
0.000896150828339159 581969.5
0.00129652675241232 696075.125
0.00187578424811363 812711.5625
0.00271383975632489 931536.0625
0.00392631022259593 1046864.1875
0.00568049214780331 1144752.25
0.00821840018033981 1211093.25
0.0118901589885354 1243496.5
0.0172023996710777 1253460.5
0.0248879659920931 1255060.875
0.0360073149204254 1255164.125
0.0520945265889168 1255166.875
0.0753689557313919 1255166.875
0.109042011201382 1255166.875
0.157759368419647 1255166.875
0.228241994976997 1255166.875
0.330215096473694 1255166.875
0.477747321128845 1255166.875
0.691191911697388 1255166.875
1 1255166.875
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416645
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416645
3.35981751046956e-14 10416622
4.86090388860522e-14 10416611
7.03262453697132e-14 10416588
1.01746329460653e-13 10416565
1.47204175389958e-13 10416508
2.12970998258663e-13 10416451
3.08121366962566e-13 10416347
4.45781703651421e-13 10416234
6.44946281710274e-13 10416027
9.33093012578379e-13 10415753
1.34997373522905e-12 10415342
1.95310998277187e-12 10414735
2.82571253722164e-12 10413889
4.0881647025981e-12 10412654
5.91465938726277e-12 10410848
8.5571879443469e-12 10408265
1.23803077164975e-11 10404518
1.79115351023329e-11 10399081
2.59139827651911e-11 10391206
3.74916521439506e-11 10379837
5.42420240667862e-11 10363393
7.84760728622658e-11 10339582
1.13537054757806e-10 10305174
1.6426270066372e-10 10255409
2.3765137080467e-10 10183597
3.43827577520273e-10 10080363
4.97440422186912e-10 9933357
7.19686532590913e-10 9728368
1.04122299671161e-09 9453853
1.50641343843461e-09 9107661
2.17944773339696e-09 8697147
3.15316617260919e-09 8226769.5
4.56191573405818e-09 7681290
6.6000702680924e-09 7014787
9.54882484194286e-09 6147427.5
1.38150122452885e-08 4975119.5
1.9987187016568e-08 3420826.5
2.89169861389382e-08 1597297.5
4.18363121923448e-08 197303.8125
6.05277818976901e-08 1712.14575195312
8.75701502422999e-08 6036.81640625
1.26694132518423e-07 5848.388671875
1.83298055844716e-07 5734.61376953125
2.65191260950814e-07 5729.40869140625
3.83671533654706e-07 5839.15869140625
5.55086785425374e-07 6054.041015625
8.03086379619344e-07 6379.7421875
1.16188368792791e-06 6852.50341796875
1.68098563335661e-06 7536.01416015625
2.43200452132442e-06 8523.787109375
3.51856601810141e-06 9950.5390625
5.09057781528099e-06 12009.857421875
7.36491028874298e-06 14979.0634765625
1.06553761725081e-05 19253.6875
1.54159461089876e-05 25394.177734375
2.23033730435418e-05 34187.08984375
3.22679879900534e-05 46721.015625
4.66845558548812e-05 64471.0546875
6.75419578328729e-05 89374.15625
9.77180898189545e-05 123851.484375
0.000141376207466237 170697.546875
0.000204539261176251 232712.078125
0.000295922538498417 311950.5625
0.000428132712841034 408621.28125
0.000619412225205451 520122.28125
0.000896150828339159 641354.875
0.00129652675241232 767282.6875
0.00187578424811363 896004.25
0.00271383975632489 1027138.75
0.00392631022259593 1154414.25
0.00568049214780331 1262446.5
0.00821840018033981 1335659.375
0.0118901589885354 1371421
0.0172023996710777 1382416.25
0.0248879659920931 1384182.5
0.0360073149204254 1384298.125
0.0520945265889168 1384299.75
0.0753689557313919 1384299.75
0.109042011201382 1384299.75
0.157759368419647 1384299.75
0.228241994976997 1384299.75
0.330215096473694 1384299.75
0.477747321128845 1384299.75
0.691191911697388 1384299.75
1 1384299.75
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416645
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416622
3.35981751046956e-14 10416622
4.86090388860522e-14 10416611
7.03262453697132e-14 10416588
1.01746329460653e-13 10416542
1.47204175389958e-13 10416485
2.12970998258663e-13 10416405
3.08121366962566e-13 10416313
4.45781703651421e-13 10416154
6.44946281710274e-13 10415936
9.33093012578379e-13 10415593
1.34997373522905e-12 10415112
1.95310998277187e-12 10414438
2.82571253722164e-12 10413444
4.0881647025981e-12 10412003
5.91465938726277e-12 10409934
8.5571879443469e-12 10406917
1.23803077164975e-11 10402576
1.79115351023329e-11 10396284
2.59139827651911e-11 10387179
3.74916521439506e-11 10374061
5.42420240667862e-11 10355101
7.84760728622658e-11 10327738
1.13537054757806e-10 10288306
1.6426270066372e-10 10231632
2.3765137080467e-10 10150577
3.43827577520273e-10 10035858
4.97440422186912e-10 9877250
7.19686532590913e-10 9667420
1.04122299671161e-09 9407124
1.50641343843461e-09 9105131
2.17944773339696e-09 8767964
3.15316617260919e-09 8385605.5
4.56191573405818e-09 7922502
6.6000702680924e-09 7314488
9.54882484194286e-09 6469271.5
1.38150122452885e-08 5275659
1.9987187016568e-08 3651352.5
2.89169861389382e-08 1713303.25
4.18363121923448e-08 211258.546875
6.05277818976901e-08 1676.56286621094
8.75701502422999e-08 5934.98193359375
1.26694132518423e-07 5757.0634765625
1.83298055844716e-07 5655.25439453125
2.65191260950814e-07 5664.08447265625
3.83671533654706e-07 5791.73974609375
5.55086785425374e-07 6031.3642578125
8.03086379619344e-07 6392.55615234375
1.16188368792791e-06 6916.57666015625
1.68098563335661e-06 7674.2041015625
2.43200452132442e-06 8769.08984375
3.51856601810141e-06 10350.5556640625
5.09057781528099e-06 12633.171875
7.36491028874298e-06 15924.3642578125
1.06553761725081e-05 20662.490234375
1.54159461089876e-05 27468.845703125
2.23033730435418e-05 37215.2265625
3.22679879900534e-05 51108.23046875
4.66845558548812e-05 70783.0625
6.75419578328729e-05 98386.53125
9.77180898189545e-05 136602.453125
0.000141376207466237 188528.40625
0.000204539261176251 257267.625
0.000295922538498417 345098.34375
0.000428132712841034 452251.75
0.000619412225205451 575842.875
0.000896150828339159 710222.0625
0.00129652675241232 849805.1875
0.00187578424811363 992484.375
0.00271383975632489 1137839
0.00392631022259593 1278916
0.00568049214780331 1398662.25
0.00821840018033981 1479815.25
0.0118901589885354 1519454.875
0.0172023996710777 1531642.125
0.0248879659920931 1533600.875
0.0360073149204254 1533727.125
0.0520945265889168 1533728.75
0.0753689557313919 1533728.75
0.109042011201382 1533728.75
0.157759368419647 1533728.75
0.228241994976997 1533728.75
0.330215096473694 1533728.75
0.477747321128845 1533728.75
0.691191911697388 1533728.75
1 1533728.75
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416645
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416622
3.35981751046956e-14 10416622
4.86090388860522e-14 10416611
7.03262453697132e-14 10416565
1.01746329460653e-13 10416530
1.47204175389958e-13 10416474
2.12970998258663e-13 10416394
3.08121366962566e-13 10416267
4.45781703651421e-13 10416107
6.44946281710274e-13 10415856
9.33093012578379e-13 10415490
1.34997373522905e-12 10414965
1.95310998277187e-12 10414209
2.82571253722164e-12 10413112
4.0881647025981e-12 10411545
5.91465938726277e-12 10409237
8.5571879443469e-12 10405923
1.23803077164975e-11 10401137
1.79115351023329e-11 10394196
2.59139827651911e-11 10384168
3.74916521439506e-11 10369688
5.42420240667862e-11 10348760
7.84760728622658e-11 10318568
1.13537054757806e-10 10275144
1.6426270066372e-10 10213147
2.3765137080467e-10 10125898
3.43827577520273e-10 10006646
4.97440422186912e-10 9851939
7.19686532590913e-10 9665551
1.04122299671161e-09 9457653
1.50641343843461e-09 9235771
2.17944773339696e-09 8993425
3.15316617260919e-09 8702850
4.56191573405818e-09 8312097.5
6.6000702680924e-09 7744200
9.54882484194286e-09 6897999.5
1.38150122452885e-08 5656431
1.9987187016568e-08 3932833.75
2.89169861389382e-08 1851585.625
4.18363121923448e-08 228049.890625
6.05277818976901e-08 1698.3984375
8.75701502422999e-08 6031.28466796875
1.26694132518423e-07 5856.55224609375
1.83298055844716e-07 5761.39111328125
2.65191260950814e-07 5781.90087890625
3.83671533654706e-07 5927.9384765625
5.55086785425374e-07 6194.88427734375
8.03086379619344e-07 6595.771484375
1.16188368792791e-06 7177.22900390625
1.68098563335661e-06 8017.876953125
2.43200452132442e-06 9232.740234375
3.51856601810141e-06 10987.498046875
5.09057781528099e-06 13520.2509765625
7.36491028874298e-06 17172.091796875
1.06553761725081e-05 22429.474609375
1.54159461089876e-05 29981.630859375
2.23033730435418e-05 40796.08984375
3.22679879900534e-05 56211.47265625
4.66845558548812e-05 78042.328125
6.75419578328729e-05 108670.6640625
9.77180898189545e-05 151074.484375
0.000141376207466237 208690.34375
0.000204539261176251 284962.1875
0.000295922538498417 382417.40625
0.000428132712841034 501313.03125
0.000619412225205451 638447.5625
0.000896150828339159 787551.375
0.00129652675241232 942431.625
0.00187578424811363 1100745.625
0.00271383975632489 1262027.875
0.00392631022259593 1418565.125
0.00568049214780331 1551434.375
0.00821840018033981 1641480.375
0.0118901589885354 1685461.625
0.0172023996710777 1698984.125
0.0248879659920931 1701158.625
0.0360073149204254 1701300.75
0.0520945265889168 1701300.75
0.0753689557313919 1701300.75
0.109042011201382 1701300.75
0.157759368419647 1701300.75
0.228241994976997 1701300.75
0.330215096473694 1701302.625
0.477747321128845 1701302.625
0.691191911697388 1701302.625
1 1701302.625
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416645
2.53226492339775e-15 10416645
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416622
3.35981751046956e-14 10416611
4.86090388860522e-14 10416588
7.03262453697132e-14 10416565
1.01746329460653e-13 10416508
1.47204175389958e-13 10416451
2.12970998258663e-13 10416347
3.08121366962566e-13 10416234
4.45781703651421e-13 10416027
6.44946281710274e-13 10415753
9.33093012578379e-13 10415342
1.34997373522905e-12 10414735
1.95310998277187e-12 10413900
2.82571253722164e-12 10412654
4.0881647025981e-12 10410882
5.91465938726277e-12 10408311
8.5571879443469e-12 10404575
1.23803077164975e-11 10399195
1.79115351023329e-11 10391423
2.59139827651911e-11 10380236
3.74916521439506e-11 10364110
5.42420240667862e-11 10341001
7.84760728622658e-11 10308026
1.13537054757806e-10 10261456
1.6426270066372e-10 10197023
2.3765137080467e-10 10111389
3.43827577520273e-10 10004898
4.97440422186912e-10 9884302
7.19686532590913e-10 9760667
1.04122299671161e-09 9641376
1.50641343843461e-09 9521459
2.17944773339696e-09 9378794
3.15316617260919e-09 9171926
4.56191573405818e-09 8837998
6.6000702680924e-09 8291242.5
9.54882484194286e-09 7423094
1.38150122452885e-08 6110343
1.9987187016568e-08 4261555
2.89169861389382e-08 2010847.125
4.18363121923448e-08 247485.0625
6.05277818976901e-08 1764.67309570312
8.75701502422999e-08 6281.3681640625
1.26694132518423e-07 6104.22412109375
1.83298055844716e-07 6011.7216796875
2.65191260950814e-07 6042.23388671875
3.83671533654706e-07 6207.29296875
5.55086785425374e-07 6503.92041015625
8.03086379619344e-07 6948.30517578125
1.16188368792791e-06 7592.73095703125
1.68098563335661e-06 8524.4189453125
2.43200452132442e-06 9870.84375
3.51856601810141e-06 11815.62890625
5.09057781528099e-06 14622.6689453125
7.36491028874298e-06 18669.94140625
1.06553761725081e-05 24496.65234375
1.54159461089876e-05 32866.6953125
2.23033730435418e-05 44852.171875
3.22679879900534e-05 61937.0078125
4.66845558548812e-05 86131.890625
6.75419578328729e-05 120077.09375
9.77180898189545e-05 167072.75
0.000141376207466237 230928.09375
0.000204539261176251 315459.65625
0.000295922538498417 423468.4375
0.000428132712841034 555239.1875
0.000619412225205451 707224.625
0.000896150828339159 872475.9375
0.00129652675241232 1044127.5
0.00187578424811363 1219586.625
0.00271383975632489 1398335.125
0.00392631022259593 1571824.125
0.00568049214780331 1719080.625
0.00821840018033981 1818876.875
0.0118901589885354 1867623.625
0.0172023996710777 1882611.75
0.0248879659920931 1885017.125
0.0360073149204254 1885174.375
0.0520945265889168 1885178.5
0.0753689557313919 1885178.5
0.109042011201382 1885178.5
0.157759368419647 1885178.5
0.228241994976997 1885178.5
0.330215096473694 1885178.5
0.477747321128845 1885178.5
0.691191911697388 1885178.5
1 1885178.5
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416645
2.53226492339775e-15 10416645
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416622
3.35981751046956e-14 10416611
4.86090388860522e-14 10416588
7.03262453697132e-14 10416565
1.01746329460653e-13 10416508
1.47204175389958e-13 10416451
2.12970998258663e-13 10416347
3.08121366962566e-13 10416211
4.45781703651421e-13 10416016
6.44946281710274e-13 10415730
9.33093012578379e-13 10415319
1.34997373522905e-12 10414701
1.95310998277187e-12 10413832
2.82571253722164e-12 10412575
4.0881647025981e-12 10410745
5.91465938726277e-12 10408105
8.5571879443469e-12 10404300
1.23803077164975e-11 10398785
1.79115351023329e-11 10390829
2.59139827651911e-11 10379381
3.74916521439506e-11 10362983
5.42420240667862e-11 10339708
7.84760728622658e-11 10307291
1.13537054757806e-10 10263824
1.6426270066372e-10 10209245
2.3765137080467e-10 10147780
3.43827577520273e-10 10088788
4.97440422186912e-10 10043188
7.19686532590913e-10 10016593
1.04122299671161e-09 10003898
1.50641343843461e-09 9987031
2.17944773339696e-09 9933357
3.15316617260919e-09 9793334
4.56191573405818e-09 9497204
6.6000702680924e-09 8952146
9.54882484194286e-09 8042096.5
1.38150122452885e-08 6636294.5
1.9987187016568e-08 4637456
2.89169861389382e-08 2191315.75
4.18363121923448e-08 269575.4375
6.05277818976901e-08 1869.18566894531
8.75701502422999e-08 6664.10302734375
1.26694132518423e-07 6479.77490234375
1.83298055844716e-07 6386.5615234375
2.65191260950814e-07 6425.7705078125
3.83671533654706e-07 6610.54736328125
5.55086785425374e-07 6939.1259765625
8.03086379619344e-07 7430.62841796875
1.16188368792791e-06 8143.2998046875
1.68098563335661e-06 9173.65234375
2.43200452132442e-06 10662.65625
3.51856601810141e-06 12813.3779296875
5.09057781528099e-06 15917.65234375
7.36491028874298e-06 20393.537109375
1.06553761725081e-05 26837.255859375
1.54159461089876e-05 36093.6015625
2.23033730435418e-05 49348.34765625
3.22679879900534e-05 68242.2734375
4.66845558548812e-05 94999.2734375
6.75419578328729e-05 132538.953125
9.77180898189545e-05 184511.171875
0.000141376207466237 255128.40625
0.000204539261176251 348611.125
0.000295922538498417 468057.875
0.000428132712841034 613782.375
0.000619412225205451 781862.375
0.000896150828339159 964611.875
0.00129652675241232 1154441
0.00187578424811363 1348479
0.00271383975632489 1546156.125
0.00392631022259593 1738015.625
0.00568049214780331 1900868.75
0.00821840018033981 2011233.75
0.0118901589885354 2065140.125
0.0172023996710777 2081715.5
0.0248879659920931 2084377.625
0.0360073149204254 2084551.5
0.0520945265889168 2084553.875
0.0753689557313919 2084553.875
0.109042011201382 2084553.875
0.157759368419647 2084553.875
0.228241994976997 2084553.875
0.330215096473694 2084553.875
0.477747321128845 2084553.875
0.691191911697388 2084553.875
1 2084553.875
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416645
2.53226492339775e-15 10416645
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416622
2.32228380405916e-14 10416622
3.35981751046956e-14 10416611
4.86090388860522e-14 10416588
7.03262453697132e-14 10416542
1.01746329460653e-13 10416508
1.47204175389958e-13 10416451
2.12970998258663e-13 10416347
3.08121366962566e-13 10416211
4.45781703651421e-13 10415993
6.44946281710274e-13 10415719
9.33093012578379e-13 10415273
1.34997373522905e-12 10414655
1.95310998277187e-12 10413763
2.82571253722164e-12 10412471
4.0881647025981e-12 10410585
5.91465938726277e-12 10407888
8.5571879443469e-12 10403981
1.23803077164975e-11 10398361
1.79115351023329e-11 10390374
2.59139827651911e-11 10379119
3.74916521439506e-11 10363814
5.42420240667862e-11 10344068
7.84760728622658e-11 10320970
1.13537054757806e-10 10298535
1.6426270066372e-10 10284726
2.3765137080467e-10 10289831
3.43827577520273e-10 10322091
4.97440422186912e-10 10383063
7.19686532590913e-10 10466216
1.04122299671161e-09 10556512
1.50641343843461e-09 10629146
2.17944773339696e-09 10646559
3.15316617260919e-09 10554658
4.56191573405818e-09 10278303
6.6000702680924e-09 9717682
9.54882484194286e-09 8748270
1.38150122452885e-08 7229947.5
1.9987187016568e-08 5058285.5
2.89169861389382e-08 2392197.75
4.18363121923448e-08 294210.375
6.05277818976901e-08 2005.6357421875
8.75701502422999e-08 7157.9560546875
1.26694132518423e-07 6962.52099609375
1.83298055844716e-07 6865.8681640625
2.65191260950814e-07 6912.79931640625
3.83671533654706e-07 7118.08056640625
5.55086785425374e-07 7480.78466796875
8.03086379619344e-07 8022.8349609375
1.16188368792791e-06 8808.736328125
1.68098563335661e-06 9944.9521484375
2.43200452132442e-06 11586.94921875
3.51856601810141e-06 13958.6708984375
5.09057781528099e-06 17381.9296875
7.36491028874298e-06 22317.705078125
1.06553761725081e-05 29423.5234375
1.54159461089876e-05 39630.98046875
2.23033730435418e-05 54247.68359375
3.22679879900534e-05 75083.09375
4.66845558548812e-05 104589.3359375
6.75419578328729e-05 145986.390625
9.77180898189545e-05 203298.890625
0.000141376207466237 281172.4375
0.000204539261176251 384260.46875
0.000295922538498417 515980.34375
0.000428132712841034 676678.5
0.000619412225205451 862028.4375
0.000896150828339159 1063556.5
0.00129652675241232 1272890.875
0.00187578424811363 1486865.625
0.00271383975632489 1704855.5
0.00392631022259593 1916430.75
0.00568049214780331 2096015.375
0.00821840018033981 2217720
0.0118901589885354 2277166
0.0172023996710777 2295443
0.0248879659920931 2298381
0.0360073149204254 2298573
0.0520945265889168 2298575.25
0.0753689557313919 2298575.25
0.109042011201382 2298575.25
0.157759368419647 2298575.25
0.228241994976997 2298575.25
0.330215096473694 2298575.25
0.477747321128845 2298575.25
0.691191911697388 2298575.25
1 2298575.25
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416645
1.75028093011903e-15 10416645
2.53226492339775e-15 10416645
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416622
1.60514386748608e-14 10416622
2.32228380405916e-14 10416611
3.35981751046956e-14 10416565
4.86090388860522e-14 10416542
7.03262453697132e-14 10416485
1.01746329460653e-13 10416405
1.47204175389958e-13 10416290
2.12970998258663e-13 10416130
3.08121366962566e-13 10415913
4.45781703651421e-13 10415570
6.44946281710274e-13 10415101
9.33093012578379e-13 10414404
1.34997373522905e-12 10413432
1.95310998277187e-12 10412037
2.82571253722164e-12 10410093
4.0881647025981e-12 10407408
5.91465938726277e-12 10403821
8.5571879443469e-12 10399160
1.23803077164975e-11 10393466
1.79115351023329e-11 10387258
2.59139827651911e-11 10381957
3.74916521439506e-11 10380555
5.42420240667862e-11 10388241
7.84760728622658e-11 10412471
1.13537054757806e-10 10461529
1.6426270066372e-10 10541572
2.3765137080467e-10 10654136
3.43827577520273e-10 10796079
4.97440422186912e-10 10960724
7.19686532590913e-10 11137218
1.04122299671161e-09 11308334
1.50641343843461e-09 11447297
2.17944773339696e-09 11514155
3.15316617260919e-09 11451119
4.56191573405818e-09 11177436
6.6000702680924e-09 10585412
9.54882484194286e-09 9540420
1.38150122452885e-08 7891041.5
1.9987187016568e-08 5524317
2.89169861389382e-08 2613784
4.18363121923448e-08 321417.1875
6.05277818976901e-08 2171.1376953125
8.75701502422999e-08 7753.1162109375
1.26694132518423e-07 7543.017578125
1.83298055844716e-07 7440.5068359375
2.65191260950814e-07 7494.3447265625
3.83671533654706e-07 7720.95458984375
5.55086785425374e-07 8119.93017578125
8.03086379619344e-07 8715.8740234375
1.16188368792791e-06 9579.888671875
1.68098563335661e-06 10829.0234375
2.43200452132442e-06 12634.1982421875
3.51856601810141e-06 15241.634765625
5.09057781528099e-06 19005.099609375
7.36491028874298e-06 24431.408203125
1.06553761725081e-05 32243.443359375
1.54159461089876e-05 43465.3359375
2.23033730435418e-05 59534.64453125
3.22679879900534e-05 82440.6640625
4.66845558548812e-05 114879.40625
6.75419578328729e-05 160390.53125
9.77180898189545e-05 223398.921875
0.000141376207466237 309011.375
0.000204539261176251 422344.75
0.000295922538498417 567155.5
0.000428132712841034 743824.5
0.000619412225205451 947595.625
0.000896150828339159 1169151
0.00129652675241232 1399288.875
0.00187578424811363 1634531.125
0.00271383975632489 1874184.625
0.00392631022259593 2106785.5
0.00568049214780331 2304218
0.00821840018033981 2438017.5
0.0118901589885354 2503373.75
0.0172023996710777 2523466.75
0.0248879659920931 2526696.5
0.0360073149204254 2526907.25
0.0520945265889168 2526907.25
0.0753689557313919 2526907.25
0.109042011201382 2526907.25
0.157759368419647 2526907.25
0.228241994976997 2526907.25
0.330215096473694 2526907.25
0.477747321128845 2526907.25
0.691191911697388 2526907.25
1 2526907.25
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416691
3.66361231445272e-15 10416691
5.30042682853993e-15 10416703
7.66853231983682e-15 10416725
1.10946238903852e-14 10416771
1.60514386748608e-14 10416805
2.32228380405916e-14 10416862
3.35981751046956e-14 10416966
4.86090388860522e-14 10417103
7.03262453697132e-14 10417308
1.01746329460653e-13 10417583
1.47204175389958e-13 10417994
2.12970998258663e-13 10418589
3.08121366962566e-13 10419447
4.45781703651421e-13 10420706
6.44946281710274e-13 10422513
9.33093012578379e-13 10425089
1.34997373522905e-12 10428832
1.95310998277187e-12 10434226
2.82571253722164e-12 10441928
4.0881647025981e-12 10452975
5.91465938726277e-12 10468629
8.5571879443469e-12 10490756
1.23803077164975e-11 10521625
1.79115351023329e-11 10564107
2.59139827651911e-11 10621433
3.74916521439506e-11 10696849
5.42420240667862e-11 10793117
7.84760728622658e-11 10911805
1.13537054757806e-10 11053394
1.6426270066372e-10 11217688
2.3765137080467e-10 11404329
3.43827577520273e-10 11611631
4.97440422186912e-10 11834715
7.19686532590913e-10 12063183
1.04122299671161e-09 12279237
1.50641343843461e-09 12454449
2.17944773339696e-09 12545979
3.15316617260919e-09 12491275
4.56191573405818e-09 12202710
6.6000702680924e-09 11563058
9.54882484194286e-09 10425695
1.38150122452885e-08 8625700
1.9987187016568e-08 6039946
2.89169861389382e-08 2858192
4.18363121923448e-08 351455.46875
6.05277818976901e-08 2366.57202148438
8.75701502422999e-08 8452.7666015625
1.26694132518423e-07 8224.3447265625
1.83298055844716e-07 8113.45166015625
2.65191260950814e-07 8173.34814453125
3.83671533654706e-07 8422.111328125
5.55086785425374e-07 8859.533203125
8.03086379619344e-07 9512.7802734375
1.16188368792791e-06 10459.8515625
1.68098563335661e-06 11829.08984375
2.43200452132442e-06 13807.8095703125
3.51856601810141e-06 16665.943359375
5.09057781528099e-06 20791.23046875
7.36491028874298e-06 26739.224609375
1.06553761725081e-05 35302.3359375
1.54159461089876e-05 47603.09765625
2.23033730435418e-05 65217.39453125
3.22679879900534e-05 90325.6328125
4.66845558548812e-05 125883.125
6.75419578328729e-05 175769.734375
9.77180898189545e-05 244835.859375
0.000141376207466237 338679.5625
0.000204539261176251 462908.75
0.000295922538498417 621641.5
0.000428132712841034 815295.375
0.000619412225205451 1038657.4375
0.000896150828339159 1281515.125
0.00129652675241232 1533779.25
0.00187578424811363 1791637.375
0.00271383975632489 2054330.125
0.00392631022259593 2309296.25
0.00568049214780331 2525709.25
0.00821840018033981 2672373
0.0118901589885354 2744011.5
0.0172023996710777 2766036
0.0248879659920931 2769576.25
0.0360073149204254 2769807.5
0.0520945265889168 2769807.5
0.0753689557313919 2769807.5
0.109042011201382 2769807.5
0.157759368419647 2769807.5
0.228241994976997 2769807.5
0.330215096473694 2769807.5
0.477747321128845 2769807.5
0.691191911697388 2769807.5
1 2769810.5
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10304224
1.90854165124498e-16 10099782
2.76123238154025e-16 9811157
3.99487657690983e-16 9408126
5.77969172850268e-16 8854161
8.36192090199748e-16 8109921
1.20978010087187e-15 7142478
1.75028093011903e-15 5943400
2.53226492339775e-15 4555779.5
3.66361231445272e-15 3100997
5.30042682853993e-15 1777479.125
7.66853231983682e-15 794563.875
1.10946238903852e-14 247878.546875
1.60514386748608e-14 45957.39453125
2.32228380405916e-14 4013.638671875
3.35981751046956e-14 117.971557617188
4.86090388860522e-14 0.717614471912384
7.03262453697132e-14 0.000447167258244008
1.01746329460653e-13 1.07192805742784e-08
1.47204175389958e-13 4.13047679392875e-10
2.12970998258663e-13 4.27888363629947e-10
3.08121366962566e-13 4.37033104150331e-10
4.45781703651421e-13 4.41278180662863e-10
6.44946281710274e-13 4.42964553926117e-10
9.33093012578379e-13 4.44057263182529e-10
1.34997373522905e-12 4.4541573207546e-10
1.95310998277187e-12 4.47336945263999e-10
2.82571253722164e-12 4.5005832394196e-10
4.0881647025981e-12 4.53874382522201e-10
5.91465938726277e-12 4.59155324872285e-10
8.5571879443469e-12 4.66330196680076e-10
1.23803077164975e-11 4.75827099943871e-10
1.79115351023329e-11 4.87970552853767e-10
2.59139827651911e-11 5.02827390835847e-10
3.74916521439506e-11 5.20085696731343e-10
5.42420240667862e-11 5.39159272783252e-10
7.84760728622658e-11 5.59638613228941e-10
1.13537054757806e-10 5.8184423945562e-10
1.6426270066372e-10 6.06752259546539e-10
2.3765137080467e-10 6.35165531281956e-10
3.43827577520273e-10 6.67429944645193e-10
4.97440422186912e-10 7.0426692255765e-10
7.19686532590913e-10 7.47403583467587e-10
1.04122299671161e-09 7.99291521857981e-10
1.50641343843461e-09 8.63165927622589e-10
2.17944773339696e-09 9.44165301497435e-10
3.15316617260919e-09 1.05065589561804e-09
4.56191573405818e-09 1.19625986894079e-09
6.6000702680924e-09 1.40463329856289e-09
9.54882484194286e-09 1.72013403521021e-09
1.38150122452885e-08 2.23519136532957e-09
1.9987187016568e-08 3.1775846398574e-09
2.89169861389382e-08 5.29357579992507e-09
4.18363121923448e-08 1.2899866064231e-08
6.05277818976901e-08 1.46308764215064e-07
8.75701502422999e-08 9.45918884553976e-07
1.26694132518423e-07 1.29376530821901e-06
1.83298055844716e-07 1.78952404894517e-06
2.65191260950814e-07 2.49922140937997e-06
3.83671533654706e-07 3.52032452610729e-06
5.55086785425374e-07 4.99462112202309e-06
8.03086379619344e-07 7.12611517883488e-06
1.16188368792791e-06 1.02081457953318e-05
1.68098563335661e-06 1.46636830322677e-05
2.43200452132442e-06 2.11025799217168e-05
3.51856601810141e-06 3.0402992706513e-05
5.09057781528099e-06 4.38268070865888e-05
7.36491028874298e-06 6.31818620604463e-05
1.06553761725081e-05 9.10464077605866e-05
1.54159461089876e-05 0.000131073786178604
2.23033730435418e-05 0.000188391204574145
3.22679879900534e-05 0.000270094315055758
4.66845558548812e-05 0.000385799910873175
6.75419578328729e-05 0.000548132928088307
9.77180898189545e-05 0.000772876606788486
0.000141376207466237 0.00107824674341828
0.000204539261176251 0.00148249452468008
0.000295922538498417 0.00199901615269482
0.000428132712841034 0.00262917391955853
0.000619412225205451 0.0033560034353286
0.000896150828339159 0.00414627091959119
0.00129652675241232 0.00496715120971203
0.00187578424811363 0.00580623419955373
0.00271383975632489 0.00666105188429356
0.00392631022259593 0.00749072153121233
0.00568049214780331 0.00819494482129812
0.00821840018033981 0.0086721982806921
0.0118901589885354 0.00890531577169895
0.0172023996710777 0.00897699035704136
0.0248879659920931 0.0089885089546442
0.0360073149204254 0.00898925494402647
0.0520945265889168 0.00898926425725222
0.0753689557313919 0.00898926425725222
0.109042011201382 0.00898926984518766
0.157759368419647 0.00898926984518766
0.228241994976997 0.00898926984518766
0.330215096473694 0.00898926984518766
0.477747321128845 0.00898926984518766
0.691191911697388 0.00898926984518766
1 0.00898926984518766
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10412117
1.90854165124498e-16 10403764
2.76123238154025e-16 10391662
3.99487657690983e-16 10374198
5.77969172850268e-16 10348964
8.36192090199748e-16 10312565
1.20978010087187e-15 10260139
1.75028093011903e-15 10184759
2.53226492339775e-15 10076689
3.66361231445272e-15 9922381
5.30042682853993e-15 9703277
7.66853231983682e-15 9394820
1.10946238903852e-14 8965809
1.60514386748608e-14 8379594.5
2.32228380405916e-14 7598640
3.35981751046956e-14 6595782.5
4.86090388860522e-14 5374453.5
7.03262453697132e-14 3996416.75
1.01746329460653e-13 2603304.5
1.47204175389958e-13 1400287.875
2.12970998258663e-13 570949.25
3.08121366962566e-13 155926.59375
4.45781703651421e-13 23847.185546875
6.44946281710274e-13 1576.45703125
9.33093012578379e-13 30.9726314544678
1.34997373522905e-12 0.105206422507763
1.95310998277187e-12 2.82285382127156e-05
2.82571253722164e-12 4.40215464081462e-09
4.0881647025981e-12 4.2442307446322e-09
5.91465938726277e-12 4.29226565401564e-09
8.5571879443469e-12 4.35754765604202e-09
1.23803077164975e-11 4.44395764631622e-09
1.79115351023329e-11 4.55445858804637e-09
2.59139827651911e-11 4.68969352240833e-09
3.74916521439506e-11 4.84685580559585e-09
5.42420240667862e-11 5.02059460671944e-09
7.84760728622658e-11 5.20723331121076e-09
1.13537054757806e-10 5.40969047335693e-09
1.6426270066372e-10 5.63690161214936e-09
2.3765137080467e-10 5.89631010683433e-09
3.43827577520273e-10 6.19129369994198e-09
4.97440422186912e-10 6.5286607231485e-09
7.19686532590913e-10 6.92436108451489e-09
1.04122299671161e-09 7.40103178742402e-09
1.50641343843461e-09 7.98856358841249e-09
2.17944773339696e-09 8.73446825977453e-09
3.15316617260919e-09 9.71626246126789e-09
4.56191573405818e-09 1.10600222313906e-08
6.6000702680924e-09 1.29847999019717e-08
9.54882484194286e-09 1.59010919986713e-08
1.38150122452885e-08 2.06643946398799e-08
1.9987187016568e-08 2.93832975728492e-08
2.89169861389382e-08 4.89714366835869e-08
4.18363121923448e-08 1.19445004997942e-07
6.05277818976901e-08 1.34958384023776e-06
8.75701502422999e-08 8.63545938045718e-06
1.26694132518423e-07 1.17783893074375e-05
1.83298055844716e-07 1.62625219672918e-05
2.65191260950814e-07 2.26871088671032e-05
3.83671533654706e-07 3.1935160222929e-05
5.55086785425374e-07 4.52901222161017e-05
8.03086379619344e-07 6.4598883909639e-05
1.16188368792791e-06 9.25184722291306e-05
1.68098563335661e-06 0.000132880348246545
2.43200452132442e-06 0.000191209139302373
3.51856601810141e-06 0.00027545980992727
5.09057781528099e-06 0.000397063995478675
7.36491028874298e-06 0.000572398537769914
1.06553761725081e-05 0.000824818620458245
1.54159461089876e-05 0.0011874190531671
2.23033730435418e-05 0.00170664768666029
3.22679879900534e-05 0.00244678370654583
4.66845558548812e-05 0.00349493930116296
6.75419578328729e-05 0.00496548786759377
9.77180898189545e-05 0.00700140278786421
0.000141376207466237 0.00976769998669624
0.000204539261176251 0.0134297022596002
0.000295922538498417 0.0181087926030159
0.000428132712841034 0.0238172896206379
0.000619412225205451 0.0304014999419451
0.000896150828339159 0.0375604070723057
0.00129652675241232 0.0449966080486774
0.00187578424811363 0.0525977201759815
0.00271383975632489 0.0603413917124271
0.00392631022259593 0.0678572282195091
0.00568049214780331 0.074236661195755
0.00821840018033981 0.0785600394010544
0.0118901589885354 0.0806717723608017
0.0172023996710777 0.08132104575634
0.0248879659920931 0.0814253836870193
0.0360073149204254 0.081432156264782
0.0520945265889168 0.0814322605729103
0.0753689557313919 0.0814322605729103
0.109042011201382 0.0814322605729103
0.157759368419647 0.0814322605729103
0.228241994976997 0.0814322605729103
0.330215096473694 0.0814322829246521
0.477747321128845 0.0814322829246521
0.691191911697388 0.0814322829246521
1 0.0814323127269745
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416622
1.90854165124498e-16 10416588
2.76123238154025e-16 10416508
3.99487657690983e-16 10416394
5.77969172850268e-16 10416234
8.36192090199748e-16 10415993
1.20978010087187e-15 10415674
1.75028093011903e-15 10415181
2.53226492339775e-15 10414484
3.66361231445272e-15 10413466
5.30042682853993e-15 10412003
7.66853231983682e-15 10409900
1.10946238903852e-14 10406814
1.60514386748608e-14 10402393
2.32228380405916e-14 10395987
3.35981751046956e-14 10386711
4.86090388860522e-14 10373320
7.03262453697132e-14 10353976
1.01746329460653e-13 10326070
1.47204175389958e-13 10285788
2.12970998258663e-13 10227824
3.08121366962566e-13 10144538
4.45781703651421e-13 10025219
6.44946281710274e-13 9855075
9.33093012578379e-13 9614017
1.34997373522905e-12 9275669
1.95310998277187e-12 8807107
2.82571253722164e-12 8170795.5
4.0881647025981e-12 7330680.5
5.91465938726277e-12 6265731.5
8.5571879443469e-12 4992784.5
1.23803077164975e-11 3594589.5
1.79115351023329e-11 2234632
2.59139827651911e-11 1123397.125
3.74916521439506e-11 415365.25
5.42420240667862e-11 98467.4765625
7.84760728622658e-11 12271.5283203125
1.13537054757806e-10 603.286376953125
1.6426270066372e-10 7.72264719009399
2.3765137080467e-10 0.014116152189672
3.43827577520273e-10 1.57737213157816e-06
4.97440422186912e-10 3.27037383840434e-08
7.19686532590913e-10 3.37513554882207e-08
1.04122299671161e-09 3.49843460867305e-08
1.50641343843461e-09 3.63764733890548e-08
2.17944773339696e-09 3.79245008730322e-08
3.15316617260919e-09 3.9675434493347e-08
4.56191573405818e-09 4.17169587763055e-08
6.6000702680924e-09 4.41545182638947e-08
9.54882484194286e-09 4.71812562352625e-08
1.38150122452885e-08 5.13117122125095e-08
1.9987187016568e-08 5.80871457600551e-08
2.89169861389382e-08 7.32548954829326e-08
4.18363121923448e-08 1.35074458285089e-07
6.05277818976901e-08 2.13194903153635e-06
8.75701502422999e-08 1.49461902765324e-05
1.26694132518423e-07 1.31523620439111e-05
1.83298055844716e-07 1.16584387797047e-05
2.65191260950814e-07 1.07129044408794e-05
3.83671533654706e-07 1.03282700365526e-05
5.55086785425374e-07 1.02845224319026e-05
8.03086379619344e-07 1.03673646663083e-05
1.16188368792791e-06 1.05055560197798e-05
1.68098563335661e-06 1.0706107786973e-05
2.43200452132442e-06 1.0995945558534e-05
3.51856601810141e-06 1.14145886982442e-05
5.09057781528099e-06 1.20188278742717e-05
7.36491028874298e-06 1.2890069228888e-05
1.06553761725081e-05 1.41443279062514e-05
1.54159461089876e-05 1.59460778377252e-05
2.23033730435418e-05 1.85261033038842e-05
3.22679879900534e-05 2.22038306674222e-05
4.66845558548812e-05 2.74121121037751e-05
6.75419578328729e-05 3.47192799381446e-05
9.77180898189545e-05 4.48357241111808e-05
0.000141376207466237 5.85815978411119e-05
0.000204539261176251 7.67784076742828e-05
0.000295922538498417 0.00010002947965404
0.000428132712841034 0.000128396350191906
0.000619412225205451 0.00016111577861011
0.000896150828339159 0.000196692446479574
0.00129652675241232 0.000233649116125889
0.00187578424811363 0.000271427212283015
0.00271383975632489 0.000309914845274761
0.00392631022259593 0.00034727097954601
0.00568049214780331 0.0003789788170252
0.00821840018033981 0.000400467397412285
0.0118901589885354 0.000410963606555015
0.0172023996710777 0.000414190697483718
0.0248879659920931 0.00041470947326161
0.0360073149204254 0.000414742971770465
0.0520945265889168 0.000414743641158566
0.0753689557313919 0.000414743641158566
0.109042011201382 0.00041474387398921
0.157759368419647 0.00041474387398921
0.228241994976997 0.00041474387398921
0.330215096473694 0.00041474387398921
0.477747321128845 0.00041474387398921
0.691191911697388 0.00041474387398921
1 0.00041474387398921
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10293029
1.90854165124498e-16 10068559
2.76123238154025e-16 9752483
3.99487657690983e-16 9312630
5.77969172850268e-16 8711158
8.36192090199748e-16 7909048
1.20978010087187e-15 6877483
1.75028093011903e-15 5618476
2.53226492339775e-15 4193501
3.66361231445272e-15 2746489.5
5.30042682853993e-15 1488896.25
7.66853231983682e-15 613981.875
1.10946238903852e-14 170444.734375
1.60514386748608e-14 26691.8515625
2.32228380405916e-14 1825.96716308594
3.35981751046956e-14 37.696216583252
4.86090388860522e-14 0.137553989887238
7.03262453697132e-14 4.09312306146603e-05
1.01746329460653e-13 6.11555750484882e-10
1.47204175389958e-13 3.00528879559891e-10
2.12970998258663e-13 3.11082853921008e-10
3.08121366962566e-13 3.17578463526758e-10
4.45781703651421e-13 3.20583670720964e-10
6.44946281710274e-13 3.21759313637315e-10
9.33093012578379e-13 3.22501358951399e-10
1.34997373522905e-12 3.234154888343e-10
1.95310998277187e-12 3.24709925614286e-10
2.82571253722164e-12 3.26541876871644e-10
4.0881647025981e-12 3.2911040559469e-10
5.91465938726277e-12 3.32662702939857e-10
8.5571879443469e-12 3.37485012158467e-10
1.23803077164975e-11 3.43863826302027e-10
1.79115351023329e-11 3.5201194736878e-10
2.59139827651911e-11 3.61974256124498e-10
3.74916521439506e-11 3.73553160626372e-10
5.42420240667862e-11 3.86394888307606e-10
7.84760728622658e-11 4.00313143744668e-10
1.13537054757806e-10 4.15645351470317e-10
1.6426270066372e-10 4.33133195976154e-10
2.3765137080467e-10 4.53299675573504e-10
3.43827577520273e-10 4.76294448326087e-10
4.97440422186912e-10 5.0257009664989e-10
7.19686532590913e-10 5.33341038000401e-10
1.04122299671161e-09 5.70356539775219e-10
1.50641343843461e-09 6.15927753244705e-10
2.17944773339696e-09 6.73717581722855e-10
3.15316617260919e-09 7.49699913260571e-10
4.56191573405818e-09 8.53592418970095e-10
6.6000702680924e-09 1.00227315336099e-09
9.54882484194286e-09 1.22739540753258e-09
1.38150122452885e-08 1.59491242435195e-09
1.9987187016568e-08 2.26734386821192e-09
2.89169861389382e-08 3.77720299482576e-09
4.18363121923448e-08 9.20461129538808e-09
6.05277818976901e-08 1.04404158207672e-07
8.75701502422999e-08 6.75259400395589e-07
1.26694132518423e-07 9.234625508725e-07
1.83298055844716e-07 1.27720818454691e-06
2.65191260950814e-07 1.78360596692073e-06
3.83671533654706e-07 2.51220694735821e-06
5.55086785425374e-07 3.56418672708969e-06
8.03086379619344e-07 5.08509765495546e-06
1.16188368792791e-06 7.28426493878942e-06
1.68098563335661e-06 1.04634809758863e-05
2.43200452132442e-06 1.50578998727724e-05
3.51856601810141e-06 2.16941352846334e-05
5.09057781528099e-06 3.12726297124755e-05
7.36491028874298e-06 4.50832812930457e-05
1.06553761725081e-05 6.49659050395712e-05
1.54159461089876e-05 9.35270509216934e-05
2.23033730435418e-05 0.000134425572468899
3.22679879900534e-05 0.000192724386579357
4.66845558548812e-05 0.000275285186944529
6.75419578328729e-05 0.000391116918763146
9.77180898189545e-05 0.000551481381990016
0.000141376207466237 0.000769376056268811
0.000204539261176251 0.00105782446917146
0.000295922538498417 0.00142638583201915
0.000428132712841034 0.00187603035010397
0.000619412225205451 0.00239465339109302
0.000896150828339159 0.0029585447628051
0.00129652675241232 0.00354427681304514
0.00187578424811363 0.004143001511693
0.00271383975632489 0.0047529530711472
0.00392631022259593 0.00534495897591114
0.00568049214780331 0.00584745407104492
0.00821840018033981 0.00618799449875951
0.0118901589885354 0.00635433057323098
0.0172023996710777 0.0064054736867547
0.0248879659920931 0.00641368888318539
0.0360073149204254 0.00641422439366579
0.0520945265889168 0.0064142351038754
0.0753689557313919 0.0064142351038754
0.109042011201382 0.0064142351038754
0.157759368419647 0.0064142351038754
0.228241994976997 0.0064142351038754
0.330215096473694 0.0064142351038754
0.477747321128845 0.0064142351038754
0.691191911697388 0.0064142351038754
1 0.0064142351038754
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10350361
1.90854165124498e-16 10229049
2.76123238154025e-16 10056053
3.99487657690983e-16 9810909
5.77969172850268e-16 9466805
8.36192090199748e-16 8990198
1.20978010087187e-15 8342819
1.75028093011903e-15 7487827
2.53226492339775e-15 6403529
3.66361231445272e-15 5106588.5
5.30042682853993e-15 3680703.5
7.66853231983682e-15 2291930
1.10946238903852e-14 1154945.625
1.60514386748608e-14 428501.40625
2.32228380405916e-14 102088.1875
3.35981751046956e-14 12814.671875
4.86090388860522e-14 636.583557128906
7.03262453697132e-14 8.27255630493164
1.01746329460653e-13 0.0154543779790401
1.47204175389958e-13 1.74745264303056e-06
2.12970998258663e-13 1.28760080375656e-09
3.08121366962566e-13 1.31208766074309e-09
4.45781703651421e-13 1.32500688199144e-09
6.44946281710274e-13 1.33009969705e-09
9.33093012578379e-13 1.33336919283522e-09
1.34997373522905e-12 1.33742472652187e-09
1.95310998277187e-12 1.3431697976074e-09
2.82571253722164e-12 1.35130528988725e-09
4.0881647025981e-12 1.3627183825804e-09
5.91465938726277e-12 1.37851330350713e-09
8.5571879443469e-12 1.39996514381124e-09
1.23803077164975e-11 1.42836287242432e-09
1.79115351023329e-11 1.46468026596125e-09
2.59139827651911e-11 1.50911183549596e-09
3.74916521439506e-11 1.5607268810669e-09
5.42420240667862e-11 1.61776958496063e-09
7.84760728622658e-11 1.67899727454568e-09
1.13537054757806e-10 1.74535308428148e-09
1.6426270066372e-10 1.81974180168964e-09
2.3765137080467e-10 1.90456850290843e-09
3.43827577520273e-10 2.00088812185584e-09
4.97440422186912e-10 2.11087214374572e-09
7.19686532590913e-10 2.23966711843104e-09
1.04122299671161e-09 2.39461250828299e-09
1.50641343843461e-09 2.58537324882013e-09
2.17944773339696e-09 2.82727063982691e-09
3.15316617260919e-09 3.14532400125245e-09
4.56191573405818e-09 3.58020879609455e-09
6.6000702680924e-09 4.2025991575656e-09
9.54882484194286e-09 5.14501552473234e-09
1.38150122452885e-08 6.68355326638448e-09
1.9987187016568e-08 9.49873690814229e-09
2.89169861389382e-08 1.58203263822543e-08
4.18363121923448e-08 3.85472809227849e-08
6.05277818976901e-08 4.3721937004193e-07
8.75701502422999e-08 2.82468590739882e-06
1.26694132518423e-07 3.86135707231006e-06
1.83298055844716e-07 5.33957427251153e-06
2.65191260950814e-07 7.45633133192314e-06
3.83671533654706e-07 1.05022918432951e-05
5.55086785425374e-07 1.49002780744922e-05
8.03086379619344e-07 2.12587619898841e-05
1.16188368792791e-06 3.04528730339371e-05
1.68098563335661e-06 4.37442649854347e-05
2.43200452132442e-06 6.29522546660155e-05
3.51856601810141e-06 9.06964123714715e-05
5.09057781528099e-06 0.000130741464090534
7.36491028874298e-06 0.000188479971257038
1.06553761725081e-05 0.000271603348664939
1.54159461089876e-05 0.000391009583836421
2.23033730435418e-05 0.000561994151212275
3.22679879900534e-05 0.000805724936071783
4.66845558548812e-05 0.00115088792517781
6.75419578328729e-05 0.00163514772430062
9.77180898189545e-05 0.00230558449402452
0.000141376207466237 0.00321654067374766
0.000204539261176251 0.00442246068269014
0.000295922538498417 0.0059633101336658
0.000428132712841034 0.00784314516931772
0.000619412225205451 0.0100113656371832
0.000896150828339159 0.0123688308522105
0.00129652675241232 0.0148176057264209
0.00187578424811363 0.0173206944018602
0.00271383975632489 0.0198707319796085
0.00392631022259593 0.0223457403481007
0.00568049214780331 0.0244465209543705
0.00821840018033981 0.0258702300488949
0.0118901589885354 0.0265656355768442
0.0172023996710777 0.0267794448882341
0.0248879659920931 0.026813805103302
0.0360073149204254 0.0268160346895456
0.0520945265889168 0.0268160775303841
0.0753689557313919 0.0268160775303841
0.109042011201382 0.0268160775303841
0.157759368419647 0.0268160775303841
0.228241994976997 0.0268160775303841
0.330215096473694 0.0268160775303841
0.477747321128845 0.0268160775303841
0.691191911697388 0.0268160775303841
1 0.0268160775303841
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10413444
1.90854165124498e-16 10407510
2.76123238154025e-16 10398944
3.99487657690983e-16 10386575
5.77969172850268e-16 10368651
8.36192090199748e-16 10342818
1.20978010087187e-15 10305570
1.75028093011903e-15 10251884
2.53226492339775e-15 10174723
3.66361231445272e-15 10064106
5.30042682853993e-15 9906205
7.66853231983682e-15 9682121
1.10946238903852e-14 9366876
1.60514386748608e-14 8928853
2.32228380405916e-14 8331130
3.35981751046956e-14 7536474
4.86090388860522e-14 6519026.5
7.03262453697132e-14 5285143.5
1.01746329460653e-13 3901386.25
1.47204175389958e-13 2514668.5
2.12970998258663e-13 1332075.75
3.08121366962566e-13 531248.125
4.45781703651421e-13 140512.390625
6.44946281710274e-13 20517.064453125
9.33093012578379e-13 1268.4091796875
1.34997373522905e-12 22.6182842254639
1.95310998277187e-12 0.066778153181076
2.82571253722164e-12 1.46269412653055e-05
4.0881647025981e-12 1.66717806227012e-10
5.91465938726277e-12 9.18250545045574e-11
8.5571879443469e-12 9.12291353571959e-11
1.23803077164975e-11 9.04122540723584e-11
1.79115351023329e-11 8.93262755430335e-11
2.59139827651911e-11 8.79600350889298e-11
3.74916521439506e-11 8.63994570332594e-11
5.42420240667862e-11 8.49167264282968e-11
7.84760728622658e-11 8.40241556887555e-11
1.13537054757806e-10 8.43585964971361e-11
1.6426270066372e-10 8.63118534977225e-11
2.3765137080467e-10 8.97208141115158e-11
3.43827577520273e-10 9.41070832372048e-11
4.97440422186912e-10 9.9233288253231e-11
7.19686532590913e-10 1.05250558268821e-10
1.04122299671161e-09 1.12498933779737e-10
1.50641343843461e-09 1.21438206712732e-10
2.17944773339696e-09 1.32794289453564e-10
3.15316617260919e-09 1.47743678402534e-10
4.56191573405818e-09 1.68196775951479e-10
6.6000702680924e-09 1.97475466534591e-10
9.54882484194286e-09 2.41814845924893e-10
1.38150122452885e-08 3.14207271312483e-10
1.9987187016568e-08 4.46668479980872e-10
2.89169861389382e-08 7.44097283789102e-10
4.18363121923448e-08 1.81327974857481e-09
6.05277818976901e-08 2.06019610260455e-08
8.75701502422999e-08 1.3464182302414e-07
1.26694132518423e-07 1.83536087661196e-07
1.83298055844716e-07 2.53221486445909e-07
2.65191260950814e-07 3.52978759110556e-07
3.83671533654706e-07 4.96509017011704e-07
5.55086785425374e-07 7.03742841778876e-07
8.03086379619344e-07 1.00335432762222e-06
1.16188368792791e-06 1.43657746320969e-06
1.68098563335661e-06 2.06286699722114e-06
2.43200452132442e-06 2.96793950838037e-06
3.51856601810141e-06 4.27524400947732e-06
5.09057781528099e-06 6.16215265836217e-06
7.36491028874298e-06 8.88277736521559e-06
1.06553761725081e-05 1.27995417642524e-05
1.54159461089876e-05 1.84259333764203e-05
2.23033730435418e-05 2.64827231148956e-05
3.22679879900534e-05 3.79672455892432e-05
4.66845558548812e-05 5.42312445759308e-05
6.75419578328729e-05 7.7049495303072e-05
9.77180898189545e-05 0.000108640364487655
0.000141376207466237 0.00015156451263465
0.000204539261176251 0.000208387195016257
0.000295922538498417 0.000280991720501333
0.000428132712841034 0.000369569257600233
0.000619412225205451 0.000471735344035551
0.000896150828339159 0.000582818640395999
0.00129652675241232 0.000698204967193305
0.00187578424811363 0.000816149753518403
0.00271383975632489 0.000936306721996516
0.00392631022259593 0.00105292862281203
0.00568049214780331 0.00115191761869937
0.00821840018033981 0.00121900218073279
0.0118901589885354 0.00125176960136741
0.0172023996710777 0.00126184441614896
0.0248879659920931 0.001263462821953
0.0360073149204254 0.00126356829423457
0.0520945265889168 0.00126357038971037
0.0753689557313919 0.00126357038971037
0.109042011201382 0.00126357038971037
0.157759368419647 0.00126357038971037
0.228241994976997 0.00126357038971037
0.330215096473694 0.00126357038971037
0.477747321128845 0.00126357038971037
0.691191911697388 0.00126357038971037
1 0.0012635710882023
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10726711
1.90854165124498e-16 11291088
2.76123238154025e-16 12089290
3.99487657690983e-16 13206888
5.77969172850268e-16 14749199
8.36192090199748e-16 16833866
1.20978010087187e-15 19569284
1.75028093011903e-15 23010550
2.53226492339775e-15 27091540
3.66361231445272e-15 31553828
5.30042682853993e-15 35936224
7.66853231983682e-15 39713484
1.10946238903852e-14 42582716
1.60514386748608e-14 44676512
2.32228380405916e-14 46445440
3.35981751046956e-14 48334424
4.86090388860522e-14 50582188
7.03262453697132e-14 53192580
1.01746329460653e-13 55970924
1.47204175389958e-13 58569256
2.12970998258663e-13 60601796
3.08121366962566e-13 61855664
4.45781703651421e-13 62439956
6.44946281710274e-13 62674180
9.33093012578379e-13 62828088
1.34997373522905e-12 63020020
1.95310998277187e-12 63291844
2.82571253722164e-12 63676668
4.0881647025981e-12 64216380
5.91465938726277e-12 64963052
8.5571879443469e-12 65977016
1.23803077164975e-11 67318600
1.79115351023329e-11 69032880
2.59139827651911e-11 71127480
3.74916521439506e-11 73555840
5.42420240667862e-11 76230744
7.84760728622658e-11 79088392
1.13537054757806e-10 82164696
1.6426270066372e-10 85584568
2.3765137080467e-10 89441792
3.43827577520273e-10 93755296
4.97440422186912e-10 98578904
7.19686532590913e-10 104077736
1.04122299671161e-09 110470000
1.50641343843461e-09 117997736
2.17944773339696e-09 127015312
3.15316617260919e-09 138040048
4.56191573405818e-09 151751264
6.6000702680924e-09 169033936
9.54882484194286e-09 190963152
1.38150122452885e-08 218583200
1.9987187016568e-08 252148912
2.89169861389382e-08 288725088
4.18363121923448e-08 316265280
6.05277818976901e-08 324783392
8.75701502422999e-08 417804064
1.26694132518423e-07 571446016
1.83298055844716e-07 790421312
2.65191260950814e-07 1103892608
3.83671533654706e-07 1554911616
5.55086785425374e-07 2206108928
8.03086379619344e-07 3147583488
1.16188368792791e-06 4508922368
1.68098563335661e-06 6476926464
2.43200452132442e-06 9320977408
3.51856601810141e-06 13428954112
5.09057781528099e-06 19358296064
7.36491028874298e-06 27907483648
1.06553761725081e-05 40215367680
1.54159461089876e-05 57895747584
2.23033730435418e-05 83213475840
3.22679879900534e-05 119303315456
4.66845558548812e-05 170412949504
6.75419578328729e-05 242121408512
9.77180898189545e-05 341401239552
0.000141376207466237 476302835712
0.000204539261176251 654889254912
0.000295922538498417 883080101888
0.000428132712841034 1161460187136
0.000619412225205451 1482500341760
0.000896150828339159 1831427506176
0.00129652675241232 2193631215616
0.00187578424811363 2563501195264
0.00271383975632489 2939917434880
0.00392631022259593 3304900263936
0.00568049214780331 3614421024768
0.00821840018033981 3824014589952
0.0118901589885354 3926309994496
0.0172023996710777 3957732409344
0.0248879659920931 3962776322048
0.0360073149204254 3963107147776
0.0520945265889168 3963107147776
0.0753689557313919 3963107147776
0.109042011201382 3963107147776
0.157759368419647 3963107147776
0.228241994976997 3963107147776
0.330215096473694 3963107147776
0.477747321128845 3963107147776
0.691191911697388 3963107147776
1 3963107147776
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416645
1.90854165124498e-16 10416622
2.76123238154025e-16 10416611
3.99487657690983e-16 10416542
5.77969172850268e-16 10416485
8.36192090199748e-16 10416405
1.20978010087187e-15 10416267
1.75028093011903e-15 10416096
2.53226492339775e-15 10415811
3.66361231445272e-15 10415410
5.30042682853993e-15 10414838
7.66853231983682e-15 10414004
1.10946238903852e-14 10412792
1.60514386748608e-14 10411065
2.32228380405916e-14 10408539
3.35981751046956e-14 10404918
4.86090388860522e-14 10399652
7.03262453697132e-14 10392061
1.01746329460653e-13 10381068
1.47204175389958e-13 10365192
2.12970998258663e-13 10342273
3.08121366962566e-13 10309203
4.45781703651421e-13 10261592
6.44946281710274e-13 10193116
9.33093012578379e-13 10094972
1.34997373522905e-12 9954833
1.95310998277187e-12 9755921
2.82571253722164e-12 9475998
4.0881647025981e-12 9086846
5.91465938726277e-12 8555385
8.5571879443469e-12 7847917
1.23803077164975e-11 6940162.5
1.79115351023329e-11 5835261.5
2.59139827651911e-11 4587759
3.74916521439506e-11 3320689.75
5.42420240667862e-11 2207892.75
7.84760728622658e-11 1397712
1.13537054757806e-10 914002.8125
1.6426270066372e-10 646910.875
2.3765137080467e-10 471646.84375
3.43827577520273e-10 339229.25
4.97440422186912e-10 244503.546875
7.19686532590913e-10 179547.9375
1.04122299671161e-09 132466.0625
1.50641343843461e-09 97231.03125
2.17944773339696e-09 71433.1796875
3.15316617260919e-09 52372.67578125
4.56191573405818e-09 38010.2890625
6.6000702680924e-09 27157.953125
9.54882484194286e-09 18854.74609375
1.38150122452885e-08 12441.095703125
1.9987187016568e-08 7518.08447265625
2.89169861389382e-08 3866.849609375
4.18363121923448e-08 1409.65234375
6.05277818976901e-08 4079.75268554688
8.75701502422999e-08 21164.373046875
1.26694132518423e-07 21162.583984375
1.83298055844716e-07 21159.890625
2.65191260950814e-07 21155.916015625
3.83671533654706e-07 21150.25
5.55086785425374e-07 21141.984375
8.03086379619344e-07 21130.078125
1.16188368792791e-06 21112.84765625
1.68098563335661e-06 21087.96484375
2.43200452132442e-06 21051.9921875
3.51856601810141e-06 21000.05078125
5.09057781528099e-06 20925.177734375
7.36491028874298e-06 20817.26953125
1.06553761725081e-05 20662.173828125
1.54159461089876e-05 20439.8046875
2.23033730435418e-05 20122.3203125
3.22679879900534e-05 19671.697265625
4.66845558548812e-05 19037.59375
6.75419578328729e-05 18156.244140625
9.77180898189545e-05 16952.908203125
0.000141376207466237 15351.8271484375
0.000204539261176251 13299.478515625
0.000295922538498417 10806.302734375
0.000428132712841034 8003.2109375
0.000619412225205451 5183.68408203125
0.000896150828339159 2766.12866210938
0.00129652675241232 1116.28723144531
0.00187578424811363 302.667510986328
0.00271383975632489 49.422290802002
0.00392631022259593 8.47966861724854
0.00568049214780331 6.2469687461853
0.00821840018033981 6.55581712722778
0.0118901589885354 6.73187971115112
0.0172023996710777 6.78606081008911
0.0248879659920931 6.79476833343506
0.0360073149204254 6.79533386230469
0.0520945265889168 6.79534435272217
0.0753689557313919 6.79534435272217
0.109042011201382 6.79534435272217
0.157759368419647 6.79534435272217
0.228241994976997 6.79534435272217
0.330215096473694 6.79534435272217
0.477747321128845 6.79534435272217
0.691191911697388 6.7953462600708
1 6.7953462600708
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416645
1.90854165124498e-16 10416645
2.76123238154025e-16 10416645
3.99487657690983e-16 10416645
5.77969172850268e-16 10416622
8.36192090199748e-16 10416611
1.20978010087187e-15 10416588
1.75028093011903e-15 10416542
2.53226492339775e-15 10416485
3.66361231445272e-15 10416394
5.30042682853993e-15 10416267
7.66853231983682e-15 10416096
1.10946238903852e-14 10415856
1.60514386748608e-14 10415479
2.32228380405916e-14 10414965
3.35981751046956e-14 10414186
4.86090388860522e-14 10413067
7.03262453697132e-14 10411466
1.01746329460653e-13 10409145
1.47204175389958e-13 10405785
2.12970998258663e-13 10400919
3.08121366962566e-13 10393899
4.45781703651421e-13 10383758
6.44946281710274e-13 10369095
9.33093012578379e-13 10347907
1.34997373522905e-12 10317345
1.95310998277187e-12 10273316
2.82571253722164e-12 10209973
4.0881647025981e-12 10119108
5.91465938726277e-12 9989235
8.5571879443469e-12 9804609
1.23803077164975e-11 9544225
1.79115351023329e-11 9181113
2.59139827651911e-11 8682969
3.74916521439506e-11 8015466
5.42420240667862e-11 7150819.5
7.84760728622658e-11 6083853
1.13537054757806e-10 4855095.5
1.6426270066372e-10 3571163.25
2.3765137080467e-10 2397596
3.43827577520273e-10 1496671.875
4.97440422186912e-10 928323.9375
7.19686532590913e-10 613491.3125
1.04122299671161e-09 427347.9375
1.50641343843461e-09 301739.3125
2.17944773339696e-09 215315.390625
3.15316617260919e-09 154690.65625
4.56191573405818e-09 110595.25
6.6000702680924e-09 78135.4296875
9.54882484194286e-09 53802.8046875
1.38150122452885e-08 35285.671875
1.9987187016568e-08 21223.197265625
2.89169861389382e-08 10861.54296875
4.18363121923448e-08 3847.01171875
6.05277818976901e-08 9674.8095703125
8.75701502422999e-08 52055.93359375
1.26694132518423e-07 52051.58984375
1.83298055844716e-07 52044.90625
2.65191260950814e-07 52035.19140625
3.83671533654706e-07 52021.19921875
5.55086785425374e-07 52000.92578125
8.03086379619344e-07 51971.640625
1.16188368792791e-06 51929.203125
1.68098563335661e-06 51868.0078125
2.43200452132442e-06 51779.52734375
3.51856601810141e-06 51651.765625
5.09057781528099e-06 51467.5
7.36491028874298e-06 51202.08203125
1.06553761725081e-05 50820.5
1.54159461089876e-05 50273.515625
2.23033730435418e-05 49492.51953125
3.22679879900534e-05 48384.06640625
4.66845558548812e-05 46824.1875
6.75419578328729e-05 44656.0625
9.77180898189545e-05 41695.85546875
0.000141376207466237 37757.2734375
0.000204539261176251 32708.55078125
0.000295922538498417 26575.349609375
0.000428132712841034 19679.75390625
0.000619412225205451 12743.5361328125
0.000896150828339159 6795.916015625
0.00129652675241232 2736.4677734375
0.00187578424811363 733.730773925781
0.00271383975632489 109.258255004883
0.00392631022259593 7.0197548866272
0.00568049214780331 0.226992934942245
0.00821840018033981 0.105025269091129
0.0118901589885354 0.107451781630516
0.0172023996710777 0.108320116996765
0.0248879659920931 0.108459673821926
0.0360073149204254 0.108468726277351
0.0520945265889168 0.108468905091286
0.0753689557313919 0.108468905091286
0.109042011201382 0.108468905091286
0.157759368419647 0.108468905091286
0.228241994976997 0.108468905091286
0.330215096473694 0.108468905091286
0.477747321128845 0.108468905091286
0.691191911697388 0.108468905091286
1 0.108468934893608
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416645
3.99487657690983e-16 10416645
5.77969172850268e-16 10416645
8.36192090199748e-16 10416645
1.20978010087187e-15 10416622
1.75028093011903e-15 10416622
2.53226492339775e-15 10416611
3.66361231445272e-15 10416588
5.30042682853993e-15 10416542
7.66853231983682e-15 10416485
1.10946238903852e-14 10416405
1.60514386748608e-14 10416313
2.32228380405916e-14 10416154
3.35981751046956e-14 10415913
4.86090388860522e-14 10415593
7.03262453697132e-14 10415101
1.01746329460653e-13 10414404
1.47204175389958e-13 10413409
2.12970998258663e-13 10411934
3.08121366962566e-13 10409830
4.45781703651421e-13 10406803
6.44946281710274e-13 10402393
9.33093012578379e-13 10396010
1.34997373522905e-12 10386791
1.95310998277187e-12 10373480
2.82571253722164e-12 10354249
4.0881647025981e-12 10326524
5.91465938726277e-12 10286511
8.5571879443469e-12 10228958
1.23803077164975e-11 10146309
1.79115351023329e-11 10028070
2.59139827651911e-11 9859687
3.74916521439506e-11 9621653
5.42420240667862e-11 9288592
7.84760728622658e-11 8829415
1.13537054757806e-10 8209760.5
1.6426270066372e-10 7398862.5
2.3765137080467e-10 6383396.5
3.43827577520273e-10 5189028
4.97440422186912e-10 3903027
7.19686532590913e-10 2677362.5
1.04122299671161e-09 1683074.375
1.50641343843461e-09 1016498.5625
2.17944773339696e-09 636488.5
3.15316617260919e-09 423291.78125
4.56191573405818e-09 289051.75
6.6000702680924e-09 198048.921875
9.54882484194286e-09 133641.1875
1.38150122452885e-08 86477.6640625
1.9987187016568e-08 51572.88671875
2.89169861389382e-08 26261.162109375
4.18363121923448e-08 9116.615234375
6.05277818976901e-08 18802.279296875
8.75701502422999e-08 107354.5234375
1.26694132518423e-07 107345.5625
1.83298055844716e-07 107331.78125
2.65191260950814e-07 107311.640625
3.83671533654706e-07 107282.7734375
5.55086785425374e-07 107240.9609375
8.03086379619344e-07 107180.578125
1.16188368792791e-06 107093.1640625
1.68098563335661e-06 106966.84375
2.43200452132442e-06 106784.375
3.51856601810141e-06 106520.8984375
5.09057781528099e-06 106141.0078125
7.36491028874298e-06 105593.5234375
1.06553761725081e-05 104806.7109375
1.54159461089876e-05 103678.546875
2.23033730435418e-05 102067.90625
3.22679879900534e-05 99781.859375
4.66845558548812e-05 96564.9296875
6.75419578328729e-05 92093.6328125
9.77180898189545e-05 85988.8359375
0.000141376207466237 77866.1796875
0.000204539261176251 67454.2109375
0.000295922538498417 54805.76953125
0.000428132712841034 40585.0859375
0.000619412225205451 26280.71875
0.000896150828339159 14015.0771484375
0.00129652675241232 5643.35400390625
0.00187578424811363 1513.10205078125
0.00271383975632489 225.226196289062
0.00392631022259593 14.3612813949585
0.00568049214780331 0.341047704219818
0.00821840018033981 0.0820935666561127
0.0118901589885354 0.0834801644086838
0.0172023996710777 0.0841585397720337
0.0248879659920931 0.0842675566673279
0.0360073149204254 0.0842746272683144
0.0520945265889168 0.0842747688293457
0.0753689557313919 0.0842747688293457
0.109042011201382 0.0842747688293457
0.157759368419647 0.0842747688293457
0.228241994976997 0.0842747688293457
0.330215096473694 0.0842747688293457
0.477747321128845 0.0842747688293457
0.691191911697388 0.0842747688293457
1 0.0842747986316681
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416645
5.77969172850268e-16 10416645
8.36192090199748e-16 10416645
1.20978010087187e-15 10416645
1.75028093011903e-15 10416645
2.53226492339775e-15 10416645
3.66361231445272e-15 10416622
5.30042682853993e-15 10416611
7.66853231983682e-15 10416588
1.10946238903852e-14 10416565
1.60514386748608e-14 10416530
2.32228380405916e-14 10416474
3.35981751046956e-14 10416370
4.86090388860522e-14 10416245
7.03262453697132e-14 10416073
1.01746329460653e-13 10415811
1.47204175389958e-13 10415410
2.12970998258663e-13 10414861
3.08121366962566e-13 10414061
4.45781703651421e-13 10412917
6.44946281710274e-13 10411225
9.33093012578379e-13 10408802
1.34997373522905e-12 10405305
1.95310998277187e-12 10400235
2.82571253722164e-12 10392894
4.0881647025981e-12 10382288
5.91465938726277e-12 10367000
8.5571879443469e-12 10344896
1.23803077164975e-11 10312996
1.79115351023329e-11 10267046
2.59139827651911e-11 10200976
3.74916521439506e-11 10106239
5.42420240667862e-11 9970870
7.84760728622658e-11 9778613
1.13537054757806e-10 9507742
1.6426270066372e-10 9130589
2.3765137080467e-10 8614333
3.43827577520273e-10 7924808
4.97440422186912e-10 7035737.5
7.19686532590913e-10 5945652
1.04122299671161e-09 4701159.5
1.50641343843461e-09 3415133.5
2.17944773339696e-09 2254101.5
3.15316617260919e-09 1371177
4.56191573405818e-09 813064.0625
6.6000702680924e-09 499799.5
9.54882484194286e-09 317220.59375
1.38150122452885e-08 198417.609375
1.9987187016568e-08 116294.296875
2.89169861389382e-08 59083.3125
4.18363121923448e-08 20924.7421875
6.05277818976901e-08 30955.302734375
8.75701502422999e-08 168144.71875
1.26694132518423e-07 168130.5
1.83298055844716e-07 168108.890625
2.65191260950814e-07 168077.703125
3.83671533654706e-07 168032.3125
5.55086785425374e-07 167966.84375
8.03086379619344e-07 167872.265625
1.16188368792791e-06 167735.1875
1.68098563335661e-06 167537.5
2.43200452132442e-06 167251.703125
3.51856601810141e-06 166839.234375
5.09057781528099e-06 166243.84375
7.36491028874298e-06 165386.71875
1.06553761725081e-05 164154.171875
1.54159461089876e-05 162387.171875
2.23033730435418e-05 159864.671875
3.22679879900534e-05 156284.140625
4.66845558548812e-05 151245.765625
6.75419578328729e-05 144242.53125
9.77180898189545e-05 134681
0.000141376207466237 121959.1953125
0.000204539261176251 105651.3984375
0.000295922538498417 85840.6328125
0.000428132712841034 63567.2734375
0.000619412225205451 41162.609375
0.000896150828339159 21951.1796875
0.00129652675241232 8838.76953125
0.00187578424811363 2369.76806640625
0.00271383975632489 352.667663574219
0.00392631022259593 22.4073829650879
0.00568049214780331 0.441960841417313
0.00821840018033981 0.0310532804578543
0.0118901589885354 0.030606696382165
0.0172023996710777 0.0308642964810133
0.0248879659920931 0.0309057384729385
0.0360073149204254 0.0309084262698889
0.0520945265889168 0.0309084691107273
0.0753689557313919 0.0309084691107273
0.109042011201382 0.0309084691107273
0.157759368419647 0.0309084765613079
0.228241994976997 0.0309084765613079
0.330215096473694 0.0309084765613079
0.477747321128845 0.0309084765613079
0.691191911697388 0.0309084765613079
1 0.0309084765613079
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416645
1.20978010087187e-15 10416645
1.75028093011903e-15 10416645
2.53226492339775e-15 10416645
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416622
1.10946238903852e-14 10416622
1.60514386748608e-14 10416611
2.32228380405916e-14 10416565
3.35981751046956e-14 10416530
4.86090388860522e-14 10416474
7.03262453697132e-14 10416394
1.01746329460653e-13 10416267
1.47204175389958e-13 10416107
2.12970998258663e-13 10415856
3.08121366962566e-13 10415490
4.45781703651421e-13 10414976
6.44946281710274e-13 10414220
9.33093012578379e-13 10413135
1.34997373522905e-12 10411557
1.95310998277187e-12 10409282
2.82571253722164e-12 10405980
4.0881647025981e-12 10401205
5.91465938726277e-12 10394298
8.5571879443469e-12 10384329
1.23803077164975e-11 10369938
1.79115351023329e-11 10349134
2.59139827651911e-11 10319112
3.74916521439506e-11 10275866
5.42420240667862e-11 10213629
7.84760728622658e-11 10124352
1.13537054757806e-10 9996673
1.6426270066372e-10 9815110
2.3765137080467e-10 9558853
3.43827577520273e-10 9201145
4.97440422186912e-10 8709780
7.19686532590913e-10 8050198
1.04122299671161e-09 7193808.5
1.50641343843461e-09 6133687.5
2.17944773339696e-09 4907381
3.15316617260919e-09 3617072.5
4.56191573405818e-09 2422661
6.6000702680924e-09 1482003.75
9.54882484194286e-09 859132.375
1.38150122452885e-08 493022.59375
1.9987187016568e-08 276745.4375
2.89169861389382e-08 140942.546875
4.18363121923448e-08 53454.05078125
6.05277818976901e-08 41891.796875
8.75701502422999e-08 213626.046875
1.26694132518423e-07 213608.21875
1.83298055844716e-07 213580.796875
2.65191260950814e-07 213540.921875
3.83671533654706e-07 213483.25
5.55086785425374e-07 213400.296875
8.03086379619344e-07 213280.125
1.16188368792791e-06 213106.234375
1.68098563335661e-06 212854.828125
2.43200452132442e-06 212491.71875
3.51856601810141e-06 211967.4375
5.09057781528099e-06 211211.46875
7.36491028874298e-06 210122.046875
1.06553761725081e-05 208556.34375
1.54159461089876e-05 206311.640625
2.23033730435418e-05 203106.578125
3.22679879900534e-05 198557.75
4.66845558548812e-05 192156.546875
6.75419578328729e-05 183259.203125
9.77180898189545e-05 171111.515625
0.000141376207466237 154948.34375
0.000204539261176251 134229.5625
0.000295922538498417 109060.203125
0.000428132712841034 80761.9921875
0.000619412225205451 52296.8828125
0.000896150828339159 27888.767578125
0.00129652675241232 11229.5068359375
0.00187578424811363 3010.71020507812
0.00271383975632489 448.034942626953
0.00392631022259593 28.4516372680664
0.00568049214780331 0.544428944587708
0.00821840018033981 0.0214093793183565
0.0118901589885354 0.0203573144972324
0.0172023996710777 0.0205355435609818
0.0248879659920931 0.0205642431974411
0.0360073149204254 0.0205661058425903
0.0520945265889168 0.0205661468207836
0.0753689557313919 0.0205661468207836
0.109042011201382 0.0205661468207836
0.157759368419647 0.0205661468207836
0.228241994976997 0.0205661468207836
0.330215096473694 0.0205661468207836
0.477747321128845 0.0205661468207836
0.691191911697388 0.0205661468207836
1 0.0205661468207836
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416645
2.53226492339775e-15 10416645
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416622
2.32228380405916e-14 10416611
3.35981751046956e-14 10416588
4.86090388860522e-14 10416565
7.03262453697132e-14 10416530
1.01746329460653e-13 10416474
1.47204175389958e-13 10416370
2.12970998258663e-13 10416245
3.08121366962566e-13 10416073
4.45781703651421e-13 10415788
6.44946281710274e-13 10415410
9.33093012578379e-13 10414838
1.34997373522905e-12 10414050
1.95310998277187e-12 10412849
2.82571253722164e-12 10411169
4.0881647025981e-12 10408722
5.91465938726277e-12 10405169
8.5571879443469e-12 10400028
1.23803077164975e-11 10392609
1.79115351023329e-11 10381900
2.59139827651911e-11 10366397
3.74916521439506e-11 10344023
5.42420240667862e-11 10311739
7.84760728622658e-11 10265232
1.13537054757806e-10 10198333
1.6426270066372e-10 10102368
2.3765137080467e-10 9965201
3.43827577520273e-10 9770318
4.97440422186912e-10 9495557
7.19686532590913e-10 9112742
1.04122299671161e-09 8588343
1.50641343843461e-09 7887663
2.17944773339696e-09 6984538
3.15316617260919e-09 5879630.5
4.56191573405818e-09 4624683
6.6000702680924e-09 3338999.25
9.54882484194286e-09 2188245.25
1.38150122452885e-08 1307589.125
1.9987187016568e-08 721381.125
2.89169861389382e-08 357688.84375
4.18363121923448e-08 123039.7578125
6.05277818976901e-08 51085.7890625
8.75701502422999e-08 255300.71875
1.26694132518423e-07 255279.125
1.83298055844716e-07 255246.34375
2.65191260950814e-07 255198.703125
3.83671533654706e-07 255129.796875
5.55086785425374e-07 255030.65625
8.03086379619344e-07 254887.03125
1.16188368792791e-06 254678.90625
1.68098563335661e-06 254378.765625
2.43200452132442e-06 253944.84375
3.51856601810141e-06 253318.265625
5.09057781528099e-06 252414.5625
7.36491028874298e-06 251112.875
1.06553761725081e-05 249241.734375
1.54159461089876e-05 246559.109375
2.23033730435418e-05 242728.84375
3.22679879900534e-05 237292.859375
4.66845558548812e-05 229642.65625
6.75419578328729e-05 219009.609375
9.77180898189545e-05 204492.109375
0.000141376207466237 185176.046875
0.000204539261176251 160415.375
0.000295922538498417 130335.9296875
0.000428132712841034 96517.2265625
0.000619412225205451 62499.078125
0.000896150828339159 33329.30078125
0.00129652675241232 13420.140625
0.00187578424811363 3598.02270507812
0.00271383975632489 535.428405761719
0.00392631022259593 33.9956588745117
0.00568049214780331 0.644105851650238
0.00821840018033981 0.0186849161982536
0.0118901589885354 0.0172423031181097
0.0172023996710777 0.0173983313143253
0.0248879659920931 0.0174234695732594
0.0360073149204254 0.0174251087009907
0.0520945265889168 0.0174251366406679
0.0753689557313919 0.0174251366406679
0.109042011201382 0.0174251366406679
0.157759368419647 0.0174251366406679
0.228241994976997 0.0174251366406679
0.330215096473694 0.0174251366406679
0.477747321128845 0.0174251366406679
0.691191911697388 0.0174251366406679
1 0.0174251366406679
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416645
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416622
3.35981751046956e-14 10416622
4.86090388860522e-14 10416611
7.03262453697132e-14 10416588
1.01746329460653e-13 10416542
1.47204175389958e-13 10416485
2.12970998258663e-13 10416428
3.08121366962566e-13 10416313
4.45781703651421e-13 10416154
6.44946281710274e-13 10415936
9.33093012578379e-13 10415615
1.34997373522905e-12 10415136
1.95310998277187e-12 10414460
2.82571253722164e-12 10413466
4.0881647025981e-12 10412037
5.91465938726277e-12 10409969
8.5571879443469e-12 10406996
1.23803077164975e-11 10402667
1.79115351023329e-11 10396421
2.59139827651911e-11 10387407
3.74916521439506e-11 10374357
5.42420240667862e-11 10355499
7.84760728622658e-11 10328270
1.13537054757806e-10 10289029
1.6426270066372e-10 10232485
2.3765137080467e-10 10151212
3.43827577520273e-10 10034744
4.97440422186912e-10 9868514
7.19686532590913e-10 9632741
1.04122299671161e-09 9301441
1.50641343843461e-09 8842172
2.17944773339696e-09 8218147.5
3.15316617260919e-09 7395183.5
4.56191573405818e-09 6356679
6.6000702680924e-09 5127708
9.54882484194286e-09 3799210.25
1.38150122452885e-08 2524622.25
1.9987187016568e-08 1463780
2.89169861389382e-08 702966.75
4.18363121923448e-08 199845.75
6.05277818976901e-08 59724.25
8.75701502422999e-08 297383.34375
1.26694132518423e-07 297357.90625
1.83298055844716e-07 297319.6875
2.65191260950814e-07 297264.21875
3.83671533654706e-07 297184.25
5.55086785425374e-07 297068.4375
8.03086379619344e-07 296900.84375
1.16188368792791e-06 296659.0625
1.68098563335661e-06 296309.125
2.43200452132442e-06 295803.65625
3.51856601810141e-06 295073.8125
5.09057781528099e-06 294021.125
7.36491028874298e-06 292505.1875
1.06553761725081e-05 290325.34375
1.54159461089876e-05 287200.5
2.23033730435418e-05 282738.84375
3.22679879900534e-05 276406.59375
4.66845558548812e-05 267495.625
6.75419578328729e-05 255109.90625
9.77180898189545e-05 238199.453125
0.000141376207466237 215699.40625
0.000204539261176251 186857.3125
0.000295922538498417 151819.9375
0.000428132712841034 112426.5859375
0.000619412225205451 72801.0703125
0.000896150828339159 38823.15625
0.00129652675241232 15632.240234375
0.00187578424811363 4191.09326171875
0.00271383975632489 623.681823730469
0.00392631022259593 39.5964393615723
0.00568049214780331 0.747241139411926
0.00821840018033981 0.0185553226619959
0.0118901589885354 0.0167887639254332
0.0172023996710777 0.0169440135359764
0.0248879659920931 0.0169690474867821
0.0360073149204254 0.0169706754386425
0.0520945265889168 0.0169707089662552
0.0753689557313919 0.0169707089662552
0.109042011201382 0.0169707089662552
0.157759368419647 0.0169707089662552
0.228241994976997 0.0169707089662552
0.330215096473694 0.0169707089662552
0.477747321128845 0.0169707089662552
0.691191911697388 0.0169707089662552
1 0.0169707089662552
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416645
3.35981751046956e-14 10416622
4.86090388860522e-14 10416622
7.03262453697132e-14 10416611
1.01746329460653e-13 10416588
1.47204175389958e-13 10416542
2.12970998258663e-13 10416508
3.08121366962566e-13 10416428
4.45781703651421e-13 10416325
6.44946281710274e-13 10416166
9.33093012578379e-13 10415948
1.34997373522905e-12 10415650
1.95310998277187e-12 10415192
2.82571253722164e-12 10414541
4.0881647025981e-12 10413592
5.91465938726277e-12 10412220
8.5571879443469e-12 10410231
1.23803077164975e-11 10407374
1.79115351023329e-11 10403226
2.59139827651911e-11 10397209
3.74916521439506e-11 10388548
5.42420240667862e-11 10375997
7.84760728622658e-11 10357888
1.13537054757806e-10 10331696
1.6426270066372e-10 10293900
2.3765137080467e-10 10239398
3.43827577520273e-10 10160935
4.97440422186912e-10 10048195
7.19686532590913e-10 9886744
1.04122299671161e-09 9656705
1.50641343843461e-09 9331248
2.17944773339696e-09 8875787
3.15316617260919e-09 8248938
4.56191573405818e-09 7407738.5
6.6000702680924e-09 6321919
9.54882484194286e-09 5001810
1.38150122452885e-08 3540364.25
1.9987187016568e-08 2138614.5
2.89169861389382e-08 1024150.0625
4.18363121923448e-08 256951.453125
6.05277818976901e-08 68291.671875
8.75701502422999e-08 340350.3125
1.26694132518423e-07 340321.15625
1.83298055844716e-07 340277.4375
2.65191260950814e-07 340214.3125
3.83671533654706e-07 340122.8125
5.55086785425374e-07 339990.28125
8.03086379619344e-07 339798.4375
1.16188368792791e-06 339521.71875
1.68098563335661e-06 339120.84375
2.43200452132442e-06 338542.75
3.51856601810141e-06 337707.4375
5.09057781528099e-06 336502.65625
7.36491028874298e-06 334767.71875
1.06553761725081e-05 332272.5
1.54159461089876e-05 328696.5625
2.23033730435418e-05 323590.28125
3.22679879900534e-05 316343.0625
4.66845558548812e-05 306144.59375
6.75419578328729e-05 291969.34375
9.77180898189545e-05 272615.59375
0.000141376207466237 246864.671875
0.000204539261176251 213855.34375
0.000295922538498417 173755.5625
0.000428132712841034 128670.4921875
0.000619412225205451 83319.7109375
0.000896150828339159 44432.50390625
0.00129652675241232 17890.83984375
0.00187578424811363 4796.63671875
0.00271383975632489 713.792724609375
0.00392631022259593 45.316032409668
0.00568049214780331 0.853614628314972
0.00821840018033981 0.0195529088377953
0.0118901589885354 0.0174859259277582
0.0172023996710777 0.0176497101783752
0.0248879659920931 0.0176761336624622
0.0360073149204254 0.0176778510212898
0.0520945265889168 0.0176778864115477
0.0753689557313919 0.0176778864115477
0.109042011201382 0.0176778864115477
0.157759368419647 0.0176778864115477
0.228241994976997 0.0176778864115477
0.330215096473694 0.0176778864115477
0.477747321128845 0.0176778864115477
0.691191911697388 0.0176778864115477
1 0.0176778957247734
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416668
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416645
3.35981751046956e-14 10416645
4.86090388860522e-14 10416622
7.03262453697132e-14 10416622
1.01746329460653e-13 10416611
1.47204175389958e-13 10416565
2.12970998258663e-13 10416530
3.08121366962566e-13 10416485
4.45781703651421e-13 10416405
6.44946281710274e-13 10416290
9.33093012578379e-13 10416130
1.34997373522905e-12 10415889
1.95310998277187e-12 10415535
2.82571253722164e-12 10415033
4.0881647025981e-12 10414301
5.91465938726277e-12 10413249
8.5571879443469e-12 10411739
1.23803077164975e-11 10409534
1.79115351023329e-11 10406356
2.59139827651911e-11 10401753
3.74916521439506e-11 10395097
5.42420240667862e-11 10385457
7.84760728622658e-11 10371544
1.13537054757806e-10 10351407
1.6426270066372e-10 10322307
2.3765137080467e-10 10280255
3.43827577520273e-10 10219551
4.97440422186912e-10 10131959
7.19686532590913e-10 10005832
1.04122299671161e-09 9824490
1.50641343843461e-09 9564669
2.17944773339696e-09 9194289
3.15316617260919e-09 8670470
4.56191573405818e-09 7939657
6.6000702680924e-09 6945201
9.54882484194286e-09 5657114
1.38150122452885e-08 4136226.5
1.9987187016568e-08 2585106.75
2.89169861389382e-08 1262637.875
4.18363121923448e-08 295395.03125
6.05277818976901e-08 76879.8046875
8.75701502422999e-08 383767.1875
1.26694132518423e-07 383734.71875
1.83298055844716e-07 383685.03125
2.65191260950814e-07 383613.84375
3.83671533654706e-07 383510.625
5.55086785425374e-07 383361.1875
8.03086379619344e-07 383145.3125
1.16188368792791e-06 382832.875
1.68098563335661e-06 382381.3125
2.43200452132442e-06 381729
3.51856601810141e-06 380787.15625
5.09057781528099e-06 379429.09375
7.36491028874298e-06 377472.40625
1.06553761725081e-05 374659.34375
1.54159461089876e-05 370626.78125
2.23033730435418e-05 364869.125
3.22679879900534e-05 356697.4375
4.66845558548812e-05 345198.03125
6.75419578328729e-05 329214.46875
9.77180898189545e-05 307391.84375
0.000141376207466237 278356.3125
0.000204539261176251 241136.09375
0.000295922538498417 195920.734375
0.000428132712841034 145084.359375
0.000619412225205451 93948.40625
0.000896150828339159 50100.546875
0.00129652675241232 20173.087890625
0.00187578424811363 5408.5234375
0.00271383975632489 804.847412109375
0.00392631022259593 51.0959968566895
0.00568049214780331 0.961607813835144
0.00821840018033981 0.0210960414260626
0.0118901589885354 0.0187398549169302
0.0172023996710777 0.018916692584753
0.0248879659920931 0.018945224583149
0.0360073149204254 0.0189470779150724
0.0520945265889168 0.0189471133053303
0.0753689557313919 0.0189471133053303
0.109042011201382 0.0189471133053303
0.157759368419647 0.0189471133053303
0.228241994976997 0.0189471133053303
0.330215096473694 0.0189471133053303
0.477747321128845 0.0189471133053303
0.691191911697388 0.0189471133053303
1 0.0189471170306206
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416668
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416645
3.35981751046956e-14 10416645
4.86090388860522e-14 10416622
7.03262453697132e-14 10416622
1.01746329460653e-13 10416611
1.47204175389958e-13 10416588
2.12970998258663e-13 10416542
3.08121366962566e-13 10416508
4.45781703651421e-13 10416428
6.44946281710274e-13 10416325
9.33093012578379e-13 10416188
1.34997373522905e-12 10415971
1.95310998277187e-12 10415674
2.82571253722164e-12 10415216
4.0881647025981e-12 10414587
5.91465938726277e-12 10413672
8.5571879443469e-12 10412311
1.23803077164975e-11 10410368
1.79115351023329e-11 10407569
2.59139827651911e-11 10403501
3.74916521439506e-11 10397631
5.42420240667862e-11 10389141
7.84760728622658e-11 10376851
1.13537054757806e-10 10359048
1.6426270066372e-10 10333318
2.3765137080467e-10 10296092
3.43827577520273e-10 10242231
4.97440422186912e-10 10164327
7.19686532590913e-10 10051660
1.04122299671161e-09 9888806
1.50641343843461e-09 9653483
2.17944773339696e-09 9313959
3.15316617260919e-09 8825809
4.56191573405818e-09 8131033.5
6.6000702680924e-09 7168955.5
9.54882484194286e-09 5912718
1.38150122452885e-08 4421691
1.9987187016568e-08 2860571.75
2.89169861389382e-08 1437909.375
4.18363121923448e-08 323405.59375
6.05277818976901e-08 85438.1015625
8.75701502422999e-08 427102.625
1.26694132518423e-07 427066.09375
1.83298055844716e-07 427011.21875
2.65191260950814e-07 426931.96875
3.83671533654706e-07 426816.6875
5.55086785425374e-07 426650.8125
8.03086379619344e-07 426409.625
1.16188368792791e-06 426062.40625
1.68098563335661e-06 425559.8125
2.43200452132442e-06 424833.875
3.51856601810141e-06 423786.125
5.09057781528099e-06 422273.78125
7.36491028874298e-06 420096.625
1.06553761725081e-05 416965.875
1.54159461089876e-05 412478
2.23033730435418e-05 406070.1875
3.22679879900534e-05 396975.71875
4.66845558548812e-05 384178.21875
6.75419578328729e-05 366389.375
9.77180898189545e-05 342102.53125
0.000141376207466237 309787.96875
0.000204539261176251 268364.90625
0.000295922538498417 218044.109375
0.000428132712841034 161467.28125
0.000619412225205451 104557.1796875
0.000896150828339159 55757.90234375
0.00129652675241232 22451.05859375
0.00187578424811363 6019.2509765625
0.00271383975632489 895.730346679688
0.00392631022259593 56.8652801513672
0.00568049214780331 1.06965661048889
0.00821840018033981 0.0229103062301874
0.0118901589885354 0.0202728174626827
0.0172023996710777 0.0204649399966002
0.0248879659920931 0.0204959381371737
0.0360073149204254 0.02049795165658
0.0520945265889168 0.0204979907721281
0.0753689557313919 0.0204979907721281
0.109042011201382 0.0204979907721281
0.157759368419647 0.0204979907721281
0.228241994976997 0.0204979907721281
0.330215096473694 0.0204979907721281
0.477747321128845 0.0204979907721281
0.691191911697388 0.0204979944974184
1 0.0204979944974184
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416668
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416645
3.35981751046956e-14 10416645
4.86090388860522e-14 10416622
7.03262453697132e-14 10416622
1.01746329460653e-13 10416611
1.47204175389958e-13 10416588
2.12970998258663e-13 10416542
3.08121366962566e-13 10416508
4.45781703651421e-13 10416428
6.44946281710274e-13 10416325
9.33093012578379e-13 10416188
1.34997373522905e-12 10415993
1.95310998277187e-12 10415674
2.82571253722164e-12 10415239
4.0881647025981e-12 10414598
5.91465938726277e-12 10413683
8.5571879443469e-12 10412358
1.23803077164975e-11 10410448
1.79115351023329e-11 10407671
2.59139827651911e-11 10403637
3.74916521439506e-11 10397825
5.42420240667862e-11 10389404
7.84760728622658e-11 10377227
1.13537054757806e-10 10359604
1.6426270066372e-10 10334089
2.3765137080467e-10 10297132
3.43827577520273e-10 10243660
4.97440422186912e-10 10166169
7.19686532590913e-10 10053868
1.04122299671161e-09 9890957
1.50641343843461e-09 9654426
2.17944773339696e-09 9311097
3.15316617260919e-09 8815340
4.56191573405818e-09 8113385
6.6000702680924e-09 7163109
9.54882484194286e-09 5962387.5
1.38150122452885e-08 4560569
1.9987187016568e-08 3054901.75
2.89169861389382e-08 1581034.125
4.18363121923448e-08 347496.375
6.05277818976901e-08 93795.6640625
8.75701502422999e-08 469392.34375
1.26694132518423e-07 469352.65625
1.83298055844716e-07 469291.84375
2.65191260950814e-07 469204.78125
3.83671533654706e-07 469078.03125
5.55086785425374e-07 468895.78125
8.03086379619344e-07 468630.71875
1.16188368792791e-06 468249.09375
1.68098563335661e-06 467696.71875
2.43200452132442e-06 466899.40625
3.51856601810141e-06 465747.375
5.09057781528099e-06 464085.34375
7.36491028874298e-06 461692.5625
1.06553761725081e-05 458252.34375
1.54159461089876e-05 453319.625
2.23033730435418e-05 446277.8125
3.22679879900534e-05 436282.34375
4.66845558548812e-05 422217.6875
6.75419578328729e-05 402667.53125
9.77180898189545e-05 375975.9375
0.000141376207466237 340462.03125
0.000204539261176251 294937.4375
0.000295922538498417 239634.0625
0.000428132712841034 177455.015625
0.000619412225205451 114909.9375
0.000896150828339159 61278.77734375
0.00129652675241232 24674.0546875
0.00187578424811363 6615.2587890625
0.00271383975632489 984.421813964844
0.00392631022259593 62.495548248291
0.00568049214780331 1.17523634433746
0.00821840018033981 0.0248263962566853
0.0118901589885354 0.0219182930886745
0.0172023996710777 0.0221265312284231
0.0248879659920931 0.0221601389348507
0.0360073149204254 0.022162314504385
0.0520945265889168 0.0221623592078686
0.0753689557313919 0.0221623592078686
0.109042011201382 0.0221623592078686
0.157759368419647 0.0221623592078686
0.228241994976997 0.0221623592078686
0.330215096473694 0.0221623592078686
0.477747321128845 0.0221623592078686
0.691191911697388 0.0221623629331589
1 0.0221623629331589
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416668
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416645
3.35981751046956e-14 10416645
4.86090388860522e-14 10416622
7.03262453697132e-14 10416622
1.01746329460653e-13 10416611
1.47204175389958e-13 10416588
2.12970998258663e-13 10416542
3.08121366962566e-13 10416485
4.45781703651421e-13 10416428
6.44946281710274e-13 10416313
9.33093012578379e-13 10416166
1.34997373522905e-12 10415936
1.95310998277187e-12 10415615
2.82571253722164e-12 10415158
4.0881647025981e-12 10414484
5.91465938726277e-12 10413512
8.5571879443469e-12 10412095
1.23803077164975e-11 10410048
1.79115351023329e-11 10407111
2.59139827651911e-11 10402850
3.74916521439506e-11 10396661
5.42420240667862e-11 10387715
7.84760728622658e-11 10374789
1.13537054757806e-10 10356045
1.6426270066372e-10 10328928
2.3765137080467e-10 10289594
3.43827577520273e-10 10232587
4.97440422186912e-10 10149841
7.19686532590913e-10 10029634
1.04122299671161e-09 9854783
1.50641343843461e-09 9600389
2.17944773339696e-09 9231827
3.15316617260919e-09 8707275
4.56191573405818e-09 7990914.5
6.6000702680924e-09 7070593
9.54882484194286e-09 5957453.5
1.38150122452885e-08 4668655.5
1.9987187016568e-08 3230379
2.89169861389382e-08 1714940.75
4.18363121923448e-08 371691.65625
6.05277818976901e-08 102194.28125
8.75701502422999e-08 511821.3125
1.26694132518423e-07 511778.0625
1.83298055844716e-07 511712.28125
2.65191260950814e-07 511617.375
3.83671533654706e-07 511479.78125
5.55086785425374e-07 511279.875
8.03086379619344e-07 510991.96875
1.16188368792791e-06 510575.3125
1.68098563335661e-06 509973
2.43200452132442e-06 509103.0625
3.51856601810141e-06 507847.53125
5.09057781528099e-06 506035.78125
7.36491028874298e-06 503426.15625
1.06553761725081e-05 499674.375
1.54159461089876e-05 494296.34375
2.23033730435418e-05 486618
3.22679879900534e-05 475719.5625
4.66845558548812e-05 460382.5625
6.75419578328729e-05 439066.15625
9.77180898189545e-05 409961.75
0.000141376207466237 371237.28125
0.000204539261176251 321597.59375
0.000295922538498417 261294.90625
0.000428132712841034 193495.828125
0.000619412225205451 125296.8046875
0.000896150828339159 66818
0.00129652675241232 26904.40625
0.00187578424811363 7213.22509765625
0.00271383975632489 1073.40625
0.00392631022259593 68.1444931030273
0.00568049214780331 1.281254529953
0.00821840018033981 0.0268431659787893
0.0118901589885354 0.0236660912632942
0.0172023996710777 0.0238912850618362
0.0248879659920931 0.0239276252686977
0.0360073149204254 0.0239299815148115
0.0520945265889168 0.0239300299435854
0.0753689557313919 0.0239300299435854
0.109042011201382 0.0239300299435854
0.157759368419647 0.0239300299435854
0.228241994976997 0.0239300299435854
0.330215096473694 0.0239300299435854
0.477747321128845 0.0239300336688757
0.691191911697388 0.0239300336688757
1 0.0239300336688757
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416668
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416645
3.35981751046956e-14 10416645
4.86090388860522e-14 10416622
7.03262453697132e-14 10416622
1.01746329460653e-13 10416611
1.47204175389958e-13 10416565
2.12970998258663e-13 10416530
3.08121366962566e-13 10416474
4.45781703651421e-13 10416394
6.44946281710274e-13 10416267
9.33093012578379e-13 10416107
1.34997373522905e-12 10415856
1.95310998277187e-12 10415490
2.82571253722164e-12 10414976
4.0881647025981e-12 10414220
5.91465938726277e-12 10413135
8.5571879443469e-12 10411545
1.23803077164975e-11 10409260
1.79115351023329e-11 10405968
2.59139827651911e-11 10401182
3.74916521439506e-11 10394264
5.42420240667862e-11 10384249
7.84760728622658e-11 10369767
1.13537054757806e-10 10348782
1.6426270066372e-10 10318387
2.3765137080467e-10 10274342
3.43827577520273e-10 10210456
4.97440422186912e-10 10117730
7.19686532590913e-10 9983008
1.04122299671161e-09 9787250
1.50641343843461e-09 9504027
2.17944773339696e-09 9101244
3.15316617260919e-09 8551252
4.56191573405818e-09 7844876.5
6.6000702680924e-09 6989255.5
9.54882484194286e-09 5984365
1.38150122452885e-08 4805244.5
1.9987187016568e-08 3419440.75
2.89169861389382e-08 1852846.5
4.18363121923448e-08 398015.3125
6.05277818976901e-08 110392.1640625
8.75701502422999e-08 553177.0625
1.26694132518423e-07 553129.625
1.83298055844716e-07 553058.625
2.65191260950814e-07 552956
3.83671533654706e-07 552806.625
5.55086785425374e-07 552591.25
8.03086379619344e-07 552280.0625
1.16188368792791e-06 551829.6875
1.68098563335661e-06 551178.75
2.43200452132442e-06 550238.5
3.51856601810141e-06 548881.4375
5.09057781528099e-06 546922.75
7.36491028874298e-06 544102.9375
1.06553761725081e-05 540048
1.54159461089876e-05 534235.4375
2.23033730435418e-05 525936.6875
3.22679879900534e-05 514157.65625
4.66845558548812e-05 497581.90625
6.75419578328729e-05 474542.15625
9.77180898189545e-05 443086.1875
0.000141376207466237 401232.75
0.000204539261176251 347582.25
0.000295922538498417 282407.5
0.000428132712841034 209130.046875
0.000619412225205451 135420.765625
0.000896150828339159 72216.8046875
0.00129652675241232 29078.27734375
0.00187578424811363 7796.052734375
0.00271383975632489 1160.13659667969
0.00392631022259593 73.6504440307617
0.00568049214780331 1.3846390247345
0.00821840018033981 0.0288631338626146
0.0118901589885354 0.0254253521561623
0.0172023996710777 0.0256675183773041
0.0248879659920931 0.025706585496664
0.0360073149204254 0.0257091373205185
0.0520945265889168 0.0257091764360666
0.0753689557313919 0.0257091764360666
0.109042011201382 0.0257091764360666
0.157759368419647 0.0257091764360666
0.228241994976997 0.0257091857492924
0.330215096473694 0.0257091857492924
0.477747321128845 0.0257091857492924
0.691191911697388 0.0257091857492924
1 0.0257091857492924
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416645
3.35981751046956e-14 10416645
4.86090388860522e-14 10416622
7.03262453697132e-14 10416611
1.01746329460653e-13 10416588
1.47204175389958e-13 10416565
2.12970998258663e-13 10416508
3.08121366962566e-13 10416451
4.45781703651421e-13 10416347
6.44946281710274e-13 10416234
9.33093012578379e-13 10416027
1.34997373522905e-12 10415730
1.95310998277187e-12 10415342
2.82571253722164e-12 10414735
4.0881647025981e-12 10413867
5.91465938726277e-12 10412632
8.5571879443469e-12 10410825
1.23803077164975e-11 10408208
1.79115351023329e-11 10404437
2.59139827651911e-11 10398978
3.74916521439506e-11 10391069
5.42420240667862e-11 10379644
7.84760728622658e-11 10363086
1.13537054757806e-10 10339094
1.6426270066372e-10 10304325
2.3765137080467e-10 10253956
3.43827577520273e-10 10180880
4.97440422186912e-10 10074842
7.19686532590913e-10 9921018
1.04122299671161e-09 9698943
1.50641343843461e-09 9383881
2.17944773339696e-09 8954771
3.15316617260919e-09 8406282
4.56191573405818e-09 7748325.5
6.6000702680924e-09 6984844.5
9.54882484194286e-09 6089627
1.38150122452885e-08 4999531
1.9987187016568e-08 3639177.25
2.89169861389382e-08 2002758.5
4.18363121923448e-08 427663.40625
6.05277818976901e-08 118243.6328125
8.75701502422999e-08 592731.6875
1.26694132518423e-07 592681.5625
1.83298055844716e-07 592604.75
2.65191260950814e-07 592494.8125
3.83671533654706e-07 592335.5
5.55086785425374e-07 592104.625
8.03086379619344e-07 591770.5625
1.16188368792791e-06 591288.6875
1.68098563335661e-06 590591.1875
2.43200452132442e-06 589583.6875
3.51856601810141e-06 588129
5.09057781528099e-06 586030.8125
7.36491028874298e-06 583009.4375
1.06553761725081e-05 578664.5625
1.54159461089876e-05 572436.3125
2.23033730435418e-05 563543.5
3.22679879900534e-05 550922.25
4.66845558548812e-05 533161.25
6.75419578328729e-05 508474.5625
9.77180898189545e-05 474769.375
0.000141376207466237 429923.6875
0.000204539261176251 372436.375
0.000295922538498417 302601.25
0.000428132712841034 224084.0625
0.000619412225205451 145104.109375
0.000896150828339159 77380.71875
0.00129652675241232 31157.50390625
0.00187578424811363 8353.5107421875
0.00271383975632489 1243.09301757812
0.00392631022259593 78.9167327880859
0.00568049214780331 1.48355638980865
0.00821840018033981 0.0308297760784626
0.0118901589885354 0.0271435678005219
0.0172023996710777 0.0274022351950407
0.0248879659920931 0.0274439807981253
0.0360073149204254 0.0274466928094625
0.0520945265889168 0.0274467468261719
0.0753689557313919 0.0274467468261719
0.109042011201382 0.0274467468261719
0.157759368419647 0.0274467468261719
0.228241994976997 0.0274467468261719
0.330215096473694 0.0274467468261719
0.477747321128845 0.0274467468261719
0.691191911697388 0.0274467542767525
1 0.0274467542767525
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416645
3.35981751046956e-14 10416622
4.86090388860522e-14 10416622
7.03262453697132e-14 10416611
1.01746329460653e-13 10416588
1.47204175389958e-13 10416542
2.12970998258663e-13 10416485
3.08121366962566e-13 10416405
4.45781703651421e-13 10416313
6.44946281710274e-13 10416154
9.33093012578379e-13 10415936
1.34997373522905e-12 10415593
1.95310998277187e-12 10415112
2.82571253722164e-12 10414438
4.0881647025981e-12 10413444
5.91465938726277e-12 10412003
8.5571879443469e-12 10409911
1.23803077164975e-11 10406917
1.79115351023329e-11 10402553
2.59139827651911e-11 10396238
3.74916521439506e-11 10387122
5.42420240667862e-11 10373900
7.84760728622658e-11 10354760
1.13537054757806e-10 10327057
1.6426270066372e-10 10286883
2.3765137080467e-10 10228701
3.43827577520273e-10 10144382
4.97440422186912e-10 10022313
7.19686532590913e-10 9846499
1.04122299671161e-09 9597733
1.50641343843461e-09 9260059
2.17944773339696e-09 8831315
3.15316617260919e-09 8323924.5
4.56191573405818e-09 7747763.5
6.6000702680924e-09 7087529.5
9.54882484194286e-09 6289303.5
1.38150122452885e-08 5260862
1.9987187016568e-08 3896493.25
2.89169861389382e-08 2168777.5
4.18363121923448e-08 461172.28125
6.05277818976901e-08 125568.515625
8.75701502422999e-08 629593
1.26694132518423e-07 629539.0625
1.83298055844716e-07 629458.1875
2.65191260950814e-07 629341.4375
3.83671533654706e-07 629172.125
5.55086785425374e-07 628926.25
8.03086379619344e-07 628572.125
1.16188368792791e-06 628059.5625
1.68098563335661e-06 627318.625
2.43200452132442e-06 626248.5625
3.51856601810141e-06 624704.0625
5.09057781528099e-06 622475.4375
7.36491028874298e-06 619266.0625
1.06553761725081e-05 614650.25
1.54159461089876e-05 608034.75
2.23033730435418e-05 598589.625
3.22679879900534e-05 585183.4375
4.66845558548812e-05 566317.9375
6.75419578328729e-05 540096
9.77180898189545e-05 504294.71875
0.000141376207466237 456659.65625
0.000204539261176251 395597.75
0.000295922538498417 321419.3125
0.000428132712841034 238019.578125
0.000619412225205451 154127.8125
0.000896150828339159 82192.9375
0.00129652675241232 33095.15625
0.00187578424811363 8873.001953125
0.00271383975632489 1320.39880371094
0.00392631022259593 83.8244094848633
0.00568049214780331 1.57575833797455
0.00821840018033981 0.0326851457357407
0.0118901589885354 0.0287680346518755
0.0172023996710777 0.0290422774851322
0.0248879659920931 0.0290865376591682
0.0360073149204254 0.0290894228965044
0.0520945265889168 0.0290894694626331
0.0753689557313919 0.0290894694626331
0.109042011201382 0.0290894694626331
0.157759368419647 0.0290894694626331
0.228241994976997 0.0290894694626331
0.330215096473694 0.0290894694626331
0.477747321128845 0.0290894694626331
0.691191911697388 0.0290894694626331
1 0.0290894787758589
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416645
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416645
3.35981751046956e-14 10416622
4.86090388860522e-14 10416611
7.03262453697132e-14 10416588
1.01746329460653e-13 10416565
1.47204175389958e-13 10416530
2.12970998258663e-13 10416474
3.08121366962566e-13 10416370
4.45781703651421e-13 10416245
6.44946281710274e-13 10416073
9.33093012578379e-13 10415788
1.34997373522905e-12 10415410
1.95310998277187e-12 10414861
2.82571253722164e-12 10414050
4.0881647025981e-12 10412872
5.91465938726277e-12 10411180
8.5571879443469e-12 10408768
1.23803077164975e-11 10405226
1.79115351023329e-11 10400108
2.59139827651911e-11 10392735
3.74916521439506e-11 10382060
5.42420240667862e-11 10366626
7.84760728622658e-11 10344317
1.13537054757806e-10 10312089
1.6426270066372e-10 10265525
2.3765137080467e-10 10198277
3.43827577520273e-10 10101168
4.97440422186912e-10 9961645
7.19686532590913e-10 9764784
1.04122299671161e-09 9498800
1.50641343843461e-09 9164174
2.17944773339696e-09 8775023
3.15316617260919e-09 8345155
4.56191573405818e-09 7868745.5
6.6000702680924e-09 7307704.5
9.54882484194286e-09 6586020.5
1.38150122452885e-08 5590803
1.9987187016568e-08 4194067
2.89169861389382e-08 2353153.25
4.18363121923448e-08 498782
6.05277818976901e-08 131915.265625
8.75701502422999e-08 661497.1875
1.26694132518423e-07 661441.375
1.83298055844716e-07 661355.625
2.65191260950814e-07 661232.875
3.83671533654706e-07 661055.0625
5.55086785425374e-07 660797.4375
8.03086379619344e-07 660425.3125
1.16188368792791e-06 659886.75
1.68098563335661e-06 659108.375
2.43200452132442e-06 657984.0625
3.51856601810141e-06 656360.5625
5.09057781528099e-06 654019.6875
7.36491028874298e-06 650647.0625
1.06553761725081e-05 645798
1.54159461089876e-05 638847.25
2.23033730435418e-05 628922.8125
3.22679879900534e-05 614837.25
4.66845558548812e-05 595015.8125
6.75419578328729e-05 567465.6875
9.77180898189545e-05 529849.5625
0.000141376207466237 479801.15625
0.000204539261176251 415644.875
0.000295922538498417 337707.4375
0.000428132712841034 250081.34375
0.000619412225205451 161938.3125
0.000896150828339159 86358.015625
0.00129652675241232 34772.234375
0.00187578424811363 9322.640625
0.00271383975632489 1387.31005859375
0.00392631022259593 88.0721817016602
0.00568049214780331 1.65557587146759
0.00821840018033981 0.0343058779835701
0.0118901589885354 0.0301893148571253
0.0172023996710777 0.0304771736264229
0.0248879659920931 0.0305236205458641
0.0360073149204254 0.0305266454815865
0.0520945265889168 0.0305266939103603
0.0753689557313919 0.0305266939103603
0.109042011201382 0.0305266939103603
0.157759368419647 0.0305266939103603
0.228241994976997 0.0305266939103603
0.330215096473694 0.0305267032235861
0.477747321128845 0.0305267032235861
0.691191911697388 0.0305267032235861
1 0.0305267125368118
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416645
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416622
3.35981751046956e-14 10416622
4.86090388860522e-14 10416611
7.03262453697132e-14 10416588
1.01746329460653e-13 10416542
1.47204175389958e-13 10416508
2.12970998258663e-13 10416451
3.08121366962566e-13 10416347
4.45781703651421e-13 10416211
6.44946281710274e-13 10415993
9.33093012578379e-13 10415697
1.34997373522905e-12 10415273
1.95310998277187e-12 10414643
2.82571253722164e-12 10413751
4.0881647025981e-12 10412459
5.91465938726277e-12 10410574
8.5571879443469e-12 10407854
1.23803077164975e-11 10403923
1.79115351023329e-11 10398224
2.59139827651911e-11 10389973
3.74916521439506e-11 10378060
5.42420240667862e-11 10360787
7.84760728622658e-11 10335780
1.13537054757806e-10 10299507
1.6426270066372e-10 10246865
2.3765137080467e-10 10170433
3.43827577520273e-10 10060162
4.97440422186912e-10 9904475
7.19686532590913e-10 9695450
1.04122299671161e-09 9436286
1.50641343843461e-09 9142507
2.17944773339696e-09 8829948
3.15316617260919e-09 8498723
4.56191573405818e-09 8123190.5
6.6000702680924e-09 7646789.5
9.54882484194286e-09 6978007
1.38150122452885e-08 5988802
1.9987187016568e-08 4533405
2.89169861389382e-08 2557614
4.18363121923448e-08 541050.375
6.05277818976901e-08 141118.765625
8.75701502422999e-08 707724.9375
1.26694132518423e-07 707665.125
1.83298055844716e-07 707574.1875
2.65191260950814e-07 707442.125
3.83671533654706e-07 707251.0625
5.55086785425374e-07 706976.25
8.03086379619344e-07 706577.3125
1.16188368792791e-06 706001.25
1.68098563335661e-06 705169.1875
2.43200452132442e-06 703966.25
3.51856601810141e-06 702229.25
5.09057781528099e-06 699724.125
7.36491028874298e-06 696115.625
1.06553761725081e-05 690928.625
1.54159461089876e-05 683491.3125
2.23033730435418e-05 672874.0625
3.22679879900534e-05 657804.1875
4.66845558548812e-05 636597.5625
6.75419578328729e-05 607121.5625
9.77180898189545e-05 566877.25
0.000141376207466237 513330.6875
0.000204539261176251 444691.09375
0.000295922538498417 361307.1875
0.000428132712841034 267557.59375
0.000619412225205451 173255.125
0.000896150828339159 92392.90625
0.00129652675241232 37202.234375
0.00187578424811363 9974.138671875
0.00271383975632489 1484.25915527344
0.00392631022259593 94.2268981933594
0.00568049214780331 1.77124536037445
0.00821840018033981 0.0366745367646217
0.0118901589885354 0.0322695299983025
0.0172023996710777 0.0325772576034069
0.0248879659920931 0.032626923173666
0.0360073149204254 0.0326301604509354
0.0520945265889168 0.0326302088797092
0.0753689557313919 0.0326302088797092
0.109042011201382 0.0326302088797092
0.157759368419647 0.0326302088797092
0.228241994976997 0.0326302088797092
0.330215096473694 0.0326302088797092
0.477747321128845 0.0326302088797092
0.691191911697388 0.0326302237808704
1 0.0326302237808704
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416645
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416622
3.35981751046956e-14 10416622
4.86090388860522e-14 10416611
7.03262453697132e-14 10416588
1.01746329460653e-13 10416542
1.47204175389958e-13 10416485
2.12970998258663e-13 10416405
3.08121366962566e-13 10416313
4.45781703651421e-13 10416154
6.44946281710274e-13 10415936
9.33093012578379e-13 10415593
1.34997373522905e-12 10415112
1.95310998277187e-12 10414438
2.82571253722164e-12 10413444
4.0881647025981e-12 10412003
5.91465938726277e-12 10409911
8.5571879443469e-12 10406894
1.23803077164975e-11 10402530
1.79115351023329e-11 10396205
2.59139827651911e-11 10387031
3.74916521439506e-11 10373685
5.42420240667862e-11 10354226
7.84760728622658e-11 10325833
1.13537054757806e-10 10284196
1.6426270066372e-10 10223278
2.3765137080467e-10 10135018
3.43827577520273e-10 10011117
4.97440422186912e-10 9847646
7.19686532590913e-10 9650960
1.04122299671161e-09 9437705
1.50641343843461e-09 9224147
2.17944773339696e-09 9013048
3.15316617260919e-09 8786544
4.56191573405818e-09 8503064
6.6000702680924e-09 8093580
9.54882484194286e-09 7455808
1.38150122452885e-08 6449393
1.9987187016568e-08 4912707.5
2.89169861389382e-08 2782016.75
4.18363121923448e-08 587790.125
6.05277818976901e-08 152327.015625
8.75701502422999e-08 763997.5
1.26694132518423e-07 763933.75
1.83298055844716e-07 763835.625
2.65191260950814e-07 763693.125
3.83671533654706e-07 763487.6875
5.55086785425374e-07 763189.25
8.03086379619344e-07 762759.5625
1.16188368792791e-06 762137.5625
1.68098563335661e-06 761239.375
2.43200452132442e-06 759939.9375
3.51856601810141e-06 758065.75
5.09057781528099e-06 755361.375
7.36491028874298e-06 751466
1.06553761725081e-05 745866.5625
1.54159461089876e-05 737837.875
2.23033730435418e-05 726376.375
3.22679879900534e-05 710108.25
4.66845558548812e-05 687215.375
6.75419578328729e-05 655395.625
9.77180898189545e-05 611951.375
0.000141376207466237 554147.25
0.000204539261176251 480049.875
0.000295922538498417 390035.8125
0.000428132712841034 288831.9375
0.000619412225205451 187030.984375
0.000896150828339159 99739.46875
0.00129652675241232 40160.34375
0.00187578424811363 10767.21875
0.00271383975632489 1602.27807617188
0.00392631022259593 101.719131469727
0.00568049214780331 1.91206192970276
0.00821840018033981 0.0395685061812401
0.0118901589885354 0.0348126478493214
0.0172023996710777 0.0351446606218815
0.0248879659920931 0.0351982302963734
0.0360073149204254 0.035201720893383
0.0520945265889168 0.0352017879486084
0.0753689557313919 0.0352017879486084
0.109042011201382 0.0352017879486084
0.157759368419647 0.0352017879486084
0.228241994976997 0.0352017879486084
0.330215096473694 0.0352017879486084
0.477747321128845 0.0352017879486084
0.691191911697388 0.035201795399189
1 0.035201795399189
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416645
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416622
3.35981751046956e-14 10416611
4.86090388860522e-14 10416611
7.03262453697132e-14 10416565
1.01746329460653e-13 10416530
1.47204175389958e-13 10416474
2.12970998258663e-13 10416394
3.08121366962566e-13 10416267
4.45781703651421e-13 10416096
6.44946281710274e-13 10415833
9.33093012578379e-13 10415479
1.34997373522905e-12 10414941
1.95310998277187e-12 10414163
2.82571253722164e-12 10413032
4.0881647025981e-12 10411385
5.91465938726277e-12 10408997
8.5571879443469e-12 10405523
1.23803077164975e-11 10400451
1.79115351023329e-11 10392986
2.59139827651911e-11 10381980
3.74916521439506e-11 10365692
5.42420240667862e-11 10341581
7.84760728622658e-11 10305898
1.13537054757806e-10 10253798
1.6426270066372e-10 10179617
2.3765137080467e-10 10078956
3.43827577520273e-10 9952616
4.97440422186912e-10 9810369
7.19686532590913e-10 9669256
1.04122299671161e-09 9544056
1.50641343843461e-09 9437477
2.17944773339696e-09 9335644
3.15316617260919e-09 9207239
4.56191573405818e-09 9000923
6.6000702680924e-09 8639823
9.54882484194286e-09 8013222
1.38150122452885e-08 6969377.5
1.9987187016568e-08 5331244
2.89169861389382e-08 3026567.5
4.18363121923448e-08 638959.5
6.05277818976901e-08 165196.34375
8.75701502422999e-08 828594.625
1.26694132518423e-07 828524.5625
1.83298055844716e-07 828418.1875
2.65191260950814e-07 828263.5625
3.83671533654706e-07 828039.875
5.55086785425374e-07 827718.0625
8.03086379619344e-07 827251.125
1.16188368792791e-06 826576.5625
1.68098563335661e-06 825602.375
2.43200452132442e-06 824193.9375
3.51856601810141e-06 822160.4375
5.09057781528099e-06 819227.375
7.36491028874298e-06 815002.625
1.06553761725081e-05 808929.75
1.54159461089876e-05 800222.3125
2.23033730435418e-05 787791.6875
3.22679879900534e-05 770148.125
4.66845558548812e-05 745319.625
6.75419578328729e-05 710809.5
9.77180898189545e-05 663692.125
0.000141376207466237 601000.5625
0.000204539261176251 520638.25
0.000295922538498417 423013.46875
0.000428132712841034 313252.75
0.000619412225205451 202844.5
0.000896150828339159 108172.46875
0.00129652675241232 43555.91796875
0.00187578424811363 11677.5908203125
0.00271383975632489 1737.75036621094
0.00392631022259593 110.319580078125
0.00568049214780331 2.07371187210083
0.00821840018033981 0.0428973101079464
0.0118901589885354 0.0377389006316662
0.0172023996710777 0.0380988381803036
0.0248879659920931 0.038156945258379
0.0360073149204254 0.038160715252161
0.0520945265889168 0.0381607785820961
0.0753689557313919 0.0381607785820961
0.109042011201382 0.0381607785820961
0.157759368419647 0.0381607785820961
0.228241994976997 0.0381607785820961
0.330215096473694 0.0381607785820961
0.477747321128845 0.038160789757967
0.691191911697388 0.038160789757967
1 0.038160789757967
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416645
1.75028093011903e-15 10416645
2.53226492339775e-15 10416645
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416622
1.60514386748608e-14 10416611
2.32228380405916e-14 10416588
3.35981751046956e-14 10416565
4.86090388860522e-14 10416530
7.03262453697132e-14 10416474
1.01746329460653e-13 10416370
1.47204175389958e-13 10416245
2.12970998258663e-13 10416051
3.08121366962566e-13 10415788
4.45781703651421e-13 10415398
6.44946281710274e-13 10414838
9.33093012578379e-13 10414027
1.34997373522905e-12 10412849
1.95310998277187e-12 10411169
2.82571253722164e-12 10408746
4.0881647025981e-12 10405226
5.91465938726277e-12 10400212
8.5571879443469e-12 10393009
1.23803077164975e-11 10382766
1.79115351023329e-11 10368276
2.59139827651911e-11 10347975
3.74916521439506e-11 10319826
5.42420240667862e-11 10281452
7.84760728622658e-11 10230307
1.13537054757806e-10 10164327
1.6426270066372e-10 10083749
2.3765137080467e-10 9993755
3.43827577520273e-10 9906205
4.97440422186912e-10 9836731
7.19686532590913e-10 9796743
1.04122299671161e-09 9786745
1.50641343843461e-09 9794538
2.17944773339696e-09 9795559
3.15316617260919e-09 9751510
4.56191573405818e-09 9605787
6.6000702680924e-09 9275954
9.54882484194286e-09 8643552
1.38150122452885e-08 7545093
1.9987187016568e-08 5787719
2.89169861389382e-08 3291071.5
4.18363121923448e-08 694463.625
6.05277818976901e-08 179495.703125
8.75701502422999e-08 900356.25
1.26694132518423e-07 900280.125
1.83298055844716e-07 900164.5
2.65191260950814e-07 899996.5
3.83671533654706e-07 899754.375
5.55086785425374e-07 899403.75
8.03086379619344e-07 898897.375
1.16188368792791e-06 898164.3125
1.68098563335661e-06 897104.8125
2.43200452132442e-06 895574.4375
3.51856601810141e-06 893364.8125
5.09057781528099e-06 890178.75
7.36491028874298e-06 885588.125
1.06553761725081e-05 878988.25
1.54159461089876e-05 869527.6875
2.23033730435418e-05 856019.5625
3.22679879900534e-05 836847.875
4.66845558548812e-05 809869.9375
6.75419578328729e-05 772371.0625
9.77180898189545e-05 721172.0625
0.000141376207466237 653051.75
0.000204539261176251 565729.4375
0.000295922538498417 459649.6875
0.000428132712841034 340382.84375
0.000619412225205451 220412.390625
0.000896150828339159 117540.8984375
0.00129652675241232 47328.08203125
0.00187578424811363 12688.9453125
0.00271383975632489 1888.25146484375
0.00392631022259593 119.873954772949
0.00568049214780331 2.25329780578613
0.00821840018033981 0.0466001071035862
0.0118901589885354 0.0409946031868458
0.0172023996710777 0.0413856245577335
0.0248879659920931 0.0414487309753895
0.0360073149204254 0.0414528138935566
0.0520945265889168 0.0414528958499432
0.0753689557313919 0.0414528958499432
0.109042011201382 0.0414528958499432
0.157759368419647 0.0414528958499432
0.228241994976997 0.0414528958499432
0.330215096473694 0.0414528958499432
0.477747321128845 0.0414528958499432
0.691191911697388 0.0414529070258141
1 0.0414529070258141
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416645
2.53226492339775e-15 10416645
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416622
2.32228380405916e-14 10416622
3.35981751046956e-14 10416611
4.86090388860522e-14 10416565
7.03262453697132e-14 10416530
1.01746329460653e-13 10416474
1.47204175389958e-13 10416394
2.12970998258663e-13 10416267
3.08121366962566e-13 10416096
4.45781703651421e-13 10415856
6.44946281710274e-13 10415490
9.33093012578379e-13 10414965
1.34997373522905e-12 10414209
1.95310998277187e-12 10413112
2.82571253722164e-12 10411522
4.0881647025981e-12 10409214
5.91465938726277e-12 10405889
8.5571879443469e-12 10401045
1.23803077164975e-11 10394047
1.79115351023329e-11 10383941
2.59139827651911e-11 10369426
3.74916521439506e-11 10348861
5.42420240667862e-11 10320471
7.84760728622658e-11 10283202
1.13537054757806e-10 10238465
1.6426270066372e-10 10192322
2.3765137080467e-10 10156284
3.43827577520273e-10 10143959
4.97440422186912e-10 10165042
7.19686532590913e-10 10220876
1.04122299671161e-09 10302810
1.50641343843461e-09 10392689
2.17944773339696e-09 10462343
3.15316617260919e-09 10470491
4.56191573405818e-09 10356694
6.6000702680924e-09 10032816
9.54882484194286e-09 9371393
1.38150122452885e-08 8195648
1.9987187016568e-08 6295563
2.89169861389382e-08 3582764.75
4.18363121923448e-08 755842.5625
6.05277818976901e-08 195457.0625
8.75701502422999e-08 980442.6875
1.26694132518423e-07 980359.75
1.83298055844716e-07 980233.8125
2.65191260950814e-07 980050.875
3.83671533654706e-07 979787.25
5.55086785425374e-07 979405.375
8.03086379619344e-07 978853.9375
1.16188368792791e-06 978055.6875
1.68098563335661e-06 976901.9375
2.43200452132442e-06 975235.5
3.51856601810141e-06 972829.3125
5.09057781528099e-06 969359.8125
7.36491028874298e-06 964360.875
1.06553761725081e-05 957174
1.54159461089876e-05 946871.875
2.23033730435418e-05 932162.1875
3.22679879900534e-05 911285.25
4.66845558548812e-05 881906.75
6.75419578328729e-05 841073.125
9.77180898189545e-05 785320.0625
0.000141376207466237 711140.5
0.000204539261176251 616050.8125
0.000295922538498417 500535.375
0.000428132712841034 370659.75
0.000619412225205451 240018
0.000896150828339159 127996.125
0.00129652675241232 51537.95703125
0.00187578424811363 13817.6220703125
0.00271383975632489 2056.2109375
0.00392631022259593 130.536712646484
0.00568049214780331 2.45372080802917
0.00821840018033981 0.0507380850613117
0.0118901589885354 0.0446337796747684
0.0172023996710777 0.0450595319271088
0.0248879659920931 0.0451282225549221
0.0360073149204254 0.04513268917799
0.0520945265889168 0.0451327748596668
0.0753689557313919 0.0451327748596668
0.109042011201382 0.0451327748596668
0.157759368419647 0.0451327748596668
0.228241994976997 0.0451327748596668
0.330215096473694 0.0451327748596668
0.477747321128845 0.0451327748596668
0.691191911697388 0.0451327748596668
1 0.0451327860355377
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416645
2.53226492339775e-15 10416645
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416622
2.32228380405916e-14 10416622
3.35981751046956e-14 10416611
4.86090388860522e-14 10416588
7.03262453697132e-14 10416542
1.01746329460653e-13 10416508
1.47204175389958e-13 10416428
2.12970998258663e-13 10416325
3.08121366962566e-13 10416166
4.45781703651421e-13 10415971
6.44946281710274e-13 10415650
9.33093012578379e-13 10415192
1.34997373522905e-12 10414564
1.95310998277187e-12 10413626
2.82571253722164e-12 10412276
4.0881647025981e-12 10410368
5.91465938726277e-12 10407648
8.5571879443469e-12 10403798
1.23803077164975e-11 10398464
1.79115351023329e-11 10391251
2.59139827651911e-11 10381957
3.74916521439506e-11 10370928
5.42420240667862e-11 10359923
7.84760728622658e-11 10353089
1.13537054757806e-10 10357649
1.6426270066372e-10 10382949
2.3765137080467e-10 10437389
3.43827577520273e-10 10525530
4.97440422186912e-10 10646618
7.19686532590913e-10 10794313
1.04122299671161e-09 10956369
1.50641343843461e-09 11113595
2.17944773339696e-09 11237228
3.15316617260919e-09 11284174
4.56191573405818e-09 11190440
6.6000702680924e-09 10861591
9.54882484194286e-09 10160433
1.38150122452885e-08 8895622
1.9987187016568e-08 6838981.5
2.89169861389382e-08 3893910
4.18363121923448e-08 821377.25
6.05277818976901e-08 212551
8.75701502422999e-08 1066203.5
1.26694132518423e-07 1066114.625
1.83298055844716e-07 1065977.625
2.65191260950814e-07 1065777.625
3.83671533654706e-07 1065490.875
5.55086785425374e-07 1065075.625
8.03086379619344e-07 1064475.875
1.16188368792791e-06 1063607.875
1.68098563335661e-06 1062354.375
2.43200452132442e-06 1060541
3.51856601810141e-06 1057924.375
5.09057781528099e-06 1054151.375
7.36491028874298e-06 1048715.125
1.06553761725081e-05 1040900.75
1.54159461089876e-05 1029696.3125
2.23033730435418e-05 1013700
3.22679879900534e-05 990998
4.66845558548812e-05 959049.6875
6.75419578328729e-05 914643.3125
9.77180898189545e-05 854014.3125
0.000141376207466237 773345.1875
0.000204539261176251 669937.875
0.000295922538498417 544318
0.000428132712841034 403082.03125
0.000619412225205451 261012.75
0.000896150828339159 139192.15625
0.00129652675241232 56046.12890625
0.00187578424811363 15026.2890625
0.00271383975632489 2236.07250976562
0.00392631022259593 141.955062866211
0.00568049214780331 2.66834902763367
0.00821840018033981 0.0551714412868023
0.0118901589885354 0.0485330447554588
0.0172023996710777 0.0489959828555584
0.0248879659920931 0.0490707010030746
0.0360073149204254 0.0490755587816238
0.0520945265889168 0.0490756556391716
0.0753689557313919 0.0490756556391716
0.109042011201382 0.0490756556391716
0.157759368419647 0.0490756556391716
0.228241994976997 0.0490756556391716
0.330215096473694 0.0490756556391716
0.477747321128845 0.0490756556391716
0.691191911697388 0.0490756556391716
1 0.0490756668150425
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416645
5.30042682853993e-15 10416645
7.66853231983682e-15 10416645
1.10946238903852e-14 10416645
1.60514386748608e-14 10416645
2.32228380405916e-14 10416645
3.35981751046956e-14 10416645
4.86090388860522e-14 10416622
7.03262453697132e-14 10416611
1.01746329460653e-13 10416611
1.47204175389958e-13 10416565
2.12970998258663e-13 10416530
3.08121366962566e-13 10416474
4.45781703651421e-13 10416405
6.44946281710274e-13 10416290
9.33093012578379e-13 10416154
1.34997373522905e-12 10415936
1.95310998277187e-12 10415697
2.82571253722164e-12 10415398
4.0881647025981e-12 10415101
5.91465938726277e-12 10414976
8.5571879443469e-12 10415375
1.23803077164975e-11 10417000
1.79115351023329e-11 10421358
2.59139827651911e-11 10430996
3.74916521439506e-11 10450198
5.42420240667862e-11 10484999
7.84760728622658e-11 10542648
1.13537054757806e-10 10629682
1.6426270066372e-10 10749855
2.3765137080467e-10 10903135
3.43827577520273e-10 11086138
4.97440422186912e-10 11292837
7.19686532590913e-10 11514446
1.04122299671161e-09 11738677
1.50641343843461e-09 11947124
2.17944773339696e-09 12110906
3.15316617260919e-09 12185077
4.56191573405818e-09 12101442
6.6000702680924e-09 11758530
9.54882484194286e-09 11008364
1.38150122452885e-08 9643916
1.9987187016568e-08 7417676.5
2.89169861389382e-08 4224519
4.18363121923448e-08 891055.875
6.05277818976901e-08 230721.28125
8.75701502422999e-08 1157360
1.26694132518423e-07 1157262.125
1.83298055844716e-07 1157113.375
2.65191260950814e-07 1156897.5
3.83671533654706e-07 1156586.25
5.55086785425374e-07 1156135.625
8.03086379619344e-07 1155484.625
1.16188368792791e-06 1154542.375
1.68098563335661e-06 1153180.5
2.43200452132442e-06 1151213.375
3.51856601810141e-06 1148372.75
5.09057781528099e-06 1144277.375
7.36491028874298e-06 1138376.25
1.06553761725081e-05 1129893.75
1.54159461089876e-05 1117731.375
2.23033730435418e-05 1100367.375
3.22679879900534e-05 1075723.375
4.66845558548812e-05 1041044.75
6.75419578328729e-05 992841.75
9.77180898189545e-05 927028.3125
0.000141376207466237 839463.25
0.000204539261176251 727215.0625
0.000295922538498417 590855.1875
0.000428132712841034 437544
0.000619412225205451 283328.375
0.000896150828339159 151092.5625
0.00129652675241232 60837.796875
0.00187578424811363 16310.9609375
0.00271383975632489 2427.24829101562
0.00392631022259593 154.091598510742
0.00568049214780331 2.89647912979126
0.00821840018033981 0.0598853528499603
0.0118901589885354 0.0526793412864208
0.0172023996710777 0.0531818345189095
0.0248879659920931 0.0532629415392876
0.0360073149204254 0.053268201649189
0.0520945265889168 0.0532682910561562
0.0753689557313919 0.0532682910561562
0.109042011201382 0.0532682910561562
0.157759368419647 0.0532682910561562
0.228241994976997 0.0532683134078979
0.330215096473694 0.0532683134078979
0.477747321128845 0.0532683134078979
0.691191911697388 0.0532683134078979
1 0.0532683208584785
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416691
2.53226492339775e-15 10416691
3.66361231445272e-15 10416703
5.30042682853993e-15 10416703
7.66853231983682e-15 10416748
1.10946238903852e-14 10416782
1.60514386748608e-14 10416827
2.32228380405916e-14 10416908
3.35981751046956e-14 10417022
4.86090388860522e-14 10417182
7.03262453697132e-14 10417423
1.01746329460653e-13 10417754
1.47204175389958e-13 10418258
2.12970998258663e-13 10418966
3.08121366962566e-13 10420008
4.45781703651421e-13 10421473
6.44946281710274e-13 10423624
9.33093012578379e-13 10426726
1.34997373522905e-12 10431180
1.95310998277187e-12 10437583
2.82571253722164e-12 10446790
4.0881647025981e-12 10459885
5.91465938726277e-12 10478519
8.5571879443469e-12 10504760
1.23803077164975e-11 10541305
1.79115351023329e-11 10591493
2.59139827651911e-11 10659051
3.74916521439506e-11 10747861
5.42420240667862e-11 10861305
7.84760728622658e-11 11001924
1.13537054757806e-10 11170996
1.6426270066372e-10 11368625
2.3765137080467e-10 11593185
3.43827577520273e-10 11840628
4.97440422186912e-10 12104419
7.19686532590913e-10 12375620
1.04122299671161e-09 12642330
1.50641343843461e-09 12886319
2.17944773339696e-09 13077772
3.15316617260919e-09 13169037
4.56191573405818e-09 13086908
6.6000702680924e-09 12722062
9.54882484194286e-09 11914572
1.38150122452885e-08 10440541
1.9987187016568e-08 8031984
2.89169861389382e-08 4574902
4.18363121923448e-08 964934.9375
6.05277818976901e-08 249942.453125
8.75701502422999e-08 1253785.375
1.26694132518423e-07 1253679.5
1.83298055844716e-07 1253517
2.65191260950814e-07 1253284.375
3.83671533654706e-07 1252946
5.55086785425374e-07 1252459.125
8.03086379619344e-07 1251752.375
1.16188368792791e-06 1250731.75
1.68098563335661e-06 1249257.75
2.43200452132442e-06 1247126.625
3.51856601810141e-06 1244049.5
5.09057781528099e-06 1239611.375
7.36491028874298e-06 1233218.75
1.06553761725081e-05 1224029.5
1.54159461089876e-05 1210853.875
2.23033730435418e-05 1192044.625
3.22679879900534e-05 1165346
4.66845558548812e-05 1127778.125
6.75419578328729e-05 1075559.25
9.77180898189545e-05 1004262.5625
0.000141376207466237 909402.25
0.000204539261176251 787802.0625
0.000295922538498417 640081.625
0.000428132712841034 473997.46875
0.000619412225205451 306933.5
0.000896150828339159 163680.671875
0.00129652675241232 65906.4296875
0.00187578424811363 17669.890625
0.00271383975632489 2629.47143554688
0.00392631022259593 166.929534912109
0.00568049214780331 3.13779473304749
0.00821840018033981 0.0648731887340546
0.0118901589885354 0.057066772133112
0.0172023996710777 0.0576111115515232
0.0248879659920931 0.0576989576220512
0.0360073149204254 0.0577046796679497
0.0520945265889168 0.0577047914266586
0.0753689557313919 0.0577047914266586
0.109042011201382 0.0577047914266586
0.157759368419647 0.0577047914266586
0.228241994976997 0.0577047914266586
0.330215096473694 0.0577047914266586
0.477747321128845 0.0577047914266586
0.691191911697388 0.0577047914266586
1 0.0577047914266586
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416668
5.30042682853993e-15 10416668
7.66853231983682e-15 10416668
1.10946238903852e-14 10416668
1.60514386748608e-14 10416668
2.32228380405916e-14 10416668
3.35981751046956e-14 10416668
4.86090388860522e-14 10416668
7.03262453697132e-14 10416668
1.01746329460653e-13 10416668
1.47204175389958e-13 10416668
2.12970998258663e-13 10416668
3.08121366962566e-13 10416668
4.45781703651421e-13 10416668
6.44946281710274e-13 10416668
9.33093012578379e-13 10416668
1.34997373522905e-12 10416668
1.95310998277187e-12 10416668
2.82571253722164e-12 10416668
4.0881647025981e-12 10416668
5.91465938726277e-12 10416668
8.5571879443469e-12 10416668
1.23803077164975e-11 10416668
1.79115351023329e-11 10416668
2.59139827651911e-11 10416668
3.74916521439506e-11 10416668
5.42420240667862e-11 10416668
7.84760728622658e-11 10416668
1.13537054757806e-10 10416668
1.6426270066372e-10 10416668
2.3765137080467e-10 10416668
3.43827577520273e-10 10416668
4.97440422186912e-10 10416668
7.19686532590913e-10 10416668
1.04122299671161e-09 10416668
1.50641343843461e-09 10416668
2.17944773339696e-09 10416668
3.15316617260919e-09 10416668
4.56191573405818e-09 10416668
6.6000702680924e-09 10416668
9.54882484194286e-09 10416668
1.38150122452885e-08 10416668
1.9987187016568e-08 10416668
2.89169861389382e-08 10416668
4.18363121923448e-08 10416668
6.05277818976901e-08 10416668
8.75701502422999e-08 10416668
1.26694132518423e-07 10416668
1.83298055844716e-07 10416668
2.65191260950814e-07 10416668
3.83671533654706e-07 10416668
5.55086785425374e-07 10416668
8.03086379619344e-07 10416668
1.16188368792791e-06 10416668
1.68098563335661e-06 10416691
2.43200452132442e-06 10416691
3.51856601810141e-06 10416691
5.09057781528099e-06 10416703
7.36491028874298e-06 10416725
1.06553761725081e-05 10416771
1.54159461089876e-05 10416827
2.23033730435418e-05 10416886
3.22679879900534e-05 10417000
4.66845558548812e-05 10417149
6.75419578328729e-05 10417366
9.77180898189545e-05 10417686
0.000141376207466237 10418132
0.000204539261176251 10418796
0.000295922538498417 10419745
0.000428132712841034 10421117
0.000619412225205451 10423109
0.000896150828339159 10425993
0.00129652675241232 10430160
0.00187578424811363 10436220
0.00271383975632489 10444955
0.00392631022259593 10457636
0.00568049214780331 10476000
0.00821840018033981 10502616
0.0118901589885354 10541259
0.0172023996710777 10597414
0.0248879659920931 10679164
0.0360073149204254 10798569
0.0520945265889168 10973693
0.0753689557313919 11232108
0.109042011201382 11616757
0.157759368419647 12196710
0.228241994976997 13087395
0.330215096473694 14492372
0.477747321128845 16796260
0.691191911697388 20792782
1 28315764
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416668
5.30042682853993e-15 10416668
7.66853231983682e-15 10416668
1.10946238903852e-14 10416668
1.60514386748608e-14 10416668
2.32228380405916e-14 10416668
3.35981751046956e-14 10416668
4.86090388860522e-14 10416668
7.03262453697132e-14 10416668
1.01746329460653e-13 10416668
1.47204175389958e-13 10416668
2.12970998258663e-13 10416668
3.08121366962566e-13 10416668
4.45781703651421e-13 10416668
6.44946281710274e-13 10416668
9.33093012578379e-13 10416668
1.34997373522905e-12 10416668
1.95310998277187e-12 10416668
2.82571253722164e-12 10416668
4.0881647025981e-12 10416668
5.91465938726277e-12 10416668
8.5571879443469e-12 10416668
1.23803077164975e-11 10416668
1.79115351023329e-11 10416668
2.59139827651911e-11 10416668
3.74916521439506e-11 10416668
5.42420240667862e-11 10416668
7.84760728622658e-11 10416668
1.13537054757806e-10 10416668
1.6426270066372e-10 10416668
2.3765137080467e-10 10416668
3.43827577520273e-10 10416668
4.97440422186912e-10 10416668
7.19686532590913e-10 10416668
1.04122299671161e-09 10416668
1.50641343843461e-09 10416668
2.17944773339696e-09 10416668
3.15316617260919e-09 10416668
4.56191573405818e-09 10416668
6.6000702680924e-09 10416668
9.54882484194286e-09 10416668
1.38150122452885e-08 10416668
1.9987187016568e-08 10416668
2.89169861389382e-08 10416668
4.18363121923448e-08 10416668
6.05277818976901e-08 10416668
8.75701502422999e-08 10416668
1.26694132518423e-07 10416668
1.83298055844716e-07 10416668
2.65191260950814e-07 10416668
3.83671533654706e-07 10416668
5.55086785425374e-07 10416668
8.03086379619344e-07 10416668
1.16188368792791e-06 10416668
1.68098563335661e-06 10416691
2.43200452132442e-06 10416691
3.51856601810141e-06 10416691
5.09057781528099e-06 10416703
7.36491028874298e-06 10416725
1.06553761725081e-05 10416771
1.54159461089876e-05 10416827
2.23033730435418e-05 10416886
3.22679879900534e-05 10417000
4.66845558548812e-05 10417149
6.75419578328729e-05 10417366
9.77180898189545e-05 10417686
0.000141376207466237 10418132
0.000204539261176251 10418796
0.000295922538498417 10419745
0.000428132712841034 10421117
0.000619412225205451 10423109
0.000896150828339159 10425993
0.00129652675241232 10430160
0.00187578424811363 10436220
0.00271383975632489 10444955
0.00392631022259593 10457636
0.00568049214780331 10476000
0.00821840018033981 10502616
0.0118901589885354 10541259
0.0172023996710777 10597414
0.0248879659920931 10679164
0.0360073149204254 10798569
0.0520945265889168 10973693
0.0753689557313919 11232108
0.109042011201382 11616757
0.157759368419647 12196710
0.228241994976997 13087395
0.330215096473694 14492372
0.477747321128845 16796260
0.691191911697388 20792782
1 28315764
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416668
5.30042682853993e-15 10416668
7.66853231983682e-15 10416668
1.10946238903852e-14 10416668
1.60514386748608e-14 10416668
2.32228380405916e-14 10416668
3.35981751046956e-14 10416668
4.86090388860522e-14 10416668
7.03262453697132e-14 10416668
1.01746329460653e-13 10416668
1.47204175389958e-13 10416668
2.12970998258663e-13 10416668
3.08121366962566e-13 10416668
4.45781703651421e-13 10416668
6.44946281710274e-13 10416668
9.33093012578379e-13 10416668
1.34997373522905e-12 10416668
1.95310998277187e-12 10416668
2.82571253722164e-12 10416668
4.0881647025981e-12 10416668
5.91465938726277e-12 10416668
8.5571879443469e-12 10416668
1.23803077164975e-11 10416668
1.79115351023329e-11 10416668
2.59139827651911e-11 10416668
3.74916521439506e-11 10416668
5.42420240667862e-11 10416668
7.84760728622658e-11 10416668
1.13537054757806e-10 10416668
1.6426270066372e-10 10416668
2.3765137080467e-10 10416668
3.43827577520273e-10 10416668
4.97440422186912e-10 10416668
7.19686532590913e-10 10416668
1.04122299671161e-09 10416668
1.50641343843461e-09 10416668
2.17944773339696e-09 10416668
3.15316617260919e-09 10416668
4.56191573405818e-09 10416668
6.6000702680924e-09 10416668
9.54882484194286e-09 10416668
1.38150122452885e-08 10416668
1.9987187016568e-08 10416668
2.89169861389382e-08 10416668
4.18363121923448e-08 10416668
6.05277818976901e-08 10416668
8.75701502422999e-08 10416668
1.26694132518423e-07 10416668
1.83298055844716e-07 10416668
2.65191260950814e-07 10416668
3.83671533654706e-07 10416668
5.55086785425374e-07 10416668
8.03086379619344e-07 10416668
1.16188368792791e-06 10416668
1.68098563335661e-06 10416691
2.43200452132442e-06 10416691
3.51856601810141e-06 10416691
5.09057781528099e-06 10416703
7.36491028874298e-06 10416725
1.06553761725081e-05 10416771
1.54159461089876e-05 10416827
2.23033730435418e-05 10416886
3.22679879900534e-05 10417000
4.66845558548812e-05 10417149
6.75419578328729e-05 10417366
9.77180898189545e-05 10417686
0.000141376207466237 10418132
0.000204539261176251 10418796
0.000295922538498417 10419745
0.000428132712841034 10421117
0.000619412225205451 10423109
0.000896150828339159 10425993
0.00129652675241232 10430160
0.00187578424811363 10436220
0.00271383975632489 10444955
0.00392631022259593 10457636
0.00568049214780331 10476000
0.00821840018033981 10502616
0.0118901589885354 10541259
0.0172023996710777 10597414
0.0248879659920931 10679164
0.0360073149204254 10798569
0.0520945265889168 10973693
0.0753689557313919 11232108
0.109042011201382 11616757
0.157759368419647 12196710
0.228241994976997 13087395
0.330215096473694 14492372
0.477747321128845 16796260
0.691191911697388 20792782
1 28315764
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416668
5.30042682853993e-15 10416668
7.66853231983682e-15 10416668
1.10946238903852e-14 10416668
1.60514386748608e-14 10416668
2.32228380405916e-14 10416668
3.35981751046956e-14 10416668
4.86090388860522e-14 10416668
7.03262453697132e-14 10416668
1.01746329460653e-13 10416668
1.47204175389958e-13 10416668
2.12970998258663e-13 10416668
3.08121366962566e-13 10416668
4.45781703651421e-13 10416668
6.44946281710274e-13 10416668
9.33093012578379e-13 10416668
1.34997373522905e-12 10416668
1.95310998277187e-12 10416668
2.82571253722164e-12 10416668
4.0881647025981e-12 10416668
5.91465938726277e-12 10416668
8.5571879443469e-12 10416668
1.23803077164975e-11 10416668
1.79115351023329e-11 10416668
2.59139827651911e-11 10416668
3.74916521439506e-11 10416668
5.42420240667862e-11 10416668
7.84760728622658e-11 10416668
1.13537054757806e-10 10416668
1.6426270066372e-10 10416668
2.3765137080467e-10 10416668
3.43827577520273e-10 10416668
4.97440422186912e-10 10416668
7.19686532590913e-10 10416668
1.04122299671161e-09 10416668
1.50641343843461e-09 10416668
2.17944773339696e-09 10416668
3.15316617260919e-09 10416668
4.56191573405818e-09 10416668
6.6000702680924e-09 10416668
9.54882484194286e-09 10416668
1.38150122452885e-08 10416668
1.9987187016568e-08 10416668
2.89169861389382e-08 10416668
4.18363121923448e-08 10416668
6.05277818976901e-08 10416668
8.75701502422999e-08 10416668
1.26694132518423e-07 10416668
1.83298055844716e-07 10416668
2.65191260950814e-07 10416668
3.83671533654706e-07 10416668
5.55086785425374e-07 10416668
8.03086379619344e-07 10416668
1.16188368792791e-06 10416668
1.68098563335661e-06 10416691
2.43200452132442e-06 10416691
3.51856601810141e-06 10416691
5.09057781528099e-06 10416703
7.36491028874298e-06 10416725
1.06553761725081e-05 10416771
1.54159461089876e-05 10416827
2.23033730435418e-05 10416886
3.22679879900534e-05 10417000
4.66845558548812e-05 10417149
6.75419578328729e-05 10417366
9.77180898189545e-05 10417686
0.000141376207466237 10418132
0.000204539261176251 10418796
0.000295922538498417 10419745
0.000428132712841034 10421117
0.000619412225205451 10423109
0.000896150828339159 10425993
0.00129652675241232 10430160
0.00187578424811363 10436220
0.00271383975632489 10444955
0.00392631022259593 10457636
0.00568049214780331 10476000
0.00821840018033981 10502616
0.0118901589885354 10541259
0.0172023996710777 10597414
0.0248879659920931 10679164
0.0360073149204254 10798569
0.0520945265889168 10973693
0.0753689557313919 11232108
0.109042011201382 11616757
0.157759368419647 12196710
0.228241994976997 13087395
0.330215096473694 14492372
0.477747321128845 16796260
0.691191911697388 20792782
1 28315764
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416668
5.30042682853993e-15 10416668
7.66853231983682e-15 10416668
1.10946238903852e-14 10416668
1.60514386748608e-14 10416668
2.32228380405916e-14 10416668
3.35981751046956e-14 10416668
4.86090388860522e-14 10416668
7.03262453697132e-14 10416668
1.01746329460653e-13 10416668
1.47204175389958e-13 10416668
2.12970998258663e-13 10416668
3.08121366962566e-13 10416668
4.45781703651421e-13 10416668
6.44946281710274e-13 10416668
9.33093012578379e-13 10416668
1.34997373522905e-12 10416668
1.95310998277187e-12 10416668
2.82571253722164e-12 10416668
4.0881647025981e-12 10416668
5.91465938726277e-12 10416668
8.5571879443469e-12 10416668
1.23803077164975e-11 10416668
1.79115351023329e-11 10416668
2.59139827651911e-11 10416668
3.74916521439506e-11 10416668
5.42420240667862e-11 10416668
7.84760728622658e-11 10416668
1.13537054757806e-10 10416668
1.6426270066372e-10 10416668
2.3765137080467e-10 10416668
3.43827577520273e-10 10416668
4.97440422186912e-10 10416668
7.19686532590913e-10 10416668
1.04122299671161e-09 10416668
1.50641343843461e-09 10416668
2.17944773339696e-09 10416668
3.15316617260919e-09 10416668
4.56191573405818e-09 10416668
6.6000702680924e-09 10416668
9.54882484194286e-09 10416668
1.38150122452885e-08 10416668
1.9987187016568e-08 10416668
2.89169861389382e-08 10416668
4.18363121923448e-08 10416668
6.05277818976901e-08 10416668
8.75701502422999e-08 10416668
1.26694132518423e-07 10416668
1.83298055844716e-07 10416668
2.65191260950814e-07 10416668
3.83671533654706e-07 10416668
5.55086785425374e-07 10416668
8.03086379619344e-07 10416668
1.16188368792791e-06 10416668
1.68098563335661e-06 10416691
2.43200452132442e-06 10416691
3.51856601810141e-06 10416691
5.09057781528099e-06 10416703
7.36491028874298e-06 10416725
1.06553761725081e-05 10416771
1.54159461089876e-05 10416827
2.23033730435418e-05 10416886
3.22679879900534e-05 10417000
4.66845558548812e-05 10417149
6.75419578328729e-05 10417366
9.77180898189545e-05 10417686
0.000141376207466237 10418132
0.000204539261176251 10418796
0.000295922538498417 10419745
0.000428132712841034 10421117
0.000619412225205451 10423109
0.000896150828339159 10425993
0.00129652675241232 10430160
0.00187578424811363 10436220
0.00271383975632489 10444955
0.00392631022259593 10457636
0.00568049214780331 10476000
0.00821840018033981 10502616
0.0118901589885354 10541259
0.0172023996710777 10597414
0.0248879659920931 10679164
0.0360073149204254 10798569
0.0520945265889168 10973693
0.0753689557313919 11232108
0.109042011201382 11616757
0.157759368419647 12196710
0.228241994976997 13087395
0.330215096473694 14492372
0.477747321128845 16796260
0.691191911697388 20792782
1 28315764
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 10416668
1.90854165124498e-16 10416668
2.76123238154025e-16 10416668
3.99487657690983e-16 10416668
5.77969172850268e-16 10416668
8.36192090199748e-16 10416668
1.20978010087187e-15 10416668
1.75028093011903e-15 10416668
2.53226492339775e-15 10416668
3.66361231445272e-15 10416668
5.30042682853993e-15 10416668
7.66853231983682e-15 10416668
1.10946238903852e-14 10416668
1.60514386748608e-14 10416668
2.32228380405916e-14 10416668
3.35981751046956e-14 10416668
4.86090388860522e-14 10416668
7.03262453697132e-14 10416668
1.01746329460653e-13 10416668
1.47204175389958e-13 10416668
2.12970998258663e-13 10416668
3.08121366962566e-13 10416668
4.45781703651421e-13 10416668
6.44946281710274e-13 10416668
9.33093012578379e-13 10416668
1.34997373522905e-12 10416668
1.95310998277187e-12 10416668
2.82571253722164e-12 10416668
4.0881647025981e-12 10416668
5.91465938726277e-12 10416668
8.5571879443469e-12 10416668
1.23803077164975e-11 10416668
1.79115351023329e-11 10416668
2.59139827651911e-11 10416668
3.74916521439506e-11 10416668
5.42420240667862e-11 10416668
7.84760728622658e-11 10416668
1.13537054757806e-10 10416668
1.6426270066372e-10 10416668
2.3765137080467e-10 10416668
3.43827577520273e-10 10416668
4.97440422186912e-10 10416668
7.19686532590913e-10 10416668
1.04122299671161e-09 10416668
1.50641343843461e-09 10416668
2.17944773339696e-09 10416668
3.15316617260919e-09 10416668
4.56191573405818e-09 10416668
6.6000702680924e-09 10416668
9.54882484194286e-09 10416668
1.38150122452885e-08 10416668
1.9987187016568e-08 10416668
2.89169861389382e-08 10416668
4.18363121923448e-08 10416668
6.05277818976901e-08 10416668
8.75701502422999e-08 10416668
1.26694132518423e-07 10416668
1.83298055844716e-07 10416668
2.65191260950814e-07 10416668
3.83671533654706e-07 10416668
5.55086785425374e-07 10416668
8.03086379619344e-07 10416668
1.16188368792791e-06 10416668
1.68098563335661e-06 10416691
2.43200452132442e-06 10416691
3.51856601810141e-06 10416691
5.09057781528099e-06 10416703
7.36491028874298e-06 10416725
1.06553761725081e-05 10416771
1.54159461089876e-05 10416827
2.23033730435418e-05 10416886
3.22679879900534e-05 10417000
4.66845558548812e-05 10417149
6.75419578328729e-05 10417366
9.77180898189545e-05 10417686
0.000141376207466237 10418132
0.000204539261176251 10418796
0.000295922538498417 10419745
0.000428132712841034 10421117
0.000619412225205451 10423109
0.000896150828339159 10425993
0.00129652675241232 10430160
0.00187578424811363 10436220
0.00271383975632489 10444955
0.00392631022259593 10457636
0.00568049214780331 10476000
0.00821840018033981 10502616
0.0118901589885354 10541259
0.0172023996710777 10597414
0.0248879659920931 10679164
0.0360073149204254 10798569
0.0520945265889168 10973693
0.0753689557313919 11232108
0.109042011201382 11616757
0.157759368419647 12196710
0.228241994976997 13087395
0.330215096473694 14492372
0.477747321128845 16796260
0.691191911697388 20792782
1 28315764
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.31916845030936e-16 1041664442368
1.90854165124498e-16 1041664442368
2.76123238154025e-16 1041664442368
3.99487657690983e-16 1041664442368
5.77969172850268e-16 1041664442368
8.36192090199748e-16 1041664442368
1.20978010087187e-15 1041664442368
1.75028093011903e-15 1041664442368
2.53226492339775e-15 1041664442368
3.66361231445272e-15 1041664442368
5.30042682853993e-15 1041664442368
7.66853231983682e-15 1041664442368
1.10946238903852e-14 1041664442368
1.60514386748608e-14 1041664442368
2.32228380405916e-14 1041664442368
3.35981751046956e-14 1041664442368
4.86090388860522e-14 1041664442368
7.03262453697132e-14 1041664442368
1.01746329460653e-13 1041664442368
1.47204175389958e-13 1041664442368
2.12970998258663e-13 1041664442368
3.08121366962566e-13 1041664442368
4.45781703651421e-13 1041664442368
6.44946281710274e-13 1041664442368
9.33093012578379e-13 1041664442368
1.34997373522905e-12 1041664442368
1.95310998277187e-12 1041664442368
2.82571253722164e-12 1041664442368
4.0881647025981e-12 1041664442368
5.91465938726277e-12 1041664442368
8.5571879443469e-12 1041664442368
1.23803077164975e-11 1041664442368
1.79115351023329e-11 1041664442368
2.59139827651911e-11 1041664442368
3.74916521439506e-11 1041664442368
5.42420240667862e-11 1041664442368
7.84760728622658e-11 1041664442368
1.13537054757806e-10 1041666736128
1.6426270066372e-10 1041666736128
2.3765137080467e-10 1041666736128
3.43827577520273e-10 1041666736128
4.97440422186912e-10 1041666736128
7.19686532590913e-10 1041668964352
1.04122299671161e-09 1041668964352
1.50641343843461e-09 1041671323648
2.17944773339696e-09 1041673551872
3.15316617260919e-09 1041675911168
4.56191573405818e-09 1041682792448
6.6000702680924e-09 1041689608192
9.54882484194286e-09 1041703305216
1.38150122452885e-08 1041719296000
1.9987187016568e-08 1041744461824
2.89169861389382e-08 1041776574464
4.18363121923448e-08 1041808556032
6.05277818976901e-08 1041810849792
8.75701502422999e-08 1041742233600
1.26694132518423e-07 1041650745344
1.83298055844716e-07 1041515741184
2.65191260950814e-07 1041323655168
3.83671533654706e-07 1041042440192
5.55086785425374e-07 1040635592704
8.03086379619344e-07 1040050814976
1.16188368792791e-06 1039201533952
1.68098563335661e-06 1037976862720
2.43200452132442e-06 1036207325184
3.51856601810141e-06 1033652928512
5.09057781528099e-06 1029966462976
7.36491028874298e-06 1024656146432
1.06553761725081e-05 1017023299584
1.54159461089876e-05 1006081277952
2.23033730435418e-05 990458347520
3.22679879900534e-05 968282275840
4.66845558548812e-05 937076457472
6.75419578328729e-05 893700341760
9.77180898189545e-05 834475130880
0.000141376207466237 755666583552
0.000204539261176251 654638972928
0.000295922538498417 531898957824
0.000428132712841034 393886629888
0.000619412225205451 255050792960
0.000896150828339159 136000389120
0.00129652675241232 54751219712
0.00187578424811363 14675200000
0.00271383975632489 2183088128
0.00392631022259593 138540512
0.00568049214780331 2602793
0.00821840018033981 53251.1328125
0.0118901589885354 46755.0390625
0.0172023996710777 47199.80078125
0.0248879659920931 47271.53125
0.0360073149204254 47276.203125
0.0520945265889168 47276.25
0.0753689557313919 47276.25
0.109042011201382 47276.25
0.157759368419647 47276.25
0.228241994976997 47276.25
0.330215096473694 47276.25
0.477747321128845 47276.25
0.691191911697388 47276.25
1 47276.25
};
\end{axis}

\end{tikzpicture}


==> figs/rob_err_band_width.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1,at={(0.98,0.2)}, text opacity=1, draw=lightgray204},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Error Range of Networks Trained from 100 Random Initializations},
x grid style={darkgray176},
xlabel={Time (s)},
xmin=1.59985847858479e-05, xmax=100000,
xmode=log,
xtick style={color=black},
xtick={1e-07,1e-05,0.001,0.1,10,1000,100000,10000000},
xticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{7}}\)
},
y grid style={darkgray176},
ylabel={Width of Error Band},
ymin=5.01947392072087e-09, ymax=0.00232231571187365,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1},
yticklabels={
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\)
}
]
\addplot [semithick, steelblue31119180]
table {%
1.59985847858479e-05 9.08176289726725e-09
2.55954673775705e-05 5.52612391402363e-08
4.09491185564548e-05 7.46451505051482e-08
6.55128751532175e-05 2.81528542700471e-08
0.000104811362689361 8.66742198013526e-08
0.000167683334439062 1.97244261812557e-07
0.000268269592197612 1.66027291470527e-07
0.000429193605668843 2.89141894427303e-07
0.000686648942064494 4.64635292019011e-07
0.0010985410772264 5.34981268174306e-07
0.00175751012284309 9.56182134359551e-07
0.00281176739372313 5.75024159843451e-07
0.00449842913076282 9.87942485153326e-07
0.00719684967771173 1.0154204801438e-06
0.0115139465779066 2.00234899239149e-06
0.018420685082674 3.0555997909687e-06
0.0294704847037792 4.00977114622947e-06
0.0471486635506153 6.86063685861882e-06
0.075431190431118 1.16681621875614e-05
0.120679251849651 1.70381044881651e-05
0.193069815635681 2.89109557343181e-05
0.308884382247925 5.86030146223493e-05
0.494171231985092 8.17052423371933e-05
0.790603995323181 0.000106266292277724
1.26485514640808 0.000178794900421053
2.02358889579773 0.000269291776930913
3.23745584487915 0.00033839576644823
5.17947053909302 0.000362785300239921
8.28642463684082 0.000425209931563586
13.2571115493774 0.000612477422691882
21.2095012664795 0.000662895559798926
33.9321975708008 0.000728725339286029
54.2867088317871 0.000750326551496983
86.8510513305664 0.00100457505322993
138.949447631836 0.0011584646999836
222.299545288086 0.00104873441159725
355.647796630859 0.00106492266058922
568.986145019531 0.00128353969193995
910.297180175781 0.00125591084361076
1456.34826660156 0.00100718985777348
2329.95092773438 0.000782452349085361
3727.59326171875 0.000608736532740295
5963.62158203125 0.000536203267984092
9540.9501953125 0.000546458235476166
15264.16015625 0.000493516330607235
24420.494140625 0.000367325032129884
39069.33203125 0.000263913127128035
62505.4609375 0.000195544416783378
100000 0.000247162242885679
};
\addlegendentry{Width of Error Band}
\end{axis}

\end{tikzpicture}


==> figs/rob_rand_err.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1,at={(0.98,0.2)}, text opacity=1, draw=lightgray204},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Error Range of Networks Trained from 100 Random Initializations},
x grid style={darkgray176},
xlabel={Time (s)},
xmin=1.59985847858479e-05, xmax=100000,
xmode=log,
xtick style={color=black},
xtick={1e-07,1e-05,0.001,0.1,10,1000,100000,10000000},
xticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{7}}\)
},
y grid style={darkgray176},
ylabel={Relative L2-Norm Error},
ymin=8.55954025036687e-09, ymax=0.00322221338671679,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1},
yticklabels={
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\)
}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:1.59985847858479e-05,3.92078440825117e-08)
--(axis cs:1.59985847858479e-05,3.01260811852444e-08)
--(axis cs:2.55954673775705e-05,1.82279293881038e-08)
--(axis cs:4.09491185564548e-05,1.53423371784811e-08)
--(axis cs:6.55128751532175e-05,1.71902989620776e-08)
--(axis cs:0.000104811362689361,4.58178881501681e-08)
--(axis cs:0.000167683334439062,3.70253552262056e-08)
--(axis cs:0.000268269592197612,4.50507258165089e-08)
--(axis cs:0.000429193605668843,5.51184378139169e-08)
--(axis cs:0.000686648942064494,6.70187674245426e-08)
--(axis cs:0.0010985410772264,9.57441557147831e-08)
--(axis cs:0.00175751012284309,1.46232267184132e-07)
--(axis cs:0.00281176739372313,2.25589317892627e-07)
--(axis cs:0.00449842913076282,2.67790198904549e-07)
--(axis cs:0.00719684967771173,4.71345515506982e-07)
--(axis cs:0.0115139465779066,6.15704493611702e-07)
--(axis cs:0.018420685082674,1.26298573377426e-06)
--(axis cs:0.0294704847037792,1.67395899097755e-06)
--(axis cs:0.0471486635506153,2.99199359687918e-06)
--(axis cs:0.075431190431118,4.57270107290242e-06)
--(axis cs:0.120679251849651,7.91490674600936e-06)
--(axis cs:0.193069815635681,1.3484898772731e-05)
--(axis cs:0.308884382247925,1.58087586896727e-05)
--(axis cs:0.494171231985092,2.33413520618342e-05)
--(axis cs:0.790603995323181,4.51856867584866e-05)
--(axis cs:1.26485514640808,7.15483547537588e-05)
--(axis cs:2.02358889579773,9.83645368251018e-05)
--(axis cs:3.23745584487915,0.000143614117405377)
--(axis cs:5.17947053909302,0.000198646856006235)
--(axis cs:8.28642463684082,0.00023226166376844)
--(axis cs:13.2571115493774,0.00028452547849156)
--(axis cs:21.2095012664795,0.0003360616392456)
--(axis cs:33.9321975708008,0.000391320878406987)
--(axis cs:54.2867088317871,0.000402244128054008)
--(axis cs:86.8510513305664,0.000412489345762879)
--(axis cs:138.949447631836,0.000415148591855541)
--(axis cs:222.299545288086,0.000532686768565327)
--(axis cs:355.647796630859,0.000560918648261577)
--(axis cs:568.986145019531,0.000514143786858767)
--(axis cs:910.297180175781,0.000469661026727408)
--(axis cs:1456.34826660156,0.000454304739832878)
--(axis cs:2329.95092773438,0.00042579259024933)
--(axis cs:3727.59326171875,0.000367503525922075)
--(axis cs:5963.62158203125,0.000280333828413859)
--(axis cs:9540.9501953125,0.000228891905862838)
--(axis cs:15264.16015625,0.000192414445336908)
--(axis cs:24420.494140625,0.000156412541400641)
--(axis cs:39069.33203125,0.000125992213725112)
--(axis cs:62505.4609375,8.67112321429886e-05)
--(axis cs:100000,8.50956566864625e-05)
--(axis cs:100000,0.000332257885020226)
--(axis cs:100000,0.000332257885020226)
--(axis cs:62505.4609375,0.000282255641650409)
--(axis cs:39069.33203125,0.000389905355405062)
--(axis cs:24420.494140625,0.000523737573530525)
--(axis cs:15264.16015625,0.000685930775944144)
--(axis cs:9540.9501953125,0.000775350141339004)
--(axis cs:5963.62158203125,0.000816537125501782)
--(axis cs:3727.59326171875,0.0009762400877662)
--(axis cs:2329.95092773438,0.00120824493933469)
--(axis cs:1456.34826660156,0.00146149459760636)
--(axis cs:910.297180175781,0.00172557192854583)
--(axis cs:568.986145019531,0.00179768342059106)
--(axis cs:355.647796630859,0.00162584136705846)
--(axis cs:222.299545288086,0.00158142112195492)
--(axis cs:138.949447631836,0.00157361326273531)
--(axis cs:86.8510513305664,0.00141706434078515)
--(axis cs:54.2867088317871,0.00115257070865482)
--(axis cs:33.9321975708008,0.00112004624679685)
--(axis cs:21.2095012664795,0.000998957199044526)
--(axis cs:13.2571115493774,0.000897002930287272)
--(axis cs:8.28642463684082,0.000657471595332026)
--(axis cs:5.17947053909302,0.000561432156246156)
--(axis cs:3.23745584487915,0.000482009869301692)
--(axis cs:2.02358889579773,0.000367656321031973)
--(axis cs:1.26485514640808,0.00025034326245077)
--(axis cs:0.790603995323181,0.000151451982674189)
--(axis cs:0.494171231985092,0.000105046594399028)
--(axis cs:0.308884382247925,7.44117714930326e-05)
--(axis cs:0.193069815635681,4.23958554165438e-05)
--(axis cs:0.120679251849651,2.49530112341745e-05)
--(axis cs:0.075431190431118,1.62408632604638e-05)
--(axis cs:0.0471486635506153,9.85263068287168e-06)
--(axis cs:0.0294704847037792,5.68373025089386e-06)
--(axis cs:0.018420685082674,4.31858552474296e-06)
--(axis cs:0.0115139465779066,2.61805348600319e-06)
--(axis cs:0.00719684967771173,1.48676599565079e-06)
--(axis cs:0.00449842913076282,1.25573262721446e-06)
--(axis cs:0.00281176739372313,8.00613463525224e-07)
--(axis cs:0.00175751012284309,1.10241444417625e-06)
--(axis cs:0.0010985410772264,6.30725423889089e-07)
--(axis cs:0.000686648942064494,5.31654052338126e-07)
--(axis cs:0.000429193605668843,3.44260342899361e-07)
--(axis cs:0.000268269592197612,2.11078017287036e-07)
--(axis cs:0.000167683334439062,2.34269620591476e-07)
--(axis cs:0.000104811362689361,1.32492104398807e-07)
--(axis cs:6.55128751532175e-05,4.53431532321247e-08)
--(axis cs:4.09491185564548e-05,8.99874876836293e-08)
--(axis cs:2.55954673775705e-05,7.34891685283401e-08)
--(axis cs:1.59985847858479e-05,3.92078440825117e-08)
--cycle;
\addlegendimage{area legend, fill=steelblue31119180, fill opacity=0.2}
\addlegendentry{Min/Max Error Range}

\addplot [semithick, steelblue31119180]
table {%
1.59985847858479e-05 3.06305167896426e-08
2.55954673775705e-05 2.16664979291181e-08
4.09491185564548e-05 2.08750030594729e-08
6.55128751532175e-05 2.39412916158699e-08
0.000104811362689361 5.17129308263975e-08
0.000167683334439062 5.59583490655768e-08
0.000268269592197612 7.00530691233325e-08
0.000429193605668843 1.04180166715651e-07
0.000686648942064494 1.80604459387723e-07
0.0010985410772264 2.27159461019255e-07
0.00175751012284309 3.44062129897793e-07
0.00281176739372313 4.04692457323108e-07
0.00449842913076282 5.77341324969893e-07
0.00719684967771173 8.00659734068176e-07
0.0115139465779066 1.26900044961076e-06
0.018420685082674 2.03558738576248e-06
0.0294704847037792 3.27530688082334e-06
0.0471486635506153 5.49523338122526e-06
0.075431190431118 8.6434720287798e-06
0.120679251849651 1.38872956085834e-05
0.193069815635681 2.50741813943023e-05
0.308884382247925 4.30582695116755e-05
0.494171231985092 6.49832654744387e-05
0.790603995323181 9.33832488954067e-05
1.26485514640808 0.000136628543259576
2.02358889579773 0.000197185290744528
3.23745584487915 0.000267336727119982
5.17947053909302 0.000342410581652075
8.28642463684082 0.000422411772888154
13.2571115493774 0.000503674906212837
21.2095012664795 0.00057962368009612
33.9321975708008 0.000648639688733965
54.2867088317871 0.00070312200114131
86.8510513305664 0.000754981767386198
138.949447631836 0.000825213326606899
222.299545288086 0.000913278898224235
355.647796630859 0.00099486974067986
568.986145019531 0.00103351287543774
910.297180175781 0.00100567704066634
1456.34826660156 0.000914052710868418
2329.95092773438 0.000782687624450773
3727.59326171875 0.000647563370876014
5963.62158203125 0.000529235054273158
9540.9501953125 0.000430336687713861
15264.16015625 0.00034500626497902
24420.494140625 0.00026783932116814
39069.33203125 0.000204076743102632
62505.4609375 0.000166661062394269
100000 0.000166331985383295
};
\addlegendentry{Mean Error}
\end{axis}

\end{tikzpicture}

